An introduction to Lie group integrators -- basics, new developments and applications

We give a short and elementary introduction to Lie group methods. A selection of applications of Lie group integrators are discussed. Finally, a family of symplectic integrators on cotangent bundles of Lie groups is presented and the notion of discrete gradient methods is generalised to Lie groups.

==> Tgradvf.tex <==
%% Generated from Tgradvf.xp on Thu Jun  7 22:47:29 CEST 2012 by
%% ePiX-1.2.6
%% 
%%   Cartesian bounding box: [-2.5,3.5] x [-3.5,3]
%%   Actual size: 12 x 10cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages tikz
%% 
\xdefinecolor{gray_00}{rgb}{0,0,0}%
\xdefinecolor{gray_01}{rgb}{0.00392157,0.00392157,0.00392157}%
\xdefinecolor{gray_02}{rgb}{0.00784314,0.00784314,0.00784314}%
\xdefinecolor{gray_03}{rgb}{0.0117647,0.0117647,0.0117647}%
\xdefinecolor{gray_04}{rgb}{0.0156863,0.0156863,0.0156863}%
\xdefinecolor{gray_05}{rgb}{0.0196078,0.0196078,0.0196078}%
\xdefinecolor{gray_06}{rgb}{0.0235294,0.0235294,0.0235294}%
\xdefinecolor{gray_07}{rgb}{0.027451,0.027451,0.027451}%
\xdefinecolor{gray_08}{rgb}{0.0313725,0.0313725,0.0313725}%
\xdefinecolor{gray_09}{rgb}{0.0352941,0.0352941,0.0352941}%
\xdefinecolor{gray_0a}{rgb}{0.0392157,0.0392157,0.0392157}%
\xdefinecolor{gray_0b}{rgb}{0.0431373,0.0431373,0.0431373}%
\xdefinecolor{gray_0c}{rgb}{0.0470588,0.0470588,0.0470588}%
\xdefinecolor{gray_0d}{rgb}{0.0509804,0.0509804,0.0509804}%
\xdefinecolor{gray_0e}{rgb}{0.054902,0.054902,0.054902}%
\xdefinecolor{gray_0f}{rgb}{0.0588235,0.0588235,0.0588235}%
\xdefinecolor{gray_10}{rgb}{0.0627451,0.0627451,0.0627451}%
\xdefinecolor{gray_11}{rgb}{0.0666667,0.0666667,0.0666667}%
\xdefinecolor{gray_12}{rgb}{0.0705882,0.0705882,0.0705882}%
\xdefinecolor{gray_13}{rgb}{0.0745098,0.0745098,0.0745098}%
\xdefinecolor{gray_14}{rgb}{0.0784314,0.0784314,0.0784314}%
\xdefinecolor{gray_15}{rgb}{0.0823529,0.0823529,0.0823529}%
\xdefinecolor{gray_16}{rgb}{0.0862745,0.0862745,0.0862745}%
\xdefinecolor{gray_17}{rgb}{0.0901961,0.0901961,0.0901961}%
\xdefinecolor{gray_18}{rgb}{0.0941176,0.0941176,0.0941176}%
\xdefinecolor{gray_19}{rgb}{0.0980392,0.0980392,0.0980392}%
\xdefinecolor{gray_1a}{rgb}{0.101961,0.101961,0.101961}%
\xdefinecolor{gray_1b}{rgb}{0.105882,0.105882,0.105882}%
\xdefinecolor{gray_1c}{rgb}{0.109804,0.109804,0.109804}%
\xdefinecolor{gray_1d}{rgb}{0.113725,0.113725,0.113725}%
\xdefinecolor{gray_1e}{rgb}{0.117647,0.117647,0.117647}%
\xdefinecolor{gray_1f}{rgb}{0.121569,0.121569,0.121569}%
\xdefinecolor{gray_20}{rgb}{0.12549,0.12549,0.12549}%
\xdefinecolor{gray_21}{rgb}{0.129412,0.129412,0.129412}%
\xdefinecolor{gray_22}{rgb}{0.133333,0.133333,0.133333}%
\xdefinecolor{gray_23}{rgb}{0.137255,0.137255,0.137255}%
\xdefinecolor{gray_24}{rgb}{0.141176,0.141176,0.141176}%
\xdefinecolor{gray_25}{rgb}{0.145098,0.145098,0.145098}%
\xdefinecolor{gray_26}{rgb}{0.14902,0.14902,0.14902}%
\xdefinecolor{gray_27}{rgb}{0.152941,0.152941,0.152941}%
\xdefinecolor{gray_28}{rgb}{0.156863,0.156863,0.156863}%
\xdefinecolor{gray_29}{rgb}{0.160784,0.160784,0.160784}%
\xdefinecolor{gray_2a}{rgb}{0.164706,0.164706,0.164706}%
\xdefinecolor{gray_2b}{rgb}{0.168627,0.168627,0.168627}%
\xdefinecolor{gray_2c}{rgb}{0.172549,0.172549,0.172549}%
\xdefinecolor{gray_2d}{rgb}{0.176471,0.176471,0.176471}%
\xdefinecolor{gray_2e}{rgb}{0.180392,0.180392,0.180392}%
\xdefinecolor{gray_2f}{rgb}{0.184314,0.184314,0.184314}%
\xdefinecolor{gray_30}{rgb}{0.188235,0.188235,0.188235}%
\xdefinecolor{gray_31}{rgb}{0.192157,0.192157,0.192157}%
\xdefinecolor{gray_32}{rgb}{0.196078,0.196078,0.196078}%
\xdefinecolor{gray_33}{rgb}{0.2,0.2,0.2}%
\xdefinecolor{gray_34}{rgb}{0.203922,0.203922,0.203922}%
\xdefinecolor{gray_35}{rgb}{0.207843,0.207843,0.207843}%
\xdefinecolor{gray_36}{rgb}{0.211765,0.211765,0.211765}%
\xdefinecolor{gray_37}{rgb}{0.215686,0.215686,0.215686}%
\xdefinecolor{gray_38}{rgb}{0.219608,0.219608,0.219608}%
\xdefinecolor{gray_39}{rgb}{0.223529,0.223529,0.223529}%
\xdefinecolor{gray_3a}{rgb}{0.227451,0.227451,0.227451}%
\xdefinecolor{gray_3b}{rgb}{0.231373,0.231373,0.231373}%
\xdefinecolor{gray_3c}{rgb}{0.235294,0.235294,0.235294}%
\xdefinecolor{gray_3d}{rgb}{0.239216,0.239216,0.239216}%
\xdefinecolor{gray_3e}{rgb}{0.243137,0.243137,0.243137}%
\xdefinecolor{gray_3f}{rgb}{0.247059,0.247059,0.247059}%
\xdefinecolor{gray_40}{rgb}{0.25098,0.25098,0.25098}%
\xdefinecolor{gray_41}{rgb}{0.254902,0.254902,0.254902}%
\xdefinecolor{gray_42}{rgb}{0.258824,0.258824,0.258824}%
\xdefinecolor{gray_43}{rgb}{0.262745,0.262745,0.262745}%
\xdefinecolor{gray_44}{rgb}{0.266667,0.266667,0.266667}%
\xdefinecolor{gray_45}{rgb}{0.270588,0.270588,0.270588}%
\xdefinecolor{gray_46}{rgb}{0.27451,0.27451,0.27451}%
\xdefinecolor{gray_47}{rgb}{0.278431,0.278431,0.278431}%
\xdefinecolor{gray_48}{rgb}{0.282353,0.282353,0.282353}%
\xdefinecolor{gray_49}{rgb}{0.286275,0.286275,0.286275}%
\xdefinecolor{gray_4a}{rgb}{0.290196,0.290196,0.290196}%
\xdefinecolor{gray_4b}{rgb}{0.294118,0.294118,0.294118}%
\xdefinecolor{gray_4c}{rgb}{0.298039,0.298039,0.298039}%
\xdefinecolor{gray_4d}{rgb}{0.301961,0.301961,0.301961}%
\xdefinecolor{gray_4e}{rgb}{0.305882,0.305882,0.305882}%
\xdefinecolor{gray_4f}{rgb}{0.309804,0.309804,0.309804}%
\xdefinecolor{gray_50}{rgb}{0.313725,0.313725,0.313725}%
\xdefinecolor{gray_51}{rgb}{0.317647,0.317647,0.317647}%
\xdefinecolor{gray_52}{rgb}{0.321569,0.321569,0.321569}%
\xdefinecolor{gray_53}{rgb}{0.32549,0.32549,0.32549}%
\xdefinecolor{gray_54}{rgb}{0.329412,0.329412,0.329412}%
\xdefinecolor{gray_55}{rgb}{0.333333,0.333333,0.333333}%
\xdefinecolor{gray_56}{rgb}{0.337255,0.337255,0.337255}%
\xdefinecolor{gray_57}{rgb}{0.341176,0.341176,0.341176}%
\xdefinecolor{gray_58}{rgb}{0.345098,0.345098,0.345098}%
\xdefinecolor{gray_59}{rgb}{0.34902,0.34902,0.34902}%
\xdefinecolor{gray_5a}{rgb}{0.352941,0.352941,0.352941}%
\xdefinecolor{gray_5b}{rgb}{0.356863,0.356863,0.356863}%
\xdefinecolor{gray_5c}{rgb}{0.360784,0.360784,0.360784}%
\xdefinecolor{gray_5d}{rgb}{0.364706,0.364706,0.364706}%
\xdefinecolor{gray_5e}{rgb}{0.368627,0.368627,0.368627}%
\xdefinecolor{gray_5f}{rgb}{0.372549,0.372549,0.372549}%
\xdefinecolor{gray_60}{rgb}{0.376471,0.376471,0.376471}%
\xdefinecolor{gray_61}{rgb}{0.380392,0.380392,0.380392}%
\xdefinecolor{gray_62}{rgb}{0.384314,0.384314,0.384314}%
\xdefinecolor{gray_63}{rgb}{0.388235,0.388235,0.388235}%
\xdefinecolor{gray_64}{rgb}{0.392157,0.392157,0.392157}%
\xdefinecolor{gray_65}{rgb}{0.396078,0.396078,0.396078}%
\xdefinecolor{gray_66}{rgb}{0.4,0.4,0.4}%
\xdefinecolor{gray_67}{rgb}{0.403922,0.403922,0.403922}%
\xdefinecolor{gray_68}{rgb}{0.407843,0.407843,0.407843}%
\xdefinecolor{gray_69}{rgb}{0.411765,0.411765,0.411765}%
\xdefinecolor{gray_6a}{rgb}{0.415686,0.415686,0.415686}%
\xdefinecolor{gray_6b}{rgb}{0.419608,0.419608,0.419608}%
\xdefinecolor{gray_6c}{rgb}{0.423529,0.423529,0.423529}%
\xdefinecolor{gray_6d}{rgb}{0.427451,0.427451,0.427451}%
\xdefinecolor{gray_6e}{rgb}{0.431373,0.431373,0.431373}%
\xdefinecolor{gray_6f}{rgb}{0.435294,0.435294,0.435294}%
\xdefinecolor{gray_70}{rgb}{0.439216,0.439216,0.439216}%
\xdefinecolor{gray_71}{rgb}{0.443137,0.443137,0.443137}%
\xdefinecolor{gray_72}{rgb}{0.447059,0.447059,0.447059}%
\xdefinecolor{gray_73}{rgb}{0.45098,0.45098,0.45098}%
\xdefinecolor{gray_74}{rgb}{0.454902,0.454902,0.454902}%
\xdefinecolor{gray_75}{rgb}{0.458824,0.458824,0.458824}%
\xdefinecolor{gray_76}{rgb}{0.462745,0.462745,0.462745}%
\xdefinecolor{gray_77}{rgb}{0.466667,0.466667,0.466667}%
\xdefinecolor{gray_78}{rgb}{0.470588,0.470588,0.470588}%
\xdefinecolor{gray_79}{rgb}{0.47451,0.47451,0.47451}%
\xdefinecolor{gray_7a}{rgb}{0.478431,0.478431,0.478431}%
\xdefinecolor{gray_7b}{rgb}{0.482353,0.482353,0.482353}%
\xdefinecolor{gray_7c}{rgb}{0.486275,0.486275,0.486275}%
\xdefinecolor{gray_7d}{rgb}{0.490196,0.490196,0.490196}%
\xdefinecolor{gray_7e}{rgb}{0.494118,0.494118,0.494118}%
\xdefinecolor{gray_7f}{rgb}{0.498039,0.498039,0.498039}%
\xdefinecolor{gray_80}{rgb}{0.501961,0.501961,0.501961}%
\xdefinecolor{gray_81}{rgb}{0.505882,0.505882,0.505882}%
\xdefinecolor{gray_82}{rgb}{0.509804,0.509804,0.509804}%
\xdefinecolor{gray_83}{rgb}{0.513725,0.513725,0.513725}%
\xdefinecolor{gray_84}{rgb}{0.517647,0.517647,0.517647}%
\xdefinecolor{gray_85}{rgb}{0.521569,0.521569,0.521569}%
\xdefinecolor{gray_86}{rgb}{0.52549,0.52549,0.52549}%
\xdefinecolor{gray_87}{rgb}{0.529412,0.529412,0.529412}%
\xdefinecolor{gray_88}{rgb}{0.533333,0.533333,0.533333}%
\xdefinecolor{gray_89}{rgb}{0.537255,0.537255,0.537255}%
\xdefinecolor{gray_8a}{rgb}{0.541176,0.541176,0.541176}%
\xdefinecolor{gray_8b}{rgb}{0.545098,0.545098,0.545098}%
\xdefinecolor{gray_8c}{rgb}{0.54902,0.54902,0.54902}%
\xdefinecolor{gray_8d}{rgb}{0.552941,0.552941,0.552941}%
\xdefinecolor{gray_8e}{rgb}{0.556863,0.556863,0.556863}%
\xdefinecolor{gray_8f}{rgb}{0.560784,0.560784,0.560784}%
\xdefinecolor{gray_90}{rgb}{0.564706,0.564706,0.564706}%
\xdefinecolor{gray_91}{rgb}{0.568627,0.568627,0.568627}%
\xdefinecolor{gray_92}{rgb}{0.572549,0.572549,0.572549}%
\xdefinecolor{gray_93}{rgb}{0.576471,0.576471,0.576471}%
\xdefinecolor{gray_94}{rgb}{0.580392,0.580392,0.580392}%
\xdefinecolor{gray_95}{rgb}{0.584314,0.584314,0.584314}%
\xdefinecolor{gray_96}{rgb}{0.588235,0.588235,0.588235}%
\xdefinecolor{gray_97}{rgb}{0.592157,0.592157,0.592157}%
\xdefinecolor{gray_98}{rgb}{0.596078,0.596078,0.596078}%
\xdefinecolor{gray_99}{rgb}{0.6,0.6,0.6}%
\xdefinecolor{gray_9a}{rgb}{0.603922,0.603922,0.603922}%
\xdefinecolor{gray_9b}{rgb}{0.607843,0.607843,0.607843}%
\xdefinecolor{gray_9c}{rgb}{0.611765,0.611765,0.611765}%
\xdefinecolor{gray_9d}{rgb}{0.615686,0.615686,0.615686}%
\xdefinecolor{gray_9e}{rgb}{0.619608,0.619608,0.619608}%
\xdefinecolor{gray_9f}{rgb}{0.623529,0.623529,0.623529}%
\xdefinecolor{gray_a0}{rgb}{0.627451,0.627451,0.627451}%
\xdefinecolor{gray_a1}{rgb}{0.631373,0.631373,0.631373}%
\xdefinecolor{gray_a2}{rgb}{0.635294,0.635294,0.635294}%
\xdefinecolor{gray_a3}{rgb}{0.639216,0.639216,0.639216}%
\xdefinecolor{gray_a4}{rgb}{0.643137,0.643137,0.643137}%
\xdefinecolor{gray_a5}{rgb}{0.647059,0.647059,0.647059}%
\xdefinecolor{gray_a6}{rgb}{0.65098,0.65098,0.65098}%
\xdefinecolor{gray_a7}{rgb}{0.654902,0.654902,0.654902}%
\xdefinecolor{gray_a8}{rgb}{0.658824,0.658824,0.658824}%
\xdefinecolor{gray_a9}{rgb}{0.662745,0.662745,0.662745}%
\xdefinecolor{gray_aa}{rgb}{0.666667,0.666667,0.666667}%
\xdefinecolor{gray_ab}{rgb}{0.670588,0.670588,0.670588}%
\xdefinecolor{gray_ac}{rgb}{0.67451,0.67451,0.67451}%
\xdefinecolor{gray_ad}{rgb}{0.678431,0.678431,0.678431}%
\xdefinecolor{gray_ae}{rgb}{0.682353,0.682353,0.682353}%
\xdefinecolor{gray_af}{rgb}{0.686275,0.686275,0.686275}%
\xdefinecolor{gray_b0}{rgb}{0.690196,0.690196,0.690196}%
\xdefinecolor{gray_b1}{rgb}{0.694118,0.694118,0.694118}%
\xdefinecolor{gray_b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{gray_b3}{rgb}{0.701961,0.701961,0.701961}%
\xdefinecolor{gray_b4}{rgb}{0.705882,0.705882,0.705882}%
\xdefinecolor{gray_b5}{rgb}{0.709804,0.709804,0.709804}%
\xdefinecolor{gray_b6}{rgb}{0.713725,0.713725,0.713725}%
\xdefinecolor{gray_b7}{rgb}{0.717647,0.717647,0.717647}%
\xdefinecolor{gray_b8}{rgb}{0.721569,0.721569,0.721569}%
\xdefinecolor{gray_b9}{rgb}{0.72549,0.72549,0.72549}%
\xdefinecolor{gray_ba}{rgb}{0.729412,0.729412,0.729412}%
\xdefinecolor{gray_bb}{rgb}{0.733333,0.733333,0.733333}%
\xdefinecolor{gray_bd}{rgb}{0.741176,0.741176,0.741176}%
\xdefinecolor{gray_be}{rgb}{0.745098,0.745098,0.745098}%
\xdefinecolor{gray_bf}{rgb}{0.74902,0.74902,0.74902}%
\xdefinecolor{gray_c0}{rgb}{0.752941,0.752941,0.752941}%
\xdefinecolor{gray_c1}{rgb}{0.756863,0.756863,0.756863}%
\xdefinecolor{gray_c2}{rgb}{0.760784,0.760784,0.760784}%
\xdefinecolor{gray_c3}{rgb}{0.764706,0.764706,0.764706}%
\xdefinecolor{gray_c4}{rgb}{0.768627,0.768627,0.768627}%
\xdefinecolor{gray_c5}{rgb}{0.772549,0.772549,0.772549}%
\xdefinecolor{gray_c6}{rgb}{0.776471,0.776471,0.776471}%
\xdefinecolor{gray_c7}{rgb}{0.780392,0.780392,0.780392}%
\xdefinecolor{gray_c8}{rgb}{0.784314,0.784314,0.784314}%
\xdefinecolor{gray_c9}{rgb}{0.788235,0.788235,0.788235}%
\xdefinecolor{gray_ca}{rgb}{0.792157,0.792157,0.792157}%
\xdefinecolor{gray_cb}{rgb}{0.796078,0.796078,0.796078}%
\xdefinecolor{gray_cc}{rgb}{0.8,0.8,0.8}%
\xdefinecolor{gray_cd}{rgb}{0.803922,0.803922,0.803922}%
\xdefinecolor{gray_ce}{rgb}{0.807843,0.807843,0.807843}%
\xdefinecolor{gray_cf}{rgb}{0.811765,0.811765,0.811765}%
\xdefinecolor{gray_d0}{rgb}{0.815686,0.815686,0.815686}%
\xdefinecolor{gray_d1}{rgb}{0.819608,0.819608,0.819608}%
\xdefinecolor{gray_d2}{rgb}{0.823529,0.823529,0.823529}%
\xdefinecolor{gray_d3}{rgb}{0.827451,0.827451,0.827451}%
\xdefinecolor{gray_d4}{rgb}{0.831373,0.831373,0.831373}%
\xdefinecolor{gray_d5}{rgb}{0.835294,0.835294,0.835294}%
\xdefinecolor{gray_d6}{rgb}{0.839216,0.839216,0.839216}%
\xdefinecolor{gray_d7}{rgb}{0.843137,0.843137,0.843137}%
\xdefinecolor{gray_d8}{rgb}{0.847059,0.847059,0.847059}%
\xdefinecolor{gray_d9}{rgb}{0.85098,0.85098,0.85098}%
\xdefinecolor{gray_da}{rgb}{0.854902,0.854902,0.854902}%
\xdefinecolor{gray_db}{rgb}{0.858824,0.858824,0.858824}%
\xdefinecolor{gray_dc}{rgb}{0.862745,0.862745,0.862745}%
\xdefinecolor{gray_dd}{rgb}{0.866667,0.866667,0.866667}%
\xdefinecolor{gray_df}{rgb}{0.87451,0.87451,0.87451}%
\xdefinecolor{gray_e0}{rgb}{0.878431,0.878431,0.878431}%
\xdefinecolor{gray_e1}{rgb}{0.882353,0.882353,0.882353}%
\xdefinecolor{gray_e2}{rgb}{0.886275,0.886275,0.886275}%
\xdefinecolor{gray_e3}{rgb}{0.890196,0.890196,0.890196}%
\xdefinecolor{gray_e4}{rgb}{0.894118,0.894118,0.894118}%
\xdefinecolor{gray_e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{gray_e6}{rgb}{0.901961,0.901961,0.901961}%
\xdefinecolor{gray_e7}{rgb}{0.905882,0.905882,0.905882}%
\xdefinecolor{gray_e8}{rgb}{0.909804,0.909804,0.909804}%
\xdefinecolor{gray_e9}{rgb}{0.913725,0.913725,0.913725}%
\xdefinecolor{gray_ea}{rgb}{0.917647,0.917647,0.917647}%
\xdefinecolor{gray_eb}{rgb}{0.921569,0.921569,0.921569}%
\xdefinecolor{gray_ec}{rgb}{0.92549,0.92549,0.92549}%
\xdefinecolor{gray_ed}{rgb}{0.929412,0.929412,0.929412}%
\xdefinecolor{gray_ee}{rgb}{0.933333,0.933333,0.933333}%
\xdefinecolor{gray_ef}{rgb}{0.937255,0.937255,0.937255}%
\xdefinecolor{gray_f0}{rgb}{0.941176,0.941176,0.941176}%
\xdefinecolor{gray_f1}{rgb}{0.945098,0.945098,0.945098}%
\xdefinecolor{gray_f2}{rgb}{0.94902,0.94902,0.94902}%
\xdefinecolor{gray_f3}{rgb}{0.952941,0.952941,0.952941}%
\xdefinecolor{gray_f4}{rgb}{0.956863,0.956863,0.956863}%
\xdefinecolor{gray_f5}{rgb}{0.960784,0.960784,0.960784}%
\xdefinecolor{gray_f6}{rgb}{0.964706,0.964706,0.964706}%
\xdefinecolor{gray_f7}{rgb}{0.968627,0.968627,0.968627}%
\xdefinecolor{gray_f8}{rgb}{0.972549,0.972549,0.972549}%
\xdefinecolor{gray_f9}{rgb}{0.976471,0.976471,0.976471}%
\xdefinecolor{gray_fa}{rgb}{0.980392,0.980392,0.980392}%
\xdefinecolor{gray_fb}{rgb}{0.984314,0.984314,0.984314}%
\xdefinecolor{gray_fc}{rgb}{0.988235,0.988235,0.988235}%
\xdefinecolor{gray_fd}{rgb}{0.992157,0.992157,0.992157}%
\xdefinecolor{gray_fe}{rgb}{0.996078,0.996078,0.996078}%
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\begin{tikzpicture}
\pgfsetlinewidth{0.4pt}
\useasboundingbox (0cm,0cm) rectangle (12cm,10cm);
\pgfsetstrokecolor{gray_7f}
\draw (7.49463cm,4.70614cm)--(1.26454cm,4.24253cm)--
  (1.39224cm,0.440005cm)--(9.8294cm,1.30685cm)--(7.49463cm,4.70614cm)--cycle;
\draw (5.99176cm,4.59431cm)--(7.82087cm,1.10049cm);
\draw (4.45332cm,4.47982cm)--(5.74733cm,0.887451cm);
\draw (2.87803cm,4.3626cm)--(3.6056cm,0.667407cm);
\draw (7.95544cm,4.03523cm)--(1.2894cm,3.50245cm);
\draw (8.48581cm,3.26304cm)--(1.31821cm,2.64438cm);
\draw (9.10276cm,2.36479cm)--(1.35202cm,1.63766cm);
\draw (7.49463cm,4.70614cm)--(7.94793cm,9.42489cm)--
  (0.546528cm,9.14496cm)--(1.26454cm,4.24253cm)--(7.49463cm,4.70614cm)--cycle;
\draw (7.59436cm,5.74434cm)--(1.10766cm,5.31371cm);
\draw (7.7024cm,6.86901cm)--(0.937014cm,6.47882cm);
\draw (7.81983cm,8.09142cm)--(0.750723cm,7.75077cm);
\draw (5.99176cm,4.59431cm)--(6.17447cm,9.35782cm);
\draw (4.45332cm,4.47982cm)--(4.3512cm,9.28886cm);
\draw (2.87803cm,4.3626cm)--(2.47596cm,9.21794cm);
\draw (7.49463cm,4.70614cm)--(9.8294cm,1.30685cm)--
  (11.1011cm,7.24999cm)--(7.94793cm,9.42489cm)--(7.49463cm,4.70614cm)--cycle;
\draw (7.95544cm,4.03523cm)--(8.53758cm,9.01818cm);
\draw (8.48581cm,3.26304cm)--(9.23538cm,8.53688cm);
\draw (9.10276cm,2.36479cm)--(10.0741cm,7.95839cm);
\draw (7.59436cm,5.74434cm)--(10.0949cm,2.54759cm);
\draw (7.7024cm,6.86901cm)--(10.3913cm,3.93269cm);
\draw (7.81983cm,8.09142cm)--(10.7243cm,5.48889cm);
\pgftext[at={\pgfpoint{0.727264cm}{2.1898cm}}] {\makebox(0,0)[tr]{\hbox{\color{rgb_000000}$y$}}}
\pgftext[at={\pgfpoint{1.18575cm}{4.18192cm}}] {\makebox(0,0)[tr]{\hbox{\color{rgb_000000}$-2$}}}
\pgftext[at={\pgfpoint{1.2106cm}{3.44184cm}}] {\makebox(0,0)[tr]{\hbox{\color{rgb_000000}$-1$}}}
\pgftext[at={\pgfpoint{1.23942cm}{2.58377cm}}] {\makebox(0,0)[tr]{\hbox{\color{rgb_000000}$0$}}}
\pgftext[at={\pgfpoint{1.27323cm}{1.57705cm}}] {\makebox(0,0)[tr]{\hbox{\color{rgb_000000}$1$}}}
\pgftext[at={\pgfpoint{10.9822cm}{3.47811cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}$z$}}}
\pgftext[at={\pgfpoint{10.1652cm}{2.54759cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}$-1$}}}
\pgftext[at={\pgfpoint{10.4616cm}{3.93269cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}$0$}}}
\pgftext[at={\pgfpoint{10.7946cm}{5.48889cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}$1$}}}
\pgftext[at={\pgfpoint{11.1714cm}{7.24999cm}}] {\makebox(0,0)[tl]{\hbox{\color{rgb_000000}$2$}}}
\pgftext[at={\pgfpoint{5.74733cm}{0.184532cm}}] {\makebox(0,0)[t]{\hbox{\color{rgb_000000}$x$}}}
\pgftext[at={\pgfpoint{7.82087cm}{0.99505cm}}] {\makebox(0,0)[t]{\hbox{\color{rgb_000000}$-1$}}}
\pgftext[at={\pgfpoint{9.8294cm}{1.20141cm}}] {\makebox(0,0)[t]{\hbox{\color{rgb_000000}$-2$}}}
\pgftext[at={\pgfpoint{5.74733cm}{0.782014cm}}] {\makebox(0,0)[t]{\hbox{\color{rgb_000000}$0$}}}
\pgftext[at={\pgfpoint{3.6056cm}{0.56197cm}}] {\makebox(0,0)[t]{\hbox{\color{rgb_000000}$1$}}}
\pgftext[at={\pgfpoint{1.39224cm}{0.334567cm}}] {\makebox(0,0)[t]{\hbox{\color{rgb_000000}$2$}}}
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.10643cm,5.8971cm)--(5.10973cm,6.03225cm)--
  (4.78062cm,6.0302cm)--(4.78722cm,5.89508cm)--(5.10643cm,5.8971cm)--cycle;
\draw [fill](5.43814cm,6.02201cm)--(5.44951cm,6.15767cm)--
  (5.11258cm,6.16801cm)--(5.10973cm,6.03225cm)--(5.43814cm,6.02201cm)--cycle;
\draw [fill](5.10973cm,6.03225cm)--(5.11258cm,6.16801cm)--
  (4.77493cm,6.16594cm)--(4.78062cm,6.0302cm)--(5.10973cm,6.03225cm)--cycle;
\draw [fill](5.42494cm,5.887cm)--(5.43814cm,6.02201cm)--
  (5.10973cm,6.03225cm)--(5.10643cm,5.8971cm)--(5.42494cm,5.887cm)--cycle;
\draw [fill](5.44951cm,6.15767cm)--(5.45896cm,6.29287cm)--
  (5.11494cm,6.30325cm)--(5.11258cm,6.16801cm)--(5.44951cm,6.15767cm)--cycle;
\draw [fill](5.11258cm,6.16801cm)--(5.11494cm,6.30325cm)--
  (4.7702cm,6.30117cm)--(4.77493cm,6.16594cm)--(5.11258cm,6.16801cm)--cycle;
\draw [fill](4.78722cm,5.89508cm)--(4.78062cm,6.0302cm)--
  (4.45293cm,6.01587cm)--(4.46942cm,5.88095cm)--(4.78722cm,5.89508cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.11258cm,6.16801cm)--(5.23826cm,6.11553cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.15799cm,6.14904cm)--(5.1519cm,6.13445cm)--
  (5.23826cm,6.11553cm)--(5.16408cm,6.16364cm)--(5.15799cm,6.14904cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.78062cm,6.0302cm)--(4.77493cm,6.16594cm)--
  (4.43871cm,6.15147cm)--(4.45293cm,6.01587cm)--(4.78062cm,6.0302cm)--cycle;
\draw [fill](4.77493cm,6.16594cm)--(4.7702cm,6.30117cm)--
  (4.4269cm,6.28665cm)--(4.43871cm,6.15147cm)--(4.77493cm,6.16594cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.78062cm,6.0302cm)--(4.84386cm,5.96819cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.78175cm,6.02909cm)--(4.77068cm,6.0178cm)--
  (4.84386cm,5.96819cm)--(4.79282cm,6.04038cm)--(4.78175cm,6.02909cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.41002cm,5.75376cm)--(5.42494cm,5.887cm)--
  (5.10643cm,5.8971cm)--(5.1027cm,5.76366cm)--(5.41002cm,5.75376cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.77493cm,6.16594cm)--(4.84071cm,6.11558cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.77183cm,6.16831cm)--(4.76222cm,6.15575cm)--
  (4.84071cm,6.11558cm)--(4.78144cm,6.18087cm)--(4.77183cm,6.16831cm)--cycle;
\draw (5.10973cm,6.03225cm)--(5.22819cm,5.96845cm);
\draw [fill](5.15168cm,6.00966cm)--(5.14418cm,5.99573cm)--
  (5.22819cm,5.96845cm)--(5.15918cm,6.02358cm)--(5.15168cm,6.00966cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.1027cm,5.76366cm)--(5.10643cm,5.8971cm)--
  (4.78722cm,5.89508cm)--(4.79468cm,5.76168cm)--(5.1027cm,5.76366cm)--cycle;
\draw [fill](5.11494cm,6.30325cm)--(5.1168cm,6.43686cm)--
  (4.76647cm,6.43479cm)--(4.7702cm,6.30117cm)--(5.11494cm,6.30325cm)--cycle;
\draw [fill](5.45896cm,6.29287cm)--(5.46641cm,6.4265cm)--
  (5.1168cm,6.43686cm)--(5.11494cm,6.30325cm)--(5.45896cm,6.29287cm)--cycle;
\draw [fill](4.79468cm,5.76168cm)--(4.78722cm,5.89508cm)--
  (4.46942cm,5.88095cm)--(4.48806cm,5.74783cm)--(4.79468cm,5.76168cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.11494cm,6.30325cm)--(5.24666cm,6.26313cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.16349cm,6.28846cm)--(5.15888cm,6.27334cm)--
  (5.24666cm,6.26313cm)--(5.16809cm,6.30359cm)--(5.16349cm,6.28846cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.76368cm,5.9995cm)--(5.78356cm,6.13496cm)--
  (5.44951cm,6.15767cm)--(5.43814cm,6.02201cm)--(5.76368cm,5.9995cm)--cycle;
\draw [fill](5.74061cm,5.86482cm)--(5.76368cm,5.9995cm)--
  (5.43814cm,6.02201cm)--(5.42494cm,5.887cm)--(5.74061cm,5.86482cm)--cycle;
\draw [fill](5.78356cm,6.13496cm)--(5.80009cm,6.27007cm)--
  (5.45896cm,6.29287cm)--(5.44951cm,6.15767cm)--(5.78356cm,6.13496cm)--cycle;
\draw [fill](4.7702cm,6.30117cm)--(4.76647cm,6.43479cm)--
  (4.41759cm,6.42028cm)--(4.4269cm,6.28665cm)--(4.7702cm,6.30117cm)--cycle;
\draw [fill](4.46942cm,5.88095cm)--(4.45293cm,6.01587cm)--
  (4.12881cm,5.98928cm)--(4.15516cm,5.85474cm)--(4.46942cm,5.88095cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.7702cm,6.30117cm)--(4.83808cm,6.2635cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.76268cm,6.30534cm)--(4.75501cm,6.29152cm)--
  (4.83808cm,6.2635cm)--(4.77036cm,6.31917cm)--(4.76268cm,6.30534cm)--cycle;
\draw (4.78722cm,5.89508cm)--(4.84753cm,5.82287cm);
\draw [fill](4.79201cm,5.88935cm)--(4.77987cm,5.87921cm)--
  (4.84753cm,5.82287cm)--(4.80414cm,5.89949cm)--(4.79201cm,5.88935cm)--cycle;
\draw (5.10643cm,5.8971cm)--(5.21666cm,5.82343cm);
\draw [fill](5.14476cm,5.87148cm)--(5.13597cm,5.85833cm)--
  (5.21666cm,5.82343cm)--(5.15355cm,5.88463cm)--(5.14476cm,5.87148cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.45293cm,6.01587cm)--(4.43871cm,6.15147cm)--
  (4.1061cm,6.12464cm)--(4.12881cm,5.98928cm)--(4.45293cm,6.01587cm)--cycle;
\draw [fill](4.43871cm,6.15147cm)--(4.4269cm,6.28665cm)--
  (4.08723cm,6.25971cm)--(4.1061cm,6.12464cm)--(4.43871cm,6.15147cm)--cycle;
\draw [fill](5.71455cm,5.73201cm)--(5.74061cm,5.86482cm)--
  (5.42494cm,5.887cm)--(5.41002cm,5.75376cm)--(5.71455cm,5.73201cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.43871cm,6.15147cm)--(4.44373cm,6.09924cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.43542cm,6.18568cm)--(4.41968cm,6.18417cm)--
  (4.44373cm,6.09924cm)--(4.45117cm,6.1872cm)--(4.43542cm,6.18568cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.80009cm,6.27007cm)--(5.81311cm,6.40371cm)--
  (5.46641cm,6.4265cm)--(5.45896cm,6.29287cm)--(5.80009cm,6.27007cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.45293cm,6.01587cm)--(4.46017cm,5.95201cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.45037cm,6.03838cm)--(4.43466cm,6.0366cm)--
  (4.46017cm,5.95201cm)--(4.46608cm,6.04016cm)--(4.45037cm,6.03838cm)--cycle;
\draw (5.44951cm,6.15767cm)--(5.63217cm,6.09922cm);
\draw [fill](5.54957cm,6.12565cm)--(5.54475cm,6.11059cm)--
  (5.63217cm,6.09922cm)--(5.55439cm,6.14071cm)--(5.54957cm,6.12565cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.48806cm,5.74783cm)--(4.46942cm,5.88095cm)--
  (4.15516cm,5.85474cm)--(4.18493cm,5.72214cm)--(4.48806cm,5.74783cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.43814cm,6.02201cm)--(5.6091cm,5.95291cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.52893cm,5.98531cm)--(5.523cm,5.97065cm)--
  (5.6091cm,5.95291cm)--(5.53485cm,5.99998cm)--(5.52893cm,5.98531cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.3935cm,5.62339cm)--(5.41002cm,5.75376cm)--
  (5.1027cm,5.76366cm)--(5.09856cm,5.63303cm)--(5.3935cm,5.62339cm)--cycle;
\draw [fill](5.09856cm,5.63303cm)--(5.1027cm,5.76366cm)--
  (4.79468cm,5.76168cm)--(4.80295cm,5.63111cm)--(5.09856cm,5.63303cm)--cycle;
\draw [fill](4.80295cm,5.63111cm)--(4.79468cm,5.76168cm)--
  (4.48806cm,5.74783cm)--(4.5087cm,5.61761cm)--(4.80295cm,5.63111cm)--cycle;
\draw [fill](5.1168cm,6.43686cm)--(5.11814cm,6.56772cm)--
  (4.76379cm,6.56566cm)--(4.76647cm,6.43479cm)--(5.1168cm,6.43686cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.45896cm,6.29287cm)--(5.65142cm,6.24616cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.56705cm,6.26664cm)--(5.56331cm,6.25127cm)--
  (5.65142cm,6.24616cm)--(5.57078cm,6.28201cm)--(5.56705cm,6.26664cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.46641cm,6.4265cm)--(5.47177cm,6.55741cm)--
  (5.11814cm,6.56772cm)--(5.1168cm,6.43686cm)--(5.46641cm,6.4265cm)--cycle;
\draw [fill](4.4269cm,6.28665cm)--(4.41759cm,6.42028cm)--
  (4.07236cm,6.39336cm)--(4.08723cm,6.25971cm)--(4.4269cm,6.28665cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.1168cm,6.43686cm)--(5.2532cm,6.40968cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.16794cm,6.42667cm)--(5.16485cm,6.41116cm)--
  (5.2532cm,6.40968cm)--(5.17103cm,6.44218cm)--(5.16794cm,6.42667cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.76647cm,6.43479cm)--(4.76379cm,6.56566cm)--
  (4.41089cm,6.55123cm)--(4.41759cm,6.42028cm)--(4.76647cm,6.43479cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.4269cm,6.28665cm)--(4.43001cm,6.24712cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42327cm,6.33282cm)--(4.4075cm,6.33158cm)--
  (4.43001cm,6.24712cm)--(4.43904cm,6.33405cm)--(4.42327cm,6.33282cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.05132cm,5.83059cm)--(6.0842cm,5.96477cm)--
  (5.76368cm,5.9995cm)--(5.74061cm,5.86482cm)--(6.05132cm,5.83059cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76647cm,6.43479cm)--(4.83596cm,6.41035cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.7549cm,6.43886cm)--(4.74965cm,6.42394cm)--
  (4.83596cm,6.41035cm)--(4.76014cm,6.45378cm)--(4.7549cm,6.43886cm)--cycle;
\draw (4.46942cm,5.88095cm)--(4.47912cm,5.80695cm);
\draw [fill](4.46791cm,5.89246cm)--(4.45223cm,5.8904cm)--
  (4.47912cm,5.80695cm)--(4.48359cm,5.89451cm)--(4.46791cm,5.89246cm)--cycle;
\draw (5.42494cm,5.887cm)--(5.58264cm,5.80875cm);
\draw [fill](5.50564cm,5.84695cm)--(5.49861cm,5.83279cm)--
  (5.58264cm,5.80875cm)--(5.51267cm,5.86112cm)--(5.50564cm,5.84695cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.0842cm,5.96477cm)--(6.11255cm,6.0999cm)--
  (5.78356cm,6.13496cm)--(5.76368cm,5.9995cm)--(6.0842cm,5.96477cm)--cycle;
\draw [fill](5.68569cm,5.6022cm)--(5.71455cm,5.73201cm)--
  (5.41002cm,5.75376cm)--(5.3935cm,5.62339cm)--(5.68569cm,5.6022cm)--cycle;
\draw [fill](6.11255cm,6.0999cm)--(6.13611cm,6.23487cm)--
  (5.80009cm,6.27007cm)--(5.78356cm,6.13496cm)--(6.11255cm,6.0999cm)--cycle;
\draw [fill](5.81311cm,6.40371cm)--(5.82248cm,6.53475cm)--
  (5.47177cm,6.55741cm)--(5.46641cm,6.4265cm)--(5.81311cm,6.40371cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.79468cm,5.76168cm)--(4.85174cm,5.68111cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.80234cm,5.75085cm)--(4.78944cm,5.74171cm)--
  (4.85174cm,5.68111cm)--(4.81525cm,5.76cm)--(4.80234cm,5.75085cm)--cycle;
\draw (5.1027cm,5.76366cm)--(5.20393cm,5.68195cm);
\draw [fill](5.1374cm,5.73565cm)--(5.12747cm,5.72334cm)--
  (5.20393cm,5.68195cm)--(5.14733cm,5.74795cm)--(5.1374cm,5.73565cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.5087cm,5.61761cm)--(4.48806cm,5.74783cm)--
  (4.18493cm,5.72214cm)--(4.21788cm,5.59259cm)--(4.5087cm,5.61761cm)--cycle;
\draw [fill](6.01417cm,5.69848cm)--(6.05132cm,5.83059cm)--
  (5.74061cm,5.86482cm)--(5.71455cm,5.73201cm)--(6.01417cm,5.69848cm)--cycle;
\draw [fill](4.15516cm,5.85474cm)--(4.12881cm,5.98928cm)--
  (3.81046cm,5.95049cm)--(3.8466cm,5.81652cm)--(4.15516cm,5.85474cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.46641cm,6.4265cm)--(5.66646cm,6.39217cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.58088cm,6.40685cm)--(5.57821cm,6.39126cm)--
  (5.66646cm,6.39217cm)--(5.58356cm,6.42244cm)--(5.58088cm,6.40685cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.12881cm,5.98928cm)--(4.1061cm,6.12464cm)--
  (3.7793cm,6.08549cm)--(3.81046cm,5.95049cm)--(4.12881cm,5.98928cm)--cycle;
\draw [fill](6.13611cm,6.23487cm)--(6.15468cm,6.36853cm)--
  (5.81311cm,6.40371cm)--(5.80009cm,6.27007cm)--(6.13611cm,6.23487cm)--cycle;
\draw [fill](4.41759cm,6.42028cm)--(4.41089cm,6.55123cm)--
  (4.06164cm,6.52445cm)--(4.07236cm,6.39336cm)--(4.41759cm,6.42028cm)--cycle;
\draw [fill](4.1061cm,6.12464cm)--(4.08723cm,6.25971cm)--
  (3.7534cm,6.22039cm)--(3.7793cm,6.08549cm)--(4.1061cm,6.12464cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.41759cm,6.42028cm)--(4.41918cm,6.39403cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.41409cm,6.47818cm)--(4.3983cm,6.47723cm)--
  (4.41918cm,6.39403cm)--(4.42988cm,6.47914cm)--(4.41409cm,6.47818cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.3755cm,5.497cm)--(5.3935cm,5.62339cm)--
  (5.09856cm,5.63303cm)--(5.09406cm,5.50634cm)--(5.3755cm,5.497cm)--cycle;
\draw [fill](5.09406cm,5.50634cm)--(5.09856cm,5.63303cm)--
  (4.80295cm,5.63111cm)--(4.81195cm,5.50447cm)--(5.09406cm,5.50634cm)--cycle;
\draw [fill](4.18493cm,5.72214cm)--(4.15516cm,5.85474cm)--
  (3.8466cm,5.81652cm)--(3.88742cm,5.68469cm)--(4.18493cm,5.72214cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.1061cm,6.12464cm)--(4.0516cm,6.06653cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.11086cm,6.12971cm)--(4.09932cm,6.14053cm)--
  (4.0516cm,6.06653cm)--(4.1224cm,6.11889cm)--(4.11086cm,6.12971cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.81195cm,5.50447cm)--(4.80295cm,5.63111cm)--
  (4.5087cm,5.61761cm)--(4.53118cm,5.4914cm)--(4.81195cm,5.50447cm)--cycle;
\draw [fill](5.47177cm,6.55741cm)--(5.47499cm,6.6845cm)--
  (5.11895cm,6.69471cm)--(5.11814cm,6.56772cm)--(5.47177cm,6.55741cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.12881cm,5.98928cm)--(4.08123cm,5.91993cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.12994cm,5.99093cm)--(4.1169cm,5.99987cm)--
  (4.08123cm,5.91993cm)--(4.14298cm,5.98198cm)--(4.12994cm,5.99093cm)--cycle;
\draw (4.48806cm,5.74783cm)--(4.50033cm,5.66557cm);
\draw [fill](4.48782cm,5.7494cm)--(4.47218cm,5.74707cm)--
  (4.50033cm,5.66557cm)--(4.50347cm,5.75174cm)--(4.48782cm,5.7494cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.11814cm,6.56772cm)--(5.11895cm,6.69471cm)--
  (4.76218cm,6.69267cm)--(4.76379cm,6.56566cm)--(5.11814cm,6.56772cm)--cycle;
\draw [fill](4.76379cm,6.56566cm)--(4.76218cm,6.69267cm)--
  (4.40688cm,6.67838cm)--(4.41089cm,6.55123cm)--(4.76379cm,6.56566cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.11814cm,6.56772cm)--(5.25771cm,6.55355cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.17118cm,6.56234cm)--(5.16958cm,6.5466cm)--
  (5.25771cm,6.55355cm)--(5.17278cm,6.57807cm)--(5.17118cm,6.56234cm)--cycle;
\draw (5.41002cm,5.75376cm)--(5.55326cm,5.66819cm);
\draw [fill](5.48028cm,5.71179cm)--(5.47217cm,5.69821cm)--
  (5.55326cm,5.66819cm)--(5.48839cm,5.72536cm)--(5.48028cm,5.71179cm)--cycle;
\draw (5.78356cm,6.13496cm)--(6.01832cm,6.06696cm);
\draw [fill](5.9358cm,6.09087cm)--(5.9314cm,6.07567cm)--
  (6.01832cm,6.06696cm)--(5.9402cm,6.10606cm)--(5.9358cm,6.09087cm)--cycle;
\draw (5.76368cm,5.9995cm)--(5.98265cm,5.92186cm);
\draw [fill](5.90197cm,5.95047cm)--(5.89669cm,5.93556cm)--
  (5.98265cm,5.92186cm)--(5.90726cm,5.96537cm)--(5.90197cm,5.95047cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.08723cm,6.25971cm)--(4.07236cm,6.39336cm)--
  (3.73299cm,6.35406cm)--(3.7534cm,6.22039cm)--(4.08723cm,6.25971cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76379cm,6.56566cm)--(4.83435cm,6.5545cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.74917cm,6.56797cm)--(4.7467cm,6.55235cm)--
  (4.83435cm,6.5545cm)--(4.75165cm,6.5836cm)--(4.74917cm,6.56797cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.97305cm,5.56954cm)--(6.01417cm,5.69848cm)--
  (5.71455cm,5.73201cm)--(5.68569cm,5.6022cm)--(5.97305cm,5.56954cm)--cycle;
\draw [fill](5.65426cm,5.47649cm)--(5.68569cm,5.6022cm)--
  (5.3935cm,5.62339cm)--(5.3755cm,5.497cm)--(5.65426cm,5.47649cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.08723cm,6.25971cm)--(4.02686cm,6.21399cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.09607cm,6.2664cm)--(4.08652cm,6.27901cm)--
  (4.02686cm,6.21399cm)--(4.10562cm,6.25379cm)--(4.09607cm,6.2664cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.15468cm,6.36853cm)--(6.16806cm,6.49975cm)--
  (5.82248cm,6.53475cm)--(5.81311cm,6.40371cm)--(6.15468cm,6.36853cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.15516cm,5.85474cm)--(4.11531cm,5.77572cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.15363cm,5.85171cm)--(4.13951cm,5.85883cm)--
  (4.11531cm,5.77572cm)--(4.16775cm,5.84459cm)--(4.15363cm,5.85171cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.82248cm,6.53475cm)--(5.8281cm,6.66205cm)--
  (5.47499cm,6.6845cm)--(5.47177cm,6.55741cm)--(5.82248cm,6.53475cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.80009cm,6.27007cm)--(6.04809cm,6.21291cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.96424cm,6.23223cm)--(5.96068cm,6.21682cm)--
  (6.04809cm,6.21291cm)--(5.96779cm,6.24765cm)--(5.96424cm,6.23223cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.53118cm,5.4914cm)--(4.5087cm,5.61761cm)--
  (4.21788cm,5.59259cm)--(4.25377cm,5.46718cm)--(4.53118cm,5.4914cm)--cycle;
\draw [fill](4.21788cm,5.59259cm)--(4.18493cm,5.72214cm)--
  (3.88742cm,5.68469cm)--(3.93259cm,5.55611cm)--(4.21788cm,5.59259cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.74061cm,5.86482cm)--(5.9417cm,5.77909cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.86349cm,5.81243cm)--(5.85728cm,5.79789cm)--
  (5.9417cm,5.77909cm)--(5.86969cm,5.82698cm)--(5.86349cm,5.81243cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.35486cm,5.78441cm)--(6.39748cm,5.9179cm)--
  (6.0842cm,5.96477cm)--(6.05132cm,5.83059cm)--(6.35486cm,5.78441cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.80295cm,5.63111cm)--(4.85648cm,5.54431cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.81266cm,5.61535cm)--(4.7992cm,5.60705cm)--
  (4.85648cm,5.54431cm)--(4.82613cm,5.62365cm)--(4.81266cm,5.61535cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.39748cm,5.9179cm)--(6.43423cm,6.05258cm)--
  (6.11255cm,6.0999cm)--(6.0842cm,5.96477cm)--(6.39748cm,5.9179cm)--cycle;
\draw [fill](4.41089cm,6.55123cm)--(4.40688cm,6.67838cm)--
  (4.05522cm,6.65186cm)--(4.06164cm,6.52445cm)--(4.41089cm,6.55123cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09856cm,5.63303cm)--(5.19025cm,5.5454cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.12969cm,5.60328cm)--(5.11876cm,5.59185cm)--
  (5.19025cm,5.5454cm)--(5.14062cm,5.61471cm)--(5.12969cm,5.60328cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.43423cm,6.05258cm)--(6.46479cm,6.18734cm)--
  (6.13611cm,6.23487cm)--(6.11255cm,6.0999cm)--(6.43423cm,6.05258cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.41089cm,6.55123cm)--(4.41143cm,6.53833cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.40803cm,6.62015cm)--(4.39223cm,6.61949cm)--
  (4.41143cm,6.53833cm)--(4.42383cm,6.62081cm)--(4.40803cm,6.62015cm)--cycle;
\draw (5.47177cm,6.55741cm)--(5.67699cm,6.53564cm);
\draw [fill](5.59073cm,6.54479cm)--(5.58906cm,6.52906cm)--
  (5.67699cm,6.53564cm)--(5.5924cm,6.56052cm)--(5.59073cm,6.54479cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.07236cm,6.39336cm)--(4.06164cm,6.52445cm)--
  (3.71828cm,6.48536cm)--(3.73299cm,6.35406cm)--(4.07236cm,6.39336cm)--cycle;
\draw [fill](6.30674cm,5.65324cm)--(6.35486cm,5.78441cm)--
  (6.05132cm,5.83059cm)--(6.01417cm,5.69848cm)--(6.30674cm,5.65324cm)--cycle;
\draw [fill](5.92829cm,5.44487cm)--(5.97305cm,5.56954cm)--
  (5.68569cm,5.6022cm)--(5.65426cm,5.47649cm)--(5.92829cm,5.44487cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.07236cm,6.39336cm)--(4.00739cm,6.36071cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.08494cm,6.39968cm)--(4.07784cm,6.41381cm)--
  (4.00739cm,6.36071cm)--(4.09204cm,6.38555cm)--(4.08494cm,6.39968cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.35617cm,5.37569cm)--(5.3755cm,5.497cm)--
  (5.09406cm,5.50634cm)--(5.08922cm,5.38467cm)--(5.35617cm,5.37569cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.81311cm,6.40371cm)--(6.07139cm,6.35815cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.98666cm,6.3731cm)--(5.98391cm,6.35752cm)--
  (6.07139cm,6.35815cm)--(5.9894cm,6.38867cm)--(5.98666cm,6.3731cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.08922cm,5.38467cm)--(5.09406cm,5.50634cm)--
  (4.81195cm,5.50447cm)--(4.82162cm,5.38288cm)--(5.08922cm,5.38467cm)--cycle;
\draw [fill](6.46479cm,6.18734cm)--(6.48887cm,6.32102cm)--
  (6.15468cm,6.36853cm)--(6.13611cm,6.23487cm)--(6.46479cm,6.18734cm)--cycle;
\draw [fill](4.82162cm,5.38288cm)--(4.81195cm,5.50447cm)--
  (4.53118cm,5.4914cm)--(4.55533cm,5.37031cm)--(4.82162cm,5.38288cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.18493cm,5.72214cm)--(4.15338cm,5.63538cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.18191cm,5.71386cm)--(4.16705cm,5.71926cm)--
  (4.15338cm,5.63538cm)--(4.19678cm,5.70845cm)--(4.18191cm,5.71386cm)--cycle;
\draw (4.5087cm,5.61761cm)--(4.52355cm,5.52927cm);
\draw [fill](4.50987cm,5.61064cm)--(4.49427cm,5.60801cm)--
  (4.52355cm,5.52927cm)--(4.52547cm,5.61326cm)--(4.50987cm,5.61064cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.81046cm,5.95049cm)--(3.7793cm,6.08549cm)--
  (3.46057cm,6.0341cm)--(3.5001cm,5.8996cm)--(3.81046cm,5.95049cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.3935cm,5.62339cm)--(5.52147cm,5.5326cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.4534cm,5.5809cm)--(5.44425cm,5.568cm)--
  (5.52147cm,5.5326cm)--(5.46255cm,5.5938cm)--(5.4534cm,5.5809cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.8466cm,5.81652cm)--(3.81046cm,5.95049cm)--
  (3.5001cm,5.8996cm)--(3.54593cm,5.76639cm)--(3.8466cm,5.81652cm)--cycle;
\draw [fill](3.7793cm,6.08549cm)--(3.7534cm,6.22039cm)--
  (3.42769cm,6.16877cm)--(3.46057cm,6.0341cm)--(3.7793cm,6.08549cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.71455cm,5.73201cm)--(5.89617cm,5.64007cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.82115cm,5.67805cm)--(5.814cm,5.66394cm)--
  (5.89617cm,5.64007cm)--(5.82829cm,5.69216cm)--(5.82115cm,5.67805cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.47499cm,6.6845cm)--(5.476cm,6.80662cm)--
  (5.1192cm,6.81668cm)--(5.11895cm,6.69471cm)--(5.47499cm,6.6845cm)--cycle;
\draw [fill](5.11895cm,6.69471cm)--(5.1192cm,6.81668cm)--
  (4.76168cm,6.81467cm)--(4.76218cm,6.69267cm)--(5.11895cm,6.69471cm)--cycle;
\draw [fill](4.25377cm,5.46718cm)--(4.21788cm,5.59259cm)--
  (3.93259cm,5.55611cm)--(3.98177cm,5.43189cm)--(4.25377cm,5.46718cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.11895cm,6.69471cm)--(5.26008cm,6.69309cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.17313cm,6.69409cm)--(5.17295cm,6.67827cm)--
  (5.26008cm,6.69309cm)--(5.17331cm,6.7099cm)--(5.17313cm,6.69409cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.76218cm,6.69267cm)--(4.76168cm,6.81467cm)--
  (4.40561cm,6.80058cm)--(4.40688cm,6.67838cm)--(4.76218cm,6.69267cm)--cycle;
\draw [fill](6.16806cm,6.49975cm)--(6.17607cm,6.6274cm)--
  (5.8281cm,6.66205cm)--(5.82248cm,6.53475cm)--(6.16806cm,6.49975cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76218cm,6.69267cm)--(4.83327cm,6.69429cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.74642cm,6.6923cm)--(4.74678cm,6.67649cm)--
  (4.83327cm,6.69429cm)--(4.74606cm,6.70812cm)--(4.74642cm,6.6923cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.25349cm,5.52549cm)--(6.30674cm,5.65324cm)--
  (6.01417cm,5.69848cm)--(5.97305cm,5.56954cm)--(6.25349cm,5.52549cm)--cycle;
\draw [fill](3.88742cm,5.68469cm)--(3.8466cm,5.81652cm)--
  (3.54593cm,5.76639cm)--(3.59769cm,5.63559cm)--(3.88742cm,5.68469cm)--cycle;
\draw [fill](5.6205cm,5.35597cm)--(5.65426cm,5.47649cm)--
  (5.3755cm,5.497cm)--(5.35617cm,5.37569cm)--(5.6205cm,5.35597cm)--cycle;
\draw [fill](4.55533cm,5.37031cm)--(4.53118cm,5.4914cm)--
  (4.25377cm,5.46718cm)--(4.29232cm,5.34702cm)--(4.55533cm,5.37031cm)--cycle;
\draw [fill](3.7534cm,6.22039cm)--(3.73299cm,6.35406cm)--
  (3.40178cm,6.30246cm)--(3.42769cm,6.16877cm)--(3.7534cm,6.22039cm)--cycle;
\draw [fill](5.8281cm,6.66205cm)--(5.82987cm,6.78448cm)--
  (5.476cm,6.80662cm)--(5.47499cm,6.6845cm)--(5.8281cm,6.66205cm)--cycle;
\draw [fill](4.06164cm,6.52445cm)--(4.05522cm,6.65186cm)--
  (3.70947cm,6.61314cm)--(3.71828cm,6.48536cm)--(4.06164cm,6.52445cm)--cycle;
\draw [fill](6.48887cm,6.32102cm)--(6.50622cm,6.45249cm)--
  (6.16806cm,6.49975cm)--(6.15468cm,6.36853cm)--(6.48887cm,6.32102cm)--cycle;
\draw [fill](3.93259cm,5.55611cm)--(3.88742cm,5.68469cm)--
  (3.59769cm,5.63559cm)--(3.65494cm,5.50831cm)--(3.93259cm,5.55611cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.81046cm,5.95049cm)--(3.71114cm,5.87216cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.7775cm,5.92449cm)--(3.7677cm,5.93691cm)--
  (3.71114cm,5.87216cm)--(3.78729cm,5.91208cm)--(3.7775cm,5.92449cm)--cycle;
\draw (3.7793cm,6.08549cm)--(3.6686cm,6.01766cm);
\draw [fill](3.74114cm,6.0621cm)--(3.73287cm,6.07559cm)--
  (3.6686cm,6.01766cm)--(3.7494cm,6.04862cm)--(3.74114cm,6.0621cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.40688cm,6.67838cm)--(4.40561cm,6.80058cm)--
  (4.0532cm,6.77443cm)--(4.05522cm,6.65186cm)--(4.40688cm,6.67838cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.06164cm,6.52445cm)--(3.99353cm,6.50505cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.07664cm,6.52872cm)--(4.07231cm,6.54393cm)--
  (3.99353cm,6.50505cm)--(4.08097cm,6.51351cm)--(4.07664cm,6.52872cm)--cycle;
\draw (6.0842cm,5.96477cm)--(6.345cm,5.87576cm);
\draw [fill](6.26526cm,5.90297cm)--(6.26015cm,5.888cm)--
  (6.345cm,5.87576cm)--(6.27037cm,5.91794cm)--(6.26526cm,5.90297cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.88023cm,5.32558cm)--(5.92829cm,5.44487cm)--
  (5.65426cm,5.47649cm)--(5.6205cm,5.35597cm)--(5.88023cm,5.32558cm)--cycle;
\filldraw[color=rgb_000000] (4.40688cm,6.67838cm) circle(0.035146cm);
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.11255cm,6.0999cm)--(6.39274cm,6.01924cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.31145cm,6.04264cm)--(6.30707cm,6.02744cm)--
  (6.39274cm,6.01924cm)--(6.31582cm,6.05784cm)--(6.31145cm,6.04264cm)--cycle;
\draw (5.47499cm,6.6845cm)--(5.68276cm,6.67494cm);
\draw [fill](5.59632cm,6.67892cm)--(5.5956cm,6.66312cm)--
  (5.68276cm,6.67494cm)--(5.59705cm,6.69472cm)--(5.59632cm,6.67892cm)--cycle;
\draw (5.09406cm,5.50634cm)--(5.17589cm,5.4151cm);
\draw [fill](5.12169cm,5.47554cm)--(5.10991cm,5.46498cm)--
  (5.17589cm,5.4151cm)--(5.13346cm,5.4861cm)--(5.12169cm,5.47554cm)--cycle;
\draw (5.82248cm,6.53475cm)--(6.08777cm,6.50111cm);
\draw [fill](6.00255cm,6.51192cm)--(6.00056cm,6.49623cm)--
  (6.08777cm,6.50111cm)--(6.00454cm,6.52761cm)--(6.00255cm,6.51192cm)--cycle;
\draw (4.81195cm,5.50447cm)--(4.86176cm,5.41381cm);
\draw [fill](4.82295cm,5.48445cm)--(4.80909cm,5.47683cm)--
  (4.86176cm,5.41381cm)--(4.83681cm,5.49206cm)--(4.82295cm,5.48445cm)--cycle;
\draw (3.8466cm,5.81652cm)--(3.76004cm,5.72937cm);
\draw [fill](3.81889cm,5.78863cm)--(3.80767cm,5.79977cm)--
  (3.76004cm,5.72937cm)--(3.83011cm,5.77748cm)--(3.81889cm,5.78863cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.19555cm,5.40227cm)--(6.25349cm,5.52549cm)--
  (5.97305cm,5.56954cm)--(5.92829cm,5.44487cm)--(6.19555cm,5.40227cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.7534cm,6.22039cm)--(3.63308cm,6.16434cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.71037cm,6.20034cm)--(3.70369cm,6.21468cm)--
  (3.63308cm,6.16434cm)--(3.71704cm,6.18601cm)--(3.71037cm,6.20034cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.73299cm,6.35406cm)--(3.71828cm,6.48536cm)--
  (3.38311cm,6.43402cm)--(3.40178cm,6.30246cm)--(3.73299cm,6.35406cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.21788cm,5.59259cm)--(4.19492cm,5.5003cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.21454cm,5.57913cm)--(4.19919cm,5.58295cm)--
  (4.19492cm,5.5003cm)--(4.22988cm,5.57531cm)--(4.21454cm,5.57913cm)--cycle;
\draw (5.68569cm,5.6022cm)--(5.84681cm,5.50615cm);
\draw [fill](5.77581cm,5.54848cm)--(5.76771cm,5.53489cm)--
  (5.84681cm,5.50615cm)--(5.78391cm,5.56206cm)--(5.77581cm,5.54848cm)--cycle;
\draw (6.05132cm,5.83059cm)--(6.29019cm,5.73488cm);
\draw [fill](6.21252cm,5.766cm)--(6.20664cm,5.75132cm)--
  (6.29019cm,5.73488cm)--(6.2184cm,5.78068cm)--(6.21252cm,5.766cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.70124cm,5.859cm)--(6.7463cm,5.9931cm)--
  (6.43423cm,6.05258cm)--(6.39748cm,5.9179cm)--(6.70124cm,5.859cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.13611cm,6.23487cm)--(6.43258cm,6.16387cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.35017cm,6.1836cm)--(6.34649cm,6.16822cm)--
  (6.43258cm,6.16387cm)--(6.35386cm,6.19898cm)--(6.35017cm,6.1836cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.64901cm,5.72641cm)--(6.70124cm,5.859cm)--
  (6.39748cm,5.9179cm)--(6.35486cm,5.78441cm)--(6.64901cm,5.72641cm)--cycle;
\draw [fill](4.29232cm,5.34702cm)--(4.25377cm,5.46718cm)--
  (3.98177cm,5.43189cm)--(4.03456cm,5.3131cm)--(4.29232cm,5.34702cm)--cycle;
\draw [fill](6.7463cm,5.9931cm)--(6.78379cm,6.12757cm)--
  (6.46479cm,6.18734cm)--(6.43423cm,6.05258cm)--(6.7463cm,5.9931cm)--cycle;
\draw [fill](6.59005cm,5.59645cm)--(6.64901cm,5.72641cm)--
  (6.35486cm,5.78441cm)--(6.30674cm,5.65324cm)--(6.59005cm,5.59645cm)--cycle;
\draw [fill](5.08409cm,5.26913cm)--(5.08922cm,5.38467cm)--
  (4.82162cm,5.38288cm)--(4.83189cm,5.26742cm)--(5.08409cm,5.26913cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.3755cm,5.497cm)--(5.48779cm,5.40329cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.42549cm,5.45529cm)--(5.41535cm,5.44315cm)--
  (5.48779cm,5.40329cm)--(5.43562cm,5.46743cm)--(5.42549cm,5.45529cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.33565cm,5.26056cm)--(5.35617cm,5.37569cm)--
  (5.08922cm,5.38467cm)--(5.08409cm,5.26913cm)--(5.33565cm,5.26056cm)--cycle;
\draw [fill](6.17607cm,6.6274cm)--(6.1786cm,6.75032cm)--
  (5.82987cm,6.78448cm)--(5.8281cm,6.66205cm)--(6.17607cm,6.6274cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.53118cm,5.4914cm)--(4.54854cm,5.39935cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.5338cm,5.47749cm)--(4.51826cm,5.47456cm)--
  (4.54854cm,5.39935cm)--(4.54935cm,5.48042cm)--(4.5338cm,5.47749cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.83189cm,5.26742cm)--(4.82162cm,5.38288cm)--
  (4.55533cm,5.37031cm)--(4.58097cm,5.25542cm)--(4.83189cm,5.26742cm)--cycle;
\draw [fill](3.98177cm,5.43189cm)--(3.93259cm,5.55611cm)--
  (3.65494cm,5.50831cm)--(3.71723cm,5.38564cm)--(3.98177cm,5.43189cm)--cycle;
\draw [fill](6.50622cm,6.45249cm)--(6.51662cm,6.58059cm)--
  (6.17607cm,6.6274cm)--(6.16806cm,6.49975cm)--(6.50622cm,6.45249cm)--cycle;
\draw [fill](5.1192cm,6.81668cm)--(5.11889cm,6.93252cm)--
  (4.76229cm,6.93054cm)--(4.76168cm,6.81467cm)--(5.1192cm,6.81668cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.88742cm,5.68469cm)--(3.81459cm,5.59074cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.86482cm,5.65554cm)--(3.85232cm,5.66523cm)--
  (3.81459cm,5.59074cm)--(3.87732cm,5.64585cm)--(3.86482cm,5.65554cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.476cm,6.80662cm)--(5.47477cm,6.92263cm)--
  (5.11889cm,6.93252cm)--(5.1192cm,6.81668cm)--(5.476cm,6.80662cm)--cycle;
\draw [fill](4.76168cm,6.81467cm)--(4.76229cm,6.93054cm)--
  (4.40715cm,6.9167cm)--(4.40561cm,6.80058cm)--(4.76168cm,6.81467cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.01417cm,5.69848cm)--(6.22921cm,5.59798cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.15423cm,5.63302cm)--(6.14754cm,5.61869cm)--
  (6.22921cm,5.59798cm)--(6.16093cm,5.64735cm)--(6.15423cm,5.63302cm)--cycle;
\draw (3.73299cm,6.35406cm)--(3.60514cm,6.31062cm);
\draw [fill](3.68574cm,6.338cm)--(3.68065cm,6.35298cm)--
  (3.60514cm,6.31062cm)--(3.69083cm,6.32303cm)--(3.68574cm,6.338cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.58467cm,5.24174cm)--(5.6205cm,5.35597cm)--
  (5.35617cm,5.37569cm)--(5.33565cm,5.26056cm)--(5.58467cm,5.24174cm)--cycle;
\draw [fill](6.78379cm,6.12757cm)--(6.81334cm,6.26127cm)--
  (6.48887cm,6.32102cm)--(6.46479cm,6.18734cm)--(6.78379cm,6.12757cm)--cycle;
\draw [fill](6.52485cm,5.47022cm)--(6.59005cm,5.59645cm)--
  (6.30674cm,5.65324cm)--(6.25349cm,5.52549cm)--(6.52485cm,5.47022cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76168cm,6.81467cm)--(4.83272cm,6.82809cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.74748cm,6.81199cm)--(4.75042cm,6.79645cm)--
  (4.83272cm,6.82809cm)--(4.74455cm,6.82753cm)--(4.74748cm,6.81199cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.05522cm,6.65186cm)--(4.0532cm,6.77443cm)--
  (3.70669cm,6.73626cm)--(3.70947cm,6.61314cm)--(4.05522cm,6.65186cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.1192cm,6.81668cm)--(5.26024cm,6.82668cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.17381cm,6.82055cm)--(5.17493cm,6.80478cm)--
  (5.26024cm,6.82668cm)--(5.17269cm,6.83633cm)--(5.17381cm,6.82055cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.5001cm,5.8996cm)--(3.46057cm,6.0341cm)--
  (3.15222cm,5.9706cm)--(3.20003cm,5.83673cm)--(3.5001cm,5.8996cm)--cycle;
\draw [fill](3.54593cm,5.76639cm)--(3.5001cm,5.8996cm)--
  (3.20003cm,5.83673cm)--(3.25543cm,5.70448cm)--(3.54593cm,5.76639cm)--cycle;
\draw [fill](4.58097cm,5.25542cm)--(4.55533cm,5.37031cm)--
  (4.29232cm,5.34702cm)--(4.33322cm,5.2332cm)--(4.58097cm,5.25542cm)--cycle;
\draw [fill](3.59769cm,5.63559cm)--(3.54593cm,5.76639cm)--
  (3.25543cm,5.70448cm)--(3.31796cm,5.57498cm)--(3.59769cm,5.63559cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.15468cm,6.36853cm)--(6.4638cm,6.30814cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.38066cm,6.32438cm)--(6.37763cm,6.30886cm)--
  (6.4638cm,6.30814cm)--(6.3837cm,6.3399cm)--(6.38066cm,6.32438cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.46057cm,6.0341cm)--(3.42769cm,6.16877cm)--
  (3.11244cm,6.10496cm)--(3.15222cm,5.9706cm)--(3.46057cm,6.0341cm)--cycle;
\draw [fill](5.82987cm,6.78448cm)--(5.82772cm,6.9009cm)--
  (5.47477cm,6.92263cm)--(5.476cm,6.80662cm)--(5.82987cm,6.78448cm)--cycle;
\draw [fill](6.13336cm,5.28464cm)--(6.19555cm,5.40227cm)--
  (5.92829cm,5.44487cm)--(5.88023cm,5.32558cm)--(6.13336cm,5.28464cm)--cycle;
\draw [fill](3.71828cm,6.48536cm)--(3.70947cm,6.61314cm)--
  (3.37191cm,6.5623cm)--(3.38311cm,6.43402cm)--(3.71828cm,6.48536cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.05522cm,6.65186cm)--(3.98552cm,6.64534cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.07032cm,6.65327cm)--(4.06885cm,6.66901cm)--
  (3.98552cm,6.64534cm)--(4.07179cm,6.63752cm)--(4.07032cm,6.65327cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.40561cm,6.80058cm)--(4.40715cm,6.9167cm)--
  (4.05566cm,6.89103cm)--(4.0532cm,6.77443cm)--(4.40561cm,6.80058cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.8281cm,6.66205cm)--(6.09687cm,6.64018cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.01156cm,6.64712cm)--(6.01028cm,6.63136cm)--
  (6.09687cm,6.64018cm)--(6.01284cm,6.66289cm)--(6.01156cm,6.64712cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.82924cm,5.21274cm)--(5.88023cm,5.32558cm)--
  (5.6205cm,5.35597cm)--(5.58467cm,5.24174cm)--(5.82924cm,5.21274cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.65426cm,5.47649cm)--(5.79437cm,5.37858cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.72833cm,5.42472cm)--(5.71927cm,5.41176cm)--
  (5.79437cm,5.37858cm)--(5.73739cm,5.43769cm)--(5.72833cm,5.42472cm)--cycle;
\draw (4.25377cm,5.46718cm)--(4.23941cm,5.37179cm);
\draw [fill](4.25106cm,5.44919cm)--(4.23542cm,5.45154cm)--
  (4.23941cm,5.37179cm)--(4.2667cm,5.44683cm)--(4.25106cm,5.44919cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.65494cm,5.50831cm)--(3.59769cm,5.63559cm)--
  (3.31796cm,5.57498cm)--(3.3871cm,5.44934cm)--(3.65494cm,5.50831cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.40561cm,6.80058cm)--(4.40562cm,6.8125cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.40554cm,6.73768cm)--(4.42136cm,6.73766cm)--
  (4.40562cm,6.8125cm)--(4.38973cm,6.7377cm)--(4.40554cm,6.73768cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.81334cm,6.26127cm)--(6.83463cm,6.39304cm)--
  (6.50622cm,6.45249cm)--(6.48887cm,6.32102cm)--(6.81334cm,6.26127cm)--cycle;
\draw [fill](3.42769cm,6.16877cm)--(3.40178cm,6.30246cm)--
  (3.08109cm,6.23866cm)--(3.11244cm,6.10496cm)--(3.42769cm,6.16877cm)--cycle;
\draw [fill](4.03456cm,5.3131cm)--(3.98177cm,5.43189cm)--
  (3.71723cm,5.38564cm)--(3.78407cm,5.26868cm)--(4.03456cm,5.3131cm)--cycle;
\draw [fill](6.45394cm,5.34882cm)--(6.52485cm,5.47022cm)--
  (6.25349cm,5.52549cm)--(6.19555cm,5.40227cm)--(6.45394cm,5.34882cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.476cm,6.80662cm)--(5.68363cm,6.80845cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.59755cm,6.80769cm)--(5.59769cm,6.79188cm)--
  (5.68363cm,6.80845cm)--(5.59741cm,6.82351cm)--(5.59755cm,6.80769cm)--cycle;
\draw (5.97305cm,5.56954cm)--(6.16302cm,5.46637cm);
\draw [fill](6.09147cm,5.50523cm)--(6.08392cm,5.49133cm)--
  (6.16302cm,5.46637cm)--(6.09902cm,5.51913cm)--(6.09147cm,5.50523cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.33322cm,5.2332cm)--(4.29232cm,5.34702cm)--
  (4.03456cm,5.3131cm)--(4.09056cm,5.20083cm)--(4.33322cm,5.2332cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.93259cm,5.55611cm)--(3.87403cm,5.45762cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.91484cm,5.52626cm)--(3.90124cm,5.53434cm)--
  (3.87403cm,5.45762cm)--(3.92843cm,5.51817cm)--(3.91484cm,5.52626cm)--cycle;
\draw (5.08922cm,5.38467cm)--(5.16112cm,5.29228cm);
\draw [fill](5.11341cm,5.35359cm)--(5.10093cm,5.34388cm)--
  (5.16112cm,5.29228cm)--(5.12589cm,5.3633cm)--(5.11341cm,5.35359cm)--cycle;
\draw (4.82162cm,5.38288cm)--(4.86758cm,5.29083cm);
\draw [fill](4.83323cm,5.35963cm)--(4.81908cm,5.35257cm)--
  (4.86758cm,5.29083cm)--(4.84738cm,5.36669cm)--(4.83323cm,5.35963cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.51662cm,6.58059cm)--(6.5199cm,6.70416cm)--
  (6.1786cm,6.75032cm)--(6.17607cm,6.6274cm)--(6.51662cm,6.58059cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.71828cm,6.48536cm)--(3.58528cm,6.45486cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.66773cm,6.47377cm)--(3.6642cm,6.48918cm)--
  (3.58528cm,6.45486cm)--(3.67127cm,6.45835cm)--(3.66773cm,6.47377cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.1786cm,6.75032cm)--(6.17553cm,6.86735cm)--
  (5.82772cm,6.9009cm)--(5.82987cm,6.78448cm)--(6.1786cm,6.75032cm)--cycle;
\draw [fill](5.3141cm,5.15269cm)--(5.33565cm,5.26056cm)--
  (5.08409cm,5.26913cm)--(5.07869cm,5.16081cm)--(5.3141cm,5.15269cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.16806cm,6.49975cm)--(6.48579cm,6.45049cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.40228cm,6.46344cm)--(6.39985cm,6.44781cm)--
  (6.48579cm,6.45049cm)--(6.4047cm,6.47907cm)--(6.40228cm,6.46344cm)--cycle;
\draw (3.5001cm,5.8996cm)--(3.35403cm,5.80909cm);
\draw [fill](3.42416cm,5.85254cm)--(3.41583cm,5.86599cm)--
  (3.35403cm,5.80909cm)--(3.43249cm,5.8391cm)--(3.42416cm,5.85254cm)--cycle;
\draw (3.46057cm,6.0341cm)--(3.29904cm,5.95301cm);
\draw [fill](3.37321cm,5.99025cm)--(3.36611cm,6.00438cm)--
  (3.29904cm,5.95301cm)--(3.38031cm,5.97611cm)--(3.37321cm,5.99025cm)--cycle;
\draw (5.35617cm,5.37569cm)--(5.45275cm,5.28146cm);
\draw [fill](5.39696cm,5.33589cm)--(5.38592cm,5.32457cm)--
  (5.45275cm,5.28146cm)--(5.40801cm,5.34721cm)--(5.39696cm,5.33589cm)--cycle;
\draw (6.39748cm,5.9179cm)--(6.69248cm,5.81518cm);
\draw [fill](6.61461cm,5.8423cm)--(6.60941cm,5.82736cm)--
  (6.69248cm,5.81518cm)--(6.61981cm,5.85723cm)--(6.61461cm,5.8423cm)--cycle;
\draw (4.55533cm,5.37031cm)--(4.575cm,5.27706cm);
\draw [fill](4.55936cm,5.35121cm)--(4.54389cm,5.34794cm)--
  (4.575cm,5.27706cm)--(4.57484cm,5.35447cm)--(4.55936cm,5.35121cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.07869cm,5.16081cm)--(5.08409cm,5.26913cm)--
  (4.83189cm,5.26742cm)--(4.84268cm,5.15919cm)--(5.07869cm,5.16081cm)--cycle;
\draw [fill](3.71723cm,5.38564cm)--(3.65494cm,5.50831cm)--
  (3.3871cm,5.44934cm)--(3.46227cm,5.32863cm)--(3.71723cm,5.38564cm)--cycle;
\draw [fill](3.40178cm,6.30246cm)--(3.38311cm,6.43402cm)--
  (3.05849cm,6.37054cm)--(3.08109cm,6.23866cm)--(3.40178cm,6.30246cm)--cycle;
\draw [fill](4.84268cm,5.15919cm)--(4.83189cm,5.26742cm)--
  (4.58097cm,5.25542cm)--(4.60788cm,5.14783cm)--(4.84268cm,5.15919cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.54593cm,5.76639cm)--(3.41721cm,5.66828cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.4821cm,5.71774cm)--(3.47252cm,5.73032cm)--
  (3.41721cm,5.66828cm)--(3.49169cm,5.70516cm)--(3.4821cm,5.71774cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.0532cm,6.77443cm)--(4.05566cm,6.89103cm)--
  (3.71007cm,6.85355cm)--(3.70669cm,6.73626cm)--(4.0532cm,6.77443cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.43423cm,6.05258cm)--(6.7516cm,5.95666cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.67235cm,5.98061cm)--(6.66778cm,5.96547cm)--
  (6.7516cm,5.95666cm)--(6.67693cm,5.99575cm)--(6.67235cm,5.98061cm)--cycle;
\draw (6.35486cm,5.78441cm)--(6.6246cm,5.67666cm);
\draw [fill](6.54855cm,5.70704cm)--(6.54268cm,5.69236cm)--
  (6.6246cm,5.67666cm)--(6.55442cm,5.72173cm)--(6.54855cm,5.70704cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.99314cm,5.78824cm)--(7.04639cm,5.92161cm)--
  (6.7463cm,5.9931cm)--(6.70124cm,5.859cm)--(6.99314cm,5.78824cm)--cycle;
\draw [fill](6.93144cm,5.65676cm)--(6.99314cm,5.78824cm)--
  (6.70124cm,5.859cm)--(6.64901cm,5.72641cm)--(6.93144cm,5.65676cm)--cycle;
\draw [fill](5.11889cm,6.93252cm)--(5.11802cm,7.04108cm)--
  (4.76404cm,7.03914cm)--(4.76229cm,6.93054cm)--(5.11889cm,6.93252cm)--cycle;
\draw [fill](5.47477cm,6.92263cm)--(5.47126cm,7.03141cm)--
  (5.11802cm,7.04108cm)--(5.11889cm,6.93252cm)--(5.47477cm,6.92263cm)--cycle;
\draw [fill](3.70947cm,6.61314cm)--(3.70669cm,6.73626cm)--
  (3.36839cm,6.68613cm)--(3.37191cm,6.5623cm)--(3.70947cm,6.61314cm)--cycle;
\draw [fill](6.83463cm,6.39304cm)--(6.8474cm,6.52171cm)--
  (6.51662cm,6.58059cm)--(6.50622cm,6.45249cm)--(6.83463cm,6.39304cm)--cycle;
\draw [fill](5.54706cm,5.13487cm)--(5.58467cm,5.24174cm)--
  (5.33565cm,5.26056cm)--(5.3141cm,5.15269cm)--(5.54706cm,5.13487cm)--cycle;
\draw [fill](6.06743cm,5.17369cm)--(6.13336cm,5.28464cm)--
  (5.88023cm,5.32558cm)--(5.82924cm,5.21274cm)--(6.06743cm,5.17369cm)--cycle;
\draw [fill](6.86184cm,5.52829cm)--(6.93144cm,5.65676cm)--
  (6.64901cm,5.72641cm)--(6.59005cm,5.59645cm)--(6.86184cm,5.52829cm)--cycle;
\draw [fill](4.76229cm,6.93054cm)--(4.76404cm,7.03914cm)--
  (4.41153cm,7.02561cm)--(4.40715cm,6.9167cm)--(4.76229cm,6.93054cm)--cycle;
\draw [fill](7.04639cm,5.92161cm)--(7.0907cm,6.05572cm)--
  (6.78379cm,6.12757cm)--(6.7463cm,5.9931cm)--(7.04639cm,5.92161cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.42769cm,6.16877cm)--(3.25309cm,6.09855cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.33023cm,6.12957cm)--(3.32433cm,6.14425cm)--
  (3.25309cm,6.09855cm)--(3.33613cm,6.1149cm)--(3.33023cm,6.12957cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.37788cm,5.23332cm)--(6.45394cm,5.34882cm)--
  (6.19555cm,5.40227cm)--(6.13336cm,5.28464cm)--(6.37788cm,5.23332cm)--cycle;
\draw [fill](4.60788cm,5.14783cm)--(4.58097cm,5.25542cm)--
  (4.33322cm,5.2332cm)--(4.37615cm,5.12678cm)--(4.60788cm,5.14783cm)--cycle;
\draw [fill](5.82772cm,6.9009cm)--(5.8216cm,7.01016cm)--
  (5.47126cm,7.03141cm)--(5.47477cm,6.92263cm)--(5.82772cm,6.9009cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.46479cm,6.18734cm)--(6.80094cm,6.09969cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.72072cm,6.12061cm)--(6.71673cm,6.1053cm)--
  (6.80094cm,6.09969cm)--(6.72471cm,6.13591cm)--(6.72072cm,6.12061cm)--cycle;
\draw (3.59769cm,5.63559cm)--(3.48764cm,5.532cm);
\draw [fill](3.54604cm,5.58697cm)--(3.5352cm,5.59849cm)--
  (3.48764cm,5.532cm)--(3.55688cm,5.57546cm)--(3.54604cm,5.58697cm)--cycle;
\draw (6.30674cm,5.65324cm)--(6.54905cm,5.54243cm);
\draw [fill](6.47536cm,5.57613cm)--(6.46878cm,5.56175cm)--
  (6.54905cm,5.54243cm)--(6.48193cm,5.59052cm)--(6.47536cm,5.57613cm)--cycle;
\draw (5.92829cm,5.44487cm)--(6.0926cm,5.34125cm);
\draw [fill](6.02536cm,5.38366cm)--(6.01693cm,5.37028cm)--
  (6.0926cm,5.34125cm)--(6.0338cm,5.39704cm)--(6.02536cm,5.38366cm)--cycle;
\draw (4.0532cm,6.77443cm)--(3.98357cm,6.77992cm);
\draw [fill](4.06566cm,6.77345cm)--(4.0669cm,6.78921cm)--
  (3.98357cm,6.77992cm)--(4.06442cm,6.75768cm)--(4.06566cm,6.77345cm)--cycle;
\draw (4.76229cm,6.93054cm)--(4.83273cm,6.95426cm);
\draw [fill](4.75233cm,6.92718cm)--(4.75737cm,6.91219cm)--
  (4.83273cm,6.95426cm)--(4.74728cm,6.94217cm)--(4.75233cm,6.92718cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.78492cm,5.40392cm)--(6.86184cm,5.52829cm)--
  (6.59005cm,5.59645cm)--(6.52485cm,5.47022cm)--(6.78492cm,5.40392cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.11889cm,6.93252cm)--(5.25817cm,6.9527cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.17331cm,6.9404cm)--(5.17558cm,6.92475cm)--
  (5.25817cm,6.9527cm)--(5.17104cm,6.95605cm)--(5.17331cm,6.9404cm)--cycle;
\draw (3.98177cm,5.43189cm)--(3.93757cm,5.3313cm);
\draw [fill](3.96856cm,5.40182cm)--(3.95408cm,5.40818cm)--
  (3.93757cm,5.3313cm)--(3.98304cm,5.39546cm)--(3.96856cm,5.40182cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.09056cm,5.20083cm)--(4.03456cm,5.3131cm)--
  (3.78407cm,5.26868cm)--(3.85492cm,5.15848cm)--(4.09056cm,5.20083cm)--cycle;
\draw [fill](7.0907cm,6.05572cm)--(7.12565cm,6.18942cm)--
  (6.81334cm,6.26127cm)--(6.78379cm,6.12757cm)--(7.0907cm,6.05572cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.82987cm,6.78448cm)--(6.09845cm,6.77374cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.01345cm,6.77714cm)--(6.01282cm,6.76134cm)--
  (6.09845cm,6.77374cm)--(6.01409cm,6.79294cm)--(6.01345cm,6.77714cm)--cycle;
\draw (5.6205cm,5.35597cm)--(5.73962cm,5.25853cm);
\draw [fill](5.67953cm,5.30769cm)--(5.66951cm,5.29545cm)--
  (5.73962cm,5.25853cm)--(5.68954cm,5.31993cm)--(5.67953cm,5.30769cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.40715cm,6.9167cm)--(4.41153cm,7.02561cm)--
  (4.06266cm,7.00051cm)--(4.05566cm,6.89103cm)--(4.40715cm,6.9167cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.29232cm,5.34702cm)--(4.28631cm,5.25103cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.29097cm,5.3255cm)--(4.27519cm,5.32649cm)--
  (4.28631cm,5.25103cm)--(4.30675cm,5.32452cm)--(4.29097cm,5.3255cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.77574cm,5.10742cm)--(5.82924cm,5.21274cm)--
  (5.58467cm,5.24174cm)--(5.54706cm,5.13487cm)--(5.77574cm,5.10742cm)--cycle;
\draw [fill](3.78407cm,5.26868cm)--(3.71723cm,5.38564cm)--
  (3.46227cm,5.32863cm)--(3.54288cm,5.21394cm)--(3.78407cm,5.26868cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.70947cm,6.61314cm)--(3.57387cm,6.59539cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.65672cm,6.60624cm)--(3.65467cm,6.62192cm)--
  (3.57387cm,6.59539cm)--(3.65878cm,6.59056cm)--(3.65672cm,6.60624cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.38311cm,6.43402cm)--(3.37191cm,6.5623cm)--
  (3.04494cm,6.49942cm)--(3.05849cm,6.37054cm)--(3.38311cm,6.43402cm)--cycle;
\draw [fill](3.25543cm,5.70448cm)--(3.20003cm,5.83673cm)--
  (2.91262cm,5.76205cm)--(2.97742cm,5.63099cm)--(3.25543cm,5.70448cm)--cycle;
\draw [fill](3.20003cm,5.83673cm)--(3.15222cm,5.9706cm)--
  (2.85667cm,5.89514cm)--(2.91262cm,5.76205cm)--(3.20003cm,5.83673cm)--cycle;
\draw [fill](3.31796cm,5.57498cm)--(3.25543cm,5.70448cm)--
  (2.97742cm,5.63099cm)--(3.05052cm,5.50308cm)--(3.31796cm,5.57498cm)--cycle;
\draw [fill](6.5199cm,6.70416cm)--(6.51591cm,6.82204cm)--
  (6.17553cm,6.86735cm)--(6.1786cm,6.75032cm)--(6.5199cm,6.70416cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.40178cm,6.30246cm)--(3.21696cm,6.24414cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.29607cm,6.2691cm)--(3.29131cm,6.28418cm)--
  (3.21696cm,6.24414cm)--(3.30083cm,6.25402cm)--(3.29607cm,6.2691cm)--cycle;
\draw (6.17607cm,6.6274cm)--(6.4981cm,6.58933cm);
\draw [fill](6.41453cm,6.59921cm)--(6.41268cm,6.5835cm)--
  (6.4981cm,6.58933cm)--(6.41639cm,6.61492cm)--(6.41453cm,6.59921cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.37615cm,5.12678cm)--(4.33322cm,5.2332cm)--
  (4.09056cm,5.20083cm)--(4.14931cm,5.09616cm)--(4.37615cm,5.12678cm)--cycle;
\draw [fill](3.15222cm,5.9706cm)--(3.11244cm,6.10496cm)--
  (2.81011cm,6.02911cm)--(2.85667cm,5.89514cm)--(3.15222cm,5.9706cm)--cycle;
\draw [fill](6.70132cm,5.28475cm)--(6.78492cm,5.40392cm)--
  (6.52485cm,5.47022cm)--(6.45394cm,5.34882cm)--(6.70132cm,5.28475cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.40715cm,6.9167cm)--(4.40774cm,6.93908cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.4059cm,6.86888cm)--(4.42171cm,6.86846cm)--
  (4.40774cm,6.93908cm)--(4.39009cm,6.86929cm)--(4.4059cm,6.86888cm)--cycle;
\draw (6.48887cm,6.32102cm)--(6.83965cm,6.24279cm);
\draw [fill](6.75878cm,6.26083cm)--(6.75534cm,6.24539cm)--
  (6.83965cm,6.24279cm)--(6.76222cm,6.27627cm)--(6.75878cm,6.26083cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.3871cm,5.44934cm)--(3.31796cm,5.57498cm)--
  (3.05052cm,5.50308cm)--(3.13128cm,5.37941cm)--(3.3871cm,5.44934cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.47477cm,6.92263cm)--(5.67953cm,6.93456cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.5944cm,6.9296cm)--(5.59532cm,6.91381cm)--
  (5.67953cm,6.93456cm)--(5.59348cm,6.94539cm)--(5.5944cm,6.9296cm)--cycle;
\draw (6.25349cm,5.52549cm)--(6.46698cm,5.41374cm);
\draw [fill](6.3963cm,5.45074cm)--(6.38897cm,5.43673cm)--
  (6.46698cm,5.41374cm)--(6.40364cm,5.46475cm)--(6.3963cm,5.45074cm)--cycle;
\draw (3.65494cm,5.50831cm)--(3.56431cm,5.40156cm);
\draw [fill](3.61496cm,5.46122cm)--(3.6029cm,5.47145cm)--
  (3.56431cm,5.40156cm)--(3.62701cm,5.45098cm)--(3.61496cm,5.46122cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.8474cm,6.52171cm)--(6.85142cm,6.6461cm)--
  (6.5199cm,6.70416cm)--(6.51662cm,6.58059cm)--(6.8474cm,6.52171cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08409cm,5.26913cm)--(5.14619cm,5.17806cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.10491cm,5.2386cm)--(5.09184cm,5.22969cm)--
  (5.14619cm,5.17806cm)--(5.11798cm,5.24751cm)--(5.10491cm,5.2386cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.17553cm,6.86735cm)--(6.16679cm,6.97735cm)--
  (5.8216cm,7.01016cm)--(5.82772cm,6.9009cm)--(6.17553cm,6.86735cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83189cm,5.26742cm)--(4.87392cm,5.1765cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.84354cm,5.24222cm)--(4.82919cm,5.23559cm)--
  (4.87392cm,5.1765cm)--(4.8579cm,5.24886cm)--(4.84354cm,5.24222cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.12565cm,6.18942cm)--(7.15083cm,6.32153cm)--
  (6.83463cm,6.39304cm)--(6.81334cm,6.26127cm)--(7.12565cm,6.18942cm)--cycle;
\draw [fill](6.29729cm,5.12478cm)--(6.37788cm,5.23332cm)--
  (6.13336cm,5.28464cm)--(6.06743cm,5.17369cm)--(6.29729cm,5.12478cm)--cycle;
\draw [fill](3.11244cm,6.10496cm)--(3.08109cm,6.23866cm)--
  (2.77338cm,6.1628cm)--(2.81011cm,6.02911cm)--(3.11244cm,6.10496cm)--cycle;
\draw [fill](3.70669cm,6.73626cm)--(3.71007cm,6.85355cm)--
  (3.37268cm,6.80433cm)--(3.36839cm,6.68613cm)--(3.70669cm,6.73626cm)--cycle;
\draw [fill](5.99828cm,5.07048cm)--(6.06743cm,5.17369cm)--
  (5.82924cm,5.21274cm)--(5.77574cm,5.10742cm)--(5.99828cm,5.07048cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.33565cm,5.26056cm)--(5.41686cm,5.16821cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.36815cm,5.2236cm)--(5.35628cm,5.21315cm)--
  (5.41686cm,5.16821cm)--(5.38003cm,5.23404cm)--(5.36815cm,5.2236cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.05566cm,6.89103cm)--(4.06266cm,7.00051cm)--
  (3.71967cm,6.96386cm)--(3.71007cm,6.85355cm)--(4.05566cm,6.89103cm)--cycle;
\draw [fill](5.2917cm,5.05317cm)--(5.3141cm,5.15269cm)--
  (5.07869cm,5.16081cm)--(5.07309cm,5.06079cm)--(5.2917cm,5.05317cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.58097cm,5.25542cm)--(4.60267cm,5.16351cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.58628cm,5.23294cm)--(4.57088cm,5.2293cm)--
  (4.60267cm,5.16351cm)--(4.60167cm,5.23657cm)--(4.58628cm,5.23294cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.07309cm,5.06079cm)--(5.07869cm,5.16081cm)--
  (4.84268cm,5.15919cm)--(4.85389cm,5.05927cm)--(5.07309cm,5.06079cm)--cycle;
\draw [fill](4.85389cm,5.05927cm)--(4.84268cm,5.15919cm)--
  (4.60788cm,5.14783cm)--(4.63587cm,5.0486cm)--(4.85389cm,5.05927cm)--cycle;
\draw [fill](3.46227cm,5.32863cm)--(3.3871cm,5.44934cm)--
  (3.13128cm,5.37941cm)--(3.21904cm,5.26108cm)--(3.46227cm,5.32863cm)--cycle;
\draw [fill](3.85492cm,5.15848cm)--(3.78407cm,5.26868cm)--
  (3.54288cm,5.21394cm)--(3.62828cm,5.10632cm)--(3.85492cm,5.15848cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.88023cm,5.32558cm)--(6.01897cm,5.22376cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.95702cm,5.26922cm)--(5.94767cm,5.25647cm)--
  (6.01897cm,5.22376cm)--(5.96638cm,5.28197cm)--(5.95702cm,5.26922cm)--cycle;
\draw (3.38311cm,6.43402cm)--(3.19129cm,6.38814cm);
\draw [fill](3.27144cm,6.40731cm)--(3.26776cm,6.4227cm)--
  (3.19129cm,6.38814cm)--(3.27512cm,6.39193cm)--(3.27144cm,6.40731cm)--cycle;
\draw (4.03456cm,5.3131cm)--(4.00442cm,5.21292cm);
\draw [fill](4.0256cm,5.28333cm)--(4.01046cm,5.28788cm)--
  (4.00442cm,5.21292cm)--(4.04075cm,5.27877cm)--(4.0256cm,5.28333cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.61172cm,5.17184cm)--(6.70132cm,5.28475cm)--
  (6.45394cm,5.34882cm)--(6.37788cm,5.23332cm)--(6.61172cm,5.17184cm)--cycle;
\draw [fill](5.11802cm,7.04108cm)--(5.11657cm,7.14125cm)--
  (4.76694cm,7.13936cm)--(4.76404cm,7.03914cm)--(5.11802cm,7.04108cm)--cycle;
\draw [fill](5.47126cm,7.03141cm)--(5.46548cm,7.13183cm)--
  (5.11657cm,7.14125cm)--(5.11802cm,7.04108cm)--(5.47126cm,7.03141cm)--cycle;
\draw [fill](3.37191cm,6.5623cm)--(3.36839cm,6.68613cm)--
  (3.04067cm,6.62412cm)--(3.04494cm,6.49942cm)--(3.37191cm,6.5623cm)--cycle;
\draw [fill](5.50797cm,5.03644cm)--(5.54706cm,5.13487cm)--
  (5.3141cm,5.15269cm)--(5.2917cm,5.05317cm)--(5.50797cm,5.03644cm)--cycle;
\draw [fill](4.14931cm,5.09616cm)--(4.09056cm,5.20083cm)--
  (3.85492cm,5.15848cm)--(3.92922cm,5.05609cm)--(4.14931cm,5.09616cm)--cycle;
\draw [fill](4.76404cm,7.03914cm)--(4.76694cm,7.13936cm)--
  (4.41876cm,7.12619cm)--(4.41153cm,7.02561cm)--(4.76404cm,7.03914cm)--cycle;
\draw [fill](4.63587cm,5.0486cm)--(4.60788cm,5.14783cm)--
  (4.37615cm,5.12678cm)--(4.42076cm,5.02885cm)--(4.63587cm,5.0486cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.50622cm,6.45249cm)--(6.86697cm,6.38444cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.78577cm,6.39976cm)--(6.78284cm,6.38422cm)--
  (6.86697cm,6.38444cm)--(6.78871cm,6.4153cm)--(6.78577cm,6.39976cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.08109cm,6.23866cm)--(3.05849cm,6.37054cm)--
  (2.74691cm,6.29504cm)--(2.77338cm,6.1628cm)--(3.08109cm,6.23866cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.19555cm,5.40227cm)--(6.3796cm,5.29174cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.31271cm,5.33191cm)--(6.30457cm,5.31835cm)--
  (6.3796cm,5.29174cm)--(6.32085cm,5.34547cm)--(6.31271cm,5.33191cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.15083cm,6.32153cm)--(7.16594cm,6.45088cm)--
  (6.8474cm,6.52171cm)--(6.83463cm,6.39304cm)--(7.15083cm,6.32153cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.71723cm,5.38564cm)--(3.64619cm,5.2782cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.68792cm,5.34131cm)--(3.67473cm,5.35003cm)--
  (3.64619cm,5.2782cm)--(3.70111cm,5.33259cm)--(3.68792cm,5.34131cm)--cycle;
\draw (4.05566cm,6.89103cm)--(3.98776cm,6.90715cm);
\draw [fill](4.06339cm,6.88919cm)--(4.06704cm,6.90458cm)--
  (3.98776cm,6.90715cm)--(4.05973cm,6.87381cm)--(4.06339cm,6.88919cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.8216cm,7.01016cm)--(5.81148cm,7.11113cm)--
  (5.46548cm,7.13183cm)--(5.47126cm,7.03141cm)--(5.8216cm,7.01016cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.70669cm,6.73626cm)--(3.57121cm,6.73054cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.65295cm,6.73399cm)--(3.65228cm,6.74979cm)--
  (3.57121cm,6.73054cm)--(3.65361cm,6.71819cm)--(3.65295cm,6.73399cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.19979cm,5.57568cm)--(7.27074cm,5.70583cm)--
  (6.99314cm,5.78824cm)--(6.93144cm,5.65676cm)--(7.19979cm,5.57568cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.58467cm,5.24174cm)--(5.68334cm,5.14709cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.63012cm,5.19815cm)--(5.61917cm,5.18673cm)--
  (5.68334cm,5.14709cm)--(5.64106cm,5.20956cm)--(5.63012cm,5.19815cm)--cycle;
\draw (5.82772cm,6.9009cm)--(6.09242cm,6.90018cm);
\draw [fill](6.00817cm,6.90041cm)--(6.00812cm,6.88459cm)--
  (6.09242cm,6.90018cm)--(6.00821cm,6.91622cm)--(6.00817cm,6.90041cm)--cycle;
\draw (3.20003cm,5.83673cm)--(3.01394cm,5.73128cm);
\draw [fill](3.08364cm,5.77077cm)--(3.07584cm,5.78453cm)--
  (3.01394cm,5.73128cm)--(3.09143cm,5.75701cm)--(3.08364cm,5.77077cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.27074cm,5.70583cm)--(7.33201cm,5.8383cm)--
  (7.04639cm,5.92161cm)--(6.99314cm,5.78824cm)--(7.27074cm,5.70583cm)--cycle;
\draw [fill](7.1198cm,5.44899cm)--(7.19979cm,5.57568cm)--
  (6.93144cm,5.65676cm)--(6.86184cm,5.52829cm)--(7.1198cm,5.44899cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.1786cm,6.75032cm)--(6.5004cm,6.72305cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.41713cm,6.73011cm)--(6.4158cm,6.71435cm)--
  (6.5004cm,6.72305cm)--(6.41847cm,6.74587cm)--(6.41713cm,6.73011cm)--cycle;
\draw (6.70124cm,5.859cm)--(7.02162cm,5.74087cm);
\draw [fill](6.94634cm,5.76863cm)--(6.94086cm,5.75379cm)--
  (7.02162cm,5.74087cm)--(6.95181cm,5.78347cm)--(6.94634cm,5.76863cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.72015cm,5.01068cm)--(5.77574cm,5.10742cm)--
  (5.54706cm,5.13487cm)--(5.50797cm,5.03644cm)--(5.72015cm,5.01068cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.33322cm,5.2332cm)--(4.33507cm,5.13914cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.33368cm,5.20942cm)--(4.31787cm,5.20911cm)--
  (4.33507cm,5.13914cm)--(4.3495cm,5.20973cm)--(4.33368cm,5.20942cm)--cycle;
\draw (3.25543cm,5.70448cm)--(3.09066cm,5.59299cm);
\draw [fill](3.15636cm,5.63744cm)--(3.14749cm,5.65054cm)--
  (3.09066cm,5.59299cm)--(3.16522cm,5.62434cm)--(3.15636cm,5.63744cm)--cycle;
\draw (6.64901cm,5.72641cm)--(6.94161cm,5.60513cm);
\draw [fill](6.86797cm,5.63565cm)--(6.86191cm,5.62104cm)--
  (6.94161cm,5.60513cm)--(6.87403cm,5.65026cm)--(6.86797cm,5.63565cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.41153cm,7.02561cm)--(4.41876cm,7.12619cm)--
  (4.07421cm,7.10173cm)--(4.06266cm,7.00051cm)--(4.41153cm,7.02561cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76404cm,7.03914cm)--(4.83333cm,7.07124cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.75989cm,7.03722cm)--(4.76654cm,7.02287cm)--
  (4.83333cm,7.07124cm)--(4.75324cm,7.05157cm)--(4.75989cm,7.03722cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.51591cm,6.82204cm)--(6.50458cm,6.93305cm)--
  (6.16679cm,6.97735cm)--(6.17553cm,6.86735cm)--(6.51591cm,6.82204cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.11802cm,7.04108cm)--(5.25389cm,7.06958cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.17174cm,7.05235cm)--(5.17499cm,7.03687cm)--
  (5.25389cm,7.06958cm)--(5.16849cm,7.06783cm)--(5.17174cm,7.05235cm)--cycle;
\draw (3.15222cm,5.9706cm)--(2.94712cm,5.87317cm);
\draw [fill](3.01986cm,5.90773cm)--(3.01307cm,5.92201cm)--
  (2.94712cm,5.87317cm)--(3.02664cm,5.89344cm)--(3.01986cm,5.90773cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.54288cm,5.21394cm)--(3.46227cm,5.32863cm)--
  (3.21904cm,5.26108cm)--(3.31307cm,5.14914cm)--(3.54288cm,5.21394cm)--cycle;
\draw [fill](7.33201cm,5.8383cm)--(7.38303cm,5.97196cm)--
  (7.0907cm,6.05572cm)--(7.04639cm,5.92161cm)--(7.33201cm,5.8383cm)--cycle;
\draw [fill](6.85142cm,6.6461cm)--(6.84652cm,6.76503cm)--
  (6.51591cm,6.82204cm)--(6.5199cm,6.70416cm)--(6.85142cm,6.6461cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.7463cm,5.9931cm)--(7.09129cm,5.88cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.01477cm,5.90508cm)--(7.00984cm,5.89006cm)--
  (7.09129cm,5.88cm)--(7.0197cm,5.92011cm)--(7.01477cm,5.90508cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.03146cm,5.32685cm)--(7.1198cm,5.44899cm)--
  (6.86184cm,5.52829cm)--(6.78492cm,5.40392cm)--(7.03146cm,5.32685cm)--cycle;
\draw [fill](4.42076cm,5.02885cm)--(4.37615cm,5.12678cm)--
  (4.14931cm,5.09616cm)--(4.21033cm,5.00012cm)--(4.42076cm,5.02885cm)--cycle;
\draw [fill](6.21283cm,5.02423cm)--(6.29729cm,5.12478cm)--
  (6.06743cm,5.17369cm)--(5.99828cm,5.07048cm)--(6.21283cm,5.02423cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.59005cm,5.59645cm)--(6.85253cm,5.47406cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.78101cm,5.50741cm)--(6.77433cm,5.49307cm)--
  (6.85253cm,5.47406cm)--(6.78769cm,5.52174cm)--(6.78101cm,5.50741cm)--cycle;
\draw (3.31796cm,5.57498cm)--(3.17613cm,5.45967cm);
\draw [fill](3.23673cm,5.50894cm)--(3.22676cm,5.52121cm)--
  (3.17613cm,5.45967cm)--(3.24671cm,5.49667cm)--(3.23673cm,5.50894cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.51685cm,5.06622cm)--(6.61172cm,5.17184cm)--
  (6.37788cm,5.23332cm)--(6.29729cm,5.12478cm)--(6.51685cm,5.06622cm)--cycle;
\draw [fill](3.05849cm,6.37054cm)--(3.04494cm,6.49942cm)--
  (2.73104cm,6.42463cm)--(2.74691cm,6.29504cm)--(3.05849cm,6.37054cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.11244cm,6.10496cm)--(2.89127cm,6.01722cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.9662cm,6.04694cm)--(2.96037cm,6.06165cm)--
  (2.89127cm,6.01722cm)--(2.97204cm,6.03224cm)--(2.9662cm,6.04694cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.71007cm,6.85355cm)--(3.71967cm,6.96386cm)--
  (3.38487cm,6.91573cm)--(3.37268cm,6.80433cm)--(3.71007cm,6.85355cm)--cycle;
\draw [fill](7.38303cm,5.97196cm)--(7.42327cm,6.10563cm)--
  (7.12565cm,6.18942cm)--(7.0907cm,6.05572cm)--(7.38303cm,5.97196cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.41153cm,7.02561cm)--(4.41323cm,7.05651cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.40965cm,6.99165cm)--(4.42544cm,6.99077cm)--
  (4.41323cm,7.05651cm)--(4.39386cm,6.99252cm)--(4.40965cm,6.99165cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.16679cm,6.97735cm)--(6.15236cm,7.07918cm)--
  (5.81148cm,7.11113cm)--(5.8216cm,7.01016cm)--(6.16679cm,6.97735cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.37191cm,6.5623cm)--(3.17658cm,6.5289cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.25688cm,6.54263cm)--(3.25422cm,6.55822cm)--
  (3.17658cm,6.5289cm)--(3.25955cm,6.52704cm)--(3.25688cm,6.54263cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.93553cm,5.21033cm)--(7.03146cm,5.32685cm)--
  (6.78492cm,5.40392cm)--(6.70132cm,5.28475cm)--(6.93553cm,5.21033cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.78379cm,6.12757cm)--(7.14947cm,6.02116cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.07206cm,6.04369cm)--(7.06764cm,6.0285cm)--
  (7.14947cm,6.02116cm)--(7.07648cm,6.05887cm)--(7.07206cm,6.04369cm)--cycle;
\draw (5.47126cm,7.03141cm)--(5.67049cm,7.05171cm);
\draw [fill](5.58698cm,7.0432cm)--(5.58859cm,7.02747cm)--
  (5.67049cm,7.05171cm)--(5.58538cm,7.05893cm)--(5.58698cm,7.0432cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.05052cm,5.50308cm)--(2.97742cm,5.63099cm)--
  (2.71431cm,5.54617cm)--(2.7977cm,5.42014cm)--(3.05052cm,5.50308cm)--cycle;
\draw [fill](2.97742cm,5.63099cm)--(2.91262cm,5.76205cm)--
  (2.64034cm,5.67581cm)--(2.71431cm,5.54617cm)--(2.97742cm,5.63099cm)--cycle;
\draw [fill](2.91262cm,5.76205cm)--(2.85667cm,5.89514cm)--
  (2.57643cm,5.80795cm)--(2.64034cm,5.67581cm)--(2.91262cm,5.76205cm)--cycle;
\draw [fill](3.92922cm,5.05609cm)--(3.85492cm,5.15848cm)--
  (3.62828cm,5.10632cm)--(3.71775cm,5.00679cm)--(3.92922cm,5.05609cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.51662cm,6.58059cm)--(6.88234cm,6.52307cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.80112cm,6.53584cm)--(6.79866cm,6.52022cm)--
  (6.88234cm,6.52307cm)--(6.80358cm,6.55147cm)--(6.80112cm,6.53584cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.36839cm,6.68613cm)--(3.37268cm,6.80433cm)--
  (3.04587cm,6.74345cm)--(3.04067cm,6.62412cm)--(3.36839cm,6.68613cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07869cm,5.16081cm)--(5.13135cm,5.07348cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.09624cm,5.13171cm)--(5.0827cm,5.12354cm)--
  (5.13135cm,5.07348cm)--(5.10979cm,5.13987cm)--(5.09624cm,5.13171cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.92648cm,4.97604cm)--(5.99828cm,5.07048cm)--
  (5.77574cm,5.10742cm)--(5.72015cm,5.01068cm)--(5.92648cm,4.97604cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.13336cm,5.28464cm)--(6.28811cm,5.17752cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.22595cm,5.22055cm)--(6.21694cm,5.20755cm)--
  (6.28811cm,5.17752cm)--(6.23495cm,5.23355cm)--(6.22595cm,5.22055cm)--cycle;
\draw (6.52485cm,5.47022cm)--(6.75572cm,5.34884cm);
\draw [fill](6.68689cm,5.38503cm)--(6.67953cm,5.37103cm)--
  (6.75572cm,5.34884cm)--(6.69425cm,5.39903cm)--(6.68689cm,5.38503cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.16594cm,6.45088cm)--(7.1707cm,6.57625cm)--
  (6.85142cm,6.6461cm)--(6.8474cm,6.52171cm)--(7.16594cm,6.45088cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84268cm,5.15919cm)--(4.88079cm,5.07187cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.85392cm,5.13342cm)--(4.83943cm,5.1271cm)--
  (4.88079cm,5.07187cm)--(4.86842cm,5.13975cm)--(4.85392cm,5.13342cm)--cycle;
\draw (5.82924cm,5.21274cm)--(5.94312cm,5.11493cm);
\draw [fill](5.88753cm,5.16268cm)--(5.87722cm,5.15068cm)--
  (5.94312cm,5.11493cm)--(5.89783cm,5.17467cm)--(5.88753cm,5.16268cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.13128cm,5.37941cm)--(3.05052cm,5.50308cm)--
  (2.7977cm,5.42014cm)--(2.88976cm,5.29882cm)--(3.13128cm,5.37941cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.3871cm,5.44934cm)--(3.26913cm,5.3326cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.32341cm,5.38631cm)--(3.31228cm,5.39755cm)--
  (3.26913cm,5.3326cm)--(3.33453cm,5.37507cm)--(3.32341cm,5.38631cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.06266cm,7.00051cm)--(4.07421cm,7.10173cm)--
  (3.73553cm,7.06604cm)--(3.71967cm,6.96386cm)--(4.06266cm,7.00051cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.78407cm,5.26868cm)--(3.73222cm,5.16301cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.76411cm,5.22799cm)--(3.74991cm,5.23496cm)--
  (3.73222cm,5.16301cm)--(3.7783cm,5.22102cm)--(3.76411cm,5.22799cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.85667cm,5.89514cm)--(2.81011cm,6.02911cm)--
  (2.52322cm,5.94143cm)--(2.57643cm,5.80795cm)--(2.85667cm,5.89514cm)--cycle;
\draw [fill](3.62828cm,5.10632cm)--(3.54288cm,5.21394cm)--
  (3.31307cm,5.14914cm)--(3.41259cm,5.04461cm)--(3.62828cm,5.10632cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.09056cm,5.20083cm)--(4.07376cm,5.10355cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.08556cm,5.17189cm)--(4.06997cm,5.17458cm)--
  (4.07376cm,5.10355cm)--(4.10114cm,5.16919cm)--(4.08556cm,5.17189cm)--cycle;
\draw (5.3141cm,5.15269cm)--(5.38062cm,5.06457cm);
\draw [fill](5.3393cm,5.11931cm)--(5.32667cm,5.10978cm)--
  (5.38062cm,5.06457cm)--(5.35192cm,5.12884cm)--(5.3393cm,5.11931cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.21033cm,5.00012cm)--(4.14931cm,5.09616cm)--
  (3.92922cm,5.05609cm)--(4.00635cm,4.96255cm)--(4.21033cm,5.00012cm)--cycle;
\draw [fill](5.26863cm,4.96305cm)--(5.2917cm,5.05317cm)--
  (5.07309cm,5.06079cm)--(5.06731cm,4.97014cm)--(5.26863cm,4.96305cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.60788cm,5.14783cm)--(4.63126cm,5.05972cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.61428cm,5.12374cm)--(4.59899cm,5.11968cm)--
  (4.63126cm,5.05972cm)--(4.62956cm,5.12779cm)--(4.61428cm,5.12374cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.06731cm,4.97014cm)--(5.07309cm,5.06079cm)--
  (4.85389cm,5.05927cm)--(4.86544cm,4.96872cm)--(5.06731cm,4.97014cm)--cycle;
\draw [fill](4.86544cm,4.96872cm)--(4.85389cm,5.05927cm)--
  (4.63587cm,5.0486cm)--(4.66468cm,4.9588cm)--(4.86544cm,4.96872cm)--cycle;
\draw [fill](7.42327cm,6.10563cm)--(7.45229cm,6.23813cm)--
  (7.15083cm,6.32153cm)--(7.12565cm,6.18942cm)--(7.42327cm,6.10563cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.08109cm,6.23866cm)--(2.84734cm,6.16186cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.9237cm,6.18695cm)--(2.91877cm,6.20198cm)--
  (2.84734cm,6.16186cm)--(2.92864cm,6.17193cm)--(2.9237cm,6.18695cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.83279cm,5.10049cm)--(6.93553cm,5.21033cm)--
  (6.70132cm,5.28475cm)--(6.61172cm,5.17184cm)--(6.83279cm,5.10049cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.81334cm,6.26127cm)--(7.19513cm,6.16293cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.11715cm,6.18302cm)--(7.11321cm,6.1677cm)--
  (7.19513cm,6.16293cm)--(7.1211cm,6.19833cm)--(7.11715cm,6.18302cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.46773cm,4.9475cm)--(5.50797cm,5.03644cm)--
  (5.2917cm,5.05317cm)--(5.26863cm,4.96305cm)--(5.46773cm,4.9475cm)--cycle;
\draw [fill](3.21904cm,5.26108cm)--(3.13128cm,5.37941cm)--
  (2.88976cm,5.29882cm)--(2.98972cm,5.18328cm)--(3.21904cm,5.26108cm)--cycle;
\draw [fill](5.11657cm,7.14125cm)--(5.11455cm,7.23191cm)--
  (4.77097cm,7.23009cm)--(4.76694cm,7.13936cm)--(5.11657cm,7.14125cm)--cycle;
\draw [fill](5.46548cm,7.13183cm)--(5.45742cm,7.22278cm)--
  (5.11455cm,7.23191cm)--(5.11657cm,7.14125cm)--(5.46548cm,7.13183cm)--cycle;
\draw [fill](2.81011cm,6.02911cm)--(2.77338cm,6.1628cm)--
  (2.48124cm,6.07509cm)--(2.52322cm,5.94143cm)--(2.81011cm,6.02911cm)--cycle;
\draw [fill](4.76694cm,7.13936cm)--(4.77097cm,7.23009cm)--
  (4.42883cm,7.2173cm)--(4.41876cm,7.12619cm)--(4.76694cm,7.13936cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.71007cm,6.85355cm)--(3.57742cm,6.85865cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.65653cm,6.85561cm)--(3.65714cm,6.87141cm)--
  (3.57742cm,6.85865cm)--(3.65592cm,6.83981cm)--(3.65653cm,6.85561cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.66468cm,4.9588cm)--(4.63587cm,5.0486cm)--
  (4.42076cm,5.02885cm)--(4.46669cm,4.94044cm)--(4.66468cm,4.9588cm)--cycle;
\draw [fill](3.04494cm,6.49942cm)--(3.04067cm,6.62412cm)--
  (2.72604cm,6.55037cm)--(2.73104cm,6.42463cm)--(3.04494cm,6.49942cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.45394cm,5.34882cm)--(6.65256cm,5.23057cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.58711cm,5.26953cm)--(6.57902cm,5.25594cm)--
  (6.65256cm,5.23057cm)--(6.5952cm,5.28312cm)--(6.58711cm,5.26953cm)--cycle;
\draw (6.17553cm,6.86735cm)--(6.49257cm,6.85006cm);
\draw [fill](6.40995cm,6.85456cm)--(6.40909cm,6.83877cm)--
  (6.49257cm,6.85006cm)--(6.41081cm,6.87036cm)--(6.40995cm,6.85456cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.84652cm,6.76503cm)--(6.83261cm,6.87732cm)--
  (6.50458cm,6.93305cm)--(6.51591cm,6.82204cm)--(6.84652cm,6.76503cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.54706cm,5.13487cm)--(5.62626cm,5.04525cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.58068cm,5.09682cm)--(5.56883cm,5.08635cm)--
  (5.62626cm,5.04525cm)--(5.59254cm,5.10729cm)--(5.58068cm,5.09682cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.4175cm,4.96891cm)--(6.51685cm,5.06622cm)--
  (6.29729cm,5.12478cm)--(6.21283cm,5.02423cm)--(6.4175cm,4.96891cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.06266cm,7.00051cm)--(3.99812cm,7.02541cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.06491cm,6.99964cm)--(4.07061cm,7.01439cm)--
  (3.99812cm,7.02541cm)--(4.05922cm,6.98488cm)--(4.06491cm,6.99964cm)--cycle;
\draw (3.46227cm,5.32863cm)--(3.36837cm,5.21293cm);
\draw [fill](3.41502cm,5.27041cm)--(3.40274cm,5.28038cm)--
  (3.36837cm,5.21293cm)--(3.4273cm,5.26044cm)--(3.41502cm,5.27041cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.81148cm,7.11113cm)--(5.79739cm,7.2027cm)--
  (5.45742cm,7.22278cm)--(5.46548cm,7.13183cm)--(5.81148cm,7.11113cm)--cycle;
\draw [fill](6.50458cm,6.93305cm)--(6.48586cm,7.03604cm)--
  (6.15236cm,7.07918cm)--(6.16679cm,6.97735cm)--(6.50458cm,6.93305cm)--cycle;
\draw [fill](6.12519cm,4.93269cm)--(6.21283cm,5.02423cm)--
  (5.99828cm,5.07048cm)--(5.92648cm,4.97604cm)--(6.12519cm,4.93269cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.8216cm,7.01016cm)--(6.0788cm,7.01794cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.99578cm,7.01543cm)--(5.99626cm,6.99962cm)--
  (6.0788cm,7.01794cm)--(5.9953cm,7.03124cm)--(5.99578cm,7.01543cm)--cycle;
\draw (4.37615cm,5.12678cm)--(4.38514cm,5.0371cm);
\draw [fill](4.37862cm,5.10211cm)--(4.36288cm,5.10053cm)--
  (4.38514cm,5.0371cm)--(4.39436cm,5.10369cm)--(4.37862cm,5.10211cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.66295cm,4.92356cm)--(5.72015cm,5.01068cm)--
  (5.50797cm,5.03644cm)--(5.46773cm,4.9475cm)--(5.66295cm,4.92356cm)--cycle;
\draw [fill](4.41876cm,7.12619cm)--(4.42883cm,7.2173cm)--
  (4.09031cm,7.19358cm)--(4.07421cm,7.10173cm)--(4.41876cm,7.12619cm)--cycle;
\draw [fill](3.31307cm,5.14914cm)--(3.21904cm,5.26108cm)--
  (2.98972cm,5.18328cm)--(3.09672cm,5.07457cm)--(3.31307cm,5.14914cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.36839cm,6.68613cm)--(3.17319cm,6.66474cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.25275cm,6.67346cm)--(3.25102cm,6.68918cm)--
  (3.17319cm,6.66474cm)--(3.25447cm,6.65773cm)--(3.25275cm,6.67346cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.46669cm,4.94044cm)--(4.42076cm,5.02885cm)--
  (4.21033cm,5.00012cm)--(4.27312cm,4.91374cm)--(4.46669cm,4.94044cm)--cycle;
\draw [fill](2.77338cm,6.1628cm)--(2.74691cm,6.29504cm)--
  (2.45096cm,6.20772cm)--(2.48124cm,6.07509cm)--(2.77338cm,6.1628cm)--cycle;
\draw [fill](7.45229cm,6.23813cm)--(7.46969cm,6.36825cm)--
  (7.16594cm,6.45088cm)--(7.15083cm,6.32153cm)--(7.45229cm,6.23813cm)--cycle;
\draw [fill](7.1707cm,6.57625cm)--(7.16491cm,6.69645cm)--
  (6.84652cm,6.76503cm)--(6.85142cm,6.6461cm)--(7.1707cm,6.57625cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.06743cm,5.17369cm)--(6.19373cm,5.07203cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.13735cm,5.11742cm)--(6.12743cm,5.1051cm)--
  (6.19373cm,5.07203cm)--(6.14726cm,5.12974cm)--(6.13735cm,5.11742cm)--cycle;
\draw (6.5199cm,6.70416cm)--(6.88538cm,6.65707cm);
\draw [fill](6.80444cm,6.6675cm)--(6.80242cm,6.65181cm)--
  (6.88538cm,6.65707cm)--(6.80646cm,6.68318cm)--(6.80444cm,6.6675cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.71775cm,5.00679cm)--(3.62828cm,5.10632cm)--
  (3.41259cm,5.04461cm)--(3.51679cm,4.9485cm)--(3.71775cm,5.00679cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.05849cm,6.37054cm)--(2.81611cm,6.3055cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.89322cm,6.32619cm)--(2.88912cm,6.34147cm)--
  (2.81611cm,6.3055cm)--(2.89732cm,6.31092cm)--(2.89322cm,6.32619cm)--cycle;
\draw (4.76694cm,7.13936cm)--(4.83453cm,7.17751cm);
\draw [fill](4.76888cm,7.14046cm)--(4.77666cm,7.12669cm)--
  (4.83453cm,7.17751cm)--(4.76111cm,7.15424cm)--(4.76888cm,7.14046cm)--cycle;
\draw (5.11657cm,7.14125cm)--(5.24749cm,7.17582cm);
\draw [fill](5.16917cm,7.15514cm)--(5.17321cm,7.13985cm)--
  (5.24749cm,7.17582cm)--(5.16514cm,7.17043cm)--(5.16917cm,7.15514cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.00635cm,4.96255cm)--(3.92922cm,5.05609cm)--
  (3.71775cm,5.00679cm)--(3.81057cm,4.91635cm)--(4.00635cm,4.96255cm)--cycle;
\draw [fill](3.71967cm,6.96386cm)--(3.73553cm,7.06604cm)--
  (3.40501cm,7.01918cm)--(3.38487cm,6.91573cm)--(3.71967cm,6.96386cm)--cycle;
\draw [fill](6.72411cm,4.99832cm)--(6.83279cm,5.10049cm)--
  (6.61172cm,5.17184cm)--(6.51685cm,5.06622cm)--(6.72411cm,4.99832cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.83463cm,6.39304cm)--(7.22743cm,6.3038cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.14916cm,6.32158cm)--(7.14566cm,6.30616cm)--
  (7.22743cm,6.3038cm)--(7.15267cm,6.337cm)--(7.14916cm,6.32158cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.37268cm,6.80433cm)--(3.38487cm,6.91573cm)--
  (3.06063cm,6.85622cm)--(3.04587cm,6.74345cm)--(3.37268cm,6.80433cm)--cycle;
\draw [fill](7.45159cm,5.48348cm)--(7.53152cm,5.61205cm)--
  (7.27074cm,5.70583cm)--(7.19979cm,5.57568cm)--(7.45159cm,5.48348cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.85492cm,5.15848cm)--(3.82135cm,5.05702cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.84284cm,5.12196cm)--(3.82782cm,5.12692cm)--
  (3.82135cm,5.05702cm)--(3.85785cm,5.11699cm)--(3.84284cm,5.12196cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.36153cm,5.35888cm)--(7.45159cm,5.48348cm)--
  (7.19979cm,5.57568cm)--(7.1198cm,5.44899cm)--(7.36153cm,5.35888cm)--cycle;
\draw [fill](7.53152cm,5.61205cm)--(7.6006cm,5.74345cm)--
  (7.33201cm,5.8383cm)--(7.27074cm,5.70583cm)--(7.53152cm,5.61205cm)--cycle;
\draw [fill](6.15236cm,7.07918cm)--(6.13226cm,7.17171cm)--
  (5.79739cm,7.2027cm)--(5.81148cm,7.11113cm)--(6.15236cm,7.07918cm)--cycle;
\draw [fill](7.26215cm,5.23934cm)--(7.36153cm,5.35888cm)--
  (7.1198cm,5.44899cm)--(7.03146cm,5.32685cm)--(7.26215cm,5.23934cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.77574cm,5.10742cm)--(5.86601cm,5.0157cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.81783cm,5.06466cm)--(5.80656cm,5.05356cm)--
  (5.86601cm,5.0157cm)--(5.8291cm,5.07575cm)--(5.81783cm,5.06466cm)--cycle;
\draw (6.37788cm,5.23332cm)--(6.54445cm,5.12025cm);
\draw [fill](6.48323cm,5.16181cm)--(6.47435cm,5.14872cm)--
  (6.54445cm,5.12025cm)--(6.49211cm,5.1749cm)--(6.48323cm,5.16181cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.85264cm,4.89137cm)--(5.92648cm,4.97604cm)--
  (5.72015cm,5.01068cm)--(5.66295cm,4.92356cm)--(5.85264cm,4.89137cm)--cycle;
\draw [fill](7.6006cm,5.74345cm)--(7.65815cm,5.87655cm)--
  (7.38303cm,5.97196cm)--(7.33201cm,5.8383cm)--(7.6006cm,5.74345cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.93144cm,5.65676cm)--(7.23809cm,5.52109cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.16754cm,5.5523cm)--(7.16114cm,5.53784cm)--
  (7.23809cm,5.52109cm)--(7.17394cm,5.56676cm)--(7.16754cm,5.5523cm)--cycle;
\draw (2.97742cm,5.63099cm)--(2.78412cm,5.50421cm);
\draw [fill](2.84827cm,5.54628cm)--(2.83959cm,5.5595cm)--
  (2.78412cm,5.50421cm)--(2.85694cm,5.53305cm)--(2.84827cm,5.54628cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.07421cm,7.10173cm)--(4.09031cm,7.19358cm)--
  (3.75763cm,7.15897cm)--(3.73553cm,7.06604cm)--(4.07421cm,7.10173cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.99314cm,5.78824cm)--(7.32914cm,5.65368cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.2571cm,5.68253cm)--(7.25122cm,5.66784cm)--
  (7.32914cm,5.65368cm)--(7.26298cm,5.69721cm)--(7.2571cm,5.68253cm)--cycle;
\draw (4.14931cm,5.09616cm)--(4.14479cm,5.00416cm);
\draw [fill](4.14795cm,5.06861cm)--(4.13216cm,5.06939cm)--
  (4.14479cm,5.00416cm)--(4.16375cm,5.06783cm)--(4.14795cm,5.06861cm)--cycle;
\draw (4.41876cm,7.12619cm)--(4.4221cm,7.1633cm);
\draw [fill](4.4168cm,7.10445cm)--(4.43255cm,7.10303cm)--
  (4.4221cm,7.1633cm)--(4.40104cm,7.10587cm)--(4.4168cm,7.10445cm)--cycle;
\draw (3.54288cm,5.21394cm)--(3.47256cm,5.10172cm);
\draw [fill](3.51028cm,5.16191cm)--(3.49688cm,5.17031cm)--
  (3.47256cm,5.10172cm)--(3.52368cm,5.15351cm)--(3.51028cm,5.16191cm)--cycle;
\draw (2.91262cm,5.76205cm)--(2.69479cm,5.63947cm);
\draw [fill](2.76222cm,5.67742cm)--(2.75446cm,5.6912cm)--
  (2.69479cm,5.63947cm)--(2.76997cm,5.66363cm)--(2.76222cm,5.67742cm)--cycle;
\draw (5.46548cm,7.13183cm)--(5.65664cm,7.15839cm);
\draw [fill](5.57552cm,7.14712cm)--(5.57769cm,7.13145cm)--
  (5.65664cm,7.15839cm)--(5.57334cm,7.16278cm)--(5.57552cm,7.14712cm)--cycle;
\draw (6.86184cm,5.52829cm)--(7.13668cm,5.3936cm);
\draw [fill](7.06805cm,5.42724cm)--(7.06109cm,5.41304cm)--
  (7.13668cm,5.3936cm)--(7.07501cm,5.44144cm)--(7.06805cm,5.42724cm)--cycle;
\draw (5.07309cm,5.06079cm)--(5.11682cm,4.97945cm);
\draw [fill](5.0875cm,5.03399cm)--(5.07357cm,5.0265cm)--
  (5.11682cm,4.97945cm)--(5.10143cm,5.04148cm)--(5.0875cm,5.03399cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.27312cm,4.91374cm)--(4.21033cm,5.00012cm)--
  (4.00635cm,4.96255cm)--(4.08565cm,4.87884cm)--(4.27312cm,4.91374cm)--cycle;
\draw [fill](3.04067cm,6.62412cm)--(3.04587cm,6.74345cm)--
  (2.73212cm,6.67105cm)--(2.72604cm,6.55037cm)--(3.04067cm,6.62412cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.85389cm,5.05927cm)--(4.88813cm,4.97785cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.8644cm,5.03429cm)--(4.84982cm,5.02816cm)--
  (4.88813cm,4.97785cm)--(4.87898cm,5.04042cm)--(4.8644cm,5.03429cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.15433cm,5.12591cm)--(7.26215cm,5.23934cm)--
  (7.03146cm,5.32685cm)--(6.93553cm,5.21033cm)--(7.15433cm,5.12591cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.05052cm,5.50308cm)--(2.88359cm,5.37444cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.94352cm,5.42062cm)--(2.93386cm,5.43315cm)--
  (2.88359cm,5.37444cm)--(2.95317cm,5.40809cm)--(2.94352cm,5.42062cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.41259cm,5.04461cm)--(3.31307cm,5.14914cm)--
  (3.09672cm,5.07457cm)--(3.20988cm,4.97367cm)--(3.41259cm,5.04461cm)--cycle;
\draw [fill](2.74691cm,6.29504cm)--(2.73104cm,6.42463cm)--
  (2.43281cm,6.33812cm)--(2.45096cm,6.20772cm)--(2.74691cm,6.29504cm)--cycle;
\draw [fill](6.31451cm,4.88088cm)--(6.4175cm,4.96891cm)--
  (6.21283cm,5.02423cm)--(6.12519cm,4.93269cm)--(6.31451cm,4.88088cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.04639cm,5.92161cm)--(7.40843cm,5.79016cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.33527cm,5.81672cm)--(7.32987cm,5.80185cm)--
  (7.40843cm,5.79016cm)--(7.34067cm,5.83159cm)--(7.33527cm,5.81672cm)--cycle;
\draw (2.85667cm,5.89514cm)--(2.61695cm,5.77891cm);
\draw [fill](2.68686cm,5.81281cm)--(2.67996cm,5.82704cm)--
  (2.61695cm,5.77891cm)--(2.69376cm,5.79858cm)--(2.68686cm,5.81281cm)--cycle;
\draw (5.2917cm,5.05317cm)--(5.3445cm,4.97144cm);
\draw [fill](5.31059cm,5.02393cm)--(5.2973cm,5.01535cm)--
  (5.3445cm,4.97144cm)--(5.32387cm,5.03251cm)--(5.31059cm,5.02393cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.65815cm,5.87655cm)--(7.70356cm,6.01015cm)--
  (7.42327cm,6.10563cm)--(7.38303cm,5.97196cm)--(7.65815cm,5.87655cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.78492cm,5.40392cm)--(7.02643cm,5.27235cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.96021cm,5.30842cm)--(6.95264cm,5.29453cm)--
  (7.02643cm,5.27235cm)--(6.96778cm,5.32231cm)--(6.96021cm,5.30842cm)--cycle;
\draw (4.63587cm,5.0486cm)--(4.66049cm,4.96662cm);
\draw [fill](4.64309cm,5.02455cm)--(4.62794cm,5.02cm)--
  (4.66049cm,4.96662cm)--(4.65824cm,5.0291cm)--(4.64309cm,5.02455cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.46969cm,6.36825cm)--(7.47517cm,6.49477cm)--
  (7.1707cm,6.57625cm)--(7.16594cm,6.45088cm)--(7.46969cm,6.36825cm)--cycle;
\draw [fill](5.24509cm,4.88337cm)--(5.26863cm,4.96305cm)--
  (5.06731cm,4.97014cm)--(5.06142cm,4.88989cm)--(5.24509cm,4.88337cm)--cycle;
\draw [fill](5.06142cm,4.88989cm)--(5.06731cm,4.97014cm)--
  (4.86544cm,4.96872cm)--(4.87723cm,4.88859cm)--(5.06142cm,4.88989cm)--cycle;
\draw [fill](2.71431cm,5.54617cm)--(2.64034cm,5.67581cm)--
  (2.38574cm,5.57832cm)--(2.4686cm,5.45034cm)--(2.71431cm,5.54617cm)--cycle;
\draw [fill](2.7977cm,5.42014cm)--(2.71431cm,5.54617cm)--
  (2.4686cm,5.45034cm)--(2.56193cm,5.32651cm)--(2.7977cm,5.42014cm)--cycle;
\draw [fill](4.87723cm,4.88859cm)--(4.86544cm,4.96872cm)--
  (4.66468cm,4.9588cm)--(4.69408cm,4.87946cm)--(4.87723cm,4.88859cm)--cycle;
\draw [fill](6.83261cm,6.87732cm)--(6.80965cm,6.98178cm)--
  (6.48586cm,7.03604cm)--(6.50458cm,6.93305cm)--(6.83261cm,6.87732cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.04494cm,6.49942cm)--(2.79823cm,6.44647cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.8754cm,6.46304cm)--(2.87208cm,6.4785cm)--
  (2.79823cm,6.44647cm)--(2.87872cm,6.44757cm)--(2.8754cm,6.46304cm)--cycle;
\draw (3.71967cm,6.96386cm)--(3.59252cm,6.97811cm);
\draw [fill](3.66749cm,6.96971cm)--(3.66925cm,6.98542cm)--
  (3.59252cm,6.97811cm)--(3.66573cm,6.95399cm)--(3.66749cm,6.96971cm)--cycle;
\draw (3.13128cm,5.37941cm)--(2.99176cm,5.25137cm);
\draw [fill](3.04638cm,5.3015cm)--(3.03569cm,5.31315cm)--
  (2.99176cm,5.25137cm)--(3.05708cm,5.28985cm)--(3.04638cm,5.3015cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.64034cm,5.67581cm)--(2.57643cm,5.80795cm)--
  (2.31412cm,5.70933cm)--(2.38574cm,5.57832cm)--(2.64034cm,5.67581cm)--cycle;
\draw [fill](2.88976cm,5.29882cm)--(2.7977cm,5.42014cm)--
  (2.56193cm,5.32651cm)--(2.66488cm,5.20792cm)--(2.88976cm,5.29882cm)--cycle;
\draw [fill](6.61041cm,4.90481cm)--(6.72411cm,4.99832cm)--
  (6.51685cm,5.06622cm)--(6.4175cm,4.96891cm)--(6.61041cm,4.90481cm)--cycle;
\draw [fill](5.42668cm,4.86906cm)--(5.46773cm,4.9475cm)--
  (5.26863cm,4.96305cm)--(5.24509cm,4.88337cm)--(5.42668cm,4.86906cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.16679cm,6.97735cm)--(6.47462cm,6.96877cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.39305cm,6.97105cm)--(6.39261cm,6.95524cm)--
  (6.47462cm,6.96877cm)--(6.39349cm,6.98686cm)--(6.39305cm,6.97105cm)--cycle;
\draw (6.8474cm,6.52171cm)--(7.2457cm,6.44222cm);
\draw [fill](7.16742cm,6.45784cm)--(7.16432cm,6.44233cm)--
  (7.2457cm,6.44222cm)--(7.17051cm,6.47335cm)--(7.16742cm,6.45784cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.03897cm,5.01961cm)--(7.15433cm,5.12591cm)--
  (6.93553cm,5.21033cm)--(6.83279cm,5.10049cm)--(7.03897cm,5.01961cm)--cycle;
\draw [fill](5.45742cm,7.22278cm)--(5.4471cm,7.30317cm)--
  (5.11197cm,7.312cm)--(5.11455cm,7.23191cm)--(5.45742cm,7.22278cm)--cycle;
\draw [fill](5.11455cm,7.23191cm)--(5.11197cm,7.312cm)--
  (4.77613cm,7.31023cm)--(4.77097cm,7.23009cm)--(5.11455cm,7.23191cm)--cycle;
\draw [fill](6.03513cm,4.85113cm)--(6.12519cm,4.93269cm)--
  (5.92648cm,4.97604cm)--(5.85264cm,4.89137cm)--(6.03513cm,4.85113cm)--cycle;
\draw [fill](4.69408cm,4.87946cm)--(4.66468cm,4.9588cm)--
  (4.46669cm,4.94044cm)--(4.51352cm,4.86257cm)--(4.69408cm,4.87946cm)--cycle;
\draw [fill](4.77097cm,7.23009cm)--(4.77613cm,7.31023cm)--
  (4.44172cm,7.29788cm)--(4.42883cm,7.2173cm)--(4.77097cm,7.23009cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.81011cm,6.02911cm)--(2.55186cm,5.92112cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.62356cm,5.9511cm)--(2.61745cm,5.96569cm)--
  (2.55186cm,5.92112cm)--(2.62966cm,5.93651cm)--(2.62356cm,5.9511cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.16491cm,6.69645cm)--(7.14845cm,6.81028cm)--
  (6.83261cm,6.87732cm)--(6.84652cm,6.76503cm)--(7.16491cm,6.69645cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.0907cm,6.05572cm)--(7.47467cm,5.92923cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.4007cm,5.9536cm)--(7.39575cm,5.93858cm)--
  (7.47467cm,5.92923cm)--(7.40565cm,5.96862cm)--(7.4007cm,5.9536cm)--cycle;
\draw (5.50797cm,5.03644cm)--(5.56909cm,4.95387cm);
\draw [fill](5.53168cm,5.0044cm)--(5.51897cm,4.99499cm)--
  (5.56909cm,4.95387cm)--(5.5444cm,5.01381cm)--(5.53168cm,5.0044cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.81057cm,4.91635cm)--(3.71775cm,5.00679cm)--
  (3.51679cm,4.9485cm)--(3.62478cm,4.86178cm)--(3.81057cm,4.91635cm)--cycle;
\draw [fill](2.57643cm,5.80795cm)--(2.52322cm,5.94143cm)--
  (2.25444cm,5.84221cm)--(2.31412cm,5.70933cm)--(2.57643cm,5.80795cm)--cycle;
\draw [fill](6.48586cm,7.03604cm)--(6.45979cm,7.12987cm)--
  (6.13226cm,7.17171cm)--(6.15236cm,7.07918cm)--(6.48586cm,7.03604cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.37268cm,6.80433cm)--(3.18132cm,6.79397cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.25919cm,6.79819cm)--(3.25834cm,6.81398cm)--
  (3.18132cm,6.79397cm)--(3.26004cm,6.78239cm)--(3.25919cm,6.79819cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.98972cm,5.18328cm)--(2.88976cm,5.29882cm)--
  (2.66488cm,5.20792cm)--(2.77655cm,5.09561cm)--(2.98972cm,5.18328cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.99828cm,5.07048cm)--(6.09762cm,4.97619cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.04818cm,5.02312cm)--(6.03729cm,5.01165cm)--
  (6.09762cm,4.97619cm)--(6.05907cm,5.03459cm)--(6.04818cm,5.02312cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.79739cm,7.2027cm)--(5.77935cm,7.28377cm)--
  (5.4471cm,7.30317cm)--(5.45742cm,7.22278cm)--(5.79739cm,7.2027cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.29729cm,5.12478cm)--(6.43279cm,5.0188cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.37679cm,5.06261cm)--(6.36704cm,5.05015cm)--
  (6.43279cm,5.0188cm)--(6.38653cm,5.07507cm)--(6.37679cm,5.06261cm)--cycle;
\draw (6.51591cm,6.82204cm)--(6.8759cm,6.78485cm);
\draw [fill](6.79556cm,6.79315cm)--(6.79393cm,6.77742cm)--
  (6.8759cm,6.78485cm)--(6.79718cm,6.80888cm)--(6.79556cm,6.79315cm)--cycle;
\draw (6.70132cm,5.28475cm)--(6.90886cm,5.15834cm);
\draw [fill](6.84567cm,5.19683cm)--(6.83745cm,5.18332cm)--
  (6.90886cm,5.15834cm)--(6.8539cm,5.21033cm)--(6.84567cm,5.19683cm)--cycle;
\draw (4.42076cm,5.02885cm)--(4.436cm,4.94581cm);
\draw [fill](4.42521cm,5.00462cm)--(4.40965cm,5.00177cm)--
  (4.436cm,4.94581cm)--(4.44076cm,5.00748cm)--(4.42521cm,5.00462cm)--cycle;
\draw (4.07421cm,7.10173cm)--(4.01458cm,7.13319cm);
\draw [fill](4.07153cm,7.10315cm)--(4.07891cm,7.11713cm)--
  (4.01458cm,7.13319cm)--(4.06415cm,7.08916cm)--(4.07153cm,7.10315cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.60463cm,4.84704cm)--(5.66295cm,4.92356cm)--
  (5.46773cm,4.9475cm)--(5.42668cm,4.86906cm)--(5.60463cm,4.84704cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.81148cm,7.11113cm)--(6.05777cm,7.12552cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.97655cm,7.12077cm)--(5.97747cm,7.10499cm)--
  (6.05777cm,7.12552cm)--(5.97562cm,7.13656cm)--(5.97655cm,7.12077cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.70356cm,6.01015cm)--(7.73632cm,6.14306cm)--
  (7.45229cm,6.23813cm)--(7.42327cm,6.10563cm)--(7.70356cm,6.01015cm)--cycle;
\draw [fill](4.08565cm,4.87884cm)--(4.00635cm,4.96255cm)--
  (3.81057cm,4.91635cm)--(3.90593cm,4.83597cm)--(4.08565cm,4.87884cm)--cycle;
\draw [fill](3.38487cm,6.91573cm)--(3.40501cm,7.01918cm)--
  (3.085cm,6.96124cm)--(3.06063cm,6.85622cm)--(3.38487cm,6.91573cm)--cycle;
\draw [fill](3.51679cm,4.9485cm)--(3.41259cm,5.04461cm)--
  (3.20988cm,4.97367cm)--(3.32823cm,4.88156cm)--(3.51679cm,4.9485cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.92922cm,5.05609cm)--(3.91254cm,4.96112cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.92357cm,5.02393cm)--(3.90799cm,5.02666cm)--
  (3.91254cm,4.96112cm)--(3.93915cm,5.02119cm)--(3.92357cm,5.02393cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.42883cm,7.2173cm)--(4.44172cm,7.29788cm)--
  (4.11091cm,7.27496cm)--(4.09031cm,7.19358cm)--(4.42883cm,7.2173cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.21904cm,5.26108cm)--(3.10714cm,5.13609cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.15522cm,5.18979cm)--(3.14343cm,5.20034cm)--
  (3.10714cm,5.13609cm)--(3.167cm,5.17924cm)--(3.15522cm,5.18979cm)--cycle;
\draw (3.62828cm,5.10632cm)--(3.58043cm,4.9999cm);
\draw [fill](3.60804cm,5.06131cm)--(3.59362cm,5.0678cm)--
  (3.58043cm,4.9999cm)--(3.62247cm,5.05483cm)--(3.60804cm,5.06131cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.51352cm,4.86257cm)--(4.46669cm,4.94044cm)--
  (4.27312cm,4.91374cm)--(4.33712cm,4.83801cm)--(4.51352cm,4.86257cm)--cycle;
\draw [fill](2.73104cm,6.42463cm)--(2.72604cm,6.55037cm)--
  (2.42709cm,6.46506cm)--(2.43281cm,6.33812cm)--(2.73104cm,6.42463cm)--cycle;
\draw [fill](3.73553cm,7.06604cm)--(3.75763cm,7.15897cm)--
  (3.43306cm,7.11352cm)--(3.40501cm,7.01918cm)--(3.73553cm,7.06604cm)--cycle;
\draw [fill](2.52322cm,5.94143cm)--(2.48124cm,6.07509cm)--
  (2.20734cm,5.97578cm)--(2.25444cm,5.84221cm)--(2.52322cm,5.94143cm)--cycle;
\draw [fill](3.09672cm,5.07457cm)--(2.98972cm,5.18328cm)--
  (2.77655cm,5.09561cm)--(2.89599cm,4.99061cm)--(3.09672cm,5.07457cm)--cycle;
\draw [fill](6.91706cm,4.92143cm)--(7.03897cm,5.01961cm)--
  (6.83279cm,5.10049cm)--(6.72411cm,4.99832cm)--(6.91706cm,4.92143cm)--cycle;
\draw [fill](3.04587cm,6.74345cm)--(3.06063cm,6.85622cm)--
  (2.74942cm,6.78544cm)--(2.73212cm,6.67105cm)--(3.04587cm,6.74345cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.77338cm,6.1628cm)--(2.50063cm,6.06459cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.57348cm,6.09082cm)--(2.56812cm,6.1057cm)--
  (2.50063cm,6.06459cm)--(2.57884cm,6.07594cm)--(2.57348cm,6.09082cm)--cycle;
\draw (7.12565cm,6.18942cm)--(7.52671cm,6.0695cm);
\draw [fill](7.45221cm,6.09178cm)--(7.44768cm,6.07662cm)--
  (7.52671cm,6.0695cm)--(7.45674cm,6.10693cm)--(7.45221cm,6.09178cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.47517cm,6.49477cm)--(7.4685cm,6.61646cm)--
  (7.16491cm,6.69645cm)--(7.1707cm,6.57625cm)--(7.47517cm,6.49477cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.72015cm,5.01068cm)--(5.78856cm,4.92692cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.74872cm,4.97571cm)--(5.73647cm,4.96571cm)--
  (5.78856cm,4.92692cm)--(5.76097cm,4.98572cm)--(5.74872cm,4.97571cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.7774cm,4.81746cm)--(5.85264cm,4.89137cm)--
  (5.66295cm,4.92356cm)--(5.60463cm,4.84704cm)--(5.7774cm,4.81746cm)--cycle;
\draw [fill](6.13226cm,7.17171cm)--(6.10655cm,7.25383cm)--
  (5.77935cm,7.28377cm)--(5.79739cm,7.2027cm)--(6.13226cm,7.17171cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.77097cm,7.23009cm)--(4.83639cm,7.27168cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.77845cm,7.23484cm)--(4.78693cm,7.2215cm)--
  (4.83639cm,7.27168cm)--(4.76996cm,7.24819cm)--(4.77845cm,7.23484cm)--cycle;
\draw (5.11455cm,7.23191cm)--(5.23909cm,7.27003cm);
\draw [fill](5.16566cm,7.24755cm)--(5.17029cm,7.23243cm)--
  (5.23909cm,7.27003cm)--(5.16103cm,7.26268cm)--(5.16566cm,7.24755cm)--cycle;
\draw (6.61172cm,5.17184cm)--(6.78554cm,5.05252cm);
\draw [fill](6.72614cm,5.0933cm)--(6.71718cm,5.08026cm)--
  (6.78554cm,5.05252cm)--(6.73509cm,5.10634cm)--(6.72614cm,5.0933cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.49265cm,4.82091cm)--(6.61041cm,4.90481cm)--
  (6.4175cm,4.96891cm)--(6.31451cm,4.88088cm)--(6.49265cm,4.82091cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.21033cm,5.00012cm)--(4.21673cm,4.91557cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.21227cm,4.97457cm)--(4.19649cm,4.97337cm)--
  (4.21673cm,4.91557cm)--(4.22804cm,4.97576cm)--(4.21227cm,4.97457cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.20875cm,4.80307cm)--(6.31451cm,4.88088cm)--
  (6.12519cm,4.93269cm)--(6.03513cm,4.85113cm)--(6.20875cm,4.80307cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.04067cm,6.62412cm)--(2.79412cm,6.58309cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.87069cm,6.59583cm)--(2.86809cm,6.61144cm)--
  (2.79412cm,6.58309cm)--(2.87329cm,6.58023cm)--(2.87069cm,6.59583cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.33712cm,4.83801cm)--(4.27312cm,4.91374cm)--
  (4.08565cm,4.87884cm)--(4.16643cm,4.80594cm)--(4.33712cm,4.83801cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.85142cm,6.6461cm)--(7.24947cm,6.5766cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.17146cm,6.59022cm)--(7.16874cm,6.57464cm)--
  (7.24947cm,6.5766cm)--(7.17418cm,6.6058cm)--(7.17146cm,6.59022cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.73632cm,6.14306cm)--(7.75597cm,6.27405cm)--
  (7.46969cm,6.36825cm)--(7.45229cm,6.23813cm)--(7.73632cm,6.14306cm)--cycle;
\draw [fill](2.48124cm,6.07509cm)--(2.45096cm,6.20772cm)--
  (2.17336cm,6.10883cm)--(2.20734cm,5.97578cm)--(2.48124cm,6.07509cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.31307cm,5.14914cm)--(3.22822cm,5.02956cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.26839cm,5.08617cm)--(3.25549cm,5.09532cm)--
  (3.22822cm,5.02956cm)--(3.28129cm,5.07702cm)--(3.26839cm,5.08617cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.09031cm,7.19358cm)--(4.11091cm,7.27496cm)--
  (3.7859cm,7.24152cm)--(3.75763cm,7.15897cm)--(4.09031cm,7.19358cm)--cycle;
\draw [fill](3.20988cm,4.97367cm)--(3.09672cm,5.07457cm)--
  (2.89599cm,4.99061cm)--(3.02215cm,4.89388cm)--(3.20988cm,4.97367cm)--cycle;
\draw [fill](7.58456cm,5.25836cm)--(7.68428cm,5.38054cm)--
  (7.45159cm,5.48348cm)--(7.36153cm,5.35888cm)--(7.58456cm,5.25836cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.42883cm,7.2173cm)--(4.43427cm,7.25802cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.4273cm,7.20582cm)--(4.44297cm,7.20373cm)--
  (4.43427cm,7.25802cm)--(4.41162cm,7.20792cm)--(4.4273cm,7.20582cm)--cycle;
\draw (5.06731cm,4.97014cm)--(5.1028cm,4.89682cm);
\draw [fill](5.07878cm,4.94644cm)--(5.06454cm,4.93955cm)--
  (5.1028cm,4.89682cm)--(5.09302cm,4.95333cm)--(5.07878cm,4.94644cm)--cycle;
\draw (5.45742cm,7.22278cm)--(5.6382cm,7.2532cm);
\draw [fill](5.56031cm,7.24009cm)--(5.56293cm,7.22449cm)--
  (5.6382cm,7.2532cm)--(5.55768cm,7.25569cm)--(5.56031cm,7.24009cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.68428cm,5.38054cm)--(7.77286cm,5.50726cm)--
  (7.53152cm,5.61205cm)--(7.45159cm,5.48348cm)--(7.68428cm,5.38054cm)--cycle;
\draw [fill](7.47463cm,5.1418cm)--(7.58456cm,5.25836cm)--
  (7.36153cm,5.35888cm)--(7.26215cm,5.23934cm)--(7.47463cm,5.1418cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.86544cm,4.96872cm)--(4.89591cm,4.89527cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87497cm,4.94575cm)--(4.86036cm,4.9397cm)--
  (4.89591cm,4.89527cm)--(4.88958cm,4.95181cm)--(4.87497cm,4.94575cm)--cycle;
\draw (6.21283cm,5.02423cm)--(6.31894cm,4.92706cm);
\draw [fill](6.2693cm,4.97252cm)--(6.25862cm,4.96085cm)--
  (6.31894cm,4.92706cm)--(6.27998cm,4.98418cm)--(6.2693cm,4.97252cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.80965cm,6.98178cm)--(6.77766cm,7.07726cm)--
  (6.45979cm,7.12987cm)--(6.48586cm,7.03604cm)--(6.80965cm,6.98178cm)--cycle;
\draw [fill](3.90593cm,4.83597cm)--(3.81057cm,4.91635cm)--
  (3.62478cm,4.86178cm)--(3.73563cm,4.78537cm)--(3.90593cm,4.83597cm)--cycle;
\draw [fill](7.77286cm,5.50726cm)--(7.84947cm,5.63741cm)--
  (7.6006cm,5.74345cm)--(7.53152cm,5.61205cm)--(7.77286cm,5.50726cm)--cycle;
\draw [fill](3.62478cm,4.86178cm)--(3.51679cm,4.9485cm)--
  (3.32823cm,4.88156cm)--(3.45075cm,4.79917cm)--(3.62478cm,4.86178cm)--cycle;
\draw [fill](6.78966cm,4.83231cm)--(6.91706cm,4.92143cm)--
  (6.72411cm,4.99832cm)--(6.61041cm,4.90481cm)--(6.78966cm,4.83231cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.26863cm,4.96305cm)--(5.30893cm,4.88963cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.28218cm,4.93835cm)--(5.26832cm,4.93074cm)--
  (5.30893cm,4.88963cm)--(5.29605cm,4.94596cm)--(5.28218cm,4.93835cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.14845cm,6.81028cm)--(7.12128cm,6.91652cm)--
  (6.80965cm,6.98178cm)--(6.83261cm,6.87732cm)--(7.14845cm,6.81028cm)--cycle;
\draw [fill](2.72604cm,6.55037cm)--(2.73212cm,6.67105cm)--
  (2.43405cm,6.58729cm)--(2.42709cm,6.46506cm)--(2.72604cm,6.55037cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.74691cm,6.29504cm)--(2.4642cm,6.20773cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.53763cm,6.23041cm)--(2.53297cm,6.24552cm)--
  (2.4642cm,6.20773cm)--(2.5423cm,6.2153cm)--(2.53763cm,6.23041cm)--cycle;
\draw (7.15083cm,6.32153cm)--(7.56358cm,6.20952cm);
\draw [fill](7.48882cm,6.22981cm)--(7.48468cm,6.21454cm)--
  (7.56358cm,6.20952cm)--(7.49296cm,6.24507cm)--(7.48882cm,6.22981cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.94343cm,4.78049cm)--(6.03513cm,4.85113cm)--
  (5.85264cm,4.89137cm)--(5.7774cm,4.81746cm)--(5.94343cm,4.78049cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.66468cm,4.9588cm)--(4.69007cm,4.885cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.67245cm,4.93623cm)--(4.65749cm,4.93108cm)--
  (4.69007cm,4.885cm)--(4.6874cm,4.94137cm)--(4.67245cm,4.93623cm)--cycle;
\draw (3.73553cm,7.06604cm)--(3.6164cm,7.08735cm);
\draw [fill](3.68579cm,7.07494cm)--(3.68858cm,7.09051cm)--
  (3.6164cm,7.08735cm)--(3.68301cm,7.05937cm)--(3.68579cm,7.07494cm)--cycle;
\draw (5.92648cm,4.97604cm)--(6.00092cm,4.89079cm);
\draw [fill](5.95958cm,4.93814cm)--(5.94767cm,4.92773cm)--
  (6.00092cm,4.89079cm)--(5.97149cm,4.94854cm)--(5.95958cm,4.93814cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.35546cm,5.0319cm)--(7.47463cm,5.1418cm)--
  (7.26215cm,5.23934cm)--(7.15433cm,5.12591cm)--(7.35546cm,5.0319cm)--cycle;
\draw [fill](5.22129cm,4.81512cm)--(5.24509cm,4.88337cm)--
  (5.06142cm,4.88989cm)--(5.05546cm,4.82106cm)--(5.22129cm,4.81512cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.15236cm,7.07918cm)--(6.44677cm,7.07768cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.36671cm,7.07809cm)--(6.36663cm,7.06227cm)--
  (6.44677cm,7.07768cm)--(6.36679cm,7.0939cm)--(6.36671cm,7.07809cm)--cycle;
\draw (3.71775cm,5.00679cm)--(3.69071cm,4.90831cm);
\draw [fill](3.70738cm,4.96903cm)--(3.69213cm,4.97322cm)--
  (3.69071cm,4.90831cm)--(3.72264cm,4.96484cm)--(3.70738cm,4.96903cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.05546cm,4.82106cm)--(5.06142cm,4.88989cm)--
  (4.87723cm,4.88859cm)--(4.88914cm,4.81987cm)--(5.05546cm,4.82106cm)--cycle;
\draw [fill](4.88914cm,4.81987cm)--(4.87723cm,4.88859cm)--
  (4.69408cm,4.87946cm)--(4.72379cm,4.81157cm)--(4.88914cm,4.81987cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.38487cm,6.91573cm)--(3.20097cm,6.91496cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.27617cm,6.91528cm)--(3.2761cm,6.93109cm)--
  (3.20097cm,6.91496cm)--(3.27623cm,6.89946cm)--(3.27617cm,6.91528cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.84947cm,5.63741cm)--(7.91332cm,5.76982cm)--
  (7.65815cm,5.87655cm)--(7.6006cm,5.74345cm)--(7.84947cm,5.63741cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.50458cm,6.93305cm)--(6.85394cm,6.90483cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.77454cm,6.91124cm)--(6.77327cm,6.89548cm)--
  (6.85394cm,6.90483cm)--(6.77582cm,6.92701cm)--(6.77454cm,6.91124cm)--cycle;
\draw (6.51685cm,5.06622cm)--(6.65804cm,4.95572cm);
\draw [fill](6.60331cm,4.99856cm)--(6.59356cm,4.9861cm)--
  (6.65804cm,4.95572cm)--(6.61306cm,5.01101cm)--(6.60331cm,4.99856cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.3852cm,4.80211cm)--(5.42668cm,4.86906cm)--
  (5.24509cm,4.88337cm)--(5.22129cm,4.81512cm)--(5.3852cm,4.80211cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.1198cm,5.44899cm)--(7.39875cm,5.30193cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.33363cm,5.33626cm)--(7.32626cm,5.32227cm)--
  (7.39875cm,5.30193cm)--(7.34101cm,5.35025cm)--(7.33363cm,5.33626cm)--cycle;
\draw (7.19979cm,5.57568cm)--(7.51115cm,5.42545cm);
\draw [fill](7.44431cm,5.45771cm)--(7.43743cm,5.44346cm)--
  (7.51115cm,5.42545cm)--(7.45118cm,5.47195cm)--(7.44431cm,5.45771cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.45979cm,7.12987cm)--(6.42644cm,7.21342cm)--
  (6.10655cm,7.25383cm)--(6.13226cm,7.17171cm)--(6.45979cm,7.12987cm)--cycle;
\draw [fill](4.72379cm,4.81157cm)--(4.69408cm,4.87946cm)--
  (4.51352cm,4.86257cm)--(4.56085cm,4.79621cm)--(4.72379cm,4.81157cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.46773cm,4.9475cm)--(5.51248cm,4.87377cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.48344cm,4.92161cm)--(5.46992cm,4.9134cm)--
  (5.51248cm,4.87377cm)--(5.49696cm,4.92981cm)--(5.48344cm,4.92161cm)--cycle;
\draw (4.00635cm,4.96255cm)--(4.00477cm,4.8761cm);
\draw [fill](4.00584cm,4.93468cm)--(3.99002cm,4.93497cm)--
  (4.00477cm,4.8761cm)--(4.02165cm,4.93439cm)--(4.00584cm,4.93468cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.4471cm,7.30317cm)--(5.43458cm,7.37196cm)--
  (5.10884cm,7.38046cm)--(5.11197cm,7.312cm)--(5.4471cm,7.30317cm)--cycle;
\draw [fill](5.11197cm,7.312cm)--(5.10884cm,7.38046cm)--
  (4.7824cm,7.37876cm)--(4.77613cm,7.31023cm)--(5.11197cm,7.312cm)--cycle;
\draw [fill](4.16643cm,4.80594cm)--(4.08565cm,4.87884cm)--
  (3.90593cm,4.83597cm)--(4.003cm,4.76657cm)--(4.16643cm,4.80594cm)--cycle;
\draw [fill](2.45096cm,6.20772cm)--(2.43281cm,6.33812cm)--
  (2.15298cm,6.24013cm)--(2.17336cm,6.10883cm)--(2.45096cm,6.20772cm)--cycle;
\draw [fill](3.40501cm,7.01918cm)--(3.43306cm,7.11352cm)--
  (3.11895cm,7.05735cm)--(3.085cm,6.96124cm)--(3.40501cm,7.01918cm)--cycle;
\draw [fill](4.77613cm,7.31023cm)--(4.7824cm,7.37876cm)--
  (4.45737cm,7.36687cm)--(4.44172cm,7.29788cm)--(4.77613cm,7.31023cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.71431cm,5.54617cm)--(2.50116cm,5.40282cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.56239cm,5.44399cm)--(2.55356cm,5.45712cm)--
  (2.50116cm,5.40282cm)--(2.57122cm,5.43087cm)--(2.56239cm,5.44399cm)--cycle;
\draw (7.03146cm,5.32685cm)--(7.27648cm,5.18506cm);
\draw [fill](7.21353cm,5.22148cm)--(7.20561cm,5.2078cm)--
  (7.27648cm,5.18506cm)--(7.22145cm,5.23517cm)--(7.21353cm,5.22148cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.2281cm,4.92965cm)--(7.35546cm,5.0319cm)--
  (7.15433cm,5.12591cm)--(7.03897cm,5.01961cm)--(7.2281cm,4.92965cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.27074cm,5.70583cm)--(7.61206cm,5.55458cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.54386cm,5.5848cm)--(7.53746cm,5.57034cm)--
  (7.61206cm,5.55458cm)--(7.55027cm,5.59926cm)--(7.54386cm,5.5848cm)--cycle;
\draw (2.7977cm,5.42014cm)--(2.61337cm,5.27713cm);
\draw [fill](2.67097cm,5.32182cm)--(2.66128cm,5.33431cm)--
  (2.61337cm,5.27713cm)--(2.68067cm,5.30932cm)--(2.67097cm,5.32182cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.75597cm,6.27405cm)--(7.76216cm,6.40187cm)--
  (7.47517cm,6.49477cm)--(7.46969cm,6.36825cm)--(7.75597cm,6.27405cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.46669cm,4.94044cm)--(4.4871cm,4.86604cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.47288cm,4.91786cm)--(4.45763cm,4.91368cm)--
  (4.4871cm,4.86604cm)--(4.48813cm,4.92205cm)--(4.47288cm,4.91786cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.4685cm,6.61646cm)--(7.44954cm,6.73209cm)--
  (7.14845cm,6.81028cm)--(7.16491cm,6.69645cm)--(7.4685cm,6.61646cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.41259cm,5.04461cm)--(3.35352cm,4.93266cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.38436cm,4.9911cm)--(3.37037cm,4.99848cm)--
  (3.35352cm,4.93266cm)--(3.39834cm,4.98372cm)--(3.38436cm,4.9911cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.32823cm,4.88156cm)--(3.20988cm,4.97367cm)--
  (3.02215cm,4.89388cm)--(3.15396cm,4.80635cm)--(3.32823cm,4.88156cm)--cycle;
\draw [fill](3.06063cm,6.85622cm)--(3.085cm,6.96124cm)--
  (2.77797cm,6.89235cm)--(2.74942cm,6.78544cm)--(3.06063cm,6.85622cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.64034cm,5.67581cm)--(2.40034cm,5.53458cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.46439cm,5.57227cm)--(2.45637cm,5.5859cm)--
  (2.40034cm,5.53458cm)--(2.47241cm,5.55864cm)--(2.46439cm,5.57227cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.54573cm,4.78209cm)--(5.60463cm,4.84704cm)--
  (5.42668cm,4.86906cm)--(5.3852cm,4.80211cm)--(5.54573cm,4.78209cm)--cycle;
\draw [fill](2.4686cm,5.45034cm)--(2.38574cm,5.57832cm)--
  (2.15148cm,5.46997cm)--(2.24285cm,5.34392cm)--(2.4686cm,5.45034cm)--cycle;
\draw [fill](2.56193cm,5.32651cm)--(2.4686cm,5.45034cm)--
  (2.24285cm,5.34392cm)--(2.34568cm,5.22262cm)--(2.56193cm,5.32651cm)--cycle;
\draw [fill](5.77935cm,7.28377cm)--(5.75746cm,7.35329cm)--
  (5.43458cm,7.37196cm)--(5.4471cm,7.30317cm)--(5.77935cm,7.28377cm)--cycle;
\draw [fill](2.66488cm,5.20792cm)--(2.56193cm,5.32651cm)--
  (2.34568cm,5.22262cm)--(2.45901cm,5.10714cm)--(2.66488cm,5.20792cm)--cycle;
\draw [fill](7.91332cm,5.76982cm)--(7.96374cm,5.90331cm)--
  (7.70356cm,6.01015cm)--(7.65815cm,5.87655cm)--(7.91332cm,5.76982cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.88976cm,5.29882cm)--(2.73534cm,5.15864cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.78837cm,5.20678cm)--(2.77774cm,5.21849cm)--
  (2.73534cm,5.15864cm)--(2.799cm,5.19507cm)--(2.78837cm,5.20678cm)--cycle;
\draw (4.09031cm,7.19358cm)--(4.03698cm,7.22904cm);
\draw [fill](4.084cm,7.19778cm)--(4.09275cm,7.21095cm)--
  (4.03698cm,7.22904cm)--(4.07524cm,7.18461cm)--(4.084cm,7.19778cm)--cycle;
\draw (5.79739cm,7.2027cm)--(6.02963cm,7.22149cm);
\draw [fill](5.95086cm,7.21512cm)--(5.95213cm,7.19935cm)--
  (6.02963cm,7.22149cm)--(5.94958cm,7.23088cm)--(5.95086cm,7.21512cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.75763cm,7.15897cm)--(3.7859cm,7.24152cm)--
  (3.46894cm,7.19764cm)--(3.43306cm,7.11352cm)--(3.75763cm,7.15897cm)--cycle;
\draw [fill](6.37186cm,4.7475cm)--(6.49265cm,4.82091cm)--
  (6.31451cm,4.88088cm)--(6.20875cm,4.80307cm)--(6.37186cm,4.7475cm)--cycle;
\draw [fill](4.56085cm,4.79621cm)--(4.51352cm,4.86257cm)--
  (4.33712cm,4.83801cm)--(4.40176cm,4.77389cm)--(4.56085cm,4.79621cm)--cycle;
\draw [fill](2.38574cm,5.57832cm)--(2.31412cm,5.70933cm)--
  (2.07244cm,5.59965cm)--(2.15148cm,5.46997cm)--(2.38574cm,5.57832cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.93553cm,5.21033cm)--(7.14602cm,5.07578cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.08578cm,5.11429cm)--(7.07726cm,5.10096cm)--
  (7.14602cm,5.07578cm)--(7.09429cm,5.12761cm)--(7.08578cm,5.11429cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.44172cm,7.29788cm)--(4.45737cm,7.36687cm)--
  (4.13591cm,7.34481cm)--(4.11091cm,7.27496cm)--(4.44172cm,7.29788cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.33201cm,5.8383cm)--(7.69994cm,5.68815cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.63071cm,5.7164cm)--(7.62474cm,5.70176cm)--
  (7.69994cm,5.68815cm)--(7.63669cm,5.73105cm)--(7.63071cm,5.7164cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.77655cm,5.09561cm)--(2.66488cm,5.20792cm)--
  (2.45901cm,5.10714cm)--(2.58182cm,4.99852cm)--(2.77655cm,5.09561cm)--cycle;
\draw [fill](6.65785cm,4.75314cm)--(6.78966cm,4.83231cm)--
  (6.61041cm,4.90481cm)--(6.49265cm,4.82091cm)--(6.65785cm,4.75314cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.04587cm,6.74345cm)--(2.80402cm,6.71366cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.87929cm,6.72293cm)--(2.87736cm,6.73863cm)--
  (2.80402cm,6.71366cm)--(2.88123cm,6.70724cm)--(2.87929cm,6.72293cm)--cycle;
\draw (6.84652cm,6.76503cm)--(7.23855cm,6.70536cm);
\draw [fill](7.1611cm,6.71715cm)--(7.15872cm,6.70151cm)--
  (7.23855cm,6.70536cm)--(7.16348cm,6.73278cm)--(7.1611cm,6.71715cm)--cycle;
\draw (2.57643cm,5.80795cm)--(2.31246cm,5.67118cm);
\draw [fill](2.37864cm,5.70547cm)--(2.37136cm,5.71951cm)--
  (2.31246cm,5.67118cm)--(2.38591cm,5.69142cm)--(2.37864cm,5.70547cm)--cycle;
\draw (5.66295cm,4.92356cm)--(5.71166cm,4.84935cm);
\draw [fill](5.6808cm,4.89637cm)--(5.66758cm,4.88769cm)--
  (5.71166cm,4.84935cm)--(5.69402cm,4.90505cm)--(5.6808cm,4.89637cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.10117cm,4.73638cm)--(6.20875cm,4.80307cm)--
  (6.03513cm,4.85113cm)--(5.94343cm,4.78049cm)--(6.10117cm,4.73638cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.16594cm,6.45088cm)--(7.58454cm,6.34775cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.50978cm,6.36616cm)--(7.50599cm,6.35081cm)--
  (7.58454cm,6.34775cm)--(7.51356cm,6.38152cm)--(7.50978cm,6.36616cm)--cycle;
\draw (2.73104cm,6.42463cm)--(2.44331cm,6.34889cm);
\draw [fill](2.51677cm,6.36823cm)--(2.51275cm,6.38352cm)--
  (2.44331cm,6.34889cm)--(2.5208cm,6.35293cm)--(2.51677cm,6.36823cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.09367cm,4.836cm)--(7.2281cm,4.92965cm)--
  (7.03897cm,5.01961cm)--(6.91706cm,4.92143cm)--(7.09367cm,4.836cm)--cycle;
\draw [fill](2.31412cm,5.70933cm)--(2.25444cm,5.84221cm)--
  (2.00654cm,5.7318cm)--(2.07244cm,5.59965cm)--(2.31412cm,5.70933cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.98972cm,5.18328cm)--(2.86541cm,5.04836cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.91274cm,5.09973cm)--(2.9011cm,5.11045cm)--
  (2.86541cm,5.04836cm)--(2.92437cm,5.08902cm)--(2.91274cm,5.09973cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.70145cm,4.75522cm)--(5.7774cm,4.81746cm)--
  (5.60463cm,4.84704cm)--(5.54573cm,4.78209cm)--(5.70145cm,4.75522cm)--cycle;
\draw [fill](3.73563cm,4.78537cm)--(3.62478cm,4.86178cm)--
  (3.45075cm,4.79917cm)--(3.57639cm,4.72736cm)--(3.73563cm,4.78537cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.27312cm,4.91374cm)--(4.28883cm,4.83854cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.27792cm,4.89075cm)--(4.26244cm,4.88752cm)--
  (4.28883cm,4.83854cm)--(4.2934cm,4.89399cm)--(4.27792cm,4.89075cm)--cycle;
\draw (6.12519cm,4.93269cm)--(6.2042cm,4.84576cm);
\draw [fill](6.16219cm,4.89198cm)--(6.15049cm,4.88134cm)--
  (6.2042cm,4.84576cm)--(6.1739cm,4.90262cm)--(6.16219cm,4.89198cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.89599cm,4.99061cm)--(2.77655cm,5.09561cm)--
  (2.58182cm,4.99852cm)--(2.71301cm,4.89773cm)--(2.89599cm,4.99061cm)--cycle;
\draw [fill](6.10655cm,7.25383cm)--(6.07534cm,7.32449cm)--
  (5.75746cm,7.35329cm)--(5.77935cm,7.28377cm)--(6.10655cm,7.25383cm)--cycle;
\draw [fill](2.73212cm,6.67105cm)--(2.74942cm,6.78544cm)--
  (2.45383cm,6.70359cm)--(2.43405cm,6.58729cm)--(2.73212cm,6.67105cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.4175cm,4.96891cm)--(6.52786cm,4.86872cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.47889cm,4.91318cm)--(6.46826cm,4.90147cm)--
  (6.52786cm,4.86872cm)--(6.48952cm,4.92489cm)--(6.47889cm,4.91318cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.43281cm,6.33812cm)--(2.42709cm,6.46506cm)--
  (2.14655cm,6.36842cm)--(2.15298cm,6.24013cm)--(2.43281cm,6.33812cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.83279cm,5.10049cm)--(7.00906cm,4.97495cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.95218cm,5.01546cm)--(6.943cm,5.00258cm)--
  (7.00906cm,4.97495cm)--(6.96135cm,5.02835cm)--(6.95218cm,5.01546cm)--cycle;
\draw (7.38303cm,5.97196cm)--(7.77337cm,5.82494cm);
\draw [fill](7.70341cm,5.85129cm)--(7.69783cm,5.83649cm)--
  (7.77337cm,5.82494cm)--(7.70898cm,5.86609cm)--(7.70341cm,5.85129cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.40176cm,4.77389cm)--(4.33712cm,4.83801cm)--
  (4.16643cm,4.80594cm)--(4.24796cm,4.74476cm)--(4.40176cm,4.77389cm)--cycle;
\draw [fill](7.96374cm,5.90331cm)--(8.00012cm,6.03665cm)--
  (7.73632cm,6.14306cm)--(7.70356cm,6.01015cm)--(7.96374cm,5.90331cm)--cycle;
\draw [fill](4.003cm,4.76657cm)--(3.90593cm,4.83597cm)--
  (3.73563cm,4.78537cm)--(3.84835cm,4.72014cm)--(4.003cm,4.76657cm)--cycle;
\draw [fill](3.45075cm,4.79917cm)--(3.32823cm,4.88156cm)--
  (3.15396cm,4.80635cm)--(3.29026cm,4.7289cm)--(3.45075cm,4.79917cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.52322cm,5.94143cm)--(2.23893cm,5.81124cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.30663cm,5.84225cm)--(2.30005cm,5.85663cm)--
  (2.23893cm,5.81124cm)--(2.31322cm,5.82787cm)--(2.30663cm,5.84225cm)--cycle;
\draw (5.11197cm,7.312cm)--(5.22888cm,7.35091cm);
\draw [fill](5.16121cm,7.32839cm)--(5.16621cm,7.31338cm)--
  (5.22888cm,7.35091cm)--(5.15622cm,7.34339cm)--(5.16121cm,7.32839cm)--cycle;
\draw (4.77613cm,7.31023cm)--(4.83892cm,7.35246cm);
\draw [fill](4.78817cm,7.31833cm)--(4.797cm,7.30521cm)--
  (4.83892cm,7.35246cm)--(4.77935cm,7.33146cm)--(4.78817cm,7.31833cm)--cycle;
\draw (3.81057cm,4.91635cm)--(3.80216cm,4.82769cm);
\draw [fill](3.80764cm,4.88546cm)--(3.79189cm,4.88695cm)--
  (3.80216cm,4.82769cm)--(3.82338cm,4.88396cm)--(3.80764cm,4.88546cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.12128cm,6.91652cm)--(7.08345cm,7.01401cm)--
  (6.77766cm,7.07726cm)--(6.80965cm,6.98178cm)--(7.12128cm,6.91652cm)--cycle;
\draw [fill](4.11091cm,7.27496cm)--(4.13591cm,7.34481cm)--
  (3.8202cm,7.31264cm)--(3.7859cm,7.24152cm)--(4.11091cm,7.27496cm)--cycle;
\draw [fill](2.25444cm,5.84221cm)--(2.20734cm,5.97578cm)--
  (1.9545cm,5.86523cm)--(2.00654cm,5.7318cm)--(2.25444cm,5.84221cm)--cycle;
\draw [fill](7.76216cm,6.40187cm)--(7.75462cm,6.52527cm)--
  (7.4685cm,6.61646cm)--(7.47517cm,6.49477cm)--(7.76216cm,6.40187cm)--cycle;
\draw [fill](6.77766cm,7.07726cm)--(6.73676cm,7.16262cm)--
  (6.42644cm,7.21342cm)--(6.45979cm,7.12987cm)--(6.77766cm,7.07726cm)--cycle;
\draw [fill](3.02215cm,4.89388cm)--(2.89599cm,4.99061cm)--
  (2.71301cm,4.89773cm)--(2.85144cm,4.80571cm)--(3.02215cm,4.89388cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.51679cm,4.9485cm)--(3.48156cm,4.84615cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.50176cm,4.90483cm)--(3.4868cm,4.90998cm)--
  (3.48156cm,4.84615cm)--(3.51671cm,4.89968cm)--(3.50176cm,4.90483cm)--cycle;
\draw (3.09672cm,5.07457cm)--(3.00187cm,4.94719cm);
\draw [fill](3.0422cm,5.00135cm)--(3.02951cm,5.01079cm)--
  (3.00187cm,4.94719cm)--(3.05488cm,4.9919cm)--(3.0422cm,5.00135cm)--cycle;
\draw (5.85264cm,4.89137cm)--(5.90469cm,4.81654cm);
\draw [fill](5.87248cm,4.86285cm)--(5.8595cm,4.85382cm)--
  (5.90469cm,4.81654cm)--(5.88546cm,4.87188cm)--(5.87248cm,4.86285cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.95334cm,4.75185cm)--(7.09367cm,4.836cm)--
  (6.91706cm,4.92143cm)--(6.78966cm,4.83231cm)--(6.95334cm,4.75185cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.06142cm,4.88989cm)--(5.08945cm,4.82629cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0702cm,4.86996cm)--(5.05573cm,4.86358cm)--
  (5.08945cm,4.82629cm)--(5.08468cm,4.87633cm)--(5.0702cm,4.86996cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.85093cm,4.72166cm)--(5.94343cm,4.78049cm)--
  (5.7774cm,4.81746cm)--(5.70145cm,4.75522cm)--(5.85093cm,4.72166cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.87723cm,4.88859cm)--(4.90407cm,4.82485cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.88563cm,4.86864cm)--(4.87105cm,4.8625cm)--
  (4.90407cm,4.82485cm)--(4.9002cm,4.87478cm)--(4.88563cm,4.86864cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.44954cm,6.73209cm)--(7.41825cm,6.84044cm)--
  (7.12128cm,6.91652cm)--(7.14845cm,6.81028cm)--(7.44954cm,6.73209cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.48586cm,7.03604cm)--(6.81973cm,7.01548cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.74168cm,7.02029cm)--(6.7407cm,7.0045cm)--
  (6.81973cm,7.01548cm)--(6.74265cm,7.03607cm)--(6.74168cm,7.02029cm)--cycle;
\draw (3.40501cm,7.01918cm)--(3.23197cm,7.02612cm);
\draw [fill](3.30345cm,7.02326cm)--(3.30408cm,7.03906cm)--
  (3.23197cm,7.02612cm)--(3.30281cm,7.00745cm)--(3.30345cm,7.02326cm)--cycle;
\draw (5.4471cm,7.30317cm)--(5.61548cm,7.33485cm);
\draw [fill](5.54172cm,7.32097cm)--(5.54464cm,7.30543cm)--
  (5.61548cm,7.33485cm)--(5.5388cm,7.33651cm)--(5.54172cm,7.32097cm)--cycle;
\draw (4.44172cm,7.29788cm)--(4.44963cm,7.33938cm);
\draw [fill](4.44107cm,7.29445cm)--(4.4566cm,7.29149cm)--
  (4.44963cm,7.33938cm)--(4.42553cm,7.29741cm)--(4.44107cm,7.29445cm)--cycle;
\draw (5.24509cm,4.88337cm)--(5.2743cm,4.81987cm);
\draw [fill](5.25425cm,4.86345cm)--(5.23988cm,4.85684cm)--
  (5.2743cm,4.81987cm)--(5.26862cm,4.87006cm)--(5.25425cm,4.86345cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.24796cm,4.74476cm)--(4.16643cm,4.80594cm)--
  (4.003cm,4.76657cm)--(4.10088cm,4.70902cm)--(4.24796cm,4.74476cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.13226cm,7.17171cm)--(6.40941cm,7.17534cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.33139cm,7.17432cm)--(6.3316cm,7.15851cm)--
  (6.40941cm,7.17534cm)--(6.33118cm,7.19013cm)--(6.33139cm,7.17432cm)--cycle;
\draw (3.75763cm,7.15897cm)--(3.64879cm,7.18491cm);
\draw [fill](3.71134cm,7.17cm)--(3.71501cm,7.18539cm)--
  (3.64879cm,7.18491cm)--(3.70767cm,7.15462cm)--(3.71134cm,7.17cm)--cycle;
\draw (4.08565cm,4.87884cm)--(4.09707cm,4.80266cm);
\draw [fill](4.08921cm,4.85507cm)--(4.07357cm,4.85272cm)--
  (4.09707cm,4.80266cm)--(4.10485cm,4.85741cm)--(4.08921cm,4.85507cm)--cycle;
\draw (6.72411cm,4.99832cm)--(6.86729cm,4.88335cm);
\draw [fill](6.81457cm,4.92569cm)--(6.80467cm,4.91336cm)--
  (6.86729cm,4.88335cm)--(6.82447cm,4.93802cm)--(6.81457cm,4.92569cm)--cycle;
\draw (4.69408cm,4.87946cm)--(4.71971cm,4.81556cm);
\draw [fill](4.70208cm,4.85951cm)--(4.6874cm,4.85362cm)--
  (4.71971cm,4.81556cm)--(4.71676cm,4.8654cm)--(4.70208cm,4.85951cm)--cycle;
\draw (7.42327cm,6.10563cm)--(7.83112cm,5.9636cm);
\draw [fill](7.76067cm,5.98813cm)--(7.75547cm,5.97319cm)--
  (7.83112cm,5.9636cm)--(7.76588cm,6.00307cm)--(7.76067cm,5.98813cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.43306cm,7.11352cm)--(3.46894cm,7.19764cm)--
  (3.16234cm,7.1434cm)--(3.11895cm,7.05735cm)--(3.43306cm,7.11352cm)--cycle;
\draw [fill](6.52281cm,4.68477cm)--(6.65785cm,4.75314cm)--
  (6.49265cm,4.82091cm)--(6.37186cm,4.7475cm)--(6.52281cm,4.68477cm)--cycle;
\draw [fill](5.19747cm,4.75926cm)--(5.22129cm,4.81512cm)--
  (5.05546cm,4.82106cm)--(5.04949cm,4.76459cm)--(5.19747cm,4.75926cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.48124cm,6.07509cm)--(2.18102cm,5.95331cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.24971cm,5.98118cm)--(2.24377cm,5.99583cm)--
  (2.18102cm,5.95331cm)--(2.25566cm,5.96652cm)--(2.24971cm,5.98118cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.04949cm,4.76459cm)--(5.05546cm,4.82106cm)--
  (4.88914cm,4.81987cm)--(4.90107cm,4.76352cm)--(5.04949cm,4.76459cm)--cycle;
\draw [fill](3.085cm,6.96124cm)--(3.11895cm,7.05735cm)--
  (2.81772cm,6.99059cm)--(2.77797cm,6.89235cm)--(3.085cm,6.96124cm)--cycle;
\draw [fill](8.00012cm,6.03665cm)--(8.02195cm,6.16859cm)--
  (7.75597cm,6.27405cm)--(7.73632cm,6.14306cm)--(8.00012cm,6.03665cm)--cycle;
\draw [fill](6.24911cm,4.68542cm)--(6.37186cm,4.7475cm)--
  (6.20875cm,4.80307cm)--(6.10117cm,4.73638cm)--(6.24911cm,4.68542cm)--cycle;
\draw [fill](4.90107cm,4.76352cm)--(4.88914cm,4.81987cm)--
  (4.72379cm,4.81157cm)--(4.75353cm,4.75607cm)--(4.90107cm,4.76352cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.1707cm,6.57625cm)--(7.58906cm,6.48262cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.51456cm,6.49929cm)--(7.51111cm,6.48386cm)--
  (7.58906cm,6.48262cm)--(7.51801cm,6.51473cm)--(7.51456cm,6.49929cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.42644cm,7.21342cm)--(6.38599cm,7.28561cm)--
  (6.07534cm,7.32449cm)--(6.10655cm,7.25383cm)--(6.42644cm,7.21342cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.72604cm,6.55037cm)--(2.43848cm,6.48638cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.51142cm,6.50261cm)--(2.50798cm,6.51805cm)--
  (2.43848cm,6.48638cm)--(2.51485cm,6.48717cm)--(2.51142cm,6.50261cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.20734cm,5.97578cm)--(2.17336cm,6.10883cm)--
  (1.91694cm,5.99872cm)--(1.9545cm,5.86523cm)--(2.20734cm,5.97578cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.42668cm,4.86906cm)--(5.45704cm,4.80563cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.4362cm,4.84916cm)--(5.42194cm,4.84233cm)--
  (5.45704cm,4.80563cm)--(5.45047cm,4.85599cm)--(5.4362cm,4.84916cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.34368cm,4.74758cm)--(5.3852cm,4.80211cm)--
  (5.22129cm,4.81512cm)--(5.19747cm,4.75926cm)--(5.34368cm,4.74758cm)--cycle;
\draw [fill](7.78638cm,5.14791cm)--(7.89525cm,5.26733cm)--
  (7.68428cm,5.38054cm)--(7.58456cm,5.25836cm)--(7.78638cm,5.14791cm)--cycle;
\draw [fill](7.66647cm,5.03474cm)--(7.78638cm,5.14791cm)--
  (7.58456cm,5.25836cm)--(7.47463cm,5.1418cm)--(7.66647cm,5.03474cm)--cycle;
\draw [fill](4.75353cm,4.75607cm)--(4.72379cm,4.81157cm)--
  (4.56085cm,4.79621cm)--(4.60821cm,4.74229cm)--(4.75353cm,4.75607cm)--cycle;
\draw [fill](7.89525cm,5.26733cm)--(7.99205cm,5.39194cm)--
  (7.77286cm,5.50726cm)--(7.68428cm,5.38054cm)--(7.89525cm,5.26733cm)--cycle;
\draw [fill](5.10884cm,7.38046cm)--(5.10517cm,7.43629cm)--
  (4.78973cm,7.43466cm)--(4.7824cm,7.37876cm)--(5.10884cm,7.38046cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.83261cm,6.87732cm)--(7.21294cm,6.8269cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.13636cm,6.83705cm)--(7.13428cm,6.82137cm)--
  (7.21294cm,6.8269cm)--(7.13844cm,6.85273cm)--(7.13636cm,6.83705cm)--cycle;
\draw (3.06063cm,6.85622cm)--(2.82794cm,6.83652cm);
\draw [fill](2.90117cm,6.84272cm)--(2.89984cm,6.85848cm)--
  (2.82794cm,6.83652cm)--(2.90251cm,6.82696cm)--(2.90117cm,6.84272cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.43458cm,7.37196cm)--(5.41991cm,7.42815cm)--
  (5.10517cm,7.43629cm)--(5.10884cm,7.38046cm)--(5.43458cm,7.37196cm)--cycle;
\draw [fill](3.15396cm,4.80635cm)--(3.02215cm,4.89388cm)--
  (2.85144cm,4.80571cm)--(2.99588cm,4.72334cm)--(3.15396cm,4.80635cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.20988cm,4.97367cm)--(3.14304cm,4.85589cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.17491cm,4.91206cm)--(3.16116cm,4.91986cm)--
  (3.14304cm,4.85589cm)--(3.18867cm,4.90425cm)--(3.17491cm,4.91206cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.42709cm,6.46506cm)--(2.43405cm,6.58729cm)--
  (2.15437cm,6.49243cm)--(2.14655cm,6.36842cm)--(2.42709cm,6.46506cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.51352cm,4.86257cm)--(4.53796cm,4.79847cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.52113cm,4.84262cm)--(4.50635cm,4.83698cm)--
  (4.53796cm,4.79847cm)--(4.53591cm,4.84825cm)--(4.52113cm,4.84262cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.53663cm,4.92882cm)--(7.66647cm,5.03474cm)--
  (7.47463cm,5.1418cm)--(7.35546cm,5.0319cm)--(7.53663cm,4.92882cm)--cycle;
\draw [fill](4.7824cm,7.37876cm)--(4.78973cm,7.43466cm)--
  (4.47569cm,7.42326cm)--(4.45737cm,7.36687cm)--(4.7824cm,7.37876cm)--cycle;
\draw [fill](3.84835cm,4.72014cm)--(3.73563cm,4.78537cm)--
  (3.57639cm,4.72736cm)--(3.70402cm,4.66697cm)--(3.84835cm,4.72014cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.31451cm,4.88088cm)--(6.39648cm,4.7922cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.35453cm,4.83758cm)--(6.34292cm,4.82685cm)--
  (6.39648cm,4.7922cm)--(6.36614cm,4.84832cm)--(6.35453cm,4.83758cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.99205cm,5.39194cm)--(8.07583cm,5.52062cm)--
  (7.84947cm,5.63741cm)--(7.77286cm,5.50726cm)--(7.99205cm,5.39194cm)--cycle;
\draw [fill](3.7859cm,7.24152cm)--(3.8202cm,7.31264cm)--
  (3.51246cm,7.27044cm)--(3.46894cm,7.19764cm)--(3.7859cm,7.24152cm)--cycle;
\draw [fill](5.48679cm,4.72962cm)--(5.54573cm,4.78209cm)--
  (5.3852cm,4.80211cm)--(5.34368cm,4.74758cm)--(5.48679cm,4.72962cm)--cycle;
\draw [fill](3.57639cm,4.72736cm)--(3.45075cm,4.79917cm)--
  (3.29026cm,4.7289cm)--(3.42986cm,4.66234cm)--(3.57639cm,4.72736cm)--cycle;
\draw [fill](6.80835cm,4.67803cm)--(6.95334cm,4.75185cm)--
  (6.78966cm,4.83231cm)--(6.65785cm,4.75314cm)--(6.80835cm,4.67803cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.03513cm,4.85113cm)--(6.08981cm,4.77558cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.05672cm,4.8213cm)--(6.04391cm,4.81203cm)--
  (6.08981cm,4.77558cm)--(6.06953cm,4.83058cm)--(6.05672cm,4.8213cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.74942cm,6.78544cm)--(2.77797cm,6.89235cm)--
  (2.48648cm,6.8127cm)--(2.45383cm,6.70359cm)--(2.74942cm,6.78544cm)--cycle;
\draw [fill](5.75746cm,7.35329cm)--(5.73184cm,7.41026cm)--
  (5.41991cm,7.42815cm)--(5.43458cm,7.37196cm)--(5.75746cm,7.35329cm)--cycle;
\draw [fill](5.99275cm,4.68164cm)--(6.10117cm,4.73638cm)--
  (5.94343cm,4.78049cm)--(5.85093cm,4.72166cm)--(5.99275cm,4.68164cm)--cycle;
\draw [fill](4.60821cm,4.74229cm)--(4.56085cm,4.79621cm)--
  (4.40176cm,4.77389cm)--(4.46642cm,4.72227cm)--(4.60821cm,4.74229cm)--cycle;
\draw [fill](7.39803cm,4.83113cm)--(7.53663cm,4.92882cm)--
  (7.35546cm,5.0319cm)--(7.2281cm,4.92965cm)--(7.39803cm,4.83113cm)--cycle;
\draw [fill](4.45737cm,7.36687cm)--(4.47569cm,7.42326cm)--
  (4.16518cm,7.40213cm)--(4.13591cm,7.34481cm)--(4.45737cm,7.36687cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.77935cm,7.28377cm)--(5.99482cm,7.30455cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.91925cm,7.29726cm)--(5.92077cm,7.28152cm)--
  (5.99482cm,7.30455cm)--(5.91773cm,7.31301cm)--(5.91925cm,7.29726cm)--cycle;
\draw (5.60463cm,4.84704cm)--(5.6361cm,4.78366cm);
\draw [fill](5.6145cm,4.82717cm)--(5.60033cm,4.82014cm)--
  (5.6361cm,4.78366cm)--(5.62867cm,4.8342cm)--(5.6145cm,4.82717cm)--cycle;
\draw (4.11091cm,7.27496cm)--(4.06505cm,7.31166cm);
\draw [fill](4.10255cm,7.28165cm)--(4.11243cm,7.294cm)--
  (4.06505cm,7.31166cm)--(4.09267cm,7.2693cm)--(4.10255cm,7.28165cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.75462cm,6.52527cm)--(7.73321cm,6.64298cm)--
  (7.44954cm,6.73209cm)--(7.4685cm,6.61646cm)--(7.75462cm,6.52527cm)--cycle;
\draw [fill](8.07583cm,5.52062cm)--(8.14571cm,5.65221cm)--
  (7.91332cm,5.76982cm)--(7.84947cm,5.63741cm)--(8.07583cm,5.52062cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.62478cm,4.86178cm)--(3.61092cm,4.77069cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.61956cm,4.82747cm)--(3.60392cm,4.82985cm)--
  (3.61092cm,4.77069cm)--(3.6352cm,4.82509cm)--(3.61956cm,4.82747cm)--cycle;
\draw (7.36153cm,5.35888cm)--(7.63622cm,5.19998cm);
\draw [fill](7.57519cm,5.23528cm)--(7.56727cm,5.22159cm)--
  (7.63622cm,5.19998cm)--(7.58311cm,5.24897cm)--(7.57519cm,5.23528cm)--cycle;
\draw (6.61041cm,4.90481cm)--(6.72238cm,4.80167cm);
\draw [fill](6.67479cm,4.84551cm)--(6.66407cm,4.83388cm)--
  (6.72238cm,4.80167cm)--(6.6855cm,4.85715cm)--(6.67479cm,4.84551cm)--cycle;
\draw (7.26215cm,5.23934cm)--(7.50348cm,5.08783cm);
\draw [fill](7.44438cm,5.12494cm)--(7.43597cm,5.11154cm)--
  (7.50348cm,5.08783cm)--(7.45279cm,5.13833cm)--(7.44438cm,5.12494cm)--cycle;
\draw (7.45229cm,6.23813cm)--(7.87211cm,6.10271cm);
\draw [fill](7.80144cm,6.1255cm)--(7.79658cm,6.11045cm)--
  (7.87211cm,6.10271cm)--(7.80629cm,6.14056cm)--(7.80144cm,6.1255cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.10088cm,4.70902cm)--(4.003cm,4.76657cm)--
  (3.84835cm,4.72014cm)--(3.96191cm,4.66692cm)--(4.10088cm,4.70902cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.33712cm,4.83801cm)--(4.36038cm,4.7737cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.34434cm,4.81807cm)--(4.32946cm,4.81269cm)--
  (4.36038cm,4.7737cm)--(4.35921cm,4.82344cm)--(4.34434cm,4.81807cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.6255cm,4.70552cm)--(5.70145cm,4.75522cm)--
  (5.54573cm,4.78209cm)--(5.48679cm,4.72962cm)--(5.6255cm,4.70552cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.45159cm,5.48348cm)--(7.75819cm,5.31924cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.69562cm,5.35276cm)--(7.68815cm,5.33882cm)--
  (7.75819cm,5.31924cm)--(7.70308cm,5.3667cm)--(7.69562cm,5.35276cm)--cycle;
\draw (2.45096cm,6.20772cm)--(2.13981cm,6.09583cm);
\draw [fill](2.20898cm,6.12071cm)--(2.20363cm,6.13559cm)--
  (2.13981cm,6.09583cm)--(2.21433cm,6.10582cm)--(2.20898cm,6.12071cm)--cycle;
\draw (3.90593cm,4.83597cm)--(3.91362cm,4.75865cm);
\draw [fill](3.90841cm,4.81108cm)--(3.89267cm,4.80952cm)--
  (3.91362cm,4.75865cm)--(3.92414cm,4.81265cm)--(3.90841cm,4.81108cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.17336cm,6.10883cm)--(2.15298cm,6.24013cm)--
  (1.89441cm,6.131cm)--(1.91694cm,5.99872cm)--(2.17336cm,6.10883cm)--cycle;
\draw [fill](8.02195cm,6.16859cm)--(8.02882cm,6.29786cm)--
  (7.76216cm,6.40187cm)--(7.75597cm,6.27405cm)--(8.02195cm,6.16859cm)--cycle;
\draw [fill](7.25191cm,4.74255cm)--(7.39803cm,4.83113cm)--
  (7.2281cm,4.92965cm)--(7.09367cm,4.836cm)--(7.25191cm,4.74255cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.15433cm,5.12591cm)--(7.36174cm,4.98367cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.30504cm,5.02256cm)--(7.2961cm,5.00951cm)--
  (7.36174cm,4.98367cm)--(7.31398cm,5.0356cm)--(7.30504cm,5.02256cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.45901cm,5.10714cm)--(2.34568cm,5.22262cm)--
  (2.15151cm,5.10899cm)--(2.27459cm,4.99704cm)--(2.45901cm,5.10714cm)--cycle;
\draw [fill](2.34568cm,5.22262cm)--(2.24285cm,5.34392cm)--
  (2.03971cm,5.22741cm)--(2.15151cm,5.10899cm)--(2.34568cm,5.22262cm)--cycle;
\draw [fill](7.08345cm,7.01401cm)--(7.03511cm,7.10157cm)--
  (6.73676cm,7.16262cm)--(6.77766cm,7.07726cm)--(7.08345cm,7.01401cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.56193cm,5.32651cm)--(2.36863cm,5.16871cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.42278cm,5.21292cm)--(2.41278cm,5.22517cm)--
  (2.36863cm,5.16871cm)--(2.43278cm,5.20067cm)--(2.42278cm,5.21292cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.46642cm,4.72227cm)--(4.40176cm,4.77389cm)--
  (4.24796cm,4.74476cm)--(4.32946cm,4.69615cm)--(4.46642cm,4.72227cm)--cycle;
\draw [fill](2.24285cm,5.34392cm)--(2.15148cm,5.46997cm)--
  (1.94028cm,5.35125cm)--(2.03971cm,5.22741cm)--(2.24285cm,5.34392cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.66488cm,5.20792cm)--(2.50284cm,5.05532cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.55296cm,5.10252cm)--(2.54212cm,5.11403cm)--
  (2.50284cm,5.05532cm)--(2.5638cm,5.09101cm)--(2.55296cm,5.10252cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.07534cm,7.32449cm)--(6.03881cm,7.38266cm)--
  (5.73184cm,7.41026cm)--(5.75746cm,7.35329cm)--(6.07534cm,7.32449cm)--cycle;
\draw [fill](2.58182cm,4.99852cm)--(2.45901cm,5.10714cm)--
  (2.27459cm,4.99704cm)--(2.40782cm,4.89255cm)--(2.58182cm,4.99852cm)--cycle;
\draw [fill](3.29026cm,4.7289cm)--(3.15396cm,4.80635cm)--
  (2.99588cm,4.72334cm)--(3.14506cm,4.65144cm)--(3.29026cm,4.7289cm)--cycle;
\draw [fill](6.38573cm,4.62797cm)--(6.52281cm,4.68477cm)--
  (6.37186cm,4.7475cm)--(6.24911cm,4.68542cm)--(6.38573cm,4.62797cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.4686cm,5.45034cm)--(2.24513cm,5.28986cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.30248cm,5.33104cm)--(2.29325cm,5.34388cm)--
  (2.24513cm,5.28986cm)--(2.3117cm,5.31819cm)--(2.30248cm,5.33104cm)--cycle;
\draw (7.53152cm,5.61205cm)--(7.86766cm,5.44464cm);
\draw [fill](7.80387cm,5.47641cm)--(7.79682cm,5.46226cm)--
  (7.86766cm,5.44464cm)--(7.81092cm,5.49057cm)--(7.80387cm,5.47641cm)--cycle;
\draw (3.32823cm,4.88156cm)--(3.28728cm,4.77515cm);
\draw [fill](3.30918cm,4.83207cm)--(3.29442cm,4.83775cm)--
  (3.28728cm,4.77515cm)--(3.32394cm,4.82639cm)--(3.30918cm,4.83207cm)--cycle;
\draw (5.7774cm,4.81746cm)--(5.80992cm,4.75409cm);
\draw [fill](5.78758cm,4.79762cm)--(5.77351cm,4.7904cm)--
  (5.80992cm,4.75409cm)--(5.80165cm,4.80484cm)--(5.78758cm,4.79762cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.73676cm,7.16262cm)--(6.68715cm,7.23677cm)--
  (6.38599cm,7.28561cm)--(6.42644cm,7.21342cm)--(6.73676cm,7.16262cm)--cycle;
\draw [fill](8.14571cm,5.65221cm)--(8.20092cm,5.78551cm)--
  (7.96374cm,5.90331cm)--(7.91332cm,5.76982cm)--(8.14571cm,5.65221cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.16491cm,6.69645cm)--(7.57691cm,6.61253cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.50292cm,6.6276cm)--(7.49977cm,6.61211cm)--
  (7.57691cm,6.61253cm)--(7.50608cm,6.6431cm)--(7.50292cm,6.6276cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.41825cm,6.84044cm)--(7.37468cm,6.94028cm)--
  (7.08345cm,7.01401cm)--(7.12128cm,6.91652cm)--(7.41825cm,6.84044cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.03897cm,5.01961cm)--(7.21282cm,4.88828cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.15907cm,4.92888cm)--(7.14954cm,4.91626cm)--
  (7.21282cm,4.88828cm)--(7.1686cm,4.9415cm)--(7.15907cm,4.92888cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.15148cm,5.46997cm)--(2.07244cm,5.59965cm)--
  (1.85421cm,5.47939cm)--(1.94028cm,5.35125cm)--(2.15148cm,5.46997cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.77655cm,5.09561cm)--(2.64592cm,4.9506cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.69101cm,5.00066cm)--(2.67926cm,5.01124cm)--
  (2.64592cm,4.9506cm)--(2.70277cm,4.99007cm)--(2.69101cm,5.00066cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.71301cm,4.89773cm)--(2.58182cm,4.99852cm)--
  (2.40782cm,4.89255cm)--(2.54997cm,4.79649cm)--(2.71301cm,4.89773cm)--cycle;
\draw [fill](4.13591cm,7.34481cm)--(4.16518cm,7.40213cm)--
  (3.86034cm,7.37131cm)--(3.8202cm,7.31264cm)--(4.13591cm,7.34481cm)--cycle;
\draw [fill](5.75851cm,4.67545cm)--(5.85093cm,4.72166cm)--
  (5.70145cm,4.75522cm)--(5.6255cm,4.70552cm)--(5.75851cm,4.67545cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.73212cm,6.67105cm)--(2.44997cm,6.61849cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.52182cm,6.63187cm)--(2.51893cm,6.64742cm)--
  (2.44997cm,6.61849cm)--(2.52472cm,6.61633cm)--(2.52182cm,6.63187cm)--cycle;
\draw (2.38574cm,5.57832cm)--(2.13414cm,5.41772cm);
\draw [fill](2.19397cm,5.45591cm)--(2.18546cm,5.46924cm)--
  (2.13414cm,5.41772cm)--(2.20248cm,5.44258cm)--(2.19397cm,5.45591cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.43405cm,6.58729cm)--(2.45383cm,6.70359cm)--
  (2.17658cm,6.61089cm)--(2.15437cm,6.49243cm)--(2.43405cm,6.58729cm)--cycle;
\draw [fill](6.12553cm,4.63546cm)--(6.24911cm,4.68542cm)--
  (6.10117cm,4.73638cm)--(5.99275cm,4.68164cm)--(6.12553cm,4.63546cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.45979cm,7.12987cm)--(6.77375cm,7.11533cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.69748cm,7.11887cm)--(6.69675cm,7.10307cm)--
  (6.77375cm,7.11533cm)--(6.69821cm,7.13466cm)--(6.69748cm,7.11887cm)--cycle;
\draw (5.10884cm,7.38046cm)--(5.21706cm,7.41735cm);
\draw [fill](5.15583cm,7.39647cm)--(5.16093cm,7.3815cm)--
  (5.21706cm,7.41735cm)--(5.15072cm,7.41144cm)--(5.15583cm,7.39647cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.65997cm,4.61532cm)--(6.80835cm,4.67803cm)--
  (6.65785cm,4.75314cm)--(6.52281cm,4.68477cm)--(6.65997cm,4.61532cm)--cycle;
\draw [fill](7.09958cm,4.66394cm)--(7.25191cm,4.74255cm)--
  (7.09367cm,4.836cm)--(6.95334cm,4.75185cm)--(7.09958cm,4.66394cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.7824cm,7.37876cm)--(4.84218cm,7.41874cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.79796cm,7.38917cm)--(4.80676cm,7.37602cm)--
  (4.84218cm,7.41874cm)--(4.78917cm,7.40232cm)--(4.79796cm,7.38917cm)--cycle;
\draw (3.43306cm,7.11352cm)--(3.27396cm,7.12597cm);
\draw [fill](3.34062cm,7.12075cm)--(3.34185cm,7.13652cm)--
  (3.27396cm,7.12597cm)--(3.33939cm,7.10499cm)--(3.34062cm,7.12075cm)--cycle;
\draw (4.16643cm,4.80594cm)--(4.18853cm,4.74139cm);
\draw [fill](4.17326cm,4.78601cm)--(4.15829cm,4.78089cm)--
  (4.18853cm,4.74139cm)--(4.18822cm,4.79113cm)--(4.17326cm,4.78601cm)--cycle;
\draw (7.6006cm,5.74345cm)--(7.96301cm,5.57511cm);
\draw [fill](7.89829cm,5.60518cm)--(7.89162cm,5.59083cm)--
  (7.96301cm,5.57511cm)--(7.90495cm,5.61952cm)--(7.89829cm,5.60518cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.11895cm,7.05735cm)--(3.16234cm,7.1434cm)--
  (2.86852cm,7.07897cm)--(2.81772cm,6.99059cm)--(3.11895cm,7.05735cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.20875cm,4.80307cm)--(6.26529cm,4.72676cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.23175cm,4.77203cm)--(6.21904cm,4.76262cm)--
  (6.26529cm,4.72676cm)--(6.24446cm,4.78145cm)--(6.23175cm,4.77203cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.07244cm,5.59965cm)--(2.00654cm,5.7318cm)--
  (1.78239cm,5.61068cm)--(1.85421cm,5.47939cm)--(2.07244cm,5.59965cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.05546cm,4.82106cm)--(5.07692cm,4.76847cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06188cm,4.80531cm)--(5.04724cm,4.79933cm)--
  (5.07692cm,4.76847cm)--(5.07653cm,4.81129cm)--(5.06188cm,4.80531cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.70402cm,4.66697cm)--(3.57639cm,4.72736cm)--
  (3.42986cm,4.66234cm)--(3.5715cm,4.60744cm)--(3.70402cm,4.66697cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.89599cm,4.99061cm)--(2.79603cm,4.85535cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.8349cm,4.90795cm)--(2.82218cm,4.91735cm)--
  (2.79603cm,4.85535cm)--(2.84762cm,4.89855cm)--(2.8349cm,4.90795cm)--cycle;
\draw (4.88914cm,4.81987cm)--(4.91254cm,4.76718cm);
\draw [fill](4.89635cm,4.80364cm)--(4.88189cm,4.79722cm)--
  (4.91254cm,4.76718cm)--(4.9108cm,4.81006cm)--(4.89635cm,4.80364cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.32946cm,4.69615cm)--(4.24796cm,4.74476cm)--
  (4.10088cm,4.70902cm)--(4.19864cm,4.66414cm)--(4.32946cm,4.69615cm)--cycle;
\draw [fill](2.85144cm,4.80571cm)--(2.71301cm,4.89773cm)--
  (2.54997cm,4.79649cm)--(2.69977cm,4.70973cm)--(2.85144cm,4.80571cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.46969cm,6.36825cm)--(7.89554cm,6.24076cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.82486cm,6.26192cm)--(7.82033cm,6.24677cm)--
  (7.89554cm,6.24076cm)--(7.8294cm,6.27707cm)--(7.82486cm,6.26192cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.46894cm,7.19764cm)--(3.51246cm,7.27044cm)--
  (3.21497cm,7.2183cm)--(3.16234cm,7.1434cm)--(3.46894cm,7.19764cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.49265cm,4.82091cm)--(6.57592cm,4.73051cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.53463cm,4.77533cm)--(6.523cm,4.76462cm)--
  (6.57592cm,4.73051cm)--(6.54627cm,4.78605cm)--(6.53463cm,4.77533cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.15298cm,6.24013cm)--(2.14655cm,6.36842cm)--
  (1.88731cm,6.26078cm)--(1.89441cm,6.131cm)--(2.15298cm,6.24013cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.22129cm,4.81512cm)--(5.24096cm,4.76275cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.22696cm,4.80002cm)--(5.21216cm,4.79446cm)--
  (5.24096cm,4.76275cm)--(5.24177cm,4.80558cm)--(5.22696cm,4.80002cm)--cycle;
\draw (6.10655cm,7.25383cm)--(6.3631cm,7.26043cm);
\draw [fill](6.28773cm,7.2585cm)--(6.28814cm,7.24268cm)--
  (6.3631cm,7.26043cm)--(6.28732cm,7.27431cm)--(6.28773cm,7.2585cm)--cycle;
\draw (6.80965cm,6.98178cm)--(7.17293cm,6.93967cm);
\draw [fill](7.09756cm,6.9484cm)--(7.09574cm,6.93269cm)--
  (7.17293cm,6.93967cm)--(7.09938cm,6.96412cm)--(7.09756cm,6.9484cm)--cycle;
\draw (6.91706cm,4.92143cm)--(7.05851cm,4.80233cm);
\draw [fill](7.0084cm,4.84453cm)--(6.99821cm,4.83243cm)--
  (7.05851cm,4.80233cm)--(7.01859cm,4.85662cm)--(7.0084cm,4.84453cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.96191cm,4.66692cm)--(3.84835cm,4.72014cm)--
  (3.70402cm,4.66697cm)--(3.83246cm,4.61875cm)--(3.96191cm,4.66692cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.7859cm,7.24152cm)--(3.68929cm,7.26947cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.74397cm,7.25365cm)--(3.74837cm,7.26884cm)--
  (3.68929cm,7.26947cm)--(3.73958cm,7.23846cm)--(3.74397cm,7.25365cm)--cycle;
\draw (2.31412cm,5.70933cm)--(2.03734cm,5.55111cm);
\draw [fill](2.09905cm,5.58639cm)--(2.0912cm,5.60012cm)--
  (2.03734cm,5.55111cm)--(2.1069cm,5.57266cm)--(2.09905cm,5.58639cm)--cycle;
\draw (2.43281cm,6.33812cm)--(2.11612cm,6.23715cm);
\draw [fill](2.18531cm,6.25921cm)--(2.1805cm,6.27428cm)--
  (2.11612cm,6.23715cm)--(2.19011cm,6.24414cm)--(2.18531cm,6.25921cm)--cycle;
\draw (3.085cm,6.96124cm)--(2.86565cm,6.95005cm);
\draw [fill](2.93604cm,6.95364cm)--(2.93524cm,6.96943cm)--
  (2.86565cm,6.95005cm)--(2.93685cm,6.93784cm)--(2.93604cm,6.95364cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.20092cm,5.78551cm)--(8.24077cm,5.91929cm)--
  (8.00012cm,6.03665cm)--(7.96374cm,5.90331cm)--(8.20092cm,5.78551cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.72379cm,4.81157cm)--(4.74915cm,4.75889cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.73174cm,4.79504cm)--(4.71749cm,4.78818cm)--
  (4.74915cm,4.75889cm)--(4.74599cm,4.8019cm)--(4.73174cm,4.79504cm)--cycle;
\draw (5.43458cm,7.37196cm)--(5.58889cm,7.4022cm);
\draw [fill](5.52017cm,7.38873cm)--(5.52321cm,7.37321cm)--
  (5.58889cm,7.4022cm)--(5.51713cm,7.40425cm)--(5.52017cm,7.38873cm)--cycle;
\draw (4.45737cm,7.36687cm)--(4.46803cm,7.40625cm);
\draw [fill](4.45799cm,7.36917cm)--(4.47326cm,7.36504cm)--
  (4.46803cm,7.40625cm)--(4.44273cm,7.3733cm)--(4.45799cm,7.36917cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.38599cm,7.28561cm)--(6.33865cm,7.34543cm)--
  (6.03881cm,7.38266cm)--(6.07534cm,7.32449cm)--(6.38599cm,7.28561cm)--cycle;
\draw [fill](2.77797cm,6.89235cm)--(2.81772cm,6.99059cm)--
  (2.53193cm,6.91342cm)--(2.48648cm,6.8127cm)--(2.77797cm,6.89235cm)--cycle;
\draw [fill](8.02882cm,6.29786cm)--(8.02046cm,6.42317cm)--
  (7.75462cm,6.52527cm)--(7.76216cm,6.40187cm)--(8.02882cm,6.29786cm)--cycle;
\draw [fill](7.73321cm,6.64298cm)--(7.69789cm,6.75374cm)--
  (7.41825cm,6.84044cm)--(7.44954cm,6.73209cm)--(7.73321cm,6.64298cm)--cycle;
\draw [fill](5.17385cm,4.71666cm)--(5.19747cm,4.75926cm)--
  (5.04949cm,4.76459cm)--(5.04357cm,4.72137cm)--(5.17385cm,4.71666cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.73563cm,4.78537cm)--(3.74025cm,4.70682cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.73717cm,4.75914cm)--(3.72138cm,4.75822cm)--
  (3.74025cm,4.70682cm)--(3.75296cm,4.76007cm)--(3.73717cm,4.75914cm)--cycle;
\draw (5.3852cm,4.80211cm)--(5.40331cm,4.75005cm);
\draw [fill](5.39018cm,4.78779cm)--(5.37524cm,4.78259cm)--
  (5.40331cm,4.75005cm)--(5.40511cm,4.79298cm)--(5.39018cm,4.78779cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.04357cm,4.72137cm)--(5.04949cm,4.76459cm)--
  (4.90107cm,4.76352cm)--(4.9129cm,4.72043cm)--(5.04357cm,4.72137cm)--cycle;
\draw [fill](3.42986cm,4.66234cm)--(3.29026cm,4.7289cm)--
  (3.14506cm,4.65144cm)--(3.29764cm,4.59076cm)--(3.42986cm,4.66234cm)--cycle;
\draw [fill](4.9129cm,4.72043cm)--(4.90107cm,4.76352cm)--
  (4.75353cm,4.75607cm)--(4.78302cm,4.71384cm)--(4.9129cm,4.72043cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.94343cm,4.78049cm)--(5.97694cm,4.7171cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.95389cm,4.7607cm)--(5.93991cm,4.7533cm)--
  (5.97694cm,4.7171cm)--(5.96787cm,4.76809cm)--(5.95389cm,4.7607cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.30253cm,4.70634cm)--(5.34368cm,4.74758cm)--
  (5.19747cm,4.75926cm)--(5.17385cm,4.71666cm)--(5.30253cm,4.70634cm)--cycle;
\draw [fill](2.00654cm,5.7318cm)--(1.9545cm,5.86523cm)--
  (1.72565cm,5.7439cm)--(1.78239cm,5.61068cm)--(2.00654cm,5.7318cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.45075cm,4.79917cm)--(3.43301cm,4.70554cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.44358cm,4.76133cm)--(3.42805cm,4.76428cm)--
  (3.43301cm,4.70554cm)--(3.45912cm,4.75839cm)--(3.44358cm,4.76133cm)--cycle;
\draw (7.65815cm,5.87655cm)--(8.04271cm,5.70946cm);
\draw [fill](7.97732cm,5.73788cm)--(7.97102cm,5.72337cm)--
  (8.04271cm,5.70946cm)--(7.98362cm,5.75238cm)--(7.97732cm,5.73788cm)--cycle;
\draw (4.56085cm,4.79621cm)--(4.58809cm,4.74366cm);
\draw [fill](4.56947cm,4.77957cm)--(4.55543cm,4.77229cm)--
  (4.58809cm,4.74366cm)--(4.58351cm,4.78685cm)--(4.56947cm,4.77957cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.88453cm,4.63963cm)--(5.99275cm,4.68164cm)--
  (5.85093cm,4.72166cm)--(5.75851cm,4.67545cm)--(5.88453cm,4.63963cm)--cycle;
\draw [fill](4.78302cm,4.71384cm)--(4.75353cm,4.75607cm)--
  (4.60821cm,4.74229cm)--(4.65514cm,4.70166cm)--(4.78302cm,4.71384cm)--cycle;
\draw [fill](2.99588cm,4.72334cm)--(2.85144cm,4.80571cm)--
  (2.69977cm,4.70973cm)--(2.85587cm,4.63309cm)--(2.99588cm,4.72334cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.02215cm,4.89388cm)--(2.95132cm,4.77025cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.98258cm,4.82482cm)--(2.96886cm,4.83268cm)--
  (2.95132cm,4.77025cm)--(2.9963cm,4.81696cm)--(2.98258cm,4.82482cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.9424cm,4.59607cm)--(7.09958cm,4.66394cm)--
  (6.95334cm,4.75185cm)--(6.80835cm,4.67803cm)--(6.9424cm,4.59607cm)--cycle;
\draw [fill](5.41991cm,7.42815cm)--(5.4032cm,7.4708cm)--
  (5.10099cm,7.47857cm)--(5.10517cm,7.43629cm)--(5.41991cm,7.42815cm)--cycle;
\draw [fill](5.10517cm,7.43629cm)--(5.10099cm,7.47857cm)--
  (4.79809cm,7.47702cm)--(4.78973cm,7.43466cm)--(5.10517cm,7.43629cm)--cycle;
\draw [fill](3.8202cm,7.31264cm)--(3.86034cm,7.37131cm)--
  (3.56337cm,7.3309cm)--(3.51246cm,7.27044cm)--(3.8202cm,7.31264cm)--cycle;
\draw [fill](4.78973cm,7.43466cm)--(4.79809cm,7.47702cm)--
  (4.49658cm,7.46615cm)--(4.47569cm,7.42326cm)--(4.78973cm,7.43466cm)--cycle;
\draw [fill](5.42842cm,4.69047cm)--(5.48679cm,4.72962cm)--
  (5.34368cm,4.74758cm)--(5.30253cm,4.70634cm)--(5.42842cm,4.69047cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.25444cm,5.84221cm)--(1.95631cm,5.68876cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.01937cm,5.72121cm)--(2.01213cm,5.73528cm)--
  (1.95631cm,5.68876cm)--(2.02661cm,5.70715cm)--(2.01937cm,5.72121cm)--cycle;
\draw (4.003cm,4.76657cm)--(4.02398cm,4.70174cm);
\draw [fill](4.00944cm,4.74665cm)--(3.9944cm,4.74177cm)--
  (4.02398cm,4.70174cm)--(4.02449cm,4.75152cm)--(4.00944cm,4.74665cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.19864cm,4.66414cm)--(4.10088cm,4.70902cm)--
  (3.96191cm,4.66692cm)--(4.07523cm,4.62645cm)--(4.19864cm,4.66414cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.54573cm,4.78209cm)--(5.56261cm,4.73042cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.55011cm,4.76868cm)--(5.53508cm,4.76377cm)--
  (5.56261cm,4.73042cm)--(5.56514cm,4.77359cm)--(5.55011cm,4.76868cm)--cycle;
\draw (6.78966cm,4.83231cm)--(6.90057cm,4.72646cm);
\draw [fill](6.85495cm,4.77cm)--(6.84403cm,4.75856cm)--
  (6.90057cm,4.72646cm)--(6.86587cm,4.78144cm)--(6.85495cm,4.77cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.65514cm,4.70166cm)--(4.60821cm,4.74229cm)--
  (4.46642cm,4.72227cm)--(4.53045cm,4.68396cm)--(4.65514cm,4.70166cm)--cycle;
\draw [fill](5.73184cm,7.41026cm)--(5.70264cm,7.45373cm)--
  (5.4032cm,7.4708cm)--(5.41991cm,7.42815cm)--(5.73184cm,7.41026cm)--cycle;
\draw [fill](6.2479cm,4.58345cm)--(6.38573cm,4.62797cm)--
  (6.24911cm,4.68542cm)--(6.12553cm,4.63546cm)--(6.2479cm,4.58345cm)--cycle;
\draw [fill](6.50957cm,4.56444cm)--(6.65997cm,4.61532cm)--
  (6.52281cm,4.68477cm)--(6.38573cm,4.62797cm)--(6.50957cm,4.56444cm)--cycle;
\draw [fill](4.47569cm,7.42326cm)--(4.49658cm,7.46615cm)--
  (4.19853cm,7.44598cm)--(4.16518cm,7.40213cm)--(4.47569cm,7.42326cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.75746cm,7.35329cm)--(5.95392cm,7.37354cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.88237cm,7.36617cm)--(5.88399cm,7.35044cm)--
  (5.95392cm,7.37354cm)--(5.88075cm,7.3819cm)--(5.88237cm,7.36617cm)--cycle;
\draw (7.14845cm,6.81028cm)--(7.54809cm,6.73589cm);
\draw [fill](7.4749cm,6.74951cm)--(7.47201cm,6.73397cm)--
  (7.54809cm,6.73589cm)--(7.4778cm,6.76506cm)--(7.4749cm,6.74951cm)--cycle;
\draw (4.40176cm,4.77389cm)--(4.43068cm,4.72158cm);
\draw [fill](4.41092cm,4.75733cm)--(4.39708cm,4.74968cm)--
  (4.43068cm,4.72158cm)--(4.42476cm,4.76498cm)--(4.41092cm,4.75733cm)--cycle;
\draw (4.13591cm,7.34481cm)--(4.09847cm,7.3799cm);
\draw [fill](4.12708cm,7.35309cm)--(4.13789cm,7.36463cm)--
  (4.09847cm,7.3799cm)--(4.11626cm,7.34155cm)--(4.12708cm,7.35309cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.24077cm,5.91929cm)--(8.26469cm,6.05226cm)--
  (8.02195cm,6.16859cm)--(8.00012cm,6.03665cm)--(8.24077cm,5.91929cm)--cycle;
\draw [fill](7.96441cm,5.02815cm)--(8.08182cm,5.14446cm)--
  (7.89525cm,5.26733cm)--(7.78638cm,5.14791cm)--(7.96441cm,5.02815cm)--cycle;
\draw [fill](7.83523cm,4.91877cm)--(7.96441cm,5.02815cm)--
  (7.78638cm,5.14791cm)--(7.66647cm,5.03474cm)--(7.83523cm,4.91877cm)--cycle;
\draw [fill](7.69552cm,4.8173cm)--(7.83523cm,4.91877cm)--
  (7.66647cm,5.03474cm)--(7.53663cm,4.92882cm)--(7.69552cm,4.8173cm)--cycle;
\draw [fill](7.03511cm,7.10157cm)--(6.9765cm,7.1781cm)--
  (6.68715cm,7.23677cm)--(6.73676cm,7.16262cm)--(7.03511cm,7.10157cm)--cycle;
\draw [fill](2.45383cm,6.70359cm)--(2.48648cm,6.8127cm)--
  (2.21322cm,6.72253cm)--(2.17658cm,6.61089cm)--(2.45383cm,6.70359cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.74942cm,6.78544cm)--(2.47779cm,6.74352cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.54796cm,6.75435cm)--(2.54555cm,6.76998cm)--
  (2.47779cm,6.74352cm)--(2.55037cm,6.73872cm)--(2.54796cm,6.75435cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.55033cm,4.66918cm)--(5.6255cm,4.70552cm)--
  (5.48679cm,4.72962cm)--(5.42842cm,4.69047cm)--(5.55033cm,4.66918cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.47517cm,6.49477cm)--(7.90082cm,6.3762cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.83038cm,6.39582cm)--(7.82614cm,6.38059cm)--
  (7.90082cm,6.3762cm)--(7.83463cm,6.41106cm)--(7.83038cm,6.39582cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.14655cm,6.36842cm)--(2.15437cm,6.49243cm)--
  (1.89595cm,6.38678cm)--(1.88731cm,6.26078cm)--(2.14655cm,6.36842cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.37186cm,4.7475cm)--(6.42943cm,4.67043cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.39585cm,4.71538cm)--(6.38318cm,4.70592cm)--
  (6.42943cm,4.67043cm)--(6.40852cm,4.72485cm)--(6.39585cm,4.71538cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.37468cm,6.94028cm)--(7.31903cm,7.03044cm)--
  (7.03511cm,7.10157cm)--(7.08345cm,7.01401cm)--(7.37468cm,6.94028cm)--cycle;
\draw [fill](8.08182cm,5.14446cm)--(8.18631cm,5.26665cm)--
  (7.99205cm,5.39194cm)--(7.89525cm,5.26733cm)--(8.08182cm,5.14446cm)--cycle;
\draw [fill](1.9545cm,5.86523cm)--(1.91694cm,5.99872cm)--
  (1.68468cm,5.87782cm)--(1.72565cm,5.7439cm)--(1.9545cm,5.86523cm)--cycle;
\draw [fill](7.54658cm,4.72467cm)--(7.69552cm,4.8173cm)--
  (7.53663cm,4.92882cm)--(7.39803cm,4.83113cm)--(7.54658cm,4.72467cm)--cycle;
\draw [fill](3.14506cm,4.65144cm)--(2.99588cm,4.72334cm)--
  (2.85587cm,4.63309cm)--(3.01686cm,4.56734cm)--(3.14506cm,4.65144cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.70356cm,6.01015cm)--(8.10544cm,5.84641cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.03962cm,5.87323cm)--(8.03365cm,5.85859cm)--
  (8.10544cm,5.84641cm)--(8.04559cm,5.88788cm)--(8.03962cm,5.87323cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.53045cm,4.68396cm)--(4.46642cm,4.72227cm)--
  (4.32946cm,4.69615cm)--(4.41012cm,4.6609cm)--(4.53045cm,4.68396cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.15396cm,4.80635cm)--(3.11cm,4.6959cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.1321cm,4.75143cm)--(3.1174cm,4.75727cm)--
  (3.11cm,4.6959cm)--(3.14679cm,4.74558cm)--(3.1321cm,4.75143cm)--cycle;
\draw (2.42709cm,6.46506cm)--(2.11056cm,6.37559cm);
\draw [fill](2.17928cm,6.39501cm)--(2.17498cm,6.41023cm)--
  (2.11056cm,6.37559cm)--(2.18359cm,6.37979cm)--(2.17928cm,6.39501cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.83246cm,4.61875cm)--(3.70402cm,4.66697cm)--
  (3.5715cm,4.60744cm)--(3.71386cm,4.56489cm)--(3.83246cm,4.61875cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.70145cm,4.75522cm)--(5.71752cm,4.70397cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.70534cm,4.7428cm)--(5.69025cm,4.73807cm)--
  (5.71752cm,4.70397cm)--(5.72043cm,4.74753cm)--(5.70534cm,4.7428cm)--cycle;
\draw (6.10117cm,4.73638cm)--(6.13561cm,4.67294cm);
\draw [fill](6.11189cm,4.71664cm)--(6.09799cm,4.70909cm)--
  (6.13561cm,4.67294cm)--(6.12579cm,4.72418cm)--(6.11189cm,4.71664cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.03881cm,7.38266cm)--(5.9972cm,7.42741cm)--
  (5.70264cm,7.45373cm)--(5.73184cm,7.41026cm)--(6.03881cm,7.38266cm)--cycle;
\draw [fill](6.00231cm,4.59832cm)--(6.12553cm,4.63546cm)--
  (5.99275cm,4.68164cm)--(5.88453cm,4.63963cm)--(6.00231cm,4.59832cm)--cycle;
\draw [fill](6.68715cm,7.23677cm)--(6.62914cm,7.29867cm)--
  (6.33865cm,7.34543cm)--(6.38599cm,7.28561cm)--(6.68715cm,7.23677cm)--cycle;
\draw [fill](3.5715cm,4.60744cm)--(3.42986cm,4.66234cm)--
  (3.29764cm,4.59076cm)--(3.45224cm,4.54199cm)--(3.5715cm,4.60744cm)--cycle;
\draw [fill](8.18631cm,5.26665cm)--(8.27682cm,5.39364cm)--
  (8.07583cm,5.52062cm)--(7.99205cm,5.39194cm)--(8.18631cm,5.26665cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.20734cm,5.97578cm)--(1.89244cm,5.82923cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.95637cm,5.85898cm)--(1.9497cm,5.87332cm)--
  (1.89244cm,5.82923cm)--(1.96304cm,5.84464cm)--(1.95637cm,5.85898cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.02046cm,6.42317cm)--(7.99667cm,6.54322cm)--
  (7.73321cm,6.64298cm)--(7.75462cm,6.52527cm)--(8.02046cm,6.42317cm)--cycle;
\draw [fill](6.78178cm,4.53965cm)--(6.9424cm,4.59607cm)--
  (6.80835cm,4.67803cm)--(6.65997cm,4.61532cm)--(6.78178cm,4.53965cm)--cycle;
\draw [fill](7.38977cm,4.64171cm)--(7.54658cm,4.72467cm)--
  (7.39803cm,4.83113cm)--(7.25191cm,4.74255cm)--(7.38977cm,4.64171cm)--cycle;
\draw [fill](3.16234cm,7.1434cm)--(3.21497cm,7.2183cm)--
  (2.9301cm,7.15639cm)--(2.86852cm,7.07897cm)--(3.16234cm,7.1434cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.65785cm,4.75314cm)--(6.74072cm,4.66119cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.70063cm,4.70567cm)--(6.68888cm,4.69508cm)--
  (6.74072cm,4.66119cm)--(6.71238cm,4.71626cm)--(6.70063cm,4.70567cm)--cycle;
\draw (7.47463cm,5.1418cm)--(7.70523cm,4.98163cm);
\draw [fill](7.65053cm,5.01963cm)--(7.6415cm,5.00664cm)--
  (7.70523cm,4.98163cm)--(7.65955cm,5.03262cm)--(7.65053cm,5.01963cm)--cycle;
\draw (4.24796cm,4.74476cm)--(4.27828cm,4.69277cm);
\draw [fill](4.25746cm,4.72847cm)--(4.2438cm,4.72051cm)--
  (4.27828cm,4.69277cm)--(4.27112cm,4.73644cm)--(4.25746cm,4.72847cm)--cycle;
\draw (3.57639cm,4.72736cm)--(3.5787cm,4.64754cm);
\draw [fill](3.5772cm,4.69967cm)--(3.56139cm,4.69921cm)--
  (3.5787cm,4.64754cm)--(3.593cm,4.70013cm)--(3.5772cm,4.69967cm)--cycle;
\draw (6.42644cm,7.21342cm)--(6.71665cm,7.20303cm);
\draw [fill](6.64269cm,7.20568cm)--(6.64212cm,7.18987cm)--
  (6.71665cm,7.20303cm)--(6.64326cm,7.22149cm)--(6.64269cm,7.20568cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.16518cm,7.40213cm)--(4.19853cm,7.44598cm)--
  (3.90606cm,7.41659cm)--(3.86034cm,7.37131cm)--(4.16518cm,7.40213cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.35546cm,5.0319cm)--(7.55393cm,4.8829cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.50131cm,4.9224cm)--(7.49182cm,4.90975cm)--
  (7.55393cm,4.8829cm)--(7.51081cm,4.93505cm)--(7.50131cm,4.9224cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.6671cm,4.64263cm)--(5.75851cm,4.67545cm)--
  (5.6255cm,4.70552cm)--(5.55033cm,4.66918cm)--(5.6671cm,4.64263cm)--cycle;
\draw [fill](4.07523cm,4.62645cm)--(3.96191cm,4.66692cm)--
  (3.83246cm,4.61875cm)--(3.96048cm,4.58339cm)--(4.07523cm,4.62645cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.58456cm,5.25836cm)--(7.84682cm,5.08878cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.79043cm,5.12524cm)--(7.78184cm,5.11196cm)--
  (7.84682cm,5.08878cm)--(7.79902cm,5.13852cm)--(7.79043cm,5.12524cm)--cycle;
\draw (3.46894cm,7.19764cm)--(3.32642cm,7.21312cm);
\draw [fill](3.38713cm,7.20652cm)--(3.38884cm,7.22225cm)--
  (3.32642cm,7.21312cm)--(3.38542cm,7.1908cm)--(3.38713cm,7.20652cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.69789cm,6.75374cm)--(7.64873cm,6.85631cm)--
  (7.37468cm,6.94028cm)--(7.41825cm,6.84044cm)--(7.69789cm,6.75374cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.84835cm,4.72014cm)--(3.86827cm,4.65503cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.85444cm,4.70024cm)--(3.83932cm,4.69561cm)--
  (3.86827cm,4.65503cm)--(3.86956cm,4.70486cm)--(3.85444cm,4.70024cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.81772cm,6.99059cm)--(2.86852cm,7.07897cm)--
  (2.58997cm,7.00453cm)--(2.53193cm,6.91342cm)--(2.81772cm,6.99059cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.77766cm,7.07726cm)--(7.11904cm,7.04217cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.04527cm,7.04975cm)--(7.04366cm,7.03402cm)--
  (7.11904cm,7.04217cm)--(7.04689cm,7.06549cm)--(7.04527cm,7.04975cm)--cycle;
\draw (7.2281cm,4.92965cm)--(7.39482cm,4.79327cm);
\draw [fill](7.34475cm,4.83423cm)--(7.33473cm,4.82199cm)--
  (7.39482cm,4.79327cm)--(7.35476cm,4.84648cm)--(7.34475cm,4.83423cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.41012cm,4.6609cm)--(4.32946cm,4.69615cm)--
  (4.19864cm,4.66414cm)--(4.29532cm,4.63264cm)--(4.41012cm,4.6609cm)--cycle;
\draw [fill](3.51246cm,7.27044cm)--(3.56337cm,7.3309cm)--
  (3.2765cm,7.28099cm)--(3.21497cm,7.2183cm)--(3.51246cm,7.27044cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.11895cm,7.05735cm)--(2.91671cm,7.05271cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.98338cm,7.05424cm)--(2.98302cm,7.07005cm)--
  (2.91671cm,7.05271cm)--(2.98374cm,7.03843cm)--(2.98338cm,7.05424cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.27682cm,5.39364cm)--(8.35238cm,5.52426cm)--
  (8.14571cm,5.65221cm)--(8.07583cm,5.52062cm)--(8.27682cm,5.39364cm)--cycle;
\draw [fill](2.27459cm,4.99704cm)--(2.15151cm,5.10899cm)--
  (1.98199cm,4.98628cm)--(2.11407cm,4.87826cm)--(2.27459cm,4.99704cm)--cycle;
\draw [fill](2.40782cm,4.89255cm)--(2.27459cm,4.99704cm)--
  (2.11407cm,4.87826cm)--(2.25686cm,4.77838cm)--(2.40782cm,4.89255cm)--cycle;
\draw [fill](2.15151cm,5.10899cm)--(2.03971cm,5.22741cm)--
  (1.86189cm,5.10147cm)--(1.98199cm,4.98628cm)--(2.15151cm,5.10899cm)--cycle;
\draw [fill](7.22652cm,4.56922cm)--(7.38977cm,4.64171cm)--
  (7.25191cm,4.74255cm)--(7.09958cm,4.66394cm)--(7.22652cm,4.56922cm)--cycle;
\draw [fill](8.26469cm,6.05226cm)--(8.27223cm,6.18312cm)--
  (8.02882cm,6.29786cm)--(8.02195cm,6.16859cm)--(8.26469cm,6.05226cm)--cycle;
\draw [fill](1.91694cm,5.99872cm)--(1.89441cm,6.131cm)--
  (1.66009cm,6.01115cm)--(1.68468cm,5.87782cm)--(1.91694cm,5.99872cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.68428cm,5.38054cm)--(7.97686cm,5.20355cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.91911cm,5.23849cm)--(7.91092cm,5.22495cm)--
  (7.97686cm,5.20355cm)--(7.92729cm,5.25202cm)--(7.91911cm,5.23849cm)--cycle;
\draw (5.85093cm,4.72166cm)--(5.86666cm,4.67084cm);
\draw [fill](5.85444cm,4.7103cm)--(5.83933cm,4.70562cm)--
  (5.86666cm,4.67084cm)--(5.86955cm,4.71497cm)--(5.85444cm,4.7103cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.54997cm,4.79649cm)--(2.40782cm,4.89255cm)--
  (2.25686cm,4.77838cm)--(2.40902cm,4.68754cm)--(2.54997cm,4.79649cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04949cm,4.76459cm)--(5.0653cm,4.72389cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05392cm,4.75318cm)--(5.03918cm,4.74745cm)--
  (5.0653cm,4.72389cm)--(5.06867cm,4.7589cm)--(5.05392cm,4.75318cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.29764cm,4.59076cm)--(3.14506cm,4.65144cm)--
  (3.01686cm,4.56734cm)--(3.1813cm,4.51314cm)--(3.29764cm,4.59076cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.10517cm,7.43629cm)--(5.2039cm,7.46838cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.1495cm,7.4507cm)--(5.15439cm,7.43566cm)--
  (5.2039cm,7.46838cm)--(5.14461cm,7.46574cm)--(5.1495cm,7.4507cm)--cycle;
\draw (4.78973cm,7.43466cm)--(4.84617cm,7.46955cm);
\draw [fill](4.80787cm,7.44587cm)--(4.81619cm,7.43242cm)--
  (4.84617cm,7.46955cm)--(4.79955cm,7.45933cm)--(4.80787cm,7.44587cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.03971cm,5.22741cm)--(1.94028cm,5.35125cm)--
  (1.75497cm,5.2228cm)--(1.86189cm,5.10147cm)--(2.03971cm,5.22741cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90107cm,4.76352cm)--(4.92123cm,4.72278cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.90709cm,4.75136cm)--(4.89291cm,4.74434cm)--
  (4.92123cm,4.72278cm)--(4.92126cm,4.75837cm)--(4.90709cm,4.75136cm)--cycle;
\draw (2.45901cm,5.10714cm)--(2.29698cm,4.94245cm);
\draw [fill](2.3432cm,4.98942cm)--(2.33192cm,5.00051cm)--
  (2.29698cm,4.94245cm)--(2.35447cm,4.97833cm)--(2.3432cm,4.98942cm)--cycle;
\draw (7.73632cm,6.14306cm)--(8.15008cm,5.98457cm);
\draw [fill](8.08404cm,6.00987cm)--(8.07838cm,5.9951cm)--
  (8.15008cm,5.98457cm)--(8.0897cm,6.02464cm)--(8.08404cm,6.00987cm)--cycle;
\draw (6.07534cm,7.32449cm)--(6.30855cm,7.33176cm);
\draw [fill](6.23655cm,7.32951cm)--(6.23705cm,7.31371cm)--
  (6.30855cm,7.33176cm)--(6.23606cm,7.34532cm)--(6.23655cm,7.32951cm)--cycle;
\draw (3.29026cm,4.7289cm)--(3.27034cm,4.63277cm);
\draw [fill](3.28171cm,4.68765cm)--(3.26623cm,4.69086cm)--
  (3.27034cm,4.63277cm)--(3.2972cm,4.68444cm)--(3.28171cm,4.68765cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.35853cm,4.52601cm)--(6.50957cm,4.56444cm)--
  (6.38573cm,4.62797cm)--(6.2479cm,4.58345cm)--(6.35853cm,4.52601cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.19747cm,4.75926cm)--(5.20919cm,4.7188cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.2005cm,4.74879cm)--(5.18531cm,4.74438cm)--
  (5.20919cm,4.7188cm)--(5.21569cm,4.75319cm)--(5.2005cm,4.74879cm)--cycle;
\draw (2.58182cm,4.99852cm)--(2.45124cm,4.84375cm);
\draw [fill](2.49297cm,4.89321cm)--(2.48088cm,4.90341cm)--
  (2.45124cm,4.84375cm)--(2.50506cm,4.88301cm)--(2.49297cm,4.89321cm)--cycle;
\draw (2.34568cm,5.22262cm)--(2.15229cm,5.05031cm);
\draw [fill](2.2021cm,5.09469cm)--(2.19158cm,5.1065cm)--
  (2.15229cm,5.05031cm)--(2.21262cm,5.08288cm)--(2.2021cm,5.09469cm)--cycle;
\draw (3.8202cm,7.31264cm)--(3.73738cm,7.33983cm);
\draw [fill](3.78345cm,7.32471cm)--(3.78838cm,7.33974cm)--
  (3.73738cm,7.33983cm)--(3.77852cm,7.30968cm)--(3.78345cm,7.32471cm)--cycle;
\draw (7.09367cm,4.836cm)--(7.22977cm,4.71337cm);
\draw [fill](7.18281cm,4.75568cm)--(7.17222cm,4.74393cm)--
  (7.22977cm,4.71337cm)--(7.1934cm,4.76743cm)--(7.18281cm,4.75568cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.33865cm,7.34543cm)--(6.28476cm,7.39191cm)--
  (5.9972cm,7.42741cm)--(6.03881cm,7.38266cm)--(6.33865cm,7.34543cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.75353cm,4.75607cm)--(4.7781cm,4.71549cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.76122cm,4.74338cm)--(4.74769cm,4.73519cm)--
  (4.7781cm,4.71549cm)--(4.77475cm,4.75157cm)--(4.76122cm,4.74338cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.69977cm,4.70973cm)--(2.54997cm,4.79649cm)--
  (2.40902cm,4.68754cm)--(2.56915cm,4.60658cm)--(2.69977cm,4.70973cm)--cycle;
\draw [fill](5.77758cm,4.61103cm)--(5.88453cm,4.63963cm)--
  (5.75851cm,4.67545cm)--(5.6671cm,4.64263cm)--(5.77758cm,4.61103cm)--cycle;
\draw [fill](2.15437cm,6.49243cm)--(2.17658cm,6.61089cm)--
  (1.9205cm,6.50767cm)--(1.89595cm,6.38678cm)--(2.15437cm,6.49243cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.34368cm,4.74758cm)--(5.35175cm,4.70754cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.34557cm,4.7382cm)--(5.33007cm,4.73507cm)--
  (5.35175cm,4.70754cm)--(5.36107cm,4.74132cm)--(5.34557cm,4.7382cm)--cycle;
\draw (2.71301cm,4.89773cm)--(2.61307cm,4.75491cm);
\draw [fill](2.64926cm,4.80663cm)--(2.6363cm,4.81569cm)--
  (2.61307cm,4.75491cm)--(2.66222cm,4.79756cm)--(2.64926cm,4.80663cm)--cycle;
\draw (2.17336cm,6.10883cm)--(1.84693cm,5.971cm);
\draw [fill](1.91128cm,5.99818cm)--(1.90513cm,6.01275cm)--
  (1.84693cm,5.971cm)--(1.91744cm,5.98361cm)--(1.91128cm,5.99818cm)--cycle;
\draw (7.4685cm,6.61646cm)--(7.88767cm,6.50744cm);
\draw [fill](7.81772cm,6.52563cm)--(7.81374cm,6.51033cm)--
  (7.88767cm,6.50744cm)--(7.8217cm,6.54094cm)--(7.81772cm,6.52563cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.94028cm,5.35125cm)--(1.85421cm,5.47939cm)--
  (1.66232cm,5.34917cm)--(1.75497cm,5.2228cm)--(1.94028cm,5.35125cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.10088cm,4.70902cm)--(4.1322cm,4.6574cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.11049cm,4.69319cm)--(4.09696cm,4.68498cm)--
  (4.1322cm,4.6574cm)--(4.12401cm,4.70139cm)--(4.11049cm,4.69319cm)--cycle;
\draw (5.41991cm,7.42815cm)--(5.55887cm,7.45428cm);
\draw [fill](5.49606cm,7.44247cm)--(5.49898cm,7.42692cm)--
  (5.55887cm,7.45428cm)--(5.49314cm,7.45801cm)--(5.49606cm,7.44247cm)--cycle;
\draw (7.77286cm,5.50726cm)--(8.09355cm,5.32504cm);
\draw [fill](8.03471cm,5.35847cm)--(8.0269cm,5.34472cm)--
  (8.09355cm,5.32504cm)--(8.04253cm,5.37222cm)--(8.03471cm,5.35847cm)--cycle;
\draw (2.24285cm,5.34392cm)--(2.01913cm,5.16653cm);
\draw [fill](2.07179cm,5.20828cm)--(2.06197cm,5.22068cm)--
  (2.01913cm,5.16653cm)--(2.08162cm,5.19589cm)--(2.07179cm,5.20828cm)--cycle;
\draw (6.24911cm,4.68542cm)--(6.28438cm,4.62191cm);
\draw [fill](6.26004cm,4.66574cm)--(6.24621cm,4.65806cm)--
  (6.28438cm,4.62191cm)--(6.27387cm,4.67342cm)--(6.26004cm,4.66574cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.11062cm,4.55186cm)--(6.2479cm,4.58345cm)--
  (6.12553cm,4.63546cm)--(6.00231cm,4.59832cm)--(6.11062cm,4.55186cm)--cycle;
\draw [fill](5.03777cm,4.69223cm)--(5.04357cm,4.72137cm)--
  (4.9129cm,4.72043cm)--(4.92449cm,4.69141cm)--(5.03777cm,4.69223cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.47569cm,7.42326cm)--(4.48926cm,7.45768cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.47794cm,7.42897cm)--(4.49266cm,7.42317cm)--
  (4.48926cm,7.45768cm)--(4.46323cm,7.43477cm)--(4.47794cm,7.42897cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.1507cm,4.68814cm)--(5.17385cm,4.71666cm)--
  (5.04357cm,4.72137cm)--(5.03777cm,4.69223cm)--(5.1507cm,4.68814cm)--cycle;
\draw [fill](8.35238cm,5.52426cm)--(8.4121cm,5.6573cm)--
  (8.20092cm,5.78551cm)--(8.14571cm,5.65221cm)--(8.35238cm,5.52426cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.12128cm,6.91652cm)--(7.50289cm,6.85112cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.43082cm,6.86347cm)--(7.42815cm,6.84788cm)--
  (7.50289cm,6.85112cm)--(7.43349cm,6.87906cm)--(7.43082cm,6.86347cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.61918cm,4.49531cm)--(6.78178cm,4.53965cm)--
  (6.65997cm,4.61532cm)--(6.50957cm,4.56444cm)--(6.61918cm,4.49531cm)--cycle;
\draw [fill](4.92449cm,4.69141cm)--(4.9129cm,4.72043cm)--
  (4.78302cm,4.71384cm)--(4.81193cm,4.68569cm)--(4.92449cm,4.69141cm)--cycle;
\draw [fill](2.48648cm,6.8127cm)--(2.53193cm,6.91342cm)--
  (2.26421cm,6.82609cm)--(2.21322cm,6.72253cm)--(2.48648cm,6.8127cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.60821cm,4.74229cm)--(4.63702cm,4.70208cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.6175cm,4.72933cm)--(4.60464cm,4.72011cm)--
  (4.63702cm,4.70208cm)--(4.63035cm,4.73854cm)--(4.6175cm,4.72933cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.05832cm,4.50788cm)--(7.22652cm,4.56922cm)--
  (7.09958cm,4.66394cm)--(6.9424cm,4.59607cm)--(7.05832cm,4.50788cm)--cycle;
\draw [fill](5.2622cm,4.67916cm)--(5.30253cm,4.70634cm)--
  (5.17385cm,4.71666cm)--(5.1507cm,4.68814cm)--(5.2622cm,4.67916cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.43405cm,6.58729cm)--(2.12342cm,6.50941cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.1912cm,6.5264cm)--(2.18736cm,6.54174cm)--
  (2.12342cm,6.50941cm)--(2.19505cm,6.51106cm)--(2.1912cm,6.5264cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.29532cm,4.63264cm)--(4.19864cm,4.66414cm)--
  (4.07523cm,4.62645cm)--(4.18718cm,4.59941cm)--(4.29532cm,4.63264cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.52281cm,4.68477cm)--(6.58059cm,4.60701cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.54733cm,4.65177cm)--(6.53463cm,4.64234cm)--
  (6.58059cm,4.60701cm)--(6.56002cm,4.66121cm)--(6.54733cm,4.65177cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.86034cm,7.37131cm)--(3.90606cm,7.41659cm)--
  (3.62132cm,7.37806cm)--(3.56337cm,7.3309cm)--(3.86034cm,7.37131cm)--cycle;
\draw [fill](4.81193cm,4.68569cm)--(4.78302cm,4.71384cm)--
  (4.65514cm,4.70166cm)--(4.70113cm,4.67509cm)--(4.81193cm,4.68569cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.77797cm,6.89235cm)--(2.52169cm,6.85982cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.58952cm,6.86843cm)--(2.58752cm,6.88412cm)--
  (2.52169cm,6.85982cm)--(2.59151cm,6.85274cm)--(2.58952cm,6.86843cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.71386cm,4.56489cm)--(3.5715cm,4.60744cm)--
  (3.45224cm,4.54199cm)--(3.60743cm,4.50574cm)--(3.71386cm,4.56489cm)--cycle;
\draw [fill](2.85587cm,4.63309cm)--(2.69977cm,4.70973cm)--
  (2.56915cm,4.60658cm)--(2.73577cm,4.53624cm)--(2.85587cm,4.63309cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.95334cm,4.75185cm)--(7.06062cm,4.64372cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.01748cm,4.6872cm)--(7.00625cm,4.67606cm)--
  (7.06062cm,4.64372cm)--(7.02871cm,4.69834cm)--(7.01748cm,4.6872cm)--cycle;
\draw (5.48679cm,4.72962cm)--(5.49185cm,4.69013cm);
\draw [fill](5.48784cm,4.72147cm)--(5.47215cm,4.71946cm)--
  (5.49185cm,4.69013cm)--(5.50352cm,4.72348cm)--(5.48784cm,4.72147cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.10099cm,7.47857cm)--(5.09633cm,7.50648cm)--
  (4.80742cm,7.505cm)--(4.79809cm,7.47702cm)--(5.10099cm,7.47857cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.85144cm,4.80571cm)--(2.78053cm,4.67653cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.8099cm,4.73003cm)--(2.79603cm,4.73764cm)--
  (2.78053cm,4.67653cm)--(2.82376cm,4.72242cm)--(2.8099cm,4.73003cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.4032cm,7.4708cm)--(5.38456cm,7.4991cm)--
  (5.09633cm,7.50648cm)--(5.10099cm,7.47857cm)--(5.4032cm,7.4708cm)--cycle;
\draw [fill](7.99667cm,6.54322cm)--(7.95744cm,6.65672cm)--
  (7.69789cm,6.75374cm)--(7.73321cm,6.64298cm)--(7.99667cm,6.54322cm)--cycle;
\draw [fill](4.79809cm,7.47702cm)--(4.80742cm,7.505cm)--
  (4.51986cm,7.49467cm)--(4.49658cm,7.46615cm)--(4.79809cm,7.47702cm)--cycle;
\draw [fill](3.96048cm,4.58339cm)--(3.83246cm,4.61875cm)--
  (3.71386cm,4.56489cm)--(3.85558cm,4.53528cm)--(3.96048cm,4.58339cm)--cycle;
\draw [fill](5.37122cm,4.66537cm)--(5.42842cm,4.69047cm)--
  (5.30253cm,4.70634cm)--(5.2622cm,4.67916cm)--(5.37122cm,4.66537cm)--cycle;
\draw [fill](7.31903cm,7.03044cm)--(7.2516cm,7.10978cm)--
  (6.9765cm,7.1781cm)--(7.03511cm,7.10157cm)--(7.31903cm,7.03044cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.15148cm,5.46997cm)--(1.89942cm,5.29013cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.95431cm,5.32929cm)--(1.94512cm,5.34217cm)--
  (1.89942cm,5.29013cm)--(1.96349cm,5.31642cm)--(1.95431cm,5.32929cm)--cycle;
\draw (5.99275cm,4.68164cm)--(6.00865cm,4.63122cm);
\draw [fill](5.99599cm,4.67136cm)--(5.98091cm,4.66661cm)--
  (6.00865cm,4.63122cm)--(6.01108cm,4.67612cm)--(5.99599cm,4.67136cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.85421cm,5.47939cm)--(1.78239cm,5.61068cm)--
  (1.58497cm,5.47943cm)--(1.66232cm,5.34917cm)--(1.85421cm,5.47939cm)--cycle;
\draw [fill](6.9765cm,7.1781cm)--(6.90799cm,7.24253cm)--
  (6.62914cm,7.29867cm)--(6.68715cm,7.23677cm)--(6.9765cm,7.1781cm)--cycle;
\draw [fill](4.70113cm,4.67509cm)--(4.65514cm,4.70166cm)--
  (4.53045cm,4.68396cm)--(4.59317cm,4.65972cm)--(4.70113cm,4.67509cm)--cycle;
\draw [fill](1.89441cm,6.131cm)--(1.88731cm,6.26078cm)--
  (1.65234cm,6.14257cm)--(1.66009cm,6.01115cm)--(1.89441cm,6.131cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.70402cm,4.66697cm)--(3.72294cm,4.60156cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.70977cm,4.6471cm)--(3.69457cm,4.6427cm)--
  (3.72294cm,4.60156cm)--(3.72496cm,4.65149cm)--(3.70977cm,4.6471cm)--cycle;
\draw (4.46642cm,4.72227cm)--(4.49911cm,4.68261cm);
\draw [fill](4.4771cm,4.70931cm)--(4.4649cm,4.69925cm)--
  (4.49911cm,4.68261cm)--(4.4893cm,4.71937cm)--(4.4771cm,4.70931cm)--cycle;
\draw (7.84947cm,5.63741cm)--(8.19517cm,5.45225cm);
\draw [fill](8.13551cm,5.48421cm)--(8.12804cm,5.47026cm)--
  (8.19517cm,5.45225cm)--(8.14298cm,5.49815cm)--(8.13551cm,5.48421cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.70264cm,7.45373cm)--(5.67008cm,7.48288cm)--
  (5.38456cm,7.4991cm)--(5.4032cm,7.4708cm)--(5.70264cm,7.45373cm)--cycle;
\draw [fill](3.45224cm,4.54199cm)--(3.29764cm,4.59076cm)--
  (3.1813cm,4.51314cm)--(3.34767cm,4.47112cm)--(3.45224cm,4.54199cm)--cycle;
\draw [fill](8.27223cm,6.18312cm)--(8.26306cm,6.31055cm)--
  (8.02046cm,6.42317cm)--(8.02882cm,6.29786cm)--(8.27223cm,6.18312cm)--cycle;
\draw [fill](5.88066cm,4.57462cm)--(6.00231cm,4.59832cm)--
  (5.88453cm,4.63963cm)--(5.77758cm,4.61103cm)--(5.88066cm,4.57462cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.75597cm,6.27405cm)--(8.17572cm,6.12247cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.10969cm,6.14632cm)--(8.10431cm,6.13144cm)--
  (8.17572cm,6.12247cm)--(8.11506cm,6.16119cm)--(8.10969cm,6.14632cm)--cycle;
\draw (3.42986cm,4.66234cm)--(3.43069cm,4.58126cm);
\draw [fill](3.43016cm,4.63315cm)--(3.41434cm,4.63299cm)--
  (3.43069cm,4.58126cm)--(3.44597cm,4.63331cm)--(3.43016cm,4.63315cm)--cycle;
\draw (5.73184cm,7.41026cm)--(5.90759cm,7.42746cm);
\draw [fill](5.84096cm,7.42094cm)--(5.8425cm,7.4052cm)--
  (5.90759cm,7.42746cm)--(5.83942cm,7.43668cm)--(5.84096cm,7.42094cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.49658cm,7.46615cm)--(4.51986cm,7.49467cm)--
  (4.23571cm,7.47553cm)--(4.19853cm,7.44598cm)--(4.49658cm,7.46615cm)--cycle;
\draw [fill](5.47671cm,4.64688cm)--(5.55033cm,4.66918cm)--
  (5.42842cm,4.69047cm)--(5.37122cm,4.66537cm)--(5.47671cm,4.64688cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.6255cm,4.70552cm)--(5.62831cm,4.66666cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.62599cm,4.69873cm)--(5.61022cm,4.69759cm)--
  (5.62831cm,4.66666cm)--(5.64177cm,4.69987cm)--(5.62599cm,4.69873cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.4121cm,5.6573cm)--(8.45523cm,5.7915cm)--
  (8.24077cm,5.91929cm)--(8.20092cm,5.78551cm)--(8.4121cm,5.6573cm)--cycle;
\draw [fill](3.01686cm,4.56734cm)--(2.85587cm,4.63309cm)--
  (2.73577cm,4.53624cm)--(2.90736cm,4.47722cm)--(3.01686cm,4.56734cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.16518cm,7.40213cm)--(4.13679cm,7.43278cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.15724cm,7.41071cm)--(4.16884cm,7.42146cm)--
  (4.13679cm,7.43278cm)--(4.14564cm,7.39996cm)--(4.15724cm,7.41071cm)--cycle;
\draw (2.99588cm,4.72334cm)--(2.95169cm,4.60908cm);
\draw [fill](2.97276cm,4.66356cm)--(2.95801cm,4.66927cm)--
  (2.95169cm,4.60908cm)--(2.98751cm,4.65786cm)--(2.97276cm,4.66356cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.88669cm,4.45834cm)--(7.05832cm,4.50788cm)--
  (6.9424cm,4.59607cm)--(6.78178cm,4.53965cm)--(6.88669cm,4.45834cm)--cycle;
\draw [fill](4.59317cm,4.65972cm)--(4.53045cm,4.68396cm)--
  (4.41012cm,4.6609cm)--(4.48908cm,4.6397cm)--(4.59317cm,4.65972cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.96191cm,4.66692cm)--(3.99378cm,4.6157cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.97137cm,4.65172cm)--(3.95794cm,4.64336cm)--
  (3.99378cm,4.6157cm)--(3.9848cm,4.66007cm)--(3.97137cm,4.65172cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.64873cm,6.85631cm)--(7.58596cm,6.94947cm)--
  (7.31903cm,7.03044cm)--(7.37468cm,6.94028cm)--(7.64873cm,6.85631cm)--cycle;
\draw [fill](6.62914cm,7.29867cm)--(6.56313cm,7.34735cm)--
  (6.28476cm,7.39191cm)--(6.33865cm,7.34543cm)--(6.62914cm,7.29867cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.80835cm,4.67803cm)--(6.88917cm,4.58479cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.85074cm,4.62912cm)--(6.83879cm,4.61876cm)--
  (6.88917cm,4.58479cm)--(6.86269cm,4.63948cm)--(6.85074cm,4.62912cm)--cycle;
\draw (2.07244cm,5.59965cm)--(1.79497cm,5.42004cm);
\draw [fill](1.85156cm,5.45667cm)--(1.84296cm,5.46994cm)--
  (1.79497cm,5.42004cm)--(1.86015cm,5.44339cm)--(1.85156cm,5.45667cm)--cycle;
\draw (2.15298cm,6.24013cm)--(1.82069cm,6.11245cm);
\draw [fill](1.88506cm,6.13719cm)--(1.87939cm,6.15195cm)--
  (1.82069cm,6.11245cm)--(1.89073cm,6.12242cm)--(1.88506cm,6.13719cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.18718cm,4.59941cm)--(4.07523cm,4.62645cm)--
  (3.96048cm,4.58339cm)--(4.08681cm,4.56148cm)--(4.18718cm,4.59941cm)--cycle;
\draw [fill](3.21497cm,7.2183cm)--(3.2765cm,7.28099cm)--
  (3.00205cm,7.22176cm)--(2.9301cm,7.15639cm)--(3.21497cm,7.2183cm)--cycle;
\draw [fill](1.78239cm,5.61068cm)--(1.72565cm,5.7439cm)--
  (1.52381cm,5.61236cm)--(1.58497cm,5.47943cm)--(1.78239cm,5.61068cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.32946cm,4.69615cm)--(4.3655cm,4.6572cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.34119cm,4.68348cm)--(4.32958cm,4.67274cm)--
  (4.3655cm,4.6572cm)--(4.3528cm,4.69422cm)--(4.34119cm,4.68348cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.9972cm,7.42741cm)--(5.95082cm,7.45789cm)--
  (5.67008cm,7.48288cm)--(5.70264cm,7.45373cm)--(5.9972cm,7.42741cm)--cycle;
\draw [fill](2.86852cm,7.07897cm)--(2.9301cm,7.15639cm)--
  (2.66029cm,7.0849cm)--(2.58997cm,7.00453cm)--(2.86852cm,7.07897cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.73676cm,7.16262cm)--(7.05202cm,7.13301cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.98031cm,7.13975cm)--(6.97883cm,7.124cm)--
  (7.05202cm,7.13301cm)--(6.98179cm,7.15549cm)--(6.98031cm,7.13975cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.20829cm,4.5006cm)--(6.35853cm,4.52601cm)--
  (6.2479cm,4.58345cm)--(6.11062cm,4.55186cm)--(6.20829cm,4.5006cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.38599cm,7.28561cm)--(6.64931cm,7.27734cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.57826cm,7.27957cm)--(6.57776cm,7.26376cm)--
  (6.64931cm,7.27734cm)--(6.57876cm,7.29538cm)--(6.57826cm,7.27957cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.45614cm,4.4636cm)--(6.61918cm,4.49531cm)--
  (6.50957cm,4.56444cm)--(6.35853cm,4.52601cm)--(6.45614cm,4.4636cm)--cycle;
\draw [fill](5.57765cm,4.62384cm)--(5.6671cm,4.64263cm)--
  (5.55033cm,4.66918cm)--(5.47671cm,4.64688cm)--(5.57765cm,4.62384cm)--cycle;
\draw [fill](2.17658cm,6.61089cm)--(2.21322cm,6.72253cm)--
  (1.961cm,6.62215cm)--(1.9205cm,6.50767cm)--(2.17658cm,6.61089cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.91332cm,5.76982cm)--(8.28017cm,5.58406cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.21991cm,5.61458cm)--(8.21276cm,5.60047cm)--
  (8.28017cm,5.58406cm)--(8.22705cm,5.62868cm)--(8.21991cm,5.61458cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.82985cm,4.69809cm)--(7.97847cm,4.79464cm)--
  (7.83523cm,4.91877cm)--(7.69552cm,4.8173cm)--(7.82985cm,4.69809cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.38573cm,4.62797cm)--(6.42175cm,4.56435cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.39684cm,4.60835cm)--(6.38308cm,4.60056cm)--
  (6.42175cm,4.56435cm)--(6.4106cm,4.61614cm)--(6.39684cm,4.60835cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.97847cm,4.79464cm)--(8.11605cm,4.8998cm)--
  (7.96441cm,5.02815cm)--(7.83523cm,4.91877cm)--(7.97847cm,4.79464cm)--cycle;
\draw [fill](7.67163cm,4.61102cm)--(7.82985cm,4.69809cm)--
  (7.69552cm,4.8173cm)--(7.54658cm,4.72467cm)--(7.67163cm,4.61102cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.44954cm,6.73209cm)--(7.85609cm,6.63285cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.78688cm,6.64975cm)--(7.78313cm,6.63438cm)--
  (7.85609cm,6.63285cm)--(7.79063cm,6.66511cm)--(7.78688cm,6.64975cm)--cycle;
\draw (3.16234cm,7.1434cm)--(2.98045cm,7.14308cm);
\draw [fill](3.04244cm,7.14319cm)--(3.04241cm,7.15901cm)--
  (2.98045cm,7.14308cm)--(3.04247cm,7.12738cm)--(3.04244cm,7.14319cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.19853cm,7.44598cm)--(4.23571cm,7.47553cm)--
  (3.95702cm,7.44762cm)--(3.90606cm,7.41659cm)--(4.19853cm,7.44598cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.51246cm,7.27044cm)--(3.38862cm,7.28635cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.44231cm,7.27945cm)--(3.44433cm,7.29514cm)--
  (3.38862cm,7.28635cm)--(3.4403cm,7.26376cm)--(3.44231cm,7.27945cm)--cycle;
\draw (5.75851cm,4.67545cm)--(5.75995cm,4.63723cm);
\draw [fill](5.75871cm,4.67016cm)--(5.7429cm,4.66957cm)--
  (5.75995cm,4.63723cm)--(5.77451cm,4.67076cm)--(5.75871cm,4.67016cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.11605cm,4.8998cm)--(8.24126cm,5.01263cm)--
  (8.08182cm,5.14446cm)--(7.96441cm,5.02815cm)--(8.11605cm,4.8998cm)--cycle;
\draw [fill](4.48908cm,4.6397cm)--(4.41012cm,4.6609cm)--
  (4.29532cm,4.63264cm)--(4.38989cm,4.61518cm)--(4.48908cm,4.6397cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.12553cm,4.63546cm)--(6.14212cm,4.58536cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.12859cm,4.62624cm)--(6.11357cm,4.62127cm)--
  (6.14212cm,4.58536cm)--(6.1436cm,4.63121cm)--(6.12859cm,4.62624cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.56337cm,7.3309cm)--(3.62132cm,7.37806cm)--
  (3.34651cm,7.33051cm)--(3.2765cm,7.28099cm)--(3.56337cm,7.3309cm)--cycle;
\draw [fill](7.50528cm,4.53421cm)--(7.67163cm,4.61102cm)--
  (7.54658cm,4.72467cm)--(7.38977cm,4.64171cm)--(7.50528cm,4.53421cm)--cycle;
\draw [fill](3.1813cm,4.51314cm)--(3.01686cm,4.56734cm)--
  (2.90736cm,4.47722cm)--(3.08236cm,4.4301cm)--(3.1813cm,4.51314cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.14506cm,4.65144cm)--(3.12472cm,4.55296cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.13589cm,4.60707cm)--(3.1204cm,4.61027cm)--
  (3.12472cm,4.55296cm)--(3.15138cm,4.60387cm)--(3.13589cm,4.60707cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.85558cm,4.53528cm)--(3.71386cm,4.56489cm)--
  (3.60743cm,4.50574cm)--(3.76171cm,4.48253cm)--(3.85558cm,4.53528cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.45383cm,6.70359cm)--(2.15473cm,6.63689cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.22105cm,6.65168cm)--(2.21761cm,6.66712cm)--
  (2.15473cm,6.63689cm)--(2.22449cm,6.63624cm)--(2.22105cm,6.65168cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.45523cm,5.7915cm)--(8.48113cm,5.92556cm)--
  (8.26469cm,6.05226cm)--(8.24077cm,5.91929cm)--(8.45523cm,5.7915cm)--cycle;
\draw [fill](1.88731cm,6.26078cm)--(1.89595cm,6.38678cm)--
  (1.66177cm,6.27076cm)--(1.65234cm,6.14257cm)--(1.88731cm,6.26078cm)--cycle;
\draw [fill](5.97526cm,4.53372cm)--(6.11062cm,4.55186cm)--
  (6.00231cm,4.59832cm)--(5.88066cm,4.57462cm)--(5.97526cm,4.53372cm)--cycle;
\draw [fill](8.24126cm,5.01263cm)--(8.3528cm,5.13212cm)--
  (8.18631cm,5.26665cm)--(8.08182cm,5.14446cm)--(8.24126cm,5.01263cm)--cycle;
\draw [fill](2.53193cm,6.91342cm)--(2.58997cm,7.00453cm)--
  (2.3293cm,6.92034cm)--(2.26421cm,6.82609cm)--(2.53193cm,6.91342cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.00654cm,5.7318cm)--(1.70749cm,5.55502cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.76529cm,5.58919cm)--(1.75725cm,5.60281cm)--
  (1.70749cm,5.55502cm)--(1.77334cm,5.57558cm)--(1.76529cm,5.58919cm)--cycle;
\draw (7.08345cm,7.01401cm)--(7.4419cm,6.95669cm);
\draw [fill](7.37128cm,6.96798cm)--(7.36878cm,6.95236cm)--
  (7.4419cm,6.95669cm)--(7.37378cm,6.9836cm)--(7.37128cm,6.96798cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.60743cm,4.50574cm)--(3.45224cm,4.54199cm)--
  (3.34767cm,4.47112cm)--(3.51443cm,4.44178cm)--(3.60743cm,4.50574cm)--cycle;
\draw [fill](6.71321cm,4.42114cm)--(6.88669cm,4.45834cm)--
  (6.78178cm,4.53965cm)--(6.61918cm,4.49531cm)--(6.71321cm,4.42114cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.65997cm,4.61532cm)--(6.71716cm,4.53699cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.68454cm,4.58167cm)--(6.67177cm,4.57235cm)--
  (6.71716cm,4.53699cm)--(6.69731cm,4.591cm)--(6.68454cm,4.58167cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.33236cm,4.46838cm)--(7.50528cm,4.53421cm)--
  (7.38977cm,4.64171cm)--(7.22652cm,4.56922cm)--(7.33236cm,4.46838cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04357cm,4.72137cm)--(5.05467cm,4.69294cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04641cm,4.7141cm)--(5.03168cm,4.70835cm)--
  (5.05467cm,4.69294cm)--(5.06115cm,4.71985cm)--(5.04641cm,4.7141cm)--cycle;
\draw (4.19864cm,4.66414cm)--(4.23731cm,4.62598cm);
\draw [fill](4.21093cm,4.65201cm)--(4.19982cm,4.64075cm)--
  (4.23731cm,4.62598cm)--(4.22204cm,4.66327cm)--(4.21093cm,4.65201cm)--cycle;
\draw (4.9129cm,4.72043cm)--(4.93005cm,4.69204cm);
\draw [fill](4.91783cm,4.71227cm)--(4.90429cm,4.70409cm)--
  (4.93005cm,4.69204cm)--(4.93137cm,4.72044cm)--(4.91783cm,4.71227cm)--cycle;
\draw (6.03881cm,7.38266cm)--(6.24665cm,7.38828cm);
\draw [fill](6.17881cm,7.38644cm)--(6.17924cm,7.37063cm)--
  (6.24665cm,7.38828cm)--(6.17838cm,7.40225cm)--(6.17881cm,7.38644cm)--cycle;
\draw (7.76216cm,6.40187cm)--(8.18175cm,6.25857cm);
\draw [fill](8.11594cm,6.28104cm)--(8.11083cm,6.26608cm)--
  (8.18175cm,6.25857cm)--(8.12105cm,6.29601cm)--(8.11594cm,6.28104cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.95744cm,6.65672cm)--(7.90287cm,6.76238cm)--
  (7.64873cm,6.85631cm)--(7.69789cm,6.75374cm)--(7.95744cm,6.65672cm)--cycle;
\draw [fill](1.72565cm,5.7439cm)--(1.68468cm,5.87782cm)--
  (1.47964cm,5.7467cm)--(1.52381cm,5.61236cm)--(1.72565cm,5.7439cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.17385cm,4.71666cm)--(5.17924cm,4.68843cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.17505cm,4.71036cm)--(5.15952cm,4.7074cm)--
  (5.17924cm,4.68843cm)--(5.19059cm,4.71332cm)--(5.17505cm,4.71036cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.67302cm,4.59643cm)--(5.77758cm,4.61103cm)--
  (5.6671cm,4.64263cm)--(5.57765cm,4.62384cm)--(5.67302cm,4.59643cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.53663cm,4.92882cm)--(7.72068cm,4.77439cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.67266cm,4.81468cm)--(7.6625cm,4.80257cm)--
  (7.72068cm,4.77439cm)--(7.68283cm,4.8268cm)--(7.67266cm,4.81468cm)--cycle;
\draw (3.5715cm,4.60744cm)--(3.58949cm,4.54171cm);
\draw [fill](3.57693cm,4.5876cm)--(3.56167cm,4.58342cm)--
  (3.58949cm,4.54171cm)--(3.59218cm,4.59177cm)--(3.57693cm,4.5876cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.26306cm,6.31055cm)--(8.237cm,6.43321cm)--
  (7.99667cm,6.54322cm)--(8.02046cm,6.42317cm)--(8.26306cm,6.31055cm)--cycle;
\draw [fill](6.28476cm,7.39191cm)--(6.22471cm,7.4242cm)--
  (5.95082cm,7.45789cm)--(5.9972cm,7.42741cm)--(6.28476cm,7.39191cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.39803cm,4.83113cm)--(7.55321cm,4.69081cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.50732cm,4.73231cm)--(7.49671cm,4.72058cm)--
  (7.55321cm,4.69081cm)--(7.51792cm,4.74404cm)--(7.50732cm,4.73231cm)--cycle;
\draw (2.81772cm,6.99059cm)--(2.58113cm,6.9658cm);
\draw [fill](2.64589cm,6.97259cm)--(2.64424cm,6.98832cm)--
  (2.58113cm,6.9658cm)--(2.64754cm,6.95686cm)--(2.64589cm,6.97259cm)--cycle;
\draw (3.86034cm,7.37131cm)--(3.79239cm,7.395cm);
\draw [fill](3.82944cm,7.38209cm)--(3.83465cm,7.39702cm)--
  (3.79239cm,7.395cm)--(3.82424cm,7.36715cm)--(3.82944cm,7.38209cm)--cycle;
\draw (3.83246cm,4.61875cm)--(3.86436cm,4.56791cm);
\draw [fill](3.8415cm,4.60434cm)--(3.8281cm,4.59594cm)--
  (3.86436cm,4.56791cm)--(3.8549cm,4.61275cm)--(3.8415cm,4.60434cm)--cycle;
\draw (4.78302cm,4.71384cm)--(4.8063cm,4.68574cm);
\draw [fill](4.79033cm,4.70501cm)--(4.77815cm,4.69492cm)--
  (4.8063cm,4.68574cm)--(4.80251cm,4.7151cm)--(4.79033cm,4.70501cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.08681cm,4.56148cm)--(3.96048cm,4.58339cm)--
  (3.85558cm,4.53528cm)--(3.99527cm,4.51915cm)--(4.08681cm,4.56148cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.10099cm,7.47857cm)--(5.18966cm,7.50326cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.14225cm,7.49006cm)--(5.1465cm,7.47483cm)--
  (5.18966cm,7.50326cm)--(5.13801cm,7.5053cm)--(5.14225cm,7.49006cm)--cycle;
\draw (7.66647cm,5.03474cm)--(7.87978cm,4.86747cm);
\draw [fill](7.83cm,4.9065cm)--(7.82024cm,4.89406cm)--
  (7.87978cm,4.86747cm)--(7.83976cm,4.91895cm)--(7.83cm,4.9065cm)--cycle;
\draw (4.79809cm,7.47702cm)--(4.85092cm,7.50415cm);
\draw [fill](4.81799cm,7.48724cm)--(4.82521cm,7.47317cm)--
  (4.85092cm,7.50415cm)--(4.81076cm,7.50131cm)--(4.81799cm,7.48724cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.3528cm,5.13212cm)--(8.44951cm,5.25718cm)--
  (8.27682cm,5.39364cm)--(8.18631cm,5.26665cm)--(8.3528cm,5.13212cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.30253cm,4.70634cm)--(5.3028cm,4.6785cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.30258cm,4.70097cm)--(5.28677cm,4.70082cm)--
  (5.3028cm,4.6785cm)--(5.3184cm,4.70112cm)--(5.30258cm,4.70097cm)--cycle;
\draw (7.25191cm,4.74255cm)--(7.37929cm,4.61724cm);
\draw [fill](7.33597cm,4.65986cm)--(7.32487cm,4.64859cm)--
  (7.37929cm,4.61724cm)--(7.34706cm,4.67114cm)--(7.33597cm,4.65986cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.38989cm,4.61518cm)--(4.29532cm,4.63264cm)--
  (4.18718cm,4.59941cm)--(4.29659cm,4.58637cm)--(4.38989cm,4.61518cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.96374cm,5.90331cm)--(8.34714cm,5.71923cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.28648cm,5.74835cm)--(8.27963cm,5.7341cm)--
  (8.34714cm,5.71923cm)--(8.29332cm,5.76261cm)--(8.28648cm,5.74835cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.40902cm,4.68754cm)--(2.25686cm,4.77838cm)--
  (2.13122cm,4.65678cm)--(2.29228cm,4.57168cm)--(2.40902cm,4.68754cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.88453cm,4.63963cm)--(5.88555cm,4.602cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.88463cm,4.63598cm)--(5.86882cm,4.63555cm)--
  (5.88555cm,4.602cm)--(5.90044cm,4.63641cm)--(5.88463cm,4.63598cm)--cycle;
\draw (2.14655cm,6.36842cm)--(1.8144cm,6.25189cm);
\draw [fill](1.87836cm,6.27433cm)--(1.87312cm,6.28925cm)--
  (1.8144cm,6.25189cm)--(1.88359cm,6.25941cm)--(1.87836cm,6.27433cm)--cycle;
\draw (4.65514cm,4.70166cm)--(4.68433cm,4.67408cm);
\draw [fill](4.66484cm,4.69249cm)--(4.65398cm,4.68099cm)--
  (4.68433cm,4.67408cm)--(4.67571cm,4.70398cm)--(4.66484cm,4.69249cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.25686cm,4.77838cm)--(2.11407cm,4.87826cm)--
  (1.97988cm,4.75159cm)--(2.13122cm,4.65678cm)--(2.25686cm,4.77838cm)--cycle;
\draw [fill](2.11407cm,4.87826cm)--(1.98199cm,4.98628cm)--
  (1.8397cm,4.85526cm)--(1.97988cm,4.75159cm)--(2.11407cm,4.87826cm)--cycle;
\draw [fill](7.15446cm,4.41415cm)--(7.33236cm,4.46838cm)--
  (7.22652cm,4.56922cm)--(7.05832cm,4.50788cm)--(7.15446cm,4.41415cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.78638cm,5.14791cm)--(8.02856cm,4.96942cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.97734cm,5.00717cm)--(7.96796cm,4.99444cm)--
  (8.02856cm,4.96942cm)--(7.98672cm,5.0199cm)--(7.97734cm,5.00717cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.03215cm,4.67788cm)--(5.03777cm,4.69223cm)--
  (4.92449cm,4.69141cm)--(4.93573cm,4.67718cm)--(5.03215cm,4.67788cm)--cycle;
\draw [fill](5.12826cm,4.67438cm)--(5.1507cm,4.68814cm)--
  (5.03777cm,4.69223cm)--(5.03215cm,4.67788cm)--(5.12826cm,4.67438cm)--cycle;
\draw [fill](7.2516cm,7.10978cm)--(7.17283cm,7.1772cm)--
  (6.90799cm,7.24253cm)--(6.9765cm,7.1781cm)--(7.2516cm,7.10978cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.4032cm,7.4708cm)--(5.52597cm,7.49031cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.46979cm,7.48139cm)--(5.47227cm,7.46577cm)--
  (5.52597cm,7.49031cm)--(5.46731cm,7.49701cm)--(5.46979cm,7.48139cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.90606cm,7.41659cm)--(3.95702cm,7.44762cm)--
  (3.68589cm,7.41106cm)--(3.62132cm,7.37806cm)--(3.90606cm,7.41659cm)--cycle;
\draw [fill](4.93573cm,4.67718cm)--(4.92449cm,4.69141cm)--
  (4.81193cm,4.68569cm)--(4.83993cm,4.67229cm)--(4.93573cm,4.67718cm)--cycle;
\draw [fill](2.56915cm,4.60658cm)--(2.40902cm,4.68754cm)--
  (2.29228cm,4.57168cm)--(2.46152cm,4.49704cm)--(2.56915cm,4.60658cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.42842cm,4.69047cm)--(5.42439cm,4.66318cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.42776cm,4.686cm)--(5.41211cm,4.68831cm)--
  (5.42439cm,4.66318cm)--(5.44341cm,4.68369cm)--(5.42776cm,4.686cm)--cycle;
\draw (3.29764cm,4.59076cm)--(3.29784cm,4.5085cm);
\draw [fill](3.29772cm,4.56012cm)--(3.2819cm,4.56008cm)--
  (3.29784cm,4.5085cm)--(3.31353cm,4.56016cm)--(3.29772cm,4.56012cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.34767cm,4.47112cm)--(3.1813cm,4.51314cm)--
  (3.08236cm,4.4301cm)--(3.25914cm,4.3954cm)--(3.34767cm,4.47112cm)--cycle;
\draw [fill](5.22313cm,4.66673cm)--(5.2622cm,4.67916cm)--
  (5.1507cm,4.68814cm)--(5.12826cm,4.67438cm)--(5.22313cm,4.66673cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.09958cm,4.66394cm)--(7.20082cm,4.55415cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.16062cm,4.59775cm)--(7.14899cm,4.58703cm)--
  (7.20082cm,4.55415cm)--(7.17225cm,4.60847cm)--(7.16062cm,4.59775cm)--cycle;
\draw (4.49658cm,7.46615cm)--(4.51308cm,7.4929cm);
\draw [fill](4.50083cm,7.47305cm)--(4.51429cm,7.46474cm)--
  (4.51308cm,7.4929cm)--(4.48737cm,7.48135cm)--(4.50083cm,7.47305cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.98199cm,4.98628cm)--(1.86189cm,5.10147cm)--
  (1.7121cm,4.96685cm)--(1.8397cm,4.85526cm)--(1.98199cm,4.98628cm)--cycle;
\draw [fill](4.83993cm,4.67229cm)--(4.81193cm,4.68569cm)--
  (4.70113cm,4.67509cm)--(4.74568cm,4.66327cm)--(4.83993cm,4.67229cm)--cycle;
\draw [fill](6.90799cm,7.24253cm)--(6.83008cm,7.29388cm)--
  (6.56313cm,7.34735cm)--(6.62914cm,7.29867cm)--(6.90799cm,7.24253cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.40782cm,4.89255cm)--(2.28368cm,4.72887cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.32112cm,4.77824cm)--(2.30852cm,4.7878cm)--
  (2.28368cm,4.72887cm)--(2.33372cm,4.76868cm)--(2.32112cm,4.77824cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.29419cm,4.44499cm)--(6.45614cm,4.4636cm)--
  (6.35853cm,4.52601cm)--(6.20829cm,4.5006cm)--(6.29419cm,4.44499cm)--cycle;
\draw [fill](5.76185cm,4.5649cm)--(5.88066cm,4.57462cm)--
  (5.77758cm,4.61103cm)--(5.67302cm,4.59643cm)--(5.76185cm,4.5649cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.54997cm,4.79649cm)--(2.45518cm,4.64684cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.48768cm,4.69814cm)--(2.47432cm,4.70661cm)--
  (2.45518cm,4.64684cm)--(2.50104cm,4.68968cm)--(2.48768cm,4.69814cm)--cycle;
\draw (1.9545cm,5.86523cm)--(1.63848cm,5.69372cm);
\draw [fill](1.69707cm,5.72552cm)--(1.68953cm,5.73942cm)--
  (1.63848cm,5.69372cm)--(1.70462cm,5.71162cm)--(1.69707cm,5.72552cm)--cycle;
\draw (6.2479cm,4.58345cm)--(6.26569cm,4.53356cm);
\draw [fill](6.25084cm,4.57521cm)--(6.23594cm,4.5699cm)--
  (6.26569cm,4.53356cm)--(6.26573cm,4.58052cm)--(6.25084cm,4.57521cm)--cycle;
\draw (4.07523cm,4.62645cm)--(4.11567cm,4.58912cm);
\draw [fill](4.08752cm,4.61511cm)--(4.07679cm,4.60349cm)--
  (4.11567cm,4.58912cm)--(4.09824cm,4.62674cm)--(4.08752cm,4.61511cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09633cm,7.50648cm)--(5.09122cm,7.51927cm)--
  (4.81763cm,7.51788cm)--(4.80742cm,7.505cm)--(5.09633cm,7.50648cm)--cycle;
\draw [fill](5.38456cm,7.4991cm)--(5.36414cm,7.5123cm)--
  (5.09122cm,7.51927cm)--(5.09633cm,7.50648cm)--(5.38456cm,7.4991cm)--cycle;
\draw [fill](8.44951cm,5.25718cm)--(8.53029cm,5.38666cm)--
  (8.35238cm,5.52426cm)--(8.27682cm,5.39364cm)--(8.44951cm,5.25718cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.27459cm,4.99704cm)--(2.12025cm,4.82119cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.1617cm,4.86841cm)--(2.14981cm,4.87884cm)--
  (2.12025cm,4.82119cm)--(2.17359cm,4.85798cm)--(2.1617cm,4.86841cm)--cycle;
\draw (4.53045cm,4.68396cm)--(4.56507cm,4.65713cm);
\draw [fill](4.54227cm,4.6748cm)--(4.53259cm,4.6623cm)--
  (4.56507cm,4.65713cm)--(4.55196cm,4.6873cm)--(4.54227cm,4.6748cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.31584cm,4.65499cm)--(5.37122cm,4.66537cm)--
  (5.2622cm,4.67916cm)--(5.22313cm,4.66673cm)--(5.31584cm,4.65499cm)--cycle;
\draw [fill](7.58596cm,6.94947cm)--(7.50995cm,7.03204cm)--
  (7.2516cm,7.10978cm)--(7.31903cm,7.03044cm)--(7.58596cm,6.94947cm)--cycle;
\draw [fill](2.73577cm,4.53624cm)--(2.56915cm,4.60658cm)--
  (2.46152cm,4.49704cm)--(2.63735cm,4.43355cm)--(2.73577cm,4.53624cm)--cycle;
\draw [fill](4.80742cm,7.505cm)--(4.81763cm,7.51788cm)--
  (4.54537cm,7.50812cm)--(4.51986cm,7.49467cm)--(4.80742cm,7.505cm)--cycle;
\draw [fill](8.48113cm,5.92556cm)--(8.48929cm,6.05815cm)--
  (8.27223cm,6.18312cm)--(8.26469cm,6.05226cm)--(8.48113cm,5.92556cm)--cycle;
\draw [fill](1.86189cm,5.10147cm)--(1.75497cm,5.2228cm)--
  (1.59837cm,5.08537cm)--(1.7121cm,4.96685cm)--(1.86189cm,5.10147cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.89525cm,5.26733cm)--(8.16512cm,5.07954cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.11273cm,5.11599cm)--(8.1037cm,5.10301cm)--
  (8.16512cm,5.07954cm)--(8.12177cm,5.12898cm)--(8.11273cm,5.11599cm)--cycle;
\draw (2.69977cm,4.70973cm)--(2.6327cm,4.57558cm);
\draw [fill](2.65912cm,4.62843cm)--(2.64498cm,4.6355cm)--
  (2.6327cm,4.57558cm)--(2.67327cm,4.62136cm)--(2.65912cm,4.62843cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.74568cm,4.66327cm)--(4.70113cm,4.67509cm)--
  (4.59317cm,4.65972cm)--(4.6539cm,4.65018cm)--(4.74568cm,4.66327cm)--cycle;
\draw [fill](6.06034cm,4.48866cm)--(6.20829cm,4.5006cm)--
  (6.11062cm,4.55186cm)--(5.97526cm,4.53372cm)--(6.06034cm,4.48866cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.50957cm,4.56444cm)--(6.54624cm,4.50069cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.52081cm,4.5449cm)--(6.5071cm,4.53701cm)--
  (6.54624cm,4.50069cm)--(6.53452cm,4.55278cm)--(6.52081cm,4.5449cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.68468cm,5.87782cm)--(1.66009cm,6.01115cm)--
  (1.45312cm,5.88114cm)--(1.47964cm,5.7467cm)--(1.68468cm,5.87782cm)--cycle;
\draw [fill](2.21322cm,6.72253cm)--(2.26421cm,6.82609cm)--
  (2.01732cm,6.72892cm)--(1.961cm,6.62215cm)--(2.21322cm,6.72253cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.55033cm,4.66918cm)--(5.54303cm,4.64254cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.54938cm,4.6657cm)--(5.53412cm,4.66988cm)--
  (5.54303cm,4.64254cm)--(5.56463cm,4.66152cm)--(5.54938cm,4.6657cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.53952cm,4.39674cm)--(6.71321cm,4.42114cm)--
  (6.61918cm,4.49531cm)--(6.45614cm,4.4636cm)--(6.53952cm,4.39674cm)--cycle;
\draw [fill](5.67008cm,7.48288cm)--(5.63442cm,7.49698cm)--
  (5.36414cm,7.5123cm)--(5.38456cm,7.4991cm)--(5.67008cm,7.48288cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.41825cm,6.84044cm)--(7.8064cm,6.75083cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.7382cm,6.76658cm)--(7.73464cm,6.75117cm)--
  (7.8064cm,6.75083cm)--(7.74175cm,6.78199cm)--(7.7382cm,6.76658cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.29659cm,4.58637cm)--(4.18718cm,4.59941cm)--
  (4.08681cm,4.56148cm)--(4.21015cm,4.55351cm)--(4.29659cm,4.58637cm)--cycle;
\draw [fill](1.89595cm,6.38678cm)--(1.9205cm,6.50767cm)--
  (1.68856cm,6.39435cm)--(1.66177cm,6.27076cm)--(1.89595cm,6.38678cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.9424cm,4.59607cm)--(7.01966cm,4.50193cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.98327cm,4.54627cm)--(6.97105cm,4.53623cm)--
  (7.01966cm,4.50193cm)--(6.9955cm,4.5563cm)--(6.98327cm,4.54627cm)--cycle;
\draw (2.15151cm,5.10899cm)--(1.96697cm,4.92319cm);
\draw [fill](2.01165cm,4.96817cm)--(2.00043cm,4.97932cm)--
  (1.96697cm,4.92319cm)--(2.02287cm,4.95703cm)--(2.01165cm,4.96817cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.97324cm,4.37206cm)--(7.15446cm,4.41415cm)--
  (7.05832cm,4.50788cm)--(6.88669cm,4.45834cm)--(6.97324cm,4.37206cm)--cycle;
\draw [fill](5.40547cm,4.63924cm)--(5.47671cm,4.64688cm)--
  (5.37122cm,4.66537cm)--(5.31584cm,4.65499cm)--(5.40547cm,4.63924cm)--cycle;
\draw [fill](3.76171cm,4.48253cm)--(3.60743cm,4.50574cm)--
  (3.51443cm,4.44178cm)--(3.67998cm,4.42556cm)--(3.76171cm,4.48253cm)--cycle;
\draw [fill](4.51986cm,7.49467cm)--(4.54537cm,7.50812cm)--
  (4.27642cm,7.49003cm)--(4.23571cm,7.47553cm)--(4.51986cm,7.49467cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.00231cm,4.59832cm)--(6.00391cm,4.56116cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.00239cm,4.59644cm)--(5.98659cm,4.59576cm)--
  (6.00391cm,4.56116cm)--(6.01819cm,4.59712cm)--(6.00239cm,4.59644cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.9301cm,7.15639cm)--(3.00205cm,7.22176cm)--
  (2.74242cm,7.15342cm)--(2.66029cm,7.0849cm)--(2.9301cm,7.15639cm)--cycle;
\draw [fill](2.90736cm,4.47722cm)--(2.73577cm,4.53624cm)--
  (2.63735cm,4.43355cm)--(2.81815cm,4.3818cm)--(2.90736cm,4.47722cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.70264cm,7.45373cm)--(5.8566cm,7.46551cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.79577cm,7.46085cm)--(5.79697cm,7.44509cm)--
  (5.8566cm,7.46551cm)--(5.79456cm,7.47662cm)--(5.79577cm,7.46085cm)--cycle;
\draw (2.85587cm,4.63309cm)--(2.81424cm,4.51547cm);
\draw [fill](2.83325cm,4.56919cm)--(2.81834cm,4.57446cm)--
  (2.81424cm,4.51547cm)--(2.84816cm,4.56391cm)--(2.83325cm,4.56919cm)--cycle;
\draw (8.00012cm,6.03665cm)--(8.39489cm,5.85642cm);
\draw [fill](8.33403cm,5.8842cm)--(8.32747cm,5.86982cm)--
  (8.39489cm,5.85642cm)--(8.3406cm,5.89859cm)--(8.33403cm,5.8842cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.2765cm,7.28099cm)--(3.34651cm,7.33051cm)--
  (3.08387cm,7.27411cm)--(3.00205cm,7.22176cm)--(3.2765cm,7.28099cm)--cycle;
\draw [fill](4.6539cm,4.65018cm)--(4.59317cm,4.65972cm)--
  (4.48908cm,4.6397cm)--(4.56548cm,4.63313cm)--(4.6539cm,4.65018cm)--cycle;
\draw [fill](3.99527cm,4.51915cm)--(3.85558cm,4.53528cm)--
  (3.76171cm,4.48253cm)--(3.91358cm,4.47278cm)--(3.99527cm,4.51915cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.68715cm,7.23677cm)--(6.97287cm,7.2109cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.90374cm,7.21716cm)--(6.90231cm,7.20141cm)--
  (6.97287cm,7.2109cm)--(6.90517cm,7.23291cm)--(6.90374cm,7.21716cm)--cycle;
\draw (4.41012cm,4.6609cm)--(4.44946cm,4.63498cm);
\draw [fill](4.42354cm,4.65205cm)--(4.41484cm,4.63885cm)--
  (4.44946cm,4.63498cm)--(4.43225cm,4.66526cm)--(4.42354cm,4.65205cm)--cycle;
\draw (7.75462cm,6.52527cm)--(8.16786cm,6.39126cm);
\draw [fill](8.10248cm,6.41246cm)--(8.0976cm,6.39741cm)--
  (8.16786cm,6.39126cm)--(8.10736cm,6.4275cm)--(8.10248cm,6.41246cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.56313cm,7.34735cm)--(6.48962cm,7.38194cm)--
  (6.22471cm,7.4242cm)--(6.28476cm,7.39191cm)--(6.56313cm,7.34735cm)--cycle;
\draw [fill](1.75497cm,5.2228cm)--(1.66232cm,5.34917cm)--
  (1.49974cm,5.20973cm)--(1.59837cm,5.08537cm)--(1.75497cm,5.2228cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.48648cm,6.8127cm)--(2.20418cm,6.75633cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.26849cm,6.76917cm)--(2.26539cm,6.78468cm)--
  (2.20418cm,6.75633cm)--(2.27158cm,6.75366cm)--(2.26849cm,6.76917cm)--cycle;
\draw (4.19853cm,7.44598cm)--(4.17951cm,7.46952cm);
\draw [fill](4.19255cm,7.45338cm)--(4.20485cm,7.46332cm)--
  (4.17951cm,7.46952cm)--(4.18025cm,7.44344cm)--(4.19255cm,7.45338cm)--cycle;
\draw (3.71386cm,4.56489cm)--(3.74527cm,4.51437cm);
\draw [fill](3.72224cm,4.55141cm)--(3.7088cm,4.54306cm)--
  (3.74527cm,4.51437cm)--(3.73567cm,4.55976cm)--(3.72224cm,4.55141cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.237cm,6.43321cm)--(8.19402cm,6.54977cm)--
  (7.95744cm,6.65672cm)--(7.99667cm,6.54322cm)--(8.237cm,6.43321cm)--cycle;
\draw [fill](8.53029cm,5.38666cm)--(8.59419cm,5.51934cm)--
  (8.4121cm,5.6573cm)--(8.35238cm,5.52426cm)--(8.53029cm,5.38666cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.99205cm,5.39194cm)--(8.28763cm,5.19699cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.2343cm,5.23216cm)--(8.2256cm,5.21896cm)--
  (8.28763cm,5.19699cm)--(8.24301cm,5.24536cm)--(8.2343cm,5.23216cm)--cycle;
\draw (5.6671cm,4.64263cm)--(5.6577cm,4.61663cm);
\draw [fill](5.66627cm,4.64034cm)--(5.6514cm,4.64572cm)--
  (5.6577cm,4.61663cm)--(5.68114cm,4.63496cm)--(5.66627cm,4.64034cm)--cycle;
\draw (6.33865cm,7.34543cm)--(6.57276cm,7.33717cm);
\draw [fill](6.50532cm,7.33955cm)--(6.50476cm,7.32374cm)--
  (6.57276cm,7.33717cm)--(6.50587cm,7.35535cm)--(6.50532cm,7.33955cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.51443cm,4.44178cm)--(3.34767cm,4.47112cm)--
  (3.25914cm,4.3954cm)--(3.43605cm,4.37356cm)--(3.51443cm,4.44178cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.03971cm,5.22741cm)--(1.82591cm,5.03416cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.87316cm,5.07687cm)--(1.86255cm,5.0886cm)--
  (1.82591cm,5.03416cm)--(1.88377cm,5.06514cm)--(1.87316cm,5.07687cm)--cycle;
\draw (3.21497cm,7.2183cm)--(3.05599cm,7.2199cm);
\draw [fill](3.11228cm,7.21933cm)--(3.11244cm,7.23515cm)--
  (3.05599cm,7.2199cm)--(3.11212cm,7.20352cm)--(3.11228cm,7.21933cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.49115cm,4.61963cm)--(5.57765cm,4.62384cm)--
  (5.47671cm,4.64688cm)--(5.40547cm,4.63924cm)--(5.49115cm,4.61963cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.45224cm,4.54199cm)--(3.46939cm,4.47593cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.45739cm,4.52218cm)--(3.44208cm,4.51821cm)--
  (3.46939cm,4.47593cm)--(3.47269cm,4.52616cm)--(3.45739cm,4.52218cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.95082cm,7.45789cm)--(5.90005cm,7.47337cm)--
  (5.63442cm,7.49698cm)--(5.67008cm,7.48288cm)--(5.95082cm,7.45789cm)--cycle;
\draw [fill](7.90287cm,6.76238cm)--(7.83323cm,6.85895cm)--
  (7.58596cm,6.94947cm)--(7.64873cm,6.85631cm)--(7.90287cm,6.76238cm)--cycle;
\draw [fill](2.58997cm,7.00453cm)--(2.66029cm,7.0849cm)--
  (2.4081cm,7.00409cm)--(2.3293cm,6.92034cm)--(2.58997cm,7.00453cm)--cycle;
\draw [fill](5.84321cm,4.52949cm)--(5.97526cm,4.53372cm)--
  (5.88066cm,4.57462cm)--(5.76185cm,4.5649cm)--(5.84321cm,4.52949cm)--cycle;
\draw [fill](4.56548cm,4.63313cm)--(4.48908cm,4.6397cm)--
  (4.38989cm,4.61518cm)--(4.48132cm,4.61227cm)--(4.56548cm,4.63313cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.03511cm,7.10157cm)--(7.36594cm,7.05114cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.29718cm,7.06163cm)--(7.29479cm,7.04599cm)--
  (7.36594cm,7.05114cm)--(7.29956cm,7.07726cm)--(7.29718cm,7.06163cm)--cycle;
\draw (2.15437cm,6.49243cm)--(1.8284cm,6.38758cm);
\draw [fill](1.89151cm,6.40788cm)--(1.88667cm,6.42294cm)--
  (1.8284cm,6.38758cm)--(1.89636cm,6.39282cm)--(1.89151cm,6.40788cm)--cycle;
\draw (3.56337cm,7.3309cm)--(3.45969cm,7.34462cm);
\draw [fill](3.50541cm,7.33857cm)--(3.50749cm,7.35425cm)--
  (3.45969cm,7.34462cm)--(3.50334cm,7.32289cm)--(3.50541cm,7.33857cm)--cycle;
\draw (6.78178cm,4.53965cm)--(6.83761cm,4.46092cm);
\draw [fill](6.80591cm,4.50561cm)--(6.79301cm,4.49647cm)--
  (6.83761cm,4.46092cm)--(6.81881cm,4.51476cm)--(6.80591cm,4.50561cm)--cycle;
\draw (3.96048cm,4.58339cm)--(4.00174cm,4.54685cm);
\draw [fill](3.97214cm,4.57306cm)--(3.96166cm,4.56122cm)--
  (4.00174cm,4.54685cm)--(3.98263cm,4.5849cm)--(3.97214cm,4.57306cm)--cycle;
\draw (1.91694cm,5.99872cm)--(1.58922cm,5.83464cm);
\draw [fill](1.64821cm,5.86417cm)--(1.64113cm,5.87831cm)--
  (1.58922cm,5.83464cm)--(1.65529cm,5.85003cm)--(1.64821cm,5.86417cm)--cycle;
\draw (3.01686cm,4.56734cm)--(2.99787cm,4.46681cm);
\draw [fill](3.00797cm,4.52026cm)--(2.99243cm,4.52319cm)--
  (2.99787cm,4.46681cm)--(3.02351cm,4.51732cm)--(3.00797cm,4.52026cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.62132cm,7.37806cm)--(3.68589cm,7.41106cm)--
  (3.42445cm,7.36597cm)--(3.34651cm,7.33051cm)--(3.62132cm,7.37806cm)--cycle;
\draw [fill](3.08236cm,4.4301cm)--(2.90736cm,4.47722cm)--
  (2.81815cm,4.3818cm)--(3.00223cm,4.34231cm)--(3.08236cm,4.4301cm)--cycle;
\draw [fill](4.23571cm,7.47553cm)--(4.27642cm,7.49003cm)--
  (4.01279cm,7.46367cm)--(3.95702cm,7.44762cm)--(4.23571cm,7.47553cm)--cycle;
\draw [fill](6.79036cm,4.34256cm)--(6.97324cm,4.37206cm)--
  (6.88669cm,4.45834cm)--(6.71321cm,4.42114cm)--(6.79036cm,4.34256cm)--cycle;
\draw [fill](1.66232cm,5.34917cm)--(1.58497cm,5.47943cm)--
  (1.41732cm,5.33879cm)--(1.49974cm,5.20973cm)--(1.66232cm,5.34917cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.29532cm,4.63264cm)--(4.33842cm,4.60773cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.30962cm,4.62438cm)--(4.30171cm,4.61068cm)--
  (4.33842cm,4.60773cm)--(4.31754cm,4.63807cm)--(4.30962cm,4.62438cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.21015cm,4.55351cm)--(4.08681cm,4.56148cm)--
  (3.99527cm,4.51915cm)--(4.13149cm,4.51689cm)--(4.21015cm,4.55351cm)--cycle;
\draw [fill](1.66009cm,6.01115cm)--(1.65234cm,6.14257cm)--
  (1.44476cm,6.01433cm)--(1.45312cm,5.88114cm)--(1.66009cm,6.01115cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.86852cm,7.07897cm)--(2.65532cm,7.06cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.71621cm,7.06542cm)--(2.71481cm,7.08117cm)--
  (2.65532cm,7.06cm)--(2.71761cm,7.04966cm)--(2.71621cm,7.06542cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.48929cm,6.05815cm)--(8.47936cm,6.1879cm)--
  (8.26306cm,6.31055cm)--(8.27223cm,6.18312cm)--(8.48929cm,6.05815cm)--cycle;
\draw [fill](5.572cm,4.59633cm)--(5.67302cm,4.59643cm)--
  (5.57765cm,4.62384cm)--(5.49115cm,4.61963cm)--(5.572cm,4.59633cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.35853cm,4.52601cm)--(6.378cm,4.47618cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.36141cm,4.51862cm)--(6.34668cm,4.51286cm)--
  (6.378cm,4.47618cm)--(6.37615cm,4.52438cm)--(6.36141cm,4.51862cm)--cycle;
\draw (1.94028cm,5.35125cm)--(1.69906cm,5.15324cm);
\draw [fill](1.74834cm,5.19369cm)--(1.73831cm,5.20591cm)--
  (1.69906cm,5.15324cm)--(1.75837cm,5.18146cm)--(1.74834cm,5.19369cm)--cycle;
\draw (5.77758cm,4.61103cm)--(5.76736cm,4.5856cm);
\draw [fill](5.77726cm,4.61024cm)--(5.76259cm,4.61614cm)--
  (5.76736cm,4.5856cm)--(5.79194cm,4.60433cm)--(5.77726cm,4.61024cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.13494cm,4.43983cm)--(6.29419cm,4.44499cm)--
  (6.20829cm,4.5006cm)--(6.06034cm,4.48866cm)--(6.13494cm,4.43983cm)--cycle;
\draw [fill](6.36726cm,4.38549cm)--(6.53952cm,4.39674cm)--
  (6.45614cm,4.4636cm)--(6.29419cm,4.44499cm)--(6.36726cm,4.38549cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.07583cm,5.52062cm)--(8.39433cm,5.32084cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.34028cm,5.35475cm)--(8.33187cm,5.34135cm)--
  (8.39433cm,5.32084cm)--(8.34868cm,5.36815cm)--(8.34028cm,5.35475cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.59419cm,5.51934cm)--(8.64036cm,5.65395cm)--
  (8.45523cm,5.7915cm)--(8.4121cm,5.6573cm)--(8.59419cm,5.51934cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.11062cm,4.55186cm)--(6.11378cm,4.51497cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.11063cm,4.5518cm)--(6.09487cm,4.55045cm)--
  (6.11378cm,4.51497cm)--(6.12638cm,4.55314cm)--(6.11063cm,4.5518cm)--cycle;
\draw (5.03777cm,4.69223cm)--(5.04507cm,4.67593cm);
\draw [fill](5.03944cm,4.68852cm)--(5.025cm,4.68206cm)--
  (5.04507cm,4.67593cm)--(5.05387cm,4.69498cm)--(5.03944cm,4.68852cm)--cycle;
\draw (4.92449cm,4.69141cm)--(4.93888cm,4.67525cm);
\draw [fill](4.92862cm,4.68678cm)--(4.9168cm,4.67627cm)--
  (4.93888cm,4.67525cm)--(4.94043cm,4.6973cm)--(4.92862cm,4.68678cm)--cycle;
\draw (5.9972cm,7.42741cm)--(6.17835cm,7.42914cm);
\draw [fill](6.11555cm,7.42854cm)--(6.1157cm,7.41272cm)--
  (6.17835cm,7.42914cm)--(6.1154cm,7.44435cm)--(6.11555cm,7.42854cm)--cycle;
\draw (5.1507cm,4.68814cm)--(5.15129cm,4.67194cm);
\draw [fill](5.1508cm,4.68522cm)--(5.135cm,4.68464cm)--
  (5.15129cm,4.67194cm)--(5.16661cm,4.68581cm)--(5.1508cm,4.68522cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.48132cm,4.61227cm)--(4.38989cm,4.61518cm)--
  (4.29659cm,4.58637cm)--(4.40227cm,4.58778cm)--(4.48132cm,4.61227cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.02195cm,6.16859cm)--(8.42248cm,5.99419cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.36163cm,6.02069cm)--(8.35531cm,6.00618cm)--
  (8.42248cm,5.99419cm)--(8.36794cm,6.03519cm)--(8.36163cm,6.02069cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.93736cm,4.57204cm)--(8.09376cm,4.66322cm)--
  (7.97847cm,4.79464cm)--(7.82985cm,4.69809cm)--(7.93736cm,4.57204cm)--cycle;
\draw [fill](7.77108cm,4.49102cm)--(7.93736cm,4.57204cm)--
  (7.82985cm,4.69809cm)--(7.67163cm,4.61102cm)--(7.77108cm,4.49102cm)--cycle;
\draw [fill](7.59653cm,4.42088cm)--(7.77108cm,4.49102cm)--
  (7.67163cm,4.61102cm)--(7.50528cm,4.53421cm)--(7.59653cm,4.42088cm)--cycle;
\draw [fill](6.22471cm,7.4242cm)--(6.159cm,7.44156cm)--
  (5.90005cm,7.47337cm)--(5.95082cm,7.45789cm)--(6.22471cm,7.4242cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.1813cm,4.51314cm)--(3.18173cm,4.42984cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.18147cm,4.48119cm)--(3.16565cm,4.48111cm)--
  (3.18173cm,4.42984cm)--(3.19728cm,4.48127cm)--(3.18147cm,4.48119cm)--cycle;
\draw (4.81193cm,4.68569cm)--(4.83347cm,4.66991cm);
\draw [fill](4.819cm,4.6805cm)--(4.80966cm,4.66774cm)--
  (4.83347cm,4.66991cm)--(4.82835cm,4.69326cm)--(4.819cm,4.6805cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.09376cm,4.66322cm)--(8.23875cm,4.76375cm)--
  (8.11605cm,4.8998cm)--(7.97847cm,4.79464cm)--(8.09376cm,4.66322cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2622cm,4.67916cm)--(5.25678cm,4.66325cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.26129cm,4.67648cm)--(5.24632cm,4.68158cm)--
  (5.25678cm,4.66325cm)--(5.27626cm,4.67139cm)--(5.26129cm,4.67648cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.9205cm,6.50767cm)--(1.961cm,6.62215cm)--
  (1.73274cm,6.51199cm)--(1.68856cm,6.39435cm)--(1.9205cm,6.50767cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.90606cm,7.41659cm)--(3.85356cm,7.43416cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.8815cm,7.42481cm)--(3.88652cm,7.43981cm)--
  (3.85356cm,7.43416cm)--(3.87648cm,7.40982cm)--(3.8815cm,7.42481cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.25914cm,4.3954cm)--(3.08236cm,4.4301cm)--
  (3.00223cm,4.34231cm)--(3.18789cm,4.3155cm)--(3.25914cm,4.3954cm)--cycle;
\draw [fill](7.17283cm,7.1772cm)--(7.08332cm,7.23169cm)--
  (6.83008cm,7.29388cm)--(6.90799cm,7.24253cm)--(7.17283cm,7.1772cm)--cycle;
\draw [fill](7.41537cm,4.36225cm)--(7.59653cm,4.42088cm)--
  (7.50528cm,4.53421cm)--(7.33236cm,4.46838cm)--(7.41537cm,4.36225cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.61918cm,4.49531cm)--(6.65641cm,4.4314cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.63052cm,4.47586cm)--(6.61685cm,4.4679cm)--
  (6.65641cm,4.4314cm)--(6.64418cm,4.48382cm)--(6.63052cm,4.47586cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.91358cm,4.47278cm)--(3.76171cm,4.48253cm)--
  (3.67998cm,4.42556cm)--(3.84269cm,4.42279cm)--(3.91358cm,4.47278cm)--cycle;
\draw [fill](2.26421cm,6.82609cm)--(2.3293cm,6.92034cm)--
  (2.08919cm,6.82672cm)--(2.01732cm,6.72892cm)--(2.26421cm,6.82609cm)--cycle;
\draw [fill](5.9162cm,4.49054cm)--(6.06034cm,4.48866cm)--
  (5.97526cm,4.53372cm)--(5.84321cm,4.52949cm)--(5.9162cm,4.49054cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.18718cm,4.59941cm)--(4.23291cm,4.57553cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.20151cm,4.59193cm)--(4.19419cm,4.57791cm)--
  (4.23291cm,4.57553cm)--(4.20883cm,4.60595cm)--(4.20151cm,4.59193cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.58497cm,5.47943cm)--(1.52381cm,5.61236cm)--
  (1.35212cm,5.47133cm)--(1.41732cm,5.33879cm)--(1.58497cm,5.47943cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09633cm,7.50648cm)--(5.17465cm,7.52144cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13409cm,7.51369cm)--(5.13706cm,7.49816cm)--
  (5.17465cm,7.52144cm)--(5.13113cm,7.52923cm)--(5.13409cm,7.51369cm)--cycle;
\draw (4.70113cm,4.67509cm)--(4.7296cm,4.65993cm);
\draw [fill](4.7111cm,4.66979cm)--(4.70366cm,4.65583cm)--
  (4.7296cm,4.65993cm)--(4.71853cm,4.68375cm)--(4.7111cm,4.66979cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.67998cm,4.42556cm)--(3.51443cm,4.44178cm)--
  (3.43605cm,4.37356cm)--(3.6114cm,4.36489cm)--(3.67998cm,4.42556cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.37468cm,6.94028cm)--(7.7392cm,6.85982cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.67231cm,6.87459cm)--(7.6689cm,6.85914cm)--
  (7.7392cm,6.85982cm)--(7.67572cm,6.89003cm)--(7.67231cm,6.87459cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.50995cm,7.03204cm)--(7.42123cm,7.10292cm)--
  (7.17283cm,7.1772cm)--(7.2516cm,7.10978cm)--(7.50995cm,7.03204cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.80742cm,7.505cm)--(4.85645cm,7.52201cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.82836cm,7.51227cm)--(4.83354cm,7.49732cm)--
  (4.85645cm,7.52201cm)--(4.82317cm,7.52721cm)--(4.82836cm,7.51227cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.23875cm,4.76375cm)--(8.37085cm,4.87274cm)--
  (8.24126cm,5.01263cm)--(8.11605cm,4.8998cm)--(8.23875cm,4.76375cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.60743cm,4.50574cm)--(3.6378cm,4.45544cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.61493cm,4.49332cm)--(3.60139cm,4.48514cm)--
  (3.6378cm,4.45544cm)--(3.62847cm,4.50149cm)--(3.61493cm,4.49332cm)--cycle;
\draw (7.73321cm,6.64298cm)--(8.13403cm,6.51892cm);
\draw [fill](8.06932cm,6.53894cm)--(8.06464cm,6.52384cm)--
  (8.13403cm,6.51892cm)--(8.07399cm,6.55405cm)--(8.06932cm,6.53894cm)--cycle;
\draw (5.37122cm,4.66537cm)--(5.36073cm,4.64989cm);
\draw [fill](5.36945cm,4.66276cm)--(5.35636cm,4.67163cm)--
  (5.36073cm,4.64989cm)--(5.38254cm,4.65388cm)--(5.36945cm,4.66276cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.60754cm,4.326cm)--(6.79036cm,4.34256cm)--
  (6.71321cm,4.42114cm)--(6.53952cm,4.39674cm)--(6.60754cm,4.326cm)--cycle;
\draw [fill](3.95702cm,7.44762cm)--(4.01279cm,7.46367cm)--
  (3.75651cm,7.42916cm)--(3.68589cm,7.41106cm)--(3.95702cm,7.44762cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.38977cm,4.64171cm)--(7.50545cm,4.5148cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.46621cm,4.55785cm)--(7.45452cm,4.54719cm)--
  (7.50545cm,4.5148cm)--(7.4779cm,4.5685cm)--(7.46621cm,4.55785cm)--cycle;
\draw (7.54658cm,4.72467cm)--(7.68634cm,4.5818cm);
\draw [fill](7.6451cm,4.62396cm)--(7.63379cm,4.6129cm)--
  (7.68634cm,4.5818cm)--(7.65641cm,4.63501cm)--(7.6451cm,4.62396cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.64718cm,4.56954cm)--(5.76185cm,4.5649cm)--
  (5.67302cm,4.59643cm)--(5.572cm,4.59633cm)--(5.64718cm,4.56954cm)--cycle;
\draw [fill](6.83008cm,7.29388cm)--(6.74338cm,7.33125cm)--
  (6.48962cm,7.38194cm)--(6.56313cm,7.34735cm)--(6.83008cm,7.29388cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.85558cm,4.53528cm)--(3.89666cm,4.49943cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.86603cm,4.52616cm)--(3.85563cm,4.51425cm)--
  (3.89666cm,4.49943cm)--(3.87643cm,4.53808cm)--(3.86603cm,4.52616cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.2293cm,4.31565cm)--(7.41537cm,4.36225cm)--
  (7.33236cm,4.46838cm)--(7.15446cm,4.41415cm)--(7.2293cm,4.31565cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.85421cm,5.47939cm)--(1.58836cm,5.27942cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.63918cm,5.31765cm)--(1.62968cm,5.33029cm)--
  (1.58836cm,5.27942cm)--(1.64869cm,5.30501cm)--(1.63918cm,5.31765cm)--cycle;
\pgfsetfillcolor{gray_01}
\pgfsetstrokecolor{gray_01}
\pgfsetlinewidth{0pt}
\draw [fill](5.1068cm,4.67598cm)--(5.12826cm,4.67438cm)--
  (5.03215cm,4.67788cm)--(5.02677cm,4.67888cm)--(5.1068cm,4.67598cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.89441cm,6.131cm)--(1.56073cm,5.97619cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.61973cm,6.00356cm)--(1.61308cm,6.01791cm)--
  (1.56073cm,5.97619cm)--(1.62639cm,5.98922cm)--(1.61973cm,6.00356cm)--cycle;
\draw (7.22652cm,4.56922cm)--(7.31959cm,4.45853cm);
\draw [fill](7.28273cm,4.50236cm)--(7.27063cm,4.49218cm)--
  (7.31959cm,4.45853cm)--(7.29484cm,4.51254cm)--(7.28273cm,4.50236cm)--cycle;
\draw (5.88066cm,4.57462cm)--(5.87093cm,4.5496cm);
\draw [fill](5.88109cm,4.57573cm)--(5.86635cm,4.58146cm)--
  (5.87093cm,4.5496cm)--(5.89583cm,4.57cm)--(5.88109cm,4.57573cm)--cycle;
\pgfsetfillcolor{gray_01}
\pgfsetstrokecolor{gray_01}
\pgfsetlinewidth{0pt}
\draw [fill](5.02677cm,4.67888cm)--(5.03215cm,4.67788cm)--
  (4.93573cm,4.67718cm)--(4.94648cm,4.6783cm)--(5.02677cm,4.67888cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.94648cm,4.6783cm)--(4.93573cm,4.67718cm)--
  (4.83993cm,4.67229cm)--(4.86671cm,4.67424cm)--(4.94648cm,4.6783cm)--cycle;
\draw [fill](8.19402cm,6.54977cm)--(8.13427cm,6.65889cm)--
  (7.90287cm,6.76238cm)--(7.95744cm,6.65672cm)--(8.19402cm,6.54977cm)--cycle;
\draw [fill](4.13149cm,4.51689cm)--(3.99527cm,4.51915cm)--
  (3.91358cm,4.47278cm)--(4.06147cm,4.47683cm)--(4.13149cm,4.51689cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.69552cm,4.8173cm)--(7.86031cm,4.65916cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.8174cm,4.70034cm)--(7.80644cm,4.68893cm)--
  (7.86031cm,4.65916cm)--(7.82835cm,4.71176cm)--(7.8174cm,4.70034cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.18578cm,4.66961cm)--(5.22313cm,4.66673cm)--
  (5.12826cm,4.67438cm)--(5.1068cm,4.67598cm)--(5.18578cm,4.66961cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.38456cm,7.4991cm)--(5.49076cm,7.50973cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.44167cm,7.50482cm)--(5.44325cm,7.48908cm)--
  (5.49076cm,7.50973cm)--(5.44009cm,7.52055cm)--(5.44167cm,7.50482cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.40227cm,4.58778cm)--(4.29659cm,4.58637cm)--
  (4.21015cm,4.55351cm)--(4.32916cm,4.55988cm)--(4.40227cm,4.58778cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.59317cm,4.65972cm)--(4.62801cm,4.64538cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.60558cm,4.65462cm)--(4.59956cm,4.63999cm)--
  (4.62801cm,4.64538cm)--(4.6116cm,4.66924cm)--(4.60558cm,4.65462cm)--cycle;
\draw (8.14571cm,5.65221cm)--(8.48361cm,5.45004cm);
\draw [fill](8.42902cm,5.4827cm)--(8.4209cm,5.46913cm)--
  (8.48361cm,5.45004cm)--(8.43714cm,5.49627cm)--(8.42902cm,5.4827cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.86671cm,4.67424cm)--(4.83993cm,4.67229cm)--
  (4.74568cm,4.66327cm)--(4.78826cm,4.66672cm)--(4.86671cm,4.67424cm)--cycle;
\draw [fill](8.37085cm,4.87274cm)--(8.48866cm,4.98921cm)--
  (8.3528cm,5.13212cm)--(8.24126cm,5.01263cm)--(8.37085cm,4.87274cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.53193cm,6.91342cm)--(2.27117cm,6.8661cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.33285cm,6.87729cm)--(2.33003cm,6.89286cm)--
  (2.27117cm,6.8661cm)--(2.33568cm,6.86173cm)--(2.33285cm,6.87729cm)--cycle;
\draw (5.47671cm,4.64688cm)--(5.46233cm,4.6319cm);
\draw [fill](5.47449cm,4.64456cm)--(5.46308cm,4.65552cm)--
  (5.46233cm,4.6319cm)--(5.4859cm,4.63361cm)--(5.47449cm,4.64456cm)--cycle;
\draw (4.51986cm,7.49467cm)--(4.53922cm,7.51139cm);
\draw [fill](4.52673cm,7.5006cm)--(4.53707cm,7.48863cm)--
  (4.53922cm,7.51139cm)--(4.51639cm,7.51257cm)--(4.52673cm,7.5006cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.65234cm,6.14257cm)--(1.66177cm,6.27076cm)--
  (1.45493cm,6.1449cm)--(1.44476cm,6.01433cm)--(1.65234cm,6.14257cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.17658cm,6.61089cm)--(1.86269cm,6.51775cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.92452cm,6.5361cm)--(1.92002cm,6.55126cm)--
  (1.86269cm,6.51775cm)--(1.92902cm,6.52093cm)--(1.92452cm,6.5361cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.26292cm,4.65983cm)--(5.31584cm,4.65499cm)--
  (5.22313cm,4.66673cm)--(5.18578cm,4.66961cm)--(5.26292cm,4.65983cm)--cycle;
\draw [fill](3.00205cm,7.22176cm)--(3.08387cm,7.27411cm)--
  (2.83573cm,7.20907cm)--(2.74242cm,7.15342cm)--(3.00205cm,7.22176cm)--cycle;
\pgfsetfillcolor{gray_05}
\pgfsetstrokecolor{gray_05}
\draw [fill](5.36414cm,7.5123cm)--(5.34213cm,7.50982cm)--
  (5.08571cm,7.51638cm)--(5.09122cm,7.51927cm)--(5.36414cm,7.5123cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.05832cm,4.50788cm)--(7.13065cm,4.41331cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.09665cm,4.45776cm)--(7.08409cm,4.44815cm)--
  (7.13065cm,4.41331cm)--(7.10922cm,4.46736cm)--(7.09665cm,4.45776cm)--cycle;
\pgfsetfillcolor{gray_04}
\pgfsetstrokecolor{gray_04}
\pgfsetlinewidth{0pt}
\draw [fill](5.09122cm,7.51927cm)--(5.08571cm,7.51638cm)--
  (4.82865cm,7.51507cm)--(4.81763cm,7.51788cm)--(5.09122cm,7.51927cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.78826cm,4.66672cm)--(4.74568cm,4.66327cm)--
  (4.6539cm,4.65018cm)--(4.71191cm,4.65583cm)--(4.78826cm,4.66672cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.34767cm,4.47112cm)--(3.36408cm,4.40472cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.35256cm,4.45136cm)--(3.3372cm,4.44757cm)--
  (3.36408cm,4.40472cm)--(3.36791cm,4.45515cm)--(3.35256cm,4.45136cm)--cycle;
\draw (7.83523cm,4.91877cm)--(8.02542cm,4.74643cm);
\draw [fill](7.98109cm,4.78659cm)--(7.97047cm,4.77487cm)--
  (8.02542cm,4.74643cm)--(7.99171cm,4.79831cm)--(7.98109cm,4.78659cm)--cycle;
\pgfsetfillcolor{gray_05}
\pgfsetstrokecolor{gray_05}
\pgfsetlinewidth{0pt}
\draw [fill](4.81763cm,7.51788cm)--(4.82865cm,7.51507cm)--
  (4.57287cm,7.50589cm)--(4.54537cm,7.50812cm)--(4.81763cm,7.51788cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.64036cm,5.65395cm)--(8.66809cm,5.78916cm)--
  (8.48113cm,5.92556cm)--(8.45523cm,5.7915cm)--(8.64036cm,5.65395cm)--cycle;
\draw [fill](8.47936cm,6.1879cm)--(8.45115cm,6.31344cm)--
  (8.237cm,6.43321cm)--(8.26306cm,6.31055cm)--(8.47936cm,6.1879cm)--cycle;
\draw [fill](7.04006cm,4.28153cm)--(7.2293cm,4.31565cm)--
  (7.15446cm,4.41415cm)--(6.97324cm,4.37206cm)--(7.04006cm,4.28153cm)--cycle;
\draw [fill](2.29228cm,4.57168cm)--(2.13122cm,4.65678cm)--
  (2.03315cm,4.52868cm)--(2.2018cm,4.44979cm)--(2.29228cm,4.57168cm)--cycle;
\draw [fill](2.46152cm,4.49704cm)--(2.29228cm,4.57168cm)--
  (2.2018cm,4.44979cm)--(2.37875cm,4.38198cm)--(2.46152cm,4.49704cm)--cycle;
\draw [fill](3.43605cm,4.37356cm)--(3.25914cm,4.3954cm)--
  (3.18789cm,4.3155cm)--(3.37338cm,4.30167cm)--(3.43605cm,4.37356cm)--cycle;
\draw [fill](2.13122cm,4.65678cm)--(1.97988cm,4.75159cm)--
  (1.87443cm,4.61797cm)--(2.03315cm,4.52868cm)--(2.13122cm,4.65678cm)--cycle;
\draw [fill](3.34651cm,7.33051cm)--(3.42445cm,7.36597cm)--
  (3.17489cm,7.31252cm)--(3.08387cm,7.27411cm)--(3.34651cm,7.33051cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.20829cm,4.5006cm)--(6.21393cm,4.46373cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.20803cm,4.50231cm)--(6.19239cm,4.49993cm)--
  (6.21393cm,4.46373cm)--(6.22366cm,4.5047cm)--(6.20803cm,4.50231cm)--cycle;
\draw (6.62914cm,7.29867cm)--(6.88278cm,7.27469cm);
\draw [fill](6.81683cm,7.28093cm)--(6.81534cm,7.26518cm)--
  (6.88278cm,7.27469cm)--(6.81832cm,7.29667cm)--(6.81683cm,7.28093cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.83323cm,6.85895cm)--(7.74895cm,6.94521cm)--
  (7.50995cm,7.03204cm)--(7.58596cm,6.94947cm)--(7.83323cm,6.85895cm)--cycle;
\draw [fill](2.63735cm,4.43355cm)--(2.46152cm,4.49704cm)--
  (2.37875cm,4.38198cm)--(2.56231cm,4.32585cm)--(2.63735cm,4.43355cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.48908cm,4.6397cm)--(4.52945cm,4.62633cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.50322cm,4.63501cm)--(4.49825cm,4.62cm)--
  (4.52945cm,4.62633cm)--(4.5082cm,4.65003cm)--(4.50322cm,4.63501cm)--cycle;
\pgfsetfillcolor{gray_06}
\pgfsetstrokecolor{gray_06}
\pgfsetlinewidth{0pt}
\draw [fill](5.63442cm,7.49698cm)--(5.59598cm,7.49543cm)--
  (5.34213cm,7.50982cm)--(5.36414cm,7.5123cm)--(5.63442cm,7.49698cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.08681cm,4.56148cm)--(4.13391cm,4.53856cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.10024cm,4.55494cm)--(4.09332cm,4.54072cm)--
  (4.13391cm,4.53856cm)--(4.10716cm,4.56916cm)--(4.10024cm,4.55494cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.19812cm,4.38767cm)--(6.36726cm,4.38549cm)--
  (6.29419cm,4.44499cm)--(6.13494cm,4.43983cm)--(6.19812cm,4.38767cm)--cycle;
\draw [fill](5.33744cm,4.64673cm)--(5.40547cm,4.63924cm)--
  (5.31584cm,4.65499cm)--(5.26292cm,4.65983cm)--(5.33744cm,4.64673cm)--cycle;
\draw [fill](2.66029cm,7.0849cm)--(2.74242cm,7.15342cm)--
  (2.50006cm,7.07622cm)--(2.4081cm,7.00409cm)--(2.66029cm,7.0849cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.45614cm,4.4636cm)--(6.47772cm,4.41363cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.45904cm,4.45687cm)--(6.44452cm,4.4506cm)--
  (6.47772cm,4.41363cm)--(6.47356cm,4.46314cm)--(6.45904cm,4.45687cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.97988cm,4.75159cm)--(1.8397cm,4.85526cm)--
  (1.72723cm,4.71687cm)--(1.87443cm,4.61797cm)--(1.97988cm,4.75159cm)--cycle;
\draw [fill](1.52381cm,5.61236cm)--(1.47964cm,5.7467cm)--
  (1.305cm,5.60606cm)--(1.35212cm,5.47133cm)--(1.52381cm,5.61236cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.57765cm,4.62384cm)--(5.56071cm,4.60934cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.57566cm,4.62214cm)--(5.56538cm,4.63415cm)--
  (5.56071cm,4.60934cm)--(5.58595cm,4.61012cm)--(5.57566cm,4.62214cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.7159cm,4.5395cm)--(5.84321cm,4.52949cm)--
  (5.76185cm,4.5649cm)--(5.64718cm,4.56954cm)--(5.7159cm,4.5395cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.56915cm,4.60658cm)--(2.50967cm,4.46837cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.53224cm,4.52083cm)--(2.51772cm,4.52708cm)--
  (2.50967cm,4.46837cm)--(2.54677cm,4.51458cm)--(2.53224cm,4.52083cm)--cycle;
\draw (2.40902cm,4.68754cm)--(2.3243cm,4.5322cm);
\draw [fill](2.35222cm,4.5834cm)--(2.33834cm,4.59097cm)--
  (2.3243cm,4.5322cm)--(2.36611cm,4.57583cm)--(2.35222cm,4.5834cm)--cycle;
\draw (8.02882cm,6.29786cm)--(8.42926cm,6.131cm);
\draw [fill](8.3686cm,6.15628cm)--(8.36252cm,6.14168cm)--
  (8.42926cm,6.131cm)--(8.37468cm,6.17088cm)--(8.3686cm,6.15628cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.48962cm,7.38194cm)--(6.40924cm,7.40168cm)--
  (6.159cm,7.44156cm)--(6.22471cm,7.4242cm)--(6.48962cm,7.38194cm)--cycle;
\draw [fill](4.71191cm,4.65583cm)--(4.6539cm,4.65018cm)--
  (4.56548cm,4.63313cm)--(4.63843cm,4.64165cm)--(4.71191cm,4.65583cm)--cycle;
\pgfsetfillcolor{gray_06}
\pgfsetstrokecolor{gray_06}
\draw [fill](4.54537cm,7.50812cm)--(4.57287cm,7.50589cm)--
  (4.3203cm,7.4889cm)--(4.27642cm,7.49003cm)--(4.54537cm,7.50812cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.9765cm,7.1781cm)--(7.27612cm,7.13315cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.20966cm,7.14312cm)--(7.20731cm,7.12748cm)--
  (7.27612cm,7.13315cm)--(7.212cm,7.15876cm)--(7.20966cm,7.14312cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.48866cm,4.98921cm)--(8.59091cm,5.1121cm)--
  (8.44951cm,5.25718cm)--(8.3528cm,5.13212cm)--(8.48866cm,4.98921cm)--cycle;
\draw [fill](2.81815cm,4.3818cm)--(2.63735cm,4.43355cm)--
  (2.56231cm,4.32585cm)--(2.75074cm,4.28191cm)--(2.81815cm,4.3818cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.67008cm,7.48288cm)--(5.80177cm,7.48706cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.74754cm,7.48534cm)--(5.74804cm,7.46954cm)--
  (5.80177cm,7.48706cm)--(5.74704cm,7.50115cm)--(5.74754cm,7.48534cm)--cycle;
\draw (3.2765cm,7.28099cm)--(3.14225cm,7.28205cm);
\draw [fill](3.19181cm,7.28166cm)--(3.19193cm,7.29747cm)--
  (3.14225cm,7.28205cm)--(3.19168cm,7.26584cm)--(3.19181cm,7.28166cm)--cycle;
\draw (6.88669cm,4.45834cm)--(6.94048cm,4.37941cm);
\draw [fill](6.90995cm,4.4242cm)--(6.89688cm,4.4153cm)--
  (6.94048cm,4.37941cm)--(6.92302cm,4.43311cm)--(6.90995cm,4.4242cm)--cycle;
\draw (2.73577cm,4.53624cm)--(2.69937cm,4.41592cm);
\draw [fill](2.71544cm,4.46906cm)--(2.70031cm,4.47364cm)--
  (2.69937cm,4.41592cm)--(2.73058cm,4.46448cm)--(2.71544cm,4.46906cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.97999cm,4.44839cm)--(6.13494cm,4.43983cm)--
  (6.06034cm,4.48866cm)--(5.9162cm,4.49054cm)--(5.97999cm,4.44839cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.78239cm,5.61068cm)--(1.49558cm,5.41154cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.54753cm,5.44761cm)--(1.53851cm,5.4606cm)--
  (1.49558cm,5.41154cm)--(1.55655cm,5.43462cm)--(1.54753cm,5.44761cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.42653cm,4.32265cm)--(6.60754cm,4.326cm)--
  (6.53952cm,4.39674cm)--(6.36726cm,4.38549cm)--(6.42653cm,4.32265cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.96441cm,5.02815cm)--(8.1797cm,4.84306cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.1342cm,4.88217cm)--(8.12389cm,4.87018cm)--
  (8.1797cm,4.84306cm)--(8.14451cm,4.89417cm)--(8.1342cm,4.88217cm)--cycle;
\draw (6.28476cm,7.39191cm)--(6.48817cm,7.38161cm);
\draw [fill](6.42513cm,7.3848cm)--(6.42434cm,7.36901cm)--
  (6.48817cm,7.38161cm)--(6.42593cm,7.4006cm)--(6.42513cm,7.3848cm)--cycle;
\draw (2.25686cm,4.77838cm)--(2.14531cm,4.60715cm);
\draw [fill](2.17762cm,4.65673cm)--(2.16436cm,4.66537cm)--
  (2.14531cm,4.60715cm)--(2.19087cm,4.6481cm)--(2.17762cm,4.65673cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.8397cm,4.85526cm)--(1.7121cm,4.96685cm)--
  (1.59306cm,4.8245cm)--(1.72723cm,4.71687cm)--(1.8397cm,4.85526cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.97526cm,4.53372cm)--(5.96732cm,4.50882cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.97636cm,4.53718cm)--(5.9613cm,4.54199cm)--
  (5.96732cm,4.50882cm)--(5.99143cm,4.53238cm)--(5.97636cm,4.53718cm)--cycle;
\draw (4.23571cm,7.47553cm)--(4.22605cm,7.48959cm);
\draw [fill](4.23244cm,7.48029cm)--(4.24547cm,7.48924cm)--
  (4.22605cm,7.48959cm)--(4.2194cm,7.47133cm)--(4.23244cm,7.48029cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.32916cm,4.55988cm)--(4.21015cm,4.55351cm)--
  (4.13149cm,4.51689cm)--(4.26277cm,4.52881cm)--(4.32916cm,4.55988cm)--cycle;
\draw [fill](5.4086cm,4.63043cm)--(5.49115cm,4.61963cm)--
  (5.40547cm,4.63924cm)--(5.33744cm,4.64673cm)--(5.4086cm,4.63043cm)--cycle;
\draw [fill](6.84942cm,4.26025cm)--(7.04006cm,4.28153cm)--
  (6.97324cm,4.37206cm)--(6.79036cm,4.34256cm)--(6.84942cm,4.26025cm)--cycle;
\draw [fill](3.84269cm,4.42279cm)--(3.67998cm,4.42556cm)--
  (3.6114cm,4.36489cm)--(3.7835cm,4.36962cm)--(3.84269cm,4.42279cm)--cycle;
\pgfsetfillcolor{gray_08}
\pgfsetstrokecolor{gray_08}
\draw [fill](5.90005cm,7.47337cm)--(5.84534cm,7.47325cm)--
  (5.59598cm,7.49543cm)--(5.63442cm,7.49698cm)--(5.90005cm,7.47337cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.38989cm,4.61518cm)--(4.4347cm,4.60285cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.40487cm,4.61106cm)--(4.40067cm,4.59581cm)--
  (4.4347cm,4.60285cm)--(4.40906cm,4.62631cm)--(4.40487cm,4.61106cm)--cycle;
\draw (2.9301cm,7.15639cm)--(2.74322cm,7.14106cm);
\draw [fill](2.79935cm,7.14567cm)--(2.79806cm,7.16143cm)--
  (2.74322cm,7.14106cm)--(2.80065cm,7.1299cm)--(2.79935cm,7.14567cm)--cycle;
\draw (8.20092cm,5.78551cm)--(8.55403cm,5.5834cm);
\draw [fill](8.49909cm,5.61485cm)--(8.49123cm,5.60112cm)--
  (8.55403cm,5.5834cm)--(8.50694cm,5.62857cm)--(8.49909cm,5.61485cm)--cycle;
\draw (2.90736cm,4.47722cm)--(2.8914cm,4.37507cm);
\draw [fill](2.89966cm,4.42794cm)--(2.88403cm,4.43038cm)--
  (2.8914cm,4.37507cm)--(2.91528cm,4.4255cm)--(2.89966cm,4.42794cm)--cycle;
\draw (3.76171cm,4.48253cm)--(3.80159cm,4.44717cm);
\draw [fill](3.77041cm,4.47481cm)--(3.75992cm,4.46298cm)--
  (3.80159cm,4.44717cm)--(3.78091cm,4.48665cm)--(3.77041cm,4.47481cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.961cm,6.62215cm)--(2.01732cm,6.72892cm)--
  (1.79415cm,6.62234cm)--(1.73274cm,6.51199cm)--(1.961cm,6.62215cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.62132cm,7.37806cm)--(3.53862cm,7.38707cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.57564cm,7.38304cm)--(3.57735cm,7.39876cm)--
  (3.53862cm,7.38707cm)--(3.57392cm,7.36731cm)--(3.57564cm,7.38304cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.63843cm,4.64165cm)--(4.56548cm,4.63313cm)--
  (4.48132cm,4.61227cm)--(4.56855cm,4.62431cm)--(4.63843cm,4.64165cm)--cycle;
\draw [fill](3.68589cm,7.41106cm)--(3.75651cm,7.42916cm)--
  (3.50965cm,7.38662cm)--(3.42445cm,7.36597cm)--(3.68589cm,7.41106cm)--cycle;
\draw [fill](3.00223cm,4.34231cm)--(2.81815cm,4.3818cm)--
  (2.75074cm,4.28191cm)--(2.94226cm,4.25056cm)--(3.00223cm,4.34231cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.11407cm,4.87826cm)--(1.97482cm,4.69281cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.0107cm,4.7406cm)--(1.99805cm,4.75009cm)--
  (1.97482cm,4.69281cm)--(2.02335cm,4.7311cm)--(2.0107cm,4.7406cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.06147cm,4.47683cm)--(3.91358cm,4.47278cm)--
  (3.84269cm,4.42279cm)--(4.00093cm,4.43369cm)--(4.06147cm,4.47683cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.67302cm,4.59643cm)--(5.655cm,4.5823cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.67205cm,4.59567cm)--(5.66229cm,4.60811cm)--
  (5.655cm,4.5823cm)--(5.68181cm,4.58322cm)--(5.67205cm,4.59567cm)--cycle;
\pgfsetfillcolor{gray_08}
\pgfsetstrokecolor{gray_08}
\pgfsetlinewidth{0pt}
\draw [fill](4.27642cm,7.49003cm)--(4.3203cm,7.4889cm)--
  (4.07288cm,7.46414cm)--(4.01279cm,7.46367cm)--(4.27642cm,7.49003cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.88731cm,6.26078cm)--(1.55372cm,6.11667cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.61236cm,6.14201cm)--(1.60609cm,6.15653cm)--
  (1.55372cm,6.11667cm)--(1.61863cm,6.12749cm)--(1.61236cm,6.14201cm)--cycle;
\draw (3.51443cm,4.44178cm)--(3.54324cm,4.39156cm);
\draw [fill](3.5209cm,4.4305cm)--(3.50718cm,4.42263cm)--
  (3.54324cm,4.39156cm)--(3.53462cm,4.43837cm)--(3.5209cm,4.4305cm)--cycle;
\draw (7.69789cm,6.75374cm)--(8.08056cm,6.63991cm);
\draw [fill](8.01677cm,6.65888cm)--(8.01226cm,6.64372cm)--
  (8.08056cm,6.63991cm)--(8.02128cm,6.67404cm)--(8.01677cm,6.65888cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.7121cm,4.96685cm)--(1.59837cm,5.08537cm)--
  (1.47334cm,4.93989cm)--(1.59306cm,4.8245cm)--(1.7121cm,4.96685cm)--cycle;
\draw [fill](3.6114cm,4.36489cm)--(3.43605cm,4.37356cm)--
  (3.37338cm,4.30167cm)--(3.55694cm,4.30106cm)--(3.6114cm,4.36489cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.71321cm,4.42114cm)--(6.75087cm,4.35705cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.72459cm,4.40178cm)--(6.71095cm,4.39377cm)--
  (6.75087cm,4.35705cm)--(6.73822cm,4.4098cm)--(6.72459cm,4.40178cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.3293cm,6.92034cm)--(2.4081cm,7.00409cm)--
  (2.17614cm,6.9143cm)--(2.08919cm,6.82672cm)--(2.3293cm,6.92034cm)--cycle;
\draw [fill](8.59091cm,5.1121cm)--(8.6764cm,5.24026cm)--
  (8.53029cm,5.38666cm)--(8.44951cm,5.25718cm)--(8.59091cm,5.1121cm)--cycle;
\draw [fill](5.47567cm,4.61108cm)--(5.572cm,4.59633cm)--
  (5.49115cm,4.61963cm)--(5.4086cm,4.63043cm)--(5.47567cm,4.61108cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.08182cm,5.14446cm)--(8.32124cm,4.94842cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.27477cm,4.98647cm)--(8.26475cm,4.97423cm)--
  (8.32124cm,4.94842cm)--(8.28479cm,4.99871cm)--(8.27477cm,4.98647cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.66809cm,5.78916cm)--(8.67683cm,5.92359cm)--
  (8.48929cm,6.05815cm)--(8.48113cm,5.92556cm)--(8.66809cm,5.78916cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.99527cm,4.51915cm)--(4.04241cm,4.49702cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.0069cm,4.51369cm)--(4.00018cm,4.49937cm)--
  (4.04241cm,4.49702cm)--(4.01362cm,4.528cm)--(4.0069cm,4.51369cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.7774cm,4.50648cm)--(5.9162cm,4.49054cm)--
  (5.84321cm,4.52949cm)--(5.7159cm,4.5395cm)--(5.7774cm,4.50648cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.08236cm,4.4301cm)--(3.08385cm,4.34596cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.08294cm,4.39703cm)--(3.06713cm,4.39675cm)--
  (3.08385cm,4.34596cm)--(3.09875cm,4.39731cm)--(3.08294cm,4.39703cm)--cycle;
\draw (7.31903cm,7.03044cm)--(7.65539cm,6.95832cm);
\draw [fill](7.59016cm,6.9723cm)--(7.58685cm,6.95684cm)--
  (7.65539cm,6.95832cm)--(7.59348cm,6.98777cm)--(7.59016cm,6.9723cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.66177cm,6.27076cm)--(1.68856cm,6.39435cm)--
  (1.48383cm,6.27144cm)--(1.45493cm,6.1449cm)--(1.66177cm,6.27076cm)--cycle;
\draw [fill](1.47964cm,5.7467cm)--(1.45312cm,5.88114cm)--
  (1.27669cm,5.74166cm)--(1.305cm,5.60606cm)--(1.47964cm,5.7467cm)--cycle;
\draw [fill](4.56855cm,4.62431cm)--(4.48132cm,4.61227cm)--
  (4.40227cm,4.58778cm)--(4.50301cm,4.60398cm)--(4.56855cm,4.62431cm)--cycle;
\draw [fill](8.13427cm,6.65889cm)--(8.05807cm,6.75927cm)--
  (7.83323cm,6.85895cm)--(7.90287cm,6.76238cm)--(8.13427cm,6.65889cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.29659cm,4.58637cm)--(4.34455cm,4.57507cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.31136cm,4.58289cm)--(4.30774cm,4.56749cm)--
  (4.34455cm,4.57507cm)--(4.31499cm,4.59828cm)--(4.31136cm,4.58289cm)--cycle;
\draw (1.98199cm,4.98628cm)--(1.81496cm,4.78871cm);
\draw [fill](1.85374cm,4.83459cm)--(1.84167cm,4.8448cm)--
  (1.81496cm,4.78871cm)--(1.86582cm,4.82437cm)--(1.85374cm,4.83459cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.18789cm,4.3155cm)--(3.00223cm,4.34231cm)--
  (2.94226cm,4.25056cm)--(3.13509cm,4.23212cm)--(3.18789cm,4.3155cm)--cycle;
\draw [fill](6.65917cm,4.25204cm)--(6.84942cm,4.26025cm)--
  (6.79036cm,4.34256cm)--(6.60754cm,4.326cm)--(6.65917cm,4.25204cm)--cycle;
\draw [fill](7.08332cm,7.23169cm)--(6.98378cm,7.27236cm)--
  (6.74338cm,7.33125cm)--(6.83008cm,7.29388cm)--(7.08332cm,7.23169cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03215cm,4.67788cm)--(5.03651cm,4.67308cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.03318cm,4.67674cm)--(5.02147cm,4.66611cm)--
  (5.03651cm,4.67308cm)--(5.04488cm,4.68738cm)--(5.03318cm,4.67674cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.42123cm,7.10292cm)--(7.32047cm,7.16105cm)--
  (7.08332cm,7.23169cm)--(7.17283cm,7.1772cm)--(7.42123cm,7.10292cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.29419cm,4.44499cm)--(6.30314cm,4.40779cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.2934cm,4.44826cm)--(6.27803cm,4.44456cm)--
  (6.30314cm,4.40779cm)--(6.30878cm,4.45196cm)--(6.2934cm,4.44826cm)--cycle;
\draw (4.93573cm,4.67718cm)--(4.9476cm,4.67262cm);
\draw [fill](4.93966cm,4.67567cm)--(4.93399cm,4.6609cm)--
  (4.9476cm,4.67262cm)--(4.94534cm,4.69043cm)--(4.93966cm,4.67567cm)--cycle;
\draw (5.12826cm,4.67438cm)--(5.12552cm,4.66954cm);
\draw [fill](5.12778cm,4.67354cm)--(5.11402cm,4.68133cm)--
  (5.12552cm,4.66954cm)--(5.14154cm,4.66574cm)--(5.12778cm,4.67354cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.45115cm,6.31344cm)--(8.40464cm,6.43336cm)--
  (8.19402cm,6.54977cm)--(8.237cm,6.43321cm)--(8.45115cm,6.31344cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.72565cm,5.7439cm)--(1.42232cm,5.54832cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.475cm,5.58229cm)--(1.46643cm,5.59558cm)--
  (1.42232cm,5.54832cm)--(1.48357cm,5.569cm)--(1.475cm,5.58229cm)--cycle;
\draw (5.95082cm,7.45789cm)--(6.10476cm,7.45369cm);
\draw [fill](6.04787cm,7.45524cm)--(6.04744cm,7.43943cm)--
  (6.10476cm,7.45369cm)--(6.0483cm,7.47105cm)--(6.04787cm,7.45524cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.26277cm,4.52881cm)--(4.13149cm,4.51689cm)--
  (4.06147cm,4.47683cm)--(4.20383cm,4.49487cm)--(4.26277cm,4.52881cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.21322cm,6.72253cm)--(1.91696cm,6.64066cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.97702cm,6.65726cm)--(1.97281cm,6.6725cm)--
  (1.91696cm,6.64066cm)--(1.98123cm,6.64202cm)--(1.97702cm,6.65726cm)--cycle;
\draw (5.76185cm,4.5649cm)--(5.74425cm,4.5509cm);
\draw [fill](5.76255cm,4.56545cm)--(5.75271cm,4.57783cm)--
  (5.74425cm,4.5509cm)--(5.7724cm,4.55307cm)--(5.76255cm,4.56545cm)--cycle;
\pgfsetfillcolor{gray_0a}
\pgfsetstrokecolor{gray_0a}
\pgfsetlinewidth{0pt}
\draw [fill](6.159cm,7.44156cm)--(6.08824cm,7.44338cm)--
  (5.84534cm,7.47325cm)--(5.90005cm,7.47337cm)--(6.159cm,7.44156cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83993cm,4.67229cm)--(4.85938cm,4.66818cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.84681cm,4.67084cm)--(4.84353cm,4.65537cm)--
  (4.85938cm,4.66818cm)--(4.85008cm,4.68631cm)--(4.84681cm,4.67084cm)--cycle;
\draw (5.22313cm,4.66673cm)--(5.214cm,4.662cm);
\draw [fill](5.22079cm,4.66552cm)--(5.21352cm,4.67957cm)--
  (5.214cm,4.662cm)--(5.22807cm,4.65148cm)--(5.22079cm,4.66552cm)--cycle;
\draw (6.06034cm,4.48866cm)--(6.05544cm,4.46354cm);
\draw [fill](6.06157cm,4.49493cm)--(6.04605cm,4.49796cm)--
  (6.05544cm,4.46354cm)--(6.07709cm,4.4919cm)--(6.06157cm,4.49493cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.59837cm,5.08537cm)--(1.49974cm,5.20973cm)--
  (1.36942cm,5.06199cm)--(1.47334cm,4.93989cm)--(1.59837cm,5.08537cm)--cycle;
\draw [fill](6.0338cm,4.40342cm)--(6.19812cm,4.38767cm)--
  (6.13494cm,4.43983cm)--(5.97999cm,4.44839cm)--(6.0338cm,4.40342cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.58997cm,7.00453cm)--(2.3548cm,6.96466cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.41317cm,6.97455cm)--(2.41053cm,6.99015cm)--
  (2.3548cm,6.96466cm)--(2.41582cm,6.95896cm)--(2.41317cm,6.97455cm)--cycle;
\draw (8.02046cm,6.42317cm)--(8.41487cm,6.26526cm);
\draw [fill](8.3546cm,6.28939cm)--(8.34872cm,6.27471cm)--
  (8.41487cm,6.26526cm)--(8.36048cm,6.30408cm)--(8.3546cm,6.28939cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.24908cm,4.33265cm)--(6.42653cm,4.32265cm)--
  (6.36726cm,4.38549cm)--(6.19812cm,4.38767cm)--(6.24908cm,4.33265cm)--cycle;
\draw [fill](5.53794cm,4.58884cm)--(5.64718cm,4.56954cm)--
  (5.572cm,4.59633cm)--(5.47567cm,4.61108cm)--(5.53794cm,4.58884cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.95702cm,7.44762cm)--(3.92004cm,7.45674cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.93908cm,7.45204cm)--(3.94287cm,7.4674cm)--
  (3.92004cm,7.45674cm)--(3.9353cm,7.43669cm)--(3.93908cm,7.45204cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.74338cm,7.33125cm)--(6.64865cm,7.35389cm)--
  (6.40924cm,7.40168cm)--(6.48962cm,7.38194cm)--(6.74338cm,7.33125cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.74568cm,4.66327cm)--(4.77245cm,4.65979cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.75522cm,4.66203cm)--(4.75318cm,4.64635cm)--
  (4.77245cm,4.65979cm)--(4.75726cm,4.67771cm)--(4.75522cm,4.66203cm)--cycle;
\draw (5.31584cm,4.65499cm)--(5.30131cm,4.65047cm);
\draw [fill](5.31225cm,4.65387cm)--(5.30755cm,4.66897cm)--
  (5.30131cm,4.65047cm)--(5.31694cm,4.63877cm)--(5.31225cm,4.65387cm)--cycle;
\draw (8.24077cm,5.91929cm)--(8.60435cm,5.71962cm);
\draw [fill](8.54924cm,5.74989cm)--(8.54162cm,5.73603cm)--
  (8.60435cm,5.71962cm)--(8.55685cm,5.76375cm)--(8.54924cm,5.74989cm)--cycle;
\draw (3.25914cm,4.3954cm)--(3.2749cm,4.32867cm);
\draw [fill](3.26379cm,4.3757cm)--(3.2484cm,4.37207cm)--
  (3.2749cm,4.32867cm)--(3.27918cm,4.37934cm)--(3.26379cm,4.3757cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.6764cm,5.24026cm)--(8.74406cm,5.37247cm)--
  (8.59419cm,5.51934cm)--(8.53029cm,5.38666cm)--(8.6764cm,5.24026cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.18631cm,5.26665cm)--(8.44817cm,5.06177cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.40091cm,5.09874cm)--(8.39117cm,5.08628cm)--
  (8.44817cm,5.06177cm)--(8.41066cm,5.1112cm)--(8.40091cm,5.09874cm)--cycle;
\draw (6.53952cm,4.39674cm)--(6.56357cm,4.3464cm);
\draw [fill](6.54253cm,4.39044cm)--(6.52826cm,4.38363cm)--
  (6.56357cm,4.3464cm)--(6.5568cm,4.39726cm)--(6.54253cm,4.39044cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.50301cm,4.60398cm)--(4.40227cm,4.58778cm)--
  (4.32916cm,4.55988cm)--(4.44248cm,4.58083cm)--(4.50301cm,4.60398cm)--cycle;
\pgfsetfillcolor{gray_0b}
\pgfsetstrokecolor{gray_0b}
\draw [fill](4.01279cm,7.46367cm)--(4.07288cm,7.46414cm)--
  (3.83256cm,7.43174cm)--(3.75651cm,7.42916cm)--(4.01279cm,7.46367cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.74895cm,6.94521cm)--(7.65066cm,7.02001cm)--
  (7.42123cm,7.10292cm)--(7.50995cm,7.03204cm)--(7.74895cm,6.94521cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.86189cm,5.10147cm)--(1.66785cm,4.89422cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.70897cm,4.93814cm)--(1.69742cm,4.94895cm)--
  (1.66785cm,4.89422cm)--(1.72051cm,4.92733cm)--(1.70897cm,4.93814cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.37338cm,4.30167cm)--(3.18789cm,4.3155cm)--
  (3.13509cm,4.23212cm)--(3.32742cm,4.22678cm)--(3.37338cm,4.30167cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09122cm,7.51927cm)--(5.15916cm,7.5226cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.12493cm,7.52092cm)--(5.1257cm,7.50513cm)--
  (5.15916cm,7.5226cm)--(5.12415cm,7.53672cm)--(5.12493cm,7.52092cm)--cycle;
\draw (4.21015cm,4.55351cm)--(4.25981cm,4.54313cm);
\draw [fill](4.22362cm,4.55069cm)--(4.22038cm,4.53521cm)--
  (4.25981cm,4.54313cm)--(4.22685cm,4.56617cm)--(4.22362cm,4.55069cm)--cycle;
\draw (4.6539cm,4.65018cm)--(4.68741cm,4.6475cm);
\draw [fill](4.66559cm,4.64924cm)--(4.66433cm,4.63348cm)--
  (4.68741cm,4.6475cm)--(4.66685cm,4.66501cm)--(4.66559cm,4.64924cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.66174cm,4.3027cm)--(7.84296cm,4.36569cm)--
  (7.77108cm,4.49102cm)--(7.59653cm,4.42088cm)--(7.66174cm,4.3027cm)--cycle;
\draw [fill](7.47396cm,4.25174cm)--(7.66174cm,4.3027cm)--
  (7.59653cm,4.42088cm)--(7.41537cm,4.36225cm)--(7.47396cm,4.25174cm)--cycle;
\draw [fill](7.84296cm,4.36569cm)--(8.01587cm,4.44019cm)--
  (7.93736cm,4.57204cm)--(7.77108cm,4.49102cm)--(7.84296cm,4.36569cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.81763cm,7.51788cm)--(4.86274cm,7.52283cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.83873cm,7.52019cm)--(4.84045cm,7.50447cm)--
  (4.86274cm,7.52283cm)--(4.837cm,7.53592cm)--(4.83873cm,7.52019cm)--cycle;
\draw (5.40547cm,4.63924cm)--(5.38679cm,4.63497cm);
\draw [fill](5.40157cm,4.63835cm)--(5.39805cm,4.65377cm)--
  (5.38679cm,4.63497cm)--(5.4051cm,4.62293cm)--(5.40157cm,4.63835cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.08387cm,7.27411cm)--(3.17489cm,7.31252cm)--
  (2.93944cm,7.25094cm)--(2.83573cm,7.20907cm)--(3.08387cm,7.27411cm)--cycle;
\draw [fill](4.00093cm,4.43369cm)--(3.84269cm,4.42279cm)--
  (3.7835cm,4.36962cm)--(3.9506cm,4.38787cm)--(4.00093cm,4.43369cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.67998cm,4.42556cm)--(3.71765cm,4.39043cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.68652cm,4.41946cm)--(3.67574cm,4.40789cm)--
  (3.71765cm,4.39043cm)--(3.69731cm,4.43103cm)--(3.68652cm,4.41946cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.83097cm,4.4708cm)--(5.97999cm,4.44839cm)--
  (5.9162cm,4.49054cm)--(5.7774cm,4.50648cm)--(5.83097cm,4.4708cm)--cycle;
\draw [fill](7.28141cm,4.21327cm)--(7.47396cm,4.25174cm)--
  (7.41537cm,4.36225cm)--(7.2293cm,4.31565cm)--(7.28141cm,4.21327cm)--cycle;
\pgfsetfillcolor{gray_1b}
\pgfsetstrokecolor{gray_1b}
\draw [fill](5.08661cm,4.69334cm)--(5.1068cm,4.67598cm)--
  (5.02677cm,4.67888cm)--(5.02171cm,4.69569cm)--(5.08661cm,4.69334cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\draw [fill](5.02171cm,4.69569cm)--(5.02677cm,4.67888cm)--
  (4.94648cm,4.6783cm)--(4.9566cm,4.69522cm)--(5.02171cm,4.69569cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.7835cm,4.36962cm)--(3.6114cm,4.36489cm)--
  (3.55694cm,4.30106cm)--(3.73679cm,4.31377cm)--(3.7835cm,4.36962cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.91358cm,4.47278cm)--(3.95939cm,4.45117cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.92258cm,4.46854cm)--(3.91583cm,4.45423cm)--
  (3.95939cm,4.45117cm)--(3.92933cm,4.48284cm)--(3.92258cm,4.46854cm)--cycle;
\draw (7.33236cm,4.46838cm)--(7.41549cm,4.35769cm);
\draw [fill](7.38234cm,4.40183cm)--(7.36969cm,4.39233cm)--
  (7.41549cm,4.35769cm)--(7.39499cm,4.41132cm)--(7.38234cm,4.40183cm)--cycle;
\pgfsetfillcolor{gray_1b}
\pgfsetstrokecolor{gray_1b}
\pgfsetlinewidth{0pt}
\draw [fill](4.9566cm,4.69522cm)--(4.94648cm,4.6783cm)--
  (4.86671cm,4.67424cm)--(4.89193cm,4.69193cm)--(4.9566cm,4.69522cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.01587cm,4.44019cm)--(8.17876cm,4.52555cm)--
  (8.09376cm,4.66322cm)--(7.93736cm,4.57204cm)--(8.01587cm,4.44019cm)--cycle;
\draw [fill](6.47111cm,4.25704cm)--(6.65917cm,4.25204cm)--
  (6.60754cm,4.326cm)--(6.42653cm,4.32265cm)--(6.47111cm,4.25704cm)--cycle;
\pgfsetfillcolor{gray_1a}
\pgfsetstrokecolor{gray_1a}
\draw [fill](5.15063cm,4.68819cm)--(5.18578cm,4.66961cm)--
  (5.1068cm,4.67598cm)--(5.08661cm,4.69334cm)--(5.15063cm,4.68819cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.50528cm,4.53421cm)--(7.60679cm,4.40695cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.57206cm,4.45049cm)--(7.55969cm,4.44063cm)--
  (7.60679cm,4.40695cm)--(7.58442cm,4.46035cm)--(7.57206cm,4.45049cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.74242cm,7.15342cm)--(2.83573cm,7.20907cm)--
  (2.60446cm,7.13568cm)--(2.50006cm,7.07622cm)--(2.74242cm,7.15342cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\draw [fill](4.89193cm,4.69193cm)--(4.86671cm,4.67424cm)--
  (4.78826cm,4.66672cm)--(4.82834cm,4.68585cm)--(4.89193cm,4.69193cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.84321cm,4.52949cm)--(5.82753cm,4.51532cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.84594cm,4.53196cm)--(5.83533cm,4.54369cm)--
  (5.82753cm,4.51532cm)--(5.85654cm,4.52023cm)--(5.84594cm,4.53196cm)--cycle;
\draw (7.15446cm,4.41415cm)--(7.22073cm,4.3197cm);
\draw [fill](7.18943cm,4.36432cm)--(7.17648cm,4.35524cm)--
  (7.22073cm,4.3197cm)--(7.20237cm,4.3734cm)--(7.18943cm,4.36432cm)--cycle;
\draw (1.89595cm,6.38678cm)--(1.56857cm,6.25434cm);
\draw [fill](1.62647cm,6.27776cm)--(1.62054cm,6.29243cm)--
  (1.56857cm,6.25434cm)--(1.6324cm,6.2631cm)--(1.62647cm,6.27776cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.49974cm,5.20973cm)--(1.41732cm,5.33879cm)--
  (1.2825cm,5.18967cm)--(1.36942cm,5.06199cm)--(1.49974cm,5.20973cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.56313cm,7.34735cm)--(6.78311cm,7.32342cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.72103cm,7.33018cm)--(6.71932cm,7.31445cm)--
  (6.78311cm,7.32342cm)--(6.72274cm,7.3459cm)--(6.72103cm,7.33018cm)--cycle;
\draw (5.36414cm,7.5123cm)--(5.45383cm,7.5122cm);
\draw [fill](5.41191cm,7.51225cm)--(5.41189cm,7.49643cm)--
  (5.45383cm,7.5122cm)--(5.41193cm,7.52806cm)--(5.41191cm,7.51225cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.59475cm,4.56394cm)--(5.7159cm,4.5395cm)--
  (5.64718cm,4.56954cm)--(5.53794cm,4.58884cm)--(5.59475cm,4.56394cm)--cycle;
\draw [fill](3.42445cm,7.36597cm)--(3.50965cm,7.38662cm)--
  (3.27431cm,7.33623cm)--(3.17489cm,7.31252cm)--(3.42445cm,7.36597cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.90799cm,7.24253cm)--(7.17375cm,7.2015cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.11011cm,7.21133cm)--(7.1077cm,7.1957cm)--
  (7.17375cm,7.2015cm)--(7.11252cm,7.22696cm)--(7.11011cm,7.21133cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.67683cm,5.92359cm)--(8.6662cm,6.05586cm)--
  (8.47936cm,6.1879cm)--(8.48929cm,6.05815cm)--(8.67683cm,5.92359cm)--cycle;
\draw [fill](2.01732cm,6.72892cm)--(2.08919cm,6.82672cm)--
  (1.87246cm,6.72409cm)--(1.79415cm,6.62234cm)--(2.01732cm,6.72892cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.56548cm,4.63313cm)--(4.60486cm,4.63135cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.57859cm,4.63254cm)--(4.57788cm,4.61674cm)--
  (4.60486cm,4.63135cm)--(4.5793cm,4.64834cm)--(4.57859cm,4.63254cm)--cycle;
\pgfsetfillcolor{gray_16}
\pgfsetstrokecolor{gray_16}
\pgfsetlinewidth{0pt}
\draw [fill](5.21312cm,4.68028cm)--(5.26292cm,4.65983cm)--
  (5.18578cm,4.66961cm)--(5.15063cm,4.68819cm)--(5.21312cm,4.68028cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.45312cm,5.88114cm)--(1.44476cm,6.01433cm)--
  (1.26777cm,5.87674cm)--(1.27669cm,5.74166cm)--(1.45312cm,5.88114cm)--cycle;
\draw [fill](7.08593cm,4.1876cm)--(7.28141cm,4.21327cm)--
  (7.2293cm,4.31565cm)--(7.04006cm,4.28153cm)--(7.08593cm,4.1876cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.54537cm,7.50812cm)--(4.56735cm,7.51283cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.55531cm,7.51025cm)--(4.55863cm,7.49479cm)--
  (4.56735cm,7.51283cm)--(4.552cm,7.52572cm)--(4.55531cm,7.51025cm)--cycle;
\draw (5.49115cm,4.61963cm)--(5.46971cm,4.61554cm);
\draw [fill](5.48792cm,4.61902cm)--(5.48496cm,4.63455cm)--
  (5.46971cm,4.61554cm)--(5.49089cm,4.60348cm)--(5.48792cm,4.61902cm)--cycle;
\pgfsetfillcolor{gray_15}
\pgfsetstrokecolor{gray_15}
\pgfsetlinewidth{0pt}
\draw [fill](4.82834cm,4.68585cm)--(4.78826cm,4.66672cm)--
  (4.71191cm,4.65583cm)--(4.76649cm,4.67704cm)--(4.82834cm,4.68585cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.67163cm,4.61102cm)--(7.79272cm,4.46723cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.75662cm,4.5101cm)--(7.74452cm,4.49992cm)--
  (7.79272cm,4.46723cm)--(7.76871cm,4.52029cm)--(7.75662cm,4.5101cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.17876cm,4.52555cm)--(8.32997cm,4.62105cm)--
  (8.23875cm,4.76375cm)--(8.09376cm,4.66322cm)--(8.17876cm,4.52555cm)--cycle;
\pgfsetfillcolor{gray_1f}
\pgfsetstrokecolor{gray_1f}
\draw [fill](5.08571cm,7.51638cm)--(5.07985cm,7.49737cm)--
  (4.84037cm,7.49614cm)--(4.82865cm,7.51507cm)--(5.08571cm,7.51638cm)--cycle;
\draw [fill](5.34213cm,7.50982cm)--(5.31872cm,7.49124cm)--
  (5.07985cm,7.49737cm)--(5.08571cm,7.51638cm)--(5.34213cm,7.50982cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.20383cm,4.49487cm)--(4.06147cm,4.47683cm)--
  (4.00093cm,4.43369cm)--(4.15304cm,4.45836cm)--(4.20383cm,4.49487cm)--cycle;
\pgfsetfillcolor{gray_1f}
\pgfsetstrokecolor{gray_1f}
\draw [fill](4.82865cm,7.51507cm)--(4.84037cm,7.49614cm)--
  (4.60211cm,7.48757cm)--(4.57287cm,7.50589cm)--(4.82865cm,7.51507cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.97324cm,4.37206cm)--(7.02441cm,4.29318cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.99525cm,4.33812cm)--(6.98198cm,4.32951cm)--
  (7.02441cm,4.29318cm)--(7.00852cm,4.34672cm)--(6.99525cm,4.33812cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.44248cm,4.58083cm)--(4.32916cm,4.55988cm)--
  (4.26277cm,4.52881cm)--(4.38764cm,4.55508cm)--(4.44248cm,4.58083cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.68468cm,5.87782cm)--(1.36994cm,5.6883cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.423cm,5.72025cm)--(1.41484cm,5.7338cm)--
  (1.36994cm,5.6883cm)--(1.43115cm,5.7067cm)--(1.423cm,5.72025cm)--cycle;
\draw (3.43605cm,4.37356cm)--(3.46281cm,4.32323cm);
\draw [fill](3.44141cm,4.36346cm)--(3.42745cm,4.35604cm)--
  (3.46281cm,4.32323cm)--(3.45538cm,4.37089cm)--(3.44141cm,4.36346cm)--cycle;
\pgfsetfillcolor{gray_12}
\pgfsetstrokecolor{gray_12}
\pgfsetlinewidth{0pt}
\draw [fill](5.27347cm,4.66969cm)--(5.33744cm,4.64673cm)--
  (5.26292cm,4.65983cm)--(5.21312cm,4.68028cm)--(5.27347cm,4.66969cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.64873cm,6.85631cm)--(8.00811cm,6.75262cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.94549cm,6.77069cm)--(7.94111cm,6.75549cm)--
  (8.00811cm,6.75262cm)--(7.94988cm,6.78588cm)--(7.94549cm,6.77069cm)--cycle;
\draw (6.13494cm,4.43983cm)--(6.13419cm,4.41406cm);
\draw [fill](6.13521cm,4.44913cm)--(6.1194cm,4.44959cm)--
  (6.13419cm,4.41406cm)--(6.15101cm,4.44867cm)--(6.13521cm,4.44913cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.68856cm,6.39435cm)--(1.73274cm,6.51199cm)--
  (1.53146cm,6.39256cm)--(1.48383cm,6.27144cm)--(1.68856cm,6.39435cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.34651cm,7.33051cm)--(3.23798cm,7.32863cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.27985cm,7.32935cm)--(3.27958cm,7.34516cm)--
  (3.23798cm,7.32863cm)--(3.28012cm,7.31354cm)--(3.27985cm,7.32935cm)--cycle;
\pgfsetfillcolor{gray_0e}
\pgfsetstrokecolor{gray_0e}
\pgfsetlinewidth{0pt}
\draw [fill](6.40924cm,7.40168cm)--(6.32272cm,7.40596cm)--
  (6.08824cm,7.44338cm)--(6.159cm,7.44156cm)--(6.40924cm,7.40168cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.27682cm,5.39364cm)--(8.55872cm,5.18222cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.51085cm,5.21812cm)--(8.50136cm,5.20547cm)--
  (8.55872cm,5.18222cm)--(8.52034cm,5.23078cm)--(8.51085cm,5.21812cm)--cycle;
\pgfsetfillcolor{gray_20}
\pgfsetstrokecolor{gray_20}
\pgfsetlinewidth{0pt}
\draw [fill](5.59598cm,7.49543cm)--(5.55513cm,7.4778cm)--
  (5.31872cm,7.49124cm)--(5.34213cm,7.50982cm)--(5.59598cm,7.49543cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.75497cm,5.2228cm)--(1.53556cm,5.00857cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.57853cm,5.05053cm)--(1.56748cm,5.06185cm)--
  (1.53556cm,5.00857cm)--(1.58958cm,5.03921cm)--(1.57853cm,5.05053cm)--cycle;
\pgfsetfillcolor{gray_10}
\pgfsetstrokecolor{gray_10}
\pgfsetlinewidth{0pt}
\draw [fill](4.76649cm,4.67704cm)--(4.71191cm,4.65583cm)--
  (4.63843cm,4.64165cm)--(4.70701cm,4.66558cm)--(4.76649cm,4.67704cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.55694cm,4.30106cm)--(3.37338cm,4.30167cm)--
  (3.32742cm,4.22678cm)--(3.51742cm,4.23467cm)--(3.55694cm,4.30106cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.36726cm,4.38549cm)--(6.38024cm,4.3476cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.36574cm,4.38994cm)--(6.35077cm,4.38482cm)--
  (6.38024cm,4.3476cm)--(6.3807cm,4.39507cm)--(6.36574cm,4.38994cm)--cycle;
\draw (3.00205cm,7.22176cm)--(2.84357cm,7.20783cm);
\draw [fill](2.89399cm,7.21226cm)--(2.89261cm,7.22802cm)--
  (2.84357cm,7.20783cm)--(2.89538cm,7.19651cm)--(2.89399cm,7.21226cm)--cycle;
\draw (4.13149cm,4.51689cm)--(4.18132cm,4.50719cm);
\draw [fill](4.14255cm,4.51473cm)--(4.13953cm,4.49921cm)--
  (4.18132cm,4.50719cm)--(4.14557cm,4.53026cm)--(4.14255cm,4.51473cm)--cycle;
\draw (6.22471cm,7.4242cm)--(6.39687cm,7.40996cm);
\draw [fill](6.33908cm,7.41474cm)--(6.33778cm,7.39898cm)--
  (6.39687cm,7.40996cm)--(6.34038cm,7.43051cm)--(6.33908cm,7.41474cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.74406cm,5.37247cm)--(8.79297cm,5.50745cm)--
  (8.64036cm,5.65395cm)--(8.59419cm,5.51934cm)--(8.74406cm,5.37247cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.48132cm,4.61227cm)--(4.52541cm,4.61142cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.49492cm,4.61201cm)--(4.49462cm,4.59619cm)--
  (4.52541cm,4.61142cm)--(4.49522cm,4.62782cm)--(4.49492cm,4.61201cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.88934cm,4.17499cm)--(7.08593cm,4.1876cm)--
  (7.04006cm,4.28153cm)--(6.84942cm,4.26025cm)--(6.88934cm,4.17499cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.82985cm,4.69809cm)--(7.97134cm,4.53825cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.93404cm,4.58038cm)--(7.9222cm,4.5699cm)--
  (7.97134cm,4.53825cm)--(7.94589cm,4.59087cm)--(7.93404cm,4.58038cm)--cycle;
\pgfsetfillcolor{gray_20}
\pgfsetstrokecolor{gray_20}
\pgfsetlinewidth{0pt}
\draw [fill](4.57287cm,7.50589cm)--(4.60211cm,7.48757cm)--
  (4.36694cm,7.4717cm)--(4.3203cm,7.4889cm)--(4.57287cm,7.50589cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.32997cm,4.62105cm)--(8.46791cm,4.72583cm)--
  (8.37085cm,4.87274cm)--(8.23875cm,4.76375cm)--(8.32997cm,4.62105cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.572cm,4.59633cm)--(5.54934cm,4.59226cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.5704cm,4.59604cm)--(5.5676cm,4.61161cm)--
  (5.54934cm,4.59226cm)--(5.57319cm,4.58048cm)--(5.5704cm,4.59604cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.4081cm,7.00409cm)--(2.50006cm,7.07622cm)--
  (2.27753cm,6.99052cm)--(2.17614cm,6.9143cm)--(2.4081cm,7.00409cm)--cycle;
\draw [fill](6.07694cm,4.35606cm)--(6.24908cm,4.33265cm)--
  (6.19812cm,4.38767cm)--(6.0338cm,4.40342cm)--(6.07694cm,4.35606cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.63442cm,7.49698cm)--(5.74401cm,7.49176cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.6969cm,7.494cm)--(5.69615cm,7.47821cm)--
  (5.74401cm,7.49176cm)--(5.69765cm,7.5098cm)--(5.6969cm,7.494cm)--cycle;
\draw (6.79036cm,4.34256cm)--(6.82834cm,4.27826cm);
\draw [fill](6.80173cm,4.3233cm)--(6.78811cm,4.31526cm)--
  (6.82834cm,4.27826cm)--(6.81535cm,4.33134cm)--(6.80173cm,4.3233cm)--cycle;
\pgfsetfillcolor{gray_0c}
\pgfsetstrokecolor{gray_0c}
\pgfsetlinewidth{0pt}
\draw [fill](5.33103cm,4.65651cm)--(5.4086cm,4.63043cm)--
  (5.33744cm,4.64673cm)--(5.27347cm,4.66969cm)--(5.33103cm,4.65651cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.26469cm,6.05226cm)--(8.63361cm,5.85729cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.57849cm,5.88642cm)--(8.5711cm,5.87244cm)--
  (8.63361cm,5.85729cm)--(8.58588cm,5.9004cm)--(8.57849cm,5.88642cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.37875cm,4.38198cm)--(2.2018cm,4.44979cm)--
  (2.13953cm,4.32292cm)--(2.32261cm,4.26241cm)--(2.37875cm,4.38198cm)--cycle;
\draw [fill](2.56231cm,4.32585cm)--(2.37875cm,4.38198cm)--
  (2.32261cm,4.26241cm)--(2.5122cm,4.21411cm)--(2.56231cm,4.32585cm)--cycle;
\draw [fill](8.40464cm,6.43336cm)--(8.34001cm,6.54631cm)--
  (8.13427cm,6.65889cm)--(8.19402cm,6.54977cm)--(8.40464cm,6.43336cm)--cycle;
\draw [fill](2.75074cm,4.28191cm)--(2.56231cm,4.32585cm)--
  (2.5122cm,4.21411cm)--(2.70649cm,4.17844cm)--(2.75074cm,4.28191cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.63735cm,4.43355cm)--(2.6086cm,4.31138cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.62099cm,4.36403cm)--(2.6056cm,4.36765cm)--
  (2.6086cm,4.31138cm)--(2.63639cm,4.3604cm)--(2.62099cm,4.36403cm)--cycle;
\draw (7.2516cm,7.10978cm)--(7.55614cm,7.04492cm);
\draw [fill](7.49297cm,7.05837cm)--(7.48968cm,7.0429cm)--
  (7.55614cm,7.04492cm)--(7.49627cm,7.07384cm)--(7.49297cm,7.05837cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.2018cm,4.44979cm)--(2.03315cm,4.52868cm)--
  (1.96475cm,4.39514cm)--(2.13953cm,4.32292cm)--(2.2018cm,4.44979cm)--cycle;
\draw [fill](8.05807cm,6.75927cm)--(7.96592cm,6.84966cm)--
  (7.74895cm,6.94521cm)--(7.83323cm,6.85895cm)--(8.05807cm,6.75927cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.99667cm,6.54322cm)--(8.37929cm,6.39532cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.31961cm,6.41839cm)--(8.31391cm,6.40364cm)--
  (8.37929cm,6.39532cm)--(8.32532cm,6.43315cm)--(8.31961cm,6.41839cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.64547cm,4.53659cm)--(5.7774cm,4.50648cm)--
  (5.7159cm,4.5395cm)--(5.59475cm,4.56394cm)--(5.64547cm,4.53659cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.9162cm,4.49054cm)--(5.90388cm,4.47578cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.92068cm,4.4959cm)--(5.90854cm,4.50604cm)--
  (5.90388cm,4.47578cm)--(5.93282cm,4.48577cm)--(5.92068cm,4.4959cm)--cycle;
\draw (2.81815cm,4.3818cm)--(2.80675cm,4.27858cm);
\draw [fill](2.81253cm,4.3309cm)--(2.79681cm,4.33263cm)--
  (2.80675cm,4.27858cm)--(2.82825cm,4.32916cm)--(2.81253cm,4.3309cm)--cycle;
\pgfsetfillcolor{gray_0a}
\pgfsetstrokecolor{gray_0a}
\pgfsetlinewidth{0pt}
\draw [fill](4.70701cm,4.66558cm)--(4.63843cm,4.64165cm)--
  (4.56855cm,4.62431cm)--(4.6505cm,4.65157cm)--(4.70701cm,4.66558cm)--cycle;
\pgfsetfillcolor{gray_0f}
\pgfsetstrokecolor{gray_0f}
\draw [fill](3.75651cm,7.42916cm)--(3.83256cm,7.43174cm)--
  (3.60134cm,7.39183cm)--(3.50965cm,7.38662cm)--(3.75651cm,7.42916cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.27642cm,7.49003cm)--(4.2758cm,7.49264cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.27622cm,7.49089cm)--(4.2916cm,7.49456cm)--
  (4.2758cm,7.49264cm)--(4.26083cm,7.48721cm)--(4.27622cm,7.49089cm)--cycle;
\draw (3.68589cm,7.41106cm)--(3.62427cm,7.41307cm);
\draw [fill](3.65221cm,7.41216cm)--(3.65273cm,7.42797cm)--
  (3.62427cm,7.41307cm)--(3.6517cm,7.39635cm)--(3.65221cm,7.41216cm)--cycle;
\draw (2.46152cm,4.49704cm)--(2.41306cm,4.35594cm);
\draw [fill](2.43098cm,4.40813cm)--(2.41602cm,4.41327cm)--
  (2.41306cm,4.35594cm)--(2.44594cm,4.40299cm)--(2.43098cm,4.40813cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.41732cm,5.33879cm)--(1.35212cm,5.47133cm)--
  (1.21369cm,5.3217cm)--(1.2825cm,5.18967cm)--(1.41732cm,5.33879cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.26421cm,6.82609cm)--(1.99053cm,6.75462cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.04831cm,6.76971cm)--(2.04431cm,6.78501cm)--
  (1.99053cm,6.75462cm)--(2.05231cm,6.75441cm)--(2.04831cm,6.76971cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.87599cm,4.43278cm)--(6.0338cm,4.40342cm)--
  (5.97999cm,4.44839cm)--(5.83097cm,4.4708cm)--(5.87599cm,4.43278cm)--cycle;
\draw [fill](6.28706cm,4.27531cm)--(6.47111cm,4.25704cm)--
  (6.42653cm,4.32265cm)--(6.24908cm,4.33265cm)--(6.28706cm,4.27531cm)--cycle;
\pgfsetfillcolor{gray_21}
\pgfsetstrokecolor{gray_21}
\draw [fill](5.84534cm,7.47325cm)--(5.78721cm,7.45709cm)--
  (5.55513cm,7.4778cm)--(5.59598cm,7.49543cm)--(5.84534cm,7.47325cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.94226cm,4.25056cm)--(2.75074cm,4.28191cm)--
  (2.70649cm,4.17844cm)--(2.90364cm,4.15569cm)--(2.94226cm,4.25056cm)--cycle;
\draw [fill](2.03315cm,4.52868cm)--(1.87443cm,4.61797cm)--
  (1.80003cm,4.47848cm)--(1.96475cm,4.39514cm)--(2.03315cm,4.52868cm)--cycle;
\draw [fill](6.6935cm,4.17555cm)--(6.88934cm,4.17499cm)--
  (6.84942cm,4.26025cm)--(6.65917cm,4.25204cm)--(6.6935cm,4.17555cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.84269cm,4.42279cm)--(3.88586cm,4.40133cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.84841cm,4.41995cm)--(3.84137cm,4.40578cm)--
  (3.88586cm,4.40133cm)--(3.85545cm,4.43411cm)--(3.84841cm,4.41995cm)--cycle;
\draw (4.40227cm,4.58778cm)--(4.44972cm,4.5878cm);
\draw [fill](4.41528cm,4.58778cm)--(4.41529cm,4.57197cm)--
  (4.44972cm,4.5878cm)--(4.41527cm,4.6036cm)--(4.41528cm,4.58778cm)--cycle;
\draw (3.00223cm,4.34231cm)--(3.00554cm,4.25759cm);
\draw [fill](3.00356cm,4.30837cm)--(2.98776cm,4.30775cm)--
  (3.00554cm,4.25759cm)--(3.01936cm,4.30899cm)--(3.00356cm,4.30837cm)--cycle;
\draw (7.97847cm,4.79464cm)--(8.14068cm,4.61962cm);
\draw [fill](8.10236cm,4.66097cm)--(8.09076cm,4.65022cm)--
  (8.14068cm,4.61962cm)--(8.11396cm,4.67172cm)--(8.10236cm,4.66097cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.38764cm,4.55508cm)--(4.26277cm,4.52881cm)--
  (4.20383cm,4.49487cm)--(4.33908cm,4.52698cm)--(4.38764cm,4.55508cm)--cycle;
\draw [fill](3.9506cm,4.38787cm)--(3.7835cm,4.36962cm)--
  (3.73679cm,4.31377cm)--(3.91116cm,4.33982cm)--(3.9506cm,4.38787cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.29228cm,4.57168cm)--(2.22213cm,4.41215cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.24466cm,4.46339cm)--(2.23018cm,4.46975cm)--
  (2.22213cm,4.41215cm)--(2.25914cm,4.45702cm)--(2.24466cm,4.46339cm)--cycle;
\pgfsetfillcolor{gray_05}
\pgfsetstrokecolor{gray_05}
\pgfsetlinewidth{0pt}
\draw [fill](5.38522cm,4.64088cm)--(5.47567cm,4.61108cm)--
  (5.4086cm,4.63043cm)--(5.33103cm,4.65651cm)--(5.38522cm,4.64088cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.46791cm,4.72583cm)--(8.59108cm,4.83897cm)--
  (8.48866cm,4.98921cm)--(8.37085cm,4.87274cm)--(8.46791cm,4.72583cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.64718cm,4.56954cm)--(5.62489cm,4.56523cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.648cm,4.5697cm)--(5.645cm,4.58523cm)--
  (5.62489cm,4.56523cm)--(5.651cm,4.55417cm)--(5.648cm,4.5697cm)--cycle;
\pgfsetfillcolor{gray_22}
\pgfsetstrokecolor{gray_22}
\pgfsetlinewidth{0pt}
\draw [fill](4.3203cm,7.4889cm)--(4.36694cm,7.4717cm)--
  (4.13671cm,7.44859cm)--(4.07288cm,7.46414cm)--(4.3203cm,7.4889cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.6114cm,4.36489cm)--(3.64597cm,4.32965cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.61559cm,4.36062cm)--(3.60429cm,4.34955cm)--
  (3.64597cm,4.32965cm)--(3.62688cm,4.3717cm)--(3.61559cm,4.36062cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.32047cm,7.16105cm)--(7.20855cm,7.20551cm)--
  (6.98378cm,7.27236cm)--(7.08332cm,7.23169cm)--(7.32047cm,7.16105cm)--cycle;
\pgfsetfillcolor{gray_02}
\pgfsetstrokecolor{gray_02}
\draw [fill](4.6505cm,4.65157cm)--(4.56855cm,4.62431cm)--
  (4.50301cm,4.60398cm)--(4.59757cm,4.63515cm)--(4.6505cm,4.65157cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.60754cm,4.326cm)--(6.63431cm,4.27506cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.61076cm,4.31988cm)--(6.59676cm,4.31252cm)--
  (6.63431cm,4.27506cm)--(6.62476cm,4.32723cm)--(6.61076cm,4.31988cm)--cycle;
\draw (2.66029cm,7.0849cm)--(2.45389cm,7.05059cm);
\draw [fill](2.5082cm,7.05962cm)--(2.50561cm,7.07522cm)--
  (2.45389cm,7.05059cm)--(2.51079cm,7.04401cm)--(2.5082cm,7.05962cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.15304cm,4.45836cm)--(4.00093cm,4.43369cm)--
  (3.9506cm,4.38787cm)--(4.111cm,4.41965cm)--(4.15304cm,4.45836cm)--cycle;
\draw [fill](6.98378cm,7.27236cm)--(6.87512cm,7.2984cm)--
  (6.64865cm,7.35389cm)--(6.74338cm,7.33125cm)--(6.98378cm,7.27236cm)--cycle;
\draw [fill](3.13509cm,4.23212cm)--(2.94226cm,4.25056cm)--
  (2.90364cm,4.15569cm)--(3.10177cm,4.14606cm)--(3.13509cm,4.23212cm)--cycle;
\draw [fill](1.87443cm,4.61797cm)--(1.72723cm,4.71687cm)--
  (1.64704cm,4.5722cm)--(1.80003cm,4.47848cm)--(1.87443cm,4.61797cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.66232cm,5.34917cm)--(1.42007cm,5.13085cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.46447cm,5.17087cm)--(1.45388cm,5.18262cm)--
  (1.42007cm,5.13085cm)--(1.47506cm,5.15912cm)--(1.46447cm,5.17087cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.44476cm,6.01433cm)--(1.45493cm,6.1449cm)--
  (1.27863cm,6.00988cm)--(1.26777cm,5.87674cm)--(1.44476cm,6.01433cm)--cycle;
\draw [fill](8.6662cm,6.05586cm)--(8.63599cm,6.18451cm)--
  (8.45115cm,6.31344cm)--(8.47936cm,6.1879cm)--(8.6662cm,6.05586cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.35238cm,5.52426cm)--(8.65126cm,5.30879cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.60293cm,5.34363cm)--(8.59368cm,5.3308cm)--
  (8.65126cm,5.30879cm)--(8.61218cm,5.35646cm)--(8.60293cm,5.34363cm)--cycle;
\draw (4.06147cm,4.47683cm)--(4.10992cm,4.46747cm);
\draw [fill](4.06914cm,4.47535cm)--(4.06614cm,4.45982cm)--
  (4.10992cm,4.46747cm)--(4.07213cm,4.49088cm)--(4.06914cm,4.47535cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.73679cm,4.31377cm)--(3.55694cm,4.30106cm)--
  (3.51742cm,4.23467cm)--(3.70328cm,4.25578cm)--(3.73679cm,4.31377cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.18789cm,4.3155cm)--(3.20312cm,4.24842cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.19235cm,4.29586cm)--(3.17693cm,4.29236cm)--
  (3.20312cm,4.24842cm)--(3.20777cm,4.29936cm)--(3.19235cm,4.29586cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.79297cm,5.50745cm)--(8.82235cm,5.64384cm)--
  (8.66809cm,5.78916cm)--(8.64036cm,5.65395cm)--(8.79297cm,5.50745cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.9205cm,6.50767cm)--(1.6053cm,6.3874cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.66206cm,6.40906cm)--(1.65642cm,6.42383cm)--
  (1.6053cm,6.3874cm)--(1.6677cm,6.39428cm)--(1.66206cm,6.40906cm)--cycle;
\draw (1.66009cm,6.01115cm)--(1.33951cm,5.82992cm);
\draw [fill](1.3926cm,5.85993cm)--(1.38482cm,5.8737cm)--
  (1.33951cm,5.82992cm)--(1.40038cm,5.84616cm)--(1.3926cm,5.85993cm)--cycle;
\draw (5.02677cm,4.67888cm)--(5.02898cm,4.68446cm);
\draw [fill](5.02703cm,4.67954cm)--(5.04174cm,4.67373cm)--
  (5.02898cm,4.68446cm)--(5.01232cm,4.68535cm)--(5.02703cm,4.67954cm)--cycle;
\draw (2.13122cm,4.65678cm)--(2.03791cm,4.47982cm);
\draw [fill](2.06426cm,4.52979cm)--(2.05027cm,4.53717cm)--
  (2.03791cm,4.47982cm)--(2.07825cm,4.52241cm)--(2.06426cm,4.52979cm)--cycle;
\draw (5.1068cm,4.67598cm)--(5.10201cm,4.68135cm);
\draw [fill](5.10606cm,4.67681cm)--(5.11786cm,4.68734cm)--
  (5.10201cm,4.68135cm)--(5.09426cm,4.66628cm)--(5.10606cm,4.67681cm)--cycle;
\draw (4.94648cm,4.6783cm)--(4.95607cm,4.68422cm);
\draw [fill](4.94889cm,4.67978cm)--(4.95719cm,4.66632cm)--
  (4.95607cm,4.68422cm)--(4.94058cm,4.69325cm)--(4.94889cm,4.67978cm)--cycle;
\draw (6.19812cm,4.38767cm)--(6.20248cm,4.36075cm);
\draw [fill](6.19617cm,4.39973cm)--(6.18056cm,4.3972cm)--
  (6.20248cm,4.36075cm)--(6.21178cm,4.40226cm)--(6.19617cm,4.39973cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.43545cm,4.62294cm)--(5.53794cm,4.58884cm)--
  (5.47567cm,4.61108cm)--(5.38522cm,4.64088cm)--(5.43545cm,4.62294cm)--cycle;
\draw [fill](5.68953cm,4.50707cm)--(5.83097cm,4.4708cm)--
  (5.7774cm,4.50648cm)--(5.64547cm,4.53659cm)--(5.68953cm,4.50707cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.90005cm,7.47337cm)--(6.02702cm,7.46151cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.9768cm,7.4662cm)--(5.97533cm,7.45045cm)--
  (6.02702cm,7.46151cm)--(5.97827cm,7.48195cm)--(5.9768cm,7.4662cm)--cycle;
\draw (5.18578cm,4.66961cm)--(5.17469cm,4.67487cm);
\draw [fill](5.18349cm,4.67069cm)--(5.19027cm,4.68498cm)--
  (5.17469cm,4.67487cm)--(5.17671cm,4.65641cm)--(5.18349cm,4.67069cm)--cycle;
\draw (4.32916cm,4.55988cm)--(4.37845cm,4.56059cm);
\draw [fill](4.34042cm,4.56004cm)--(4.34065cm,4.54423cm)--
  (4.37845cm,4.56059cm)--(4.34019cm,4.57585cm)--(4.34042cm,4.56004cm)--cycle;
\draw (4.86671cm,4.67424cm)--(4.88377cm,4.68063cm);
\draw [fill](4.87164cm,4.67608cm)--(4.87719cm,4.66127cm)--
  (4.88377cm,4.68063cm)--(4.86609cm,4.69089cm)--(4.87164cm,4.67608cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.65066cm,7.02001cm)--(7.53913cm,7.08227cm)--
  (7.32047cm,7.16105cm)--(7.42123cm,7.10292cm)--(7.65066cm,7.02001cm)--cycle;
\draw [fill](6.50025cm,4.18932cm)--(6.6935cm,4.17555cm)--
  (6.65917cm,4.25204cm)--(6.47111cm,4.25704cm)--(6.50025cm,4.18932cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.11605cm,4.8998cm)--(8.29879cm,4.71088cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.25959cm,4.7514cm)--(8.24822cm,4.74041cm)--
  (8.29879cm,4.71088cm)--(8.27096cm,4.7624cm)--(8.25959cm,4.7514cm)--cycle;
\pgfsetfillcolor{gray_23}
\pgfsetstrokecolor{gray_23}
\pgfsetlinewidth{0pt}
\draw [fill](6.08824cm,7.44338cm)--(6.01311cm,7.42922cm)--
  (5.78721cm,7.45709cm)--(5.84534cm,7.47325cm)--(6.08824cm,7.44338cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.32742cm,4.22678cm)--(3.13509cm,4.23212cm)--
  (3.10177cm,4.14606cm)--(3.29904cm,4.14963cm)--(3.32742cm,4.22678cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.97999cm,4.44839cm)--(5.9723cm,4.43253cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.98471cm,4.45813cm)--(5.97048cm,4.46503cm)--
  (5.9723cm,4.43253cm)--(5.99894cm,4.45124cm)--(5.98471cm,4.45813cm)--cycle;
\draw (5.7159cm,4.5395cm)--(5.69555cm,4.53459cm);
\draw [fill](5.71964cm,4.5404cm)--(5.71593cm,4.55578cm)--
  (5.69555cm,4.53459cm)--(5.72334cm,4.52503cm)--(5.71964cm,4.5404cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.59757cm,4.63515cm)--(4.50301cm,4.60398cm)--
  (4.44248cm,4.58083cm)--(4.54877cm,4.61647cm)--(4.59757cm,4.63515cm)--cycle;
\draw [fill](1.72723cm,4.71687cm)--(1.59306cm,4.8245cm)--
  (1.50742cm,4.6755cm)--(1.64704cm,4.5722cm)--(1.72723cm,4.71687cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.26292cm,4.65983cm)--(5.2465cm,4.66503cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25982cm,4.66081cm)--(5.2646cm,4.67589cm)--
  (5.2465cm,4.66503cm)--(5.25505cm,4.64573cm)--(5.25982cm,4.66081cm)--cycle;
\pgfsetfillcolor{gray_12}
\pgfsetstrokecolor{gray_12}
\pgfsetlinewidth{0pt}
\draw [fill](6.64865cm,7.35389cm)--(6.54678cm,7.36114cm)--
  (6.32272cm,7.40596cm)--(6.40924cm,7.40168cm)--(6.64865cm,7.35389cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.78826cm,4.66672cm)--(4.81253cm,4.67372cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.79544cm,4.66879cm)--(4.79983cm,4.6536cm)--
  (4.81253cm,4.67372cm)--(4.79106cm,4.68399cm)--(4.79544cm,4.66879cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.08919cm,6.82672cm)--(2.17614cm,6.9143cm)--
  (1.96713cm,6.81595cm)--(1.87246cm,6.72409cm)--(2.08919cm,6.82672cm)--cycle;
\draw [fill](8.59108cm,4.83897cm)--(8.69808cm,4.95942cm)--
  (8.59091cm,5.1121cm)--(8.48866cm,4.98921cm)--(8.59108cm,4.83897cm)--cycle;
\draw [fill](1.35212cm,5.47133cm)--(1.305cm,5.60606cm)--
  (1.16395cm,5.45679cm)--(1.21369cm,5.3217cm)--(1.35212cm,5.47133cm)--cycle;
\draw [fill](1.73274cm,6.51199cm)--(1.79415cm,6.62234cm)--
  (1.59764cm,6.50686cm)--(1.53146cm,6.39256cm)--(1.73274cm,6.51199cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.01279cm,7.46367cm)--(3.99089cm,7.46237cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.00182cm,7.46302cm)--(4.00088cm,7.47881cm)--
  (3.99089cm,7.46237cm)--(4.00276cm,7.44723cm)--(4.00182cm,7.46302cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.33908cm,4.52698cm)--(4.20383cm,4.49487cm)--
  (4.15304cm,4.45836cm)--(4.29736cm,4.49679cm)--(4.33908cm,4.52698cm)--cycle;
\pgfsetfillcolor{gray_02}
\pgfsetstrokecolor{gray_02}
\draw [fill](3.17489cm,7.31252cm)--(3.27431cm,7.33623cm)--
  (3.05263cm,7.27824cm)--(2.93944cm,7.25094cm)--(3.17489cm,7.31252cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.27223cm,6.18312cm)--(8.64112cm,5.99488cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.58616cm,6.02293cm)--(8.57897cm,6.00884cm)--
  (8.64112cm,5.99488cm)--(8.59334cm,6.03701cm)--(8.58616cm,6.02293cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.83573cm,7.20907cm)--(2.93944cm,7.25094cm)--
  (2.7204cm,7.18152cm)--(2.60446cm,7.13568cm)--(2.83573cm,7.20907cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.42653cm,4.32265cm)--(6.44407cm,4.28364cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.42424cm,4.32775cm)--(6.40981cm,4.32126cm)--
  (6.44407cm,4.28364cm)--(6.43866cm,4.33424cm)--(6.42424cm,4.32775cm)--cycle;
\draw (3.37338cm,4.30167cm)--(3.3977cm,4.25102cm);
\draw [fill](3.37766cm,4.29276cm)--(3.3634cm,4.28592cm)--
  (3.3977cm,4.25102cm)--(3.39191cm,4.29961cm)--(3.37766cm,4.29276cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.10881cm,4.30678cm)--(6.28706cm,4.27531cm)--
  (6.24908cm,4.33265cm)--(6.07694cm,4.35606cm)--(6.10881cm,4.30678cm)--cycle;
\draw [fill](5.91188cm,4.3928cm)--(6.07694cm,4.35606cm)--
  (6.0338cm,4.40342cm)--(5.87599cm,4.43278cm)--(5.91188cm,4.3928cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.58596cm,6.94947cm)--(7.9176cm,6.85551cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.85646cm,6.87283cm)--(7.85215cm,6.85761cm)--
  (7.9176cm,6.85551cm)--(7.86077cm,6.88805cm)--(7.85646cm,6.87283cm)--cycle;
\draw (5.33744cm,4.64673cm)--(5.3169cm,4.65184cm);
\draw [fill](5.33452cm,4.64746cm)--(5.33833cm,4.66281cm)--
  (5.3169cm,4.65184cm)--(5.3307cm,4.63211cm)--(5.33452cm,4.64746cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\pgfsetlinewidth{0pt}
\draw [fill](4.07288cm,7.46414cm)--(4.13671cm,7.44859cm)--
  (3.91329cm,7.41836cm)--(3.83256cm,7.43174cm)--(4.07288cm,7.46414cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.71191cm,4.65583cm)--(4.74281cm,4.66352cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.72085cm,4.65805cm)--(4.72467cm,4.6427cm)--
  (4.74281cm,4.66352cm)--(4.71702cm,4.6734cm)--(4.72085cm,4.65805cm)--cycle;
\draw (1.97988cm,4.75159cm)--(1.86253cm,4.55868cm);
\draw [fill](1.89204cm,4.60719cm)--(1.87852cm,4.61541cm)--
  (1.86253cm,4.55868cm)--(1.90555cm,4.59897cm)--(1.89204cm,4.60719cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.4812cm,4.60286cm)--(5.59475cm,4.56394cm)--
  (5.53794cm,4.58884cm)--(5.43545cm,4.62294cm)--(5.4812cm,4.60286cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.83008cm,7.29388cm)--(7.06035cm,7.25516cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.00013cm,7.26528cm)--(6.99751cm,7.24969cm)--
  (7.06035cm,7.25516cm)--(7.00275cm,7.28088cm)--(7.00013cm,7.26528cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.34001cm,6.54631cm)--(8.25763cm,6.65091cm)--
  (8.05807cm,6.75927cm)--(8.13427cm,6.65889cm)--(8.34001cm,6.54631cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.7835cm,4.36962cm)--(3.82281cm,4.34786cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.78554cm,4.36849cm)--(3.77788cm,4.35465cm)--
  (3.82281cm,4.34786cm)--(3.7932cm,4.38232cm)--(3.78554cm,4.36849cm)--cycle;
\draw (6.48962cm,7.38194cm)--(6.67535cm,7.35632cm);
\draw [fill](6.61793cm,7.36424cm)--(6.61577cm,7.34857cm)--
  (6.67535cm,7.35632cm)--(6.62009cm,7.37991cm)--(6.61793cm,7.36424cm)--cycle;
\draw (7.95744cm,6.65672cm)--(8.32283cm,6.51952cm);
\draw [fill](8.26395cm,6.54163cm)--(8.25839cm,6.52682cm)--
  (8.32283cm,6.51952cm)--(8.26951cm,6.55644cm)--(8.26395cm,6.54163cm)--cycle;
\draw (4.26277cm,4.52881cm)--(4.3123cm,4.52994cm);
\draw [fill](4.2711cm,4.529cm)--(4.27146cm,4.51319cm)--
  (4.3123cm,4.52994cm)--(4.27074cm,4.54481cm)--(4.2711cm,4.529cm)--cycle;
\draw (5.4086cm,4.63043cm)--(5.38532cm,4.63534cm);
\draw [fill](5.40686cm,4.6308cm)--(5.41012cm,4.64628cm)--
  (5.38532cm,4.63534cm)--(5.40359cm,4.61533cm)--(5.40686cm,4.6308cm)--cycle;
\draw (1.58497cm,5.47943cm)--(1.32322cm,5.25999cm);
\draw [fill](1.36868cm,5.29809cm)--(1.35851cm,5.31021cm)--
  (1.32322cm,5.25999cm)--(1.37884cm,5.28597cm)--(1.36868cm,5.29809cm)--cycle;
\draw (5.08571cm,7.51638cm)--(5.14349cm,7.50668cm);
\draw [fill](5.11449cm,7.51155cm)--(5.11187cm,7.49595cm)--
  (5.14349cm,7.50668cm)--(5.11711cm,7.52714cm)--(5.11449cm,7.51155cm)--cycle;
\draw (4.63843cm,4.64165cm)--(4.67509cm,4.65008cm);
\draw [fill](4.64839cm,4.64394cm)--(4.65193cm,4.62853cm)--
  (4.67509cm,4.65008cm)--(4.64485cm,4.65935cm)--(4.64839cm,4.64394cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.51742cm,4.23467cm)--(3.32742cm,4.22678cm)--
  (3.29904cm,4.14963cm)--(3.49358cm,4.16639cm)--(3.51742cm,4.23467cm)--cycle;
\pgfsetfillcolor{gray_13}
\pgfsetstrokecolor{gray_13}
\draw [fill](3.50965cm,7.38662cm)--(3.60134cm,7.39183cm)--
  (3.3812cm,7.3446cm)--(3.27431cm,7.33623cm)--(3.50965cm,7.38662cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.54877cm,4.61647cm)--(4.44248cm,4.58083cm)--
  (4.38764cm,4.55508cm)--(4.50463cm,4.59572cm)--(4.54877cm,4.61647cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.00093cm,4.43369cm)--(4.04649cm,4.42423cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.00438cm,4.43297cm)--(4.00117cm,4.41749cm)--
  (4.04649cm,4.42423cm)--(4.0076cm,4.44846cm)--(4.00438cm,4.43297cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.59306cm,4.8245cm)--(1.47334cm,4.93989cm)--
  (1.38269cm,4.78746cm)--(1.50742cm,4.6755cm)--(1.59306cm,4.8245cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82865cm,7.51507cm)--(4.86976cm,7.50655cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.84838cm,7.51098cm)--(4.84517cm,7.49549cm)--
  (4.86976cm,7.50655cm)--(4.85159cm,7.52646cm)--(4.84838cm,7.51098cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.111cm,4.41965cm)--(3.9506cm,4.38787cm)--
  (3.91116cm,4.33982cm)--(4.07827cm,4.3791cm)--(4.111cm,4.41965cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.2293cm,4.31565cm)--(7.28865cm,4.22193cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.26027cm,4.26675cm)--(7.2469cm,4.25829cm)--
  (7.28865cm,4.22193cm)--(7.27363cm,4.27521cm)--(7.26027cm,4.26675cm)--cycle;
\pgfsetfillcolor{gray_36}
\pgfsetstrokecolor{gray_36}
\pgfsetlinewidth{0pt}
\draw [fill](5.06793cm,4.72674cm)--(5.08661cm,4.69334cm)--
  (5.02171cm,4.69569cm)--(5.01703cm,4.72858cm)--(5.06793cm,4.72674cm)--cycle;
\pgfsetfillcolor{gray_37}
\pgfsetstrokecolor{gray_37}
\draw [fill](5.01703cm,4.72858cm)--(5.02171cm,4.69569cm)--
  (4.9566cm,4.69522cm)--(4.96596cm,4.72821cm)--(5.01703cm,4.72858cm)--cycle;
\pgfsetfillcolor{gray_35}
\pgfsetstrokecolor{gray_35}
\draw [fill](4.96596cm,4.72821cm)--(4.9566cm,4.69522cm)--
  (4.89193cm,4.69193cm)--(4.91523cm,4.72564cm)--(4.96596cm,4.72821cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.4121cm,5.6573cm)--(8.72434cm,5.44033cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.67569cm,5.47413cm)--(8.66667cm,5.46115cm)--
  (8.72434cm,5.44033cm)--(8.68472cm,5.48712cm)--(8.67569cm,5.47413cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.91116cm,4.33982cm)--(3.73679cm,4.31377cm)--
  (3.70328cm,4.25578cm)--(3.88317cm,4.29001cm)--(3.91116cm,4.33982cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.04006cm,4.28153cm)--(7.08815cm,4.20297cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.06053cm,4.2481cm)--(7.04704cm,4.23984cm)--
  (7.08815cm,4.20297cm)--(7.07402cm,4.25636cm)--(7.06053cm,4.2481cm)--cycle;
\draw (5.7774cm,4.50648cm)--(5.76049cm,4.50052cm);
\draw [fill](5.78406cm,4.50883cm)--(5.7788cm,4.52375cm)--
  (5.76049cm,4.50052cm)--(5.78932cm,4.49392cm)--(5.78406cm,4.50883cm)--cycle;
\pgfsetfillcolor{gray_34}
\pgfsetstrokecolor{gray_34}
\pgfsetlinewidth{0pt}
\draw [fill](5.11813cm,4.72271cm)--(5.15063cm,4.68819cm)--
  (5.08661cm,4.69334cm)--(5.06793cm,4.72674cm)--(5.11813cm,4.72271cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.24126cm,5.01263cm)--(8.44376cm,4.81146cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.40382cm,4.85114cm)--(8.39267cm,4.83992cm)--
  (8.44376cm,4.81146cm)--(8.41496cm,4.86236cm)--(8.40382cm,4.85114cm)--cycle;
\pgfsetfillcolor{gray_33}
\pgfsetstrokecolor{gray_33}
\pgfsetlinewidth{0pt}
\draw [fill](4.91523cm,4.72564cm)--(4.89193cm,4.69193cm)--
  (4.82834cm,4.68585cm)--(4.86538cm,4.72089cm)--(4.91523cm,4.72564cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.31144cm,4.21622cm)--(6.50025cm,4.18932cm)--
  (6.47111cm,4.25704cm)--(6.28706cm,4.27531cm)--(6.31144cm,4.21622cm)--cycle;
\draw [fill](5.72641cm,4.47566cm)--(5.87599cm,4.43278cm)--
  (5.83097cm,4.4708cm)--(5.68953cm,4.50707cm)--(5.72641cm,4.47566cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.41537cm,4.36225cm)--(7.48723cm,4.25254cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.45811cm,4.29699cm)--(7.44488cm,4.28832cm)--
  (7.48723cm,4.25254cm)--(7.47134cm,4.30566cm)--(7.45811cm,4.29699cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.50006cm,7.07622cm)--(2.60446cm,7.13568cm)--
  (2.39252cm,7.05427cm)--(2.27753cm,6.99052cm)--(2.50006cm,7.07622cm)--cycle;
\draw [fill](7.50666cm,4.13791cm)--(7.69925cm,4.18074cm)--
  (7.66174cm,4.3027cm)--(7.47396cm,4.25174cm)--(7.50666cm,4.13791cm)--cycle;
\draw [fill](7.30953cm,4.10798cm)--(7.50666cm,4.13791cm)--
  (7.47396cm,4.25174cm)--(7.28141cm,4.21327cm)--(7.30953cm,4.10798cm)--cycle;
\draw [fill](7.96592cm,6.84966cm)--(7.85853cm,6.92885cm)--
  (7.65066cm,7.02001cm)--(7.74895cm,6.94521cm)--(7.96592cm,6.84966cm)--cycle;
\pgfsetfillcolor{gray_30}
\pgfsetstrokecolor{gray_30}
\draw [fill](5.16712cm,4.71653cm)--(5.21312cm,4.68028cm)--
  (5.15063cm,4.68819cm)--(5.11813cm,4.72271cm)--(5.16712cm,4.71653cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.34213cm,7.50982cm)--(5.41579cm,7.49761cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.38056cm,7.50345cm)--(5.37797cm,7.48785cm)--
  (5.41579cm,7.49761cm)--(5.38314cm,7.51906cm)--(5.38056cm,7.50345cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.10974cm,4.09118cm)--(7.30953cm,4.10798cm)--
  (7.28141cm,4.21327cm)--(7.08593cm,4.1876cm)--(7.10974cm,4.09118cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.08387cm,7.27411cm)--(2.95489cm,7.25932cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.99865cm,7.26434cm)--(2.99685cm,7.28005cm)--
  (2.95489cm,7.25932cm)--(3.00045cm,7.24862cm)--(2.99865cm,7.26434cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.69808cm,4.95942cm)--(8.78763cm,5.08607cm)--
  (8.6764cm,5.24026cm)--(8.59091cm,5.1121cm)--(8.69808cm,4.95942cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.3293cm,6.92034cm)--(2.08243cm,6.85801cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.13734cm,6.87188cm)--(2.13346cm,6.88721cm)--
  (2.08243cm,6.85801cm)--(2.14121cm,6.85654cm)--(2.13734cm,6.87188cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.69925cm,4.18074cm)--(7.88543cm,4.23614cm)--
  (7.84296cm,4.36569cm)--(7.66174cm,4.3027cm)--(7.69925cm,4.18074cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.42445cm,7.36597cm)--(3.34179cm,7.35894cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.37523cm,7.36178cm)--(3.37389cm,7.37754cm)--
  (3.34179cm,7.35894cm)--(3.37657cm,7.34602cm)--(3.37523cm,7.36178cm)--cycle;
\draw (6.84942cm,4.26025cm)--(6.88761cm,4.19573cm);
\draw [fill](6.86075cm,4.24111cm)--(6.84714cm,4.23305cm)--
  (6.88761cm,4.19573cm)--(6.87436cm,4.24916cm)--(6.86075cm,4.24111cm)--cycle;
\pgfsetfillcolor{gray_2f}
\pgfsetstrokecolor{gray_2f}
\pgfsetlinewidth{0pt}
\draw [fill](4.86538cm,4.72089cm)--(4.82834cm,4.68585cm)--
  (4.76649cm,4.67704cm)--(4.81691cm,4.714cm)--(4.86538cm,4.72089cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.17283cm,7.1772cm)--(7.44289cm,7.11834cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.38222cm,7.13157cm)--(7.37885cm,7.11611cm)--
  (7.44289cm,7.11834cm)--(7.38558cm,7.14702cm)--(7.38222cm,7.13157cm)--cycle;
\draw (3.55694cm,4.30106cm)--(3.58759cm,4.26531cm);
\draw [fill](3.55881cm,4.29887cm)--(3.54681cm,4.28857cm)--
  (3.58759cm,4.26531cm)--(3.57082cm,4.30917cm)--(3.55881cm,4.29887cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.45493cm,6.1449cm)--(1.48383cm,6.27144cm)--
  (1.30946cm,6.13963cm)--(1.27863cm,6.00988cm)--(1.45493cm,6.1449cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.47567cm,4.61108cm)--(5.45115cm,4.61559cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.47608cm,4.611cm)--(5.47895cm,4.62656cm)--
  (5.45115cm,4.61559cm)--(5.47322cm,4.59545cm)--(5.47608cm,4.611cm)--cycle;
\draw (4.56855cm,4.62431cm)--(4.60985cm,4.63345cm);
\draw [fill](4.57863cm,4.62654cm)--(4.58205cm,4.6111cm)--
  (4.60985cm,4.63345cm)--(4.57522cm,4.64199cm)--(4.57863cm,4.62654cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\pgfsetlinewidth{0pt}
\draw [fill](5.31872cm,7.49124cm)--(5.29416cm,7.45632cm)--
  (5.0737cm,7.462cm)--(5.07985cm,7.49737cm)--(5.31872cm,7.49124cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.57287cm,7.50589cm)--(4.59712cm,7.49718cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.5841cm,7.50186cm)--(4.57875cm,7.48698cm)--
  (4.59712cm,7.49718cm)--(4.58945cm,7.51674cm)--(4.5841cm,7.50186cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\pgfsetlinewidth{0pt}
\draw [fill](5.07985cm,7.49737cm)--(5.0737cm,7.462cm)--
  (4.85266cm,7.46087cm)--(4.84037cm,7.49614cm)--(5.07985cm,7.49737cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.82235cm,5.64384cm)--(8.83162cm,5.78024cm)--
  (8.67683cm,5.92359cm)--(8.66809cm,5.78916cm)--(8.82235cm,5.64384cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.8397cm,4.85526cm)--(1.69815cm,4.64833cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.73025cm,4.69526cm)--(1.7172cm,4.70419cm)--
  (1.69815cm,4.64833cm)--(1.74331cm,4.68633cm)--(1.73025cm,4.69526cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\pgfsetlinewidth{0pt}
\draw [fill](4.84037cm,7.49614cm)--(4.85266cm,7.46087cm)--
  (4.63278cm,7.45292cm)--(4.60211cm,7.48757cm)--(4.84037cm,7.49614cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.0338cm,4.40342cm)--(6.03185cm,4.38589cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.03549cm,4.41869cm)--(6.01978cm,4.42044cm)--
  (6.03185cm,4.38589cm)--(6.05121cm,4.41695cm)--(6.03549cm,4.41869cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.52196cm,4.58083cm)--(5.64547cm,4.53659cm)--
  (5.59475cm,4.56394cm)--(5.4812cm,4.60286cm)--(5.52196cm,4.58083cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.65234cm,6.14257cm)--(1.33179cm,5.97148cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.38458cm,5.99965cm)--(1.37714cm,6.0136cm)--
  (1.33179cm,5.97148cm)--(1.39203cm,5.9857cm)--(1.38458cm,5.99965cm)--cycle;
\pgfsetfillcolor{gray_26}
\pgfsetstrokecolor{gray_26}
\pgfsetlinewidth{0pt}
\draw [fill](6.32272cm,7.40596cm)--(6.23093cm,7.39432cm)--
  (6.01311cm,7.42922cm)--(6.08824cm,7.44338cm)--(6.32272cm,7.40596cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.59653cm,4.42088cm)--(7.68202cm,4.29467cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.65219cm,4.3387cm)--(7.6391cm,4.32983cm)--
  (7.68202cm,4.29467cm)--(7.66529cm,4.34757cm)--(7.65219cm,4.3387cm)--cycle;
\pgfsetfillcolor{gray_2b}
\pgfsetstrokecolor{gray_2b}
\pgfsetlinewidth{0pt}
\draw [fill](5.21438cm,4.70826cm)--(5.27347cm,4.66969cm)--
  (5.21312cm,4.68028cm)--(5.16712cm,4.71653cm)--(5.21438cm,4.70826cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.90919cm,4.08762cm)--(7.10974cm,4.09118cm)--
  (7.08593cm,4.1876cm)--(6.88934cm,4.17499cm)--(6.90919cm,4.08762cm)--cycle;
\draw [fill](8.63599cm,6.18451cm)--(8.58621cm,6.30812cm)--
  (8.40464cm,6.43336cm)--(8.45115cm,6.31344cm)--(8.63599cm,6.18451cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.24908cm,4.33265cm)--(6.25928cm,4.30405cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.24407cm,4.34668cm)--(6.22917cm,4.34136cm)--
  (6.25928cm,4.30405cm)--(6.25897cm,4.352cm)--(6.24407cm,4.34668cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.88543cm,4.23614cm)--(8.06336cm,4.30369cm)--
  (8.01587cm,4.44019cm)--(7.84296cm,4.36569cm)--(7.88543cm,4.23614cm)--cycle;
\draw [fill](4.29736cm,4.49679cm)--(4.15304cm,4.45836cm)--
  (4.111cm,4.41965cm)--(4.26298cm,4.46482cm)--(4.29736cm,4.49679cm)--cycle;
\pgfsetfillcolor{gray_29}
\pgfsetstrokecolor{gray_29}
\draw [fill](4.81691cm,4.714cm)--(4.76649cm,4.67704cm)--
  (4.70701cm,4.66558cm)--(4.77033cm,4.70505cm)--(4.81691cm,4.714cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.159cm,7.44156cm)--(6.30024cm,7.42173cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.24853cm,7.42899cm)--(6.24633cm,7.41333cm)--
  (6.30024cm,7.42173cm)--(6.25073cm,7.44465cm)--(6.24853cm,7.42899cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.305cm,5.60606cm)--(1.27669cm,5.74166cm)--
  (1.13405cm,5.59359cm)--(1.16395cm,5.45679cm)--(1.305cm,5.60606cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\draw [fill](5.55513cm,7.4778cm)--(5.51228cm,7.44385cm)--
  (5.29416cm,7.45632cm)--(5.31872cm,7.49124cm)--(5.55513cm,7.4778cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.50463cm,4.59572cm)--(4.38764cm,4.55508cm)--
  (4.33908cm,4.52698cm)--(4.46564cm,4.5731cm)--(4.50463cm,4.59572cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.65917cm,4.25204cm)--(6.68882cm,4.20023cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.66274cm,4.2458cm)--(6.64902cm,4.23794cm)--
  (6.68882cm,4.20023cm)--(6.67647cm,4.25365cm)--(6.66274cm,4.2458cm)--cycle;
\draw (1.961cm,6.62215cm)--(1.66356cm,6.51405cm);
\draw [fill](1.71877cm,6.53412cm)--(1.71337cm,6.54898cm)--
  (1.66356cm,6.51405cm)--(1.72417cm,6.51925cm)--(1.71877cm,6.53412cm)--cycle;
\draw (4.20383cm,4.49487cm)--(4.25199cm,4.49603cm);
\draw [fill](4.20816cm,4.49497cm)--(4.20854cm,4.47916cm)--
  (4.25199cm,4.49603cm)--(4.20778cm,4.51078cm)--(4.20816cm,4.49497cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.70328cm,4.25578cm)--(3.51742cm,4.23467cm)--
  (3.49358cm,4.16639cm)--(3.68355cm,4.19624cm)--(3.70328cm,4.25578cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\draw [fill](5.25943cm,4.69798cm)--(5.33103cm,4.65651cm)--
  (5.27347cm,4.66969cm)--(5.21438cm,4.70826cm)--(5.25943cm,4.69798cm)--cycle;
\pgfsetfillcolor{gray_3b}
\pgfsetstrokecolor{gray_3b}
\draw [fill](4.60211cm,7.48757cm)--(4.63278cm,7.45292cm)--
  (4.41585cm,7.43819cm)--(4.36694cm,7.4717cm)--(4.60211cm,7.48757cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.47334cm,4.93989cm)--(1.36942cm,5.06199cm)--
  (1.2743cm,4.90705cm)--(1.38269cm,4.78746cm)--(1.47334cm,4.93989cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.50301cm,4.60398cm)--(4.54762cm,4.61369cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.51215cm,4.60597cm)--(4.51552cm,4.59051cm)--
  (4.54762cm,4.61369cm)--(4.50878cm,4.62142cm)--(4.51215cm,4.60597cm)--cycle;
\draw (5.53794cm,4.58884cm)--(5.51374cm,4.59267cm);
\draw [fill](5.54136cm,4.5883cm)--(5.54383cm,4.60393cm)--
  (5.51374cm,4.59267cm)--(5.53889cm,4.57268cm)--(5.54136cm,4.5883cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.70975cm,4.09731cm)--(6.90919cm,4.08762cm)--
  (6.88934cm,4.17499cm)--(6.6935cm,4.17555cm)--(6.70975cm,4.09731cm)--cycle;
\draw [fill](8.06336cm,4.30369cm)--(8.23124cm,4.38282cm)--
  (8.17876cm,4.52555cm)--(8.01587cm,4.44019cm)--(8.06336cm,4.30369cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.59598cm,7.49543cm)--(5.68421cm,7.47945cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.64431cm,7.48668cm)--(5.64149cm,7.47111cm)--
  (5.68421cm,7.47945cm)--(5.64713cm,7.50224cm)--(5.64431cm,7.48668cm)--cycle;
\pgfsetfillcolor{gray_22}
\pgfsetstrokecolor{gray_22}
\pgfsetlinewidth{0pt}
\draw [fill](4.77033cm,4.70505cm)--(4.70701cm,4.66558cm)--
  (4.6505cm,4.65157cm)--(4.72612cm,4.69412cm)--(4.77033cm,4.70505cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.93815cm,4.35126cm)--(6.10881cm,4.30678cm)--
  (6.07694cm,4.35606cm)--(5.91188cm,4.3928cm)--(5.93815cm,4.35126cm)--cycle;
\pgfsetfillcolor{gray_27}
\pgfsetstrokecolor{gray_27}
\draw [fill](3.83256cm,7.43174cm)--(3.91329cm,7.41836cm)--
  (3.69858cm,7.38115cm)--(3.60134cm,7.39183cm)--(3.83256cm,7.43174cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.74242cm,7.15342cm)--(2.567cm,7.12265cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.61641cm,7.13131cm)--(2.61368cm,7.14689cm)--
  (2.567cm,7.12265cm)--(2.61915cm,7.11574cm)--(2.61641cm,7.13131cm)--cycle;
\pgfsetfillcolor{gray_07}
\pgfsetstrokecolor{gray_07}
\pgfsetlinewidth{0pt}
\draw [fill](7.20855cm,7.20551cm)--(7.08649cm,7.23548cm)--
  (6.87512cm,7.2984cm)--(6.98378cm,7.27236cm)--(7.20855cm,7.20551cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.75651cm,7.42916cm)--(3.71543cm,7.42223cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.73455cm,7.42546cm)--(3.73192cm,7.44105cm)--
  (3.71543cm,7.42223cm)--(3.73718cm,7.40986cm)--(3.73455cm,7.42546cm)--cycle;
\draw (5.83097cm,4.4708cm)--(5.81887cm,4.46324cm);
\draw [fill](5.83977cm,4.47628cm)--(5.8314cm,4.4897cm)--
  (5.81887cm,4.46324cm)--(5.84814cm,4.46286cm)--(5.83977cm,4.47628cm)--cycle;
\draw (7.77108cm,4.49102cm)--(7.87109cm,4.34816cm);
\draw [fill](7.84059cm,4.39173cm)--(7.82763cm,4.38266cm)--
  (7.87109cm,4.34816cm)--(7.85355cm,4.4008cm)--(7.84059cm,4.39173cm)--cycle;
\draw (8.26306cm,6.31055cm)--(8.62649cm,6.1308cm);
\draw [fill](8.57186cm,6.15782cm)--(8.56484cm,6.14364cm)--
  (8.62649cm,6.1308cm)--(8.57887cm,6.172cm)--(8.57186cm,6.15782cm)--cycle;
\draw (2.94226cm,4.25056cm)--(2.94806cm,4.16556cm);
\draw [fill](2.94462cm,4.21602cm)--(2.92884cm,4.21494cm)--
  (2.94806cm,4.16556cm)--(2.9604cm,4.21709cm)--(2.94462cm,4.21602cm)--cycle;
\draw (2.75074cm,4.28191cm)--(2.74523cm,4.17825cm);
\draw [fill](2.74798cm,4.22999cm)--(2.73218cm,4.23083cm)--
  (2.74523cm,4.17825cm)--(2.76377cm,4.22915cm)--(2.74798cm,4.22999cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.12889cm,4.25607cm)--(6.31144cm,4.21622cm)--
  (6.28706cm,4.27531cm)--(6.10881cm,4.30678cm)--(6.12889cm,4.25607cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.3528cm,5.13212cm)--(8.57372cm,4.92068cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.53316cm,4.9595cm)--(8.52223cm,4.94808cm)--
  (8.57372cm,4.92068cm)--(8.5441cm,4.97093cm)--(8.53316cm,4.9595cm)--cycle;
\draw (4.3203cm,7.4889cm)--(4.32806cm,7.47861cm);
\draw [fill](4.32335cm,7.48486cm)--(4.31072cm,7.47534cm)--
  (4.32806cm,7.47861cm)--(4.33597cm,7.49439cm)--(4.32335cm,7.48486cm)--cycle;
\draw (3.9506cm,4.38787cm)--(3.99188cm,4.37778cm);
\draw [fill](3.94935cm,4.38818cm)--(3.9456cm,4.37282cm)--
  (3.99188cm,4.37778cm)--(3.95311cm,4.40354cm)--(3.94935cm,4.38818cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\pgfsetlinewidth{0pt}
\draw [fill](5.30179cm,4.68578cm)--(5.38522cm,4.64088cm)--
  (5.33103cm,4.65651cm)--(5.25943cm,4.69798cm)--(5.30179cm,4.68578cm)--cycle;
\pgfsetfillcolor{gray_3b}
\pgfsetstrokecolor{gray_3b}
\draw [fill](5.78721cm,7.45709cm)--(5.72627cm,7.42465cm)--
  (5.51228cm,7.44385cm)--(5.55513cm,7.4778cm)--(5.78721cm,7.45709cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.52381cm,5.61236cm)--(1.24667cm,5.39474cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.29283cm,5.43098cm)--(1.28306cm,5.44342cm)--
  (1.24667cm,5.39474cm)--(1.30259cm,5.41854cm)--(1.29283cm,5.43098cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.90364cm,4.15569cm)--(2.70649cm,4.17844cm)--
  (2.68663cm,4.07242cm)--(2.88738cm,4.05865cm)--(2.90364cm,4.15569cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.13509cm,4.23212cm)--(3.14992cm,4.16471cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.1394cm,4.21256cm)--(3.12395cm,4.20916cm)--
  (3.14992cm,4.16471cm)--(3.15484cm,4.21595cm)--(3.1394cm,4.21256cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.70649cm,4.17844cm)--(2.5122cm,4.21411cm)--
  (2.48842cm,4.09941cm)--(2.68663cm,4.07242cm)--(2.70649cm,4.17844cm)--cycle;
\draw [fill](2.5122cm,4.21411cm)--(2.32261cm,4.26241cm)--
  (2.29466cm,4.13945cm)--(2.48842cm,4.09941cm)--(2.5122cm,4.21411cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.56231cm,4.32585cm)--(2.5433cm,4.20285cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.55136cm,4.25497cm)--(2.53573cm,4.25739cm)--
  (2.5433cm,4.20285cm)--(2.56699cm,4.25256cm)--(2.55136cm,4.25497cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.55726cm,4.55708cm)--(5.68953cm,4.50707cm)--
  (5.64547cm,4.53659cm)--(5.52196cm,4.58083cm)--(5.55726cm,4.55708cm)--cycle;
\draw [fill](5.75564cm,4.44267cm)--(5.91188cm,4.3928cm)--
  (5.87599cm,4.43278cm)--(5.72641cm,4.47566cm)--(5.75564cm,4.44267cm)--cycle;
\draw [fill](1.79415cm,6.62234cm)--(1.87246cm,6.72409cm)--
  (1.68197cm,6.61297cm)--(1.59764cm,6.50686cm)--(1.79415cm,6.62234cm)--cycle;
\pgfsetfillcolor{gray_17}
\pgfsetstrokecolor{gray_17}
\draw [fill](6.87512cm,7.2984cm)--(6.75838cm,7.30916cm)--
  (6.54678cm,7.36114cm)--(6.64865cm,7.35389cm)--(6.87512cm,7.2984cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.73679cm,4.31377cm)--(3.77118cm,4.29117cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.73516cm,4.31484cm)--(3.72647cm,4.30162cm)--
  (3.77118cm,4.29117cm)--(3.74384cm,4.32806cm)--(3.73516cm,4.31484cm)--cycle;
\draw (6.47111cm,4.25704cm)--(6.49357cm,4.21649cm);
\draw [fill](6.46827cm,4.26217cm)--(6.45444cm,4.25451cm)--
  (6.49357cm,4.21649cm)--(6.48211cm,4.26984cm)--(6.46827cm,4.26217cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.78763cm,5.08607cm)--(8.85855cm,5.2177cm)--
  (8.74406cm,5.37247cm)--(8.6764cm,5.24026cm)--(8.78763cm,5.08607cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\draw [fill](4.72612cm,4.69412cm)--(4.6505cm,4.65157cm)--
  (4.59757cm,4.63515cm)--(4.68476cm,4.68131cm)--(4.72612cm,4.69412cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.10177cm,4.14606cm)--(2.90364cm,4.15569cm)--
  (2.88738cm,4.05865cm)--(3.08879cm,4.05818cm)--(3.10177cm,4.14606cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.7121cm,4.96685cm)--(1.54692cm,4.74824cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.58114cm,4.79353cm)--(1.56852cm,4.80306cm)--
  (1.54692cm,4.74824cm)--(1.59375cm,4.784cm)--(1.58114cm,4.79353cm)--cycle;
\draw (4.44248cm,4.58083cm)--(4.48894cm,4.59091cm);
\draw [fill](4.44954cm,4.58236cm)--(4.4529cm,4.5669cm)--
  (4.48894cm,4.59091cm)--(4.44619cm,4.59781cm)--(4.44954cm,4.58236cm)--cycle;
\draw (8.45523cm,5.7915cm)--(8.77669cm,5.57559cm);
\draw [fill](8.72788cm,5.60838cm)--(8.71906cm,5.59525cm)--
  (8.77669cm,5.57559cm)--(8.7367cm,5.62151cm)--(8.72788cm,5.60838cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.51331cm,4.12017cm)--(6.70975cm,4.09731cm)--
  (6.6935cm,4.17555cm)--(6.50025cm,4.18932cm)--(6.51331cm,4.12017cm)--cycle;
\draw [fill](4.07827cm,4.3791cm)--(3.91116cm,4.33982cm)--
  (3.88317cm,4.29001cm)--(4.05531cm,4.33714cm)--(4.07827cm,4.3791cm)--cycle;
\draw [fill](2.17614cm,6.9143cm)--(2.27753cm,6.99052cm)--
  (2.07743cm,6.89672cm)--(1.96713cm,6.81595cm)--(2.17614cm,6.9143cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.59475cm,4.56394cm)--(5.57242cm,4.56669cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.6017cm,4.56308cm)--(5.60363cm,4.57878cm)--
  (5.57242cm,4.56669cm)--(5.59976cm,4.54738cm)--(5.6017cm,4.56308cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.32261cm,4.26241cm)--(2.13953cm,4.32292cm)--
  (2.10724cm,4.19224cm)--(2.29466cm,4.13945cm)--(2.32261cm,4.26241cm)--cycle;
\draw [fill](8.23124cm,4.38282cm)--(8.3873cm,4.47289cm)--
  (8.32997cm,4.62105cm)--(8.17876cm,4.52555cm)--(8.23124cm,4.38282cm)--cycle;
\draw [fill](7.53913cm,7.08227cm)--(7.41537cm,7.13104cm)--
  (7.20855cm,7.20551cm)--(7.32047cm,7.16105cm)--(7.53913cm,7.08227cm)--cycle;
\pgfsetfillcolor{gray_3c}
\pgfsetstrokecolor{gray_3c}
\draw [fill](4.36694cm,7.4717cm)--(4.41585cm,7.43819cm)--
  (4.20361cm,7.41677cm)--(4.13671cm,7.44859cm)--(4.36694cm,7.4717cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.46564cm,4.5731cm)--(4.33908cm,4.52698cm)--
  (4.29736cm,4.49679cm)--(4.43225cm,4.54882cm)--(4.46564cm,4.5731cm)--cycle;
\draw [fill](4.26298cm,4.46482cm)--(4.111cm,4.41965cm)--
  (4.07827cm,4.3791cm)--(4.23638cm,4.43139cm)--(4.26298cm,4.46482cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.50995cm,7.03204cm)--(7.81027cm,6.9471cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.75094cm,6.96388cm)--(7.74664cm,6.94866cm)--
  (7.81027cm,6.9471cm)--(7.75525cm,6.9791cm)--(7.75094cm,6.96388cm)--cycle;
\draw (3.32742cm,4.22678cm)--(3.34899cm,4.17556cm);
\draw [fill](3.3307cm,4.219cm)--(3.31612cm,4.21286cm)--
  (3.34899cm,4.17556cm)--(3.34528cm,4.22513cm)--(3.3307cm,4.219cm)--cycle;
\draw (2.37875cm,4.38198cm)--(2.34425cm,4.23941cm);
\draw [fill](2.35681cm,4.2913cm)--(2.34143cm,4.29502cm)--
  (2.34425cm,4.23941cm)--(2.37218cm,4.28758cm)--(2.35681cm,4.2913cm)--cycle;
\draw (4.15304cm,4.45836cm)--(4.19824cm,4.45905cm);
\draw [fill](4.15247cm,4.45835cm)--(4.15271cm,4.44254cm)--
  (4.19824cm,4.45905cm)--(4.15223cm,4.47417cm)--(4.15247cm,4.45835cm)--cycle;
\draw (7.93736cm,4.57204cm)--(8.05251cm,4.41278cm);
\draw [fill](8.02138cm,4.45584cm)--(8.00856cm,4.44657cm)--
  (8.05251cm,4.41278cm)--(8.03419cm,4.4651cm)--(8.02138cm,4.45584cm)--cycle;
\draw (7.90287cm,6.76238cm)--(8.24611cm,6.63621cm);
\draw [fill](8.18827cm,6.65747cm)--(8.18281cm,6.64263cm)--
  (8.24611cm,6.63621cm)--(8.19373cm,6.67232cm)--(8.18827cm,6.65747cm)--cycle;
\pgfsetfillcolor{gray_13}
\pgfsetstrokecolor{gray_13}
\pgfsetlinewidth{0pt}
\draw [fill](5.34102cm,4.6718cm)--(5.43545cm,4.62294cm)--
  (5.38522cm,4.64088cm)--(5.30179cm,4.68578cm)--(5.34102cm,4.6718cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.29904cm,4.14963cm)--(3.10177cm,4.14606cm)--
  (3.08879cm,4.05818cm)--(3.28895cm,4.07099cm)--(3.29904cm,4.14963cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.07694cm,4.35606cm)--(6.08159cm,4.33625cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.07222cm,4.37618cm)--(6.05682cm,4.37256cm)--
  (6.08159cm,4.33625cm)--(6.08761cm,4.37979cm)--(6.07222cm,4.37618cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.13953cm,4.32292cm)--(1.96475cm,4.39514cm)--
  (1.92802cm,4.25738cm)--(2.10724cm,4.19224cm)--(2.13953cm,4.32292cm)--cycle;
\draw [fill](3.88317cm,4.29001cm)--(3.70328cm,4.25578cm)--
  (3.68355cm,4.19624cm)--(3.86711cm,4.23895cm)--(3.88317cm,4.29001cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02171cm,4.69569cm)--(5.02245cm,4.71008cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02172cm,4.69586cm)--(5.03752cm,4.69506cm)--
  (5.02245cm,4.71008cm)--(5.00593cm,4.69667cm)--(5.02172cm,4.69586cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.36942cm,5.06199cm)--(1.2825cm,5.18967cm)--
  (1.18357cm,5.03316cm)--(1.2743cm,4.90705cm)--(1.36942cm,5.06199cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08661cm,4.69334cm)--(5.08086cm,4.70736cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.08653cm,4.69352cm)--(5.10117cm,4.69952cm)--
  (5.08086cm,4.70736cm)--(5.0719cm,4.68752cm)--(5.08653cm,4.69352cm)--cycle;
\draw (4.9566cm,4.69522cm)--(4.96417cm,4.71003cm);
\draw [fill](4.95713cm,4.69626cm)--(4.97121cm,4.68905cm)--
  (4.96417cm,4.71003cm)--(4.94305cm,4.70346cm)--(4.95713cm,4.69626cm)--cycle;
\pgfsetfillcolor{gray_0f}
\pgfsetstrokecolor{gray_0f}
\pgfsetlinewidth{0pt}
\draw [fill](4.68476cm,4.68131cm)--(4.59757cm,4.63515cm)--
  (4.54877cm,4.61647cm)--(4.64668cm,4.66676cm)--(4.68476cm,4.68131cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.83162cm,5.78024cm)--(8.82035cm,5.91518cm)--
  (8.6662cm,6.05586cm)--(8.67683cm,5.92359cm)--(8.83162cm,5.78024cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.15063cm,4.68819cm)--(5.13905cm,4.70185cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.15022cm,4.68867cm)--(5.16229cm,4.69889cm)--
  (5.13905cm,4.70185cm)--(5.13815cm,4.67844cm)--(5.15022cm,4.68867cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.25763cm,6.65091cm)--(8.15809cm,6.74588cm)--
  (7.96592cm,6.84966cm)--(8.05807cm,6.75927cm)--(8.25763cm,6.65091cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.89193cm,4.69193cm)--(4.9064cm,4.70721cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.89383cm,4.69394cm)--(4.90531cm,4.68307cm)--
  (4.9064cm,4.70721cm)--(4.88235cm,4.70482cm)--(4.89383cm,4.69394cm)--cycle;
\pgfsetfillcolor{gray_0a}
\pgfsetstrokecolor{gray_0a}
\pgfsetlinewidth{0pt}
\draw [fill](2.93944cm,7.25094cm)--(3.05263cm,7.27824cm)--
  (2.84679cm,7.21291cm)--(2.7204cm,7.18152cm)--(2.93944cm,7.25094cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.84534cm,7.47325cm)--(5.94631cm,7.45238cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.90324cm,7.46128cm)--(5.90004cm,7.44579cm)--
  (5.94631cm,7.45238cm)--(5.90644cm,7.47677cm)--(5.90324cm,7.46128cm)--cycle;
\draw (5.87599cm,4.43278cm)--(5.86983cm,4.42303cm);
\draw [fill](5.88389cm,4.44527cm)--(5.87052cm,4.45372cm)--
  (5.86983cm,4.42303cm)--(5.89726cm,4.43682cm)--(5.88389cm,4.44527cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.27669cm,5.74166cm)--(1.26777cm,5.87674cm)--
  (1.12463cm,5.73066cm)--(1.13405cm,5.59359cm)--(1.27669cm,5.74166cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.38764cm,4.55508cm)--(4.43436cm,4.5652cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.39145cm,4.5559cm)--(4.3948cm,4.54045cm)--
  (4.43436cm,4.5652cm)--(4.3881cm,4.57136cm)--(4.39145cm,4.5559cm)--cycle;
\draw (5.21312cm,4.68028cm)--(5.19661cm,4.69357cm);
\draw [fill](5.21262cm,4.68068cm)--(5.22254cm,4.693cm)--
  (5.19661cm,4.69357cm)--(5.2027cm,4.66836cm)--(5.21262cm,4.68068cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.48383cm,6.27144cm)--(1.53146cm,6.39256cm)--
  (1.36027cm,6.26453cm)--(1.30946cm,6.13963cm)--(1.48383cm,6.27144cm)--cycle;
\pgfsetfillcolor{gray_18}
\pgfsetstrokecolor{gray_18}
\draw [fill](3.27431cm,7.33623cm)--(3.3812cm,7.3446cm)--
  (3.1742cm,7.29029cm)--(3.05263cm,7.27824cm)--(3.27431cm,7.33623cm)--cycle;
\pgfsetfillcolor{gray_29}
\pgfsetstrokecolor{gray_29}
\draw [fill](6.54678cm,7.36114cm)--(6.43879cm,7.35256cm)--
  (6.23093cm,7.39432cm)--(6.32272cm,7.40596cm)--(6.54678cm,7.36114cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82834cm,4.68585cm)--(4.84947cm,4.70166cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.83183cm,4.68846cm)--(4.8413cm,4.6758cm)--
  (4.84947cm,4.70166cm)--(4.82236cm,4.70113cm)--(4.83183cm,4.68846cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.32171cm,4.15599cm)--(6.51331cm,4.12017cm)--
  (6.50025cm,4.18932cm)--(6.31144cm,4.21622cm)--(6.32171cm,4.15599cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.66177cm,6.27076cm)--(1.34721cm,6.11121cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.39935cm,6.13766cm)--(1.3922cm,6.15176cm)--
  (1.34721cm,6.11121cm)--(1.4065cm,6.12355cm)--(1.39935cm,6.13766cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\pgfsetlinewidth{0pt}
\draw [fill](6.01311cm,7.42922cm)--(5.93439cm,7.39882cm)--
  (5.72627cm,7.42465cm)--(5.78721cm,7.45709cm)--(6.01311cm,7.42922cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.28706cm,4.27531cm)--(6.30361cm,4.24445cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.27908cm,4.29019cm)--(6.26514cm,4.28272cm)--
  (6.30361cm,4.24445cm)--(6.29301cm,4.29767cm)--(6.27908cm,4.29019cm)--cycle;
\draw (5.64547cm,4.53659cm)--(5.62647cm,4.5378cm);
\draw [fill](5.6559cm,4.53593cm)--(5.6569cm,4.55171cm)--
  (5.62647cm,4.5378cm)--(5.6549cm,4.52014cm)--(5.6559cm,4.53593cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.3873cm,4.47289cm)--(8.52987cm,4.57311cm)--
  (8.46791cm,4.72583cm)--(8.32997cm,4.62105cm)--(8.3873cm,4.47289cm)--cycle;
\draw [fill](3.49358cm,4.16639cm)--(3.29904cm,4.14963cm)--
  (3.28895cm,4.07099cm)--(3.48599cm,4.09692cm)--(3.49358cm,4.16639cm)--cycle;
\draw [fill](5.58671cm,4.53184cm)--(5.72641cm,4.47566cm)--
  (5.68953cm,4.50707cm)--(5.55726cm,4.55708cm)--(5.58671cm,4.53184cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.51742cm,4.23467cm)--(3.54353cm,4.19797cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.51735cm,4.23478cm)--(3.50446cm,4.22561cm)--
  (3.54353cm,4.19797cm)--(3.53023cm,4.24395cm)--(3.51735cm,4.23478cm)--cycle;
\draw (6.74338cm,7.33125cm)--(6.93759cm,7.29326cm);
\draw [fill](6.88148cm,7.30424cm)--(6.87844cm,7.28872cm)--
  (6.93759cm,7.29326cm)--(6.88451cm,7.31976cm)--(6.88148cm,7.30424cm)--cycle;
\pgfsetfillcolor{gray_08}
\pgfsetstrokecolor{gray_08}
\pgfsetlinewidth{0pt}
\draw [fill](5.37667cm,4.65616cm)--(5.4812cm,4.60286cm)--
  (5.43545cm,4.62294cm)--(5.34102cm,4.6718cm)--(5.37667cm,4.65616cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.27347cm,4.66969cm)--(5.25312cm,4.68253cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.27359cm,4.66961cm)--(5.28204cm,4.68298cm)--
  (5.25312cm,4.68253cm)--(5.26515cm,4.65623cm)--(5.27359cm,4.66961cm)--cycle;
\draw (2.2018cm,4.44979cm)--(2.15009cm,4.2879cm);
\draw [fill](2.16646cm,4.33915cm)--(2.15139cm,4.34396cm)--
  (2.15009cm,4.2879cm)--(2.18152cm,4.33433cm)--(2.16646cm,4.33915cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.96475cm,4.39514cm)--(1.80003cm,4.47848cm)--
  (1.75885cm,4.33435cm)--(1.92802cm,4.25738cm)--(1.96475cm,4.39514cm)--cycle;
\draw [fill](8.58621cm,6.30812cm)--(8.51706cm,6.42525cm)--
  (8.34001cm,6.54631cm)--(8.40464cm,6.43336cm)--(8.58621cm,6.30812cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76649cm,4.67704cm)--(4.79376cm,4.69339cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.77124cm,4.67988cm)--(4.77937cm,4.66632cm)--
  (4.79376cm,4.69339cm)--(4.7631cm,4.69345cm)--(4.77124cm,4.67988cm)--cycle;
\draw (4.07288cm,7.46414cm)--(4.06512cm,7.45095cm);
\draw [fill](4.0698cm,7.45891cm)--(4.05617cm,7.46693cm)--
  (4.06512cm,7.45095cm)--(4.08344cm,7.45089cm)--(4.0698cm,7.45891cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.95439cm,4.30858cm)--(6.12889cm,4.25607cm)--
  (6.10881cm,4.30678cm)--(5.93815cm,4.35126cm)--(5.95439cm,4.30858cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.44951cm,5.25718cm)--(8.68692cm,5.03774cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.64586cm,5.07569cm)--(8.63513cm,5.06407cm)--
  (8.68692cm,5.03774cm)--(8.6566cm,5.0873cm)--(8.64586cm,5.07569cm)--cycle;
\draw (2.4081cm,7.00409cm)--(2.19136cm,6.94936cm);
\draw [fill](2.24273cm,6.96233cm)--(2.23886cm,6.97767cm)--
  (2.19136cm,6.94936cm)--(2.24661cm,6.947cm)--(2.24273cm,6.96233cm)--cycle;
\pgfsetfillcolor{gray_04}
\pgfsetstrokecolor{gray_04}
\pgfsetlinewidth{0pt}
\draw [fill](4.64668cm,4.66676cm)--(4.54877cm,4.61647cm)--
  (4.50463cm,4.59572cm)--(4.6123cm,4.6506cm)--(4.64668cm,4.66676cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.40924cm,7.40168cm)--(6.56113cm,7.37281cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.50917cm,7.38268cm)--(6.50622cm,7.36714cm)--
  (6.56113cm,7.37281cm)--(6.51212cm,7.39822cm)--(6.50917cm,7.38268cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.85853cm,6.92885cm)--(7.73681cm,6.99575cm)--
  (7.53913cm,7.08227cm)--(7.65066cm,7.02001cm)--(7.85853cm,6.92885cm)--cycle;
\draw [fill](5.77685cm,4.40845cm)--(5.93815cm,4.35126cm)--
  (5.91188cm,4.3928cm)--(5.75564cm,4.44267cm)--(5.77685cm,4.40845cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.91116cm,4.33982cm)--(3.94693cm,4.32846cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.90516cm,4.34173cm)--(3.90038cm,4.32665cm)--
  (3.94693cm,4.32846cm)--(3.90995cm,4.3568cm)--(3.90516cm,4.34173cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.43225cm,4.54882cm)--(4.29736cm,4.49679cm)--
  (4.26298cm,4.46482cm)--(4.40485cm,4.52314cm)--(4.43225cm,4.54882cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\draw [fill](4.13671cm,7.44859cm)--(4.20361cm,7.41677cm)--
  (3.99786cm,7.38876cm)--(3.91329cm,7.41836cm)--(4.13671cm,7.44859cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.60446cm,7.13568cm)--(2.7204cm,7.18152cm)--
  (2.52008cm,7.10459cm)--(2.39252cm,7.05427cm)--(2.60446cm,7.13568cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.59837cm,5.08537cm)--(1.41092cm,4.85776cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.44684cm,4.90137cm)--(1.43463cm,4.91143cm)--
  (1.41092cm,4.85776cm)--(1.45905cm,4.89132cm)--(1.44684cm,4.90137cm)--cycle;
\draw (5.33103cm,4.65651cm)--(5.30813cm,4.66875cm);
\draw [fill](5.33272cm,4.65561cm)--(5.34018cm,4.66955cm)--
  (5.30813cm,4.66875cm)--(5.32527cm,4.64166cm)--(5.33272cm,4.65561cm)--cycle;
\draw (8.09376cm,4.66322cm)--(8.22433cm,4.48823cm);
\draw [fill](8.19262cm,4.53074cm)--(8.17994cm,4.52128cm)--
  (8.22433cm,4.48823cm)--(8.20529cm,4.54019cm)--(8.19262cm,4.53074cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.85855cm,5.2177cm)--(8.90984cm,5.353cm)--
  (8.79297cm,5.50745cm)--(8.74406cm,5.37247cm)--(8.85855cm,5.2177cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.70701cm,4.66558cm)--(4.7396cm,4.68243cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.71236cm,4.66835cm)--(4.71963cm,4.6543cm)--
  (4.7396cm,4.68243cm)--(4.7051cm,4.68239cm)--(4.71236cm,4.66835cm)--cycle;
\pgfsetfillcolor{gray_2a}
\pgfsetstrokecolor{gray_2a}
\pgfsetlinewidth{0pt}
\draw [fill](3.60134cm,7.39183cm)--(3.69858cm,7.38115cm)--
  (3.49447cm,7.33716cm)--(3.3812cm,7.3446cm)--(3.60134cm,7.39183cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.08332cm,7.23169cm)--(7.31726cm,7.17748cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.25961cm,7.19084cm)--(7.25604cm,7.17544cm)--
  (7.31726cm,7.17748cm)--(7.26318cm,7.20625cm)--(7.25961cm,7.19084cm)--cycle;
\draw (2.01732cm,6.72892cm)--(1.74266cm,6.63254cm);
\draw [fill](1.79585cm,6.65121cm)--(1.79062cm,6.66613cm)--
  (1.74266cm,6.63254cm)--(1.80109cm,6.63628cm)--(1.79585cm,6.65121cm)--cycle;
\draw (1.47964cm,5.7467cm)--(1.19182cm,5.53371cm);
\draw [fill](1.23836cm,5.56814cm)--(1.22895cm,5.58086cm)--
  (1.19182cm,5.53371cm)--(1.24777cm,5.55543cm)--(1.23836cm,5.56814cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.68355cm,4.19624cm)--(3.49358cm,4.16639cm)--
  (3.48599cm,4.09692cm)--(3.67806cm,4.13576cm)--(3.68355cm,4.19624cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.111cm,4.41965cm)--(4.15179cm,4.41927cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.10498cm,4.4197cm)--(4.10484cm,4.40389cm)--
  (4.15179cm,4.41927cm)--(4.10513cm,4.43552cm)--(4.10498cm,4.4197cm)--cycle;
\draw (8.237cm,6.43321cm)--(8.58968cm,6.26338cm);
\draw [fill](8.53555cm,6.28945cm)--(8.52868cm,6.2752cm)--
  (8.58968cm,6.26338cm)--(8.54241cm,6.3037cm)--(8.53555cm,6.28945cm)--cycle;
\draw (4.33908cm,4.52698cm)--(4.38448cm,4.53672cm);
\draw [fill](4.33854cm,4.52686cm)--(4.34185cm,4.5114cm)--
  (4.38448cm,4.53672cm)--(4.33522cm,4.54233cm)--(4.33854cm,4.52686cm)--cycle;
\draw (6.88934cm,4.17499cm)--(6.9276cm,4.11022cm);
\draw [fill](6.90058cm,4.15597cm)--(6.88696cm,4.14792cm)--
  (6.9276cm,4.11022cm)--(6.9142cm,4.16401cm)--(6.90058cm,4.15597cm)--cycle;
\draw (7.08593cm,4.1876cm)--(7.13062cm,4.10964cm);
\draw [fill](7.10463cm,4.15498cm)--(7.09091cm,4.14711cm)--
  (7.13062cm,4.10964cm)--(7.11835cm,4.16284cm)--(7.10463cm,4.15498cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.40837cm,4.63902cm)--(5.52196cm,4.58083cm)--
  (5.4812cm,4.60286cm)--(5.37667cm,4.65616cm)--(5.40837cm,4.63902cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.17489cm,7.31252cm)--(3.07557cm,7.29477cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.11178cm,7.30124cm)--(3.109cm,7.31681cm)--
  (3.07557cm,7.29477cm)--(3.11456cm,7.28567cm)--(3.11178cm,7.30124cm)--cycle;
\draw (5.38522cm,4.64088cm)--(5.36116cm,4.65228cm);
\draw [fill](5.38944cm,4.63888cm)--(5.39621cm,4.65317cm)--
  (5.36116cm,4.65228cm)--(5.38267cm,4.62459cm)--(5.38944cm,4.63888cm)--cycle;
\draw (8.48113cm,5.92556cm)--(8.80733cm,5.71318cm);
\draw [fill](8.75849cm,5.74498cm)--(8.74986cm,5.73172cm)--
  (8.80733cm,5.71318cm)--(8.76712cm,5.75823cm)--(8.75849cm,5.74498cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.80003cm,4.47848cm)--(1.64704cm,4.5722cm)--
  (1.6015cm,4.42253cm)--(1.75885cm,4.33435cm)--(1.80003cm,4.47848cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.68953cm,4.50707cm)--(5.67519cm,4.50618cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.70241cm,4.50787cm)--(5.70143cm,4.52365cm)--
  (5.67519cm,4.50618cm)--(5.70339cm,4.49208cm)--(5.70241cm,4.50787cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.23638cm,4.43139cm)--(4.07827cm,4.3791cm)--
  (4.05531cm,4.33714cm)--(4.21792cm,4.39683cm)--(4.23638cm,4.43139cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.6935cm,4.17555cm)--(6.72605cm,4.12262cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.69758cm,4.16891cm)--(6.68411cm,4.16063cm)--
  (6.72605cm,4.12262cm)--(6.71105cm,4.1772cm)--(6.69758cm,4.16891cm)--cycle;
\draw (4.6505cm,4.65157cm)--(4.68739cm,4.66883cm);
\draw [fill](4.65562cm,4.65396cm)--(4.66233cm,4.63964cm)--
  (4.68739cm,4.66883cm)--(4.64892cm,4.66829cm)--(4.65562cm,4.65396cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.05531cm,4.33714cm)--(3.88317cm,4.29001cm)--
  (3.86711cm,4.23895cm)--(4.04248cm,4.29418cm)--(4.05531cm,4.33714cm)--cycle;
\draw [fill](6.13678cm,4.20447cm)--(6.32171cm,4.15599cm)--
  (6.31144cm,4.21622cm)--(6.12889cm,4.25607cm)--(6.13678cm,4.20447cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.70328cm,4.25578cm)--(3.73189cm,4.23176cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.69848cm,4.25981cm)--(3.68831cm,4.2477cm)--
  (3.73189cm,4.23176cm)--(3.70865cm,4.27192cm)--(3.69848cm,4.25981cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.2825cm,5.18967cm)--(1.21369cm,5.3217cm)--
  (1.11169cm,5.16456cm)--(1.18357cm,5.03316cm)--(1.2825cm,5.18967cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07985cm,7.49737cm)--(5.12793cm,7.47383cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.10269cm,7.48619cm)--(5.09574cm,7.47198cm)--
  (5.12793cm,7.47383cm)--(5.10965cm,7.50039cm)--(5.10269cm,7.48619cm)--cycle;
\draw (3.50965cm,7.38662cm)--(3.45218cm,7.37253cm);
\draw [fill](3.47691cm,7.37859cm)--(3.47314cm,7.39395cm)--
  (3.45218cm,7.37253cm)--(3.48067cm,7.36323cm)--(3.47691cm,7.37859cm)--cycle;
\draw (7.28141cm,4.21327cm)--(7.33327cm,4.12091cm);
\draw [fill](7.30799cm,4.16592cm)--(7.2942cm,4.15818cm)--
  (7.33327cm,4.12091cm)--(7.32179cm,4.17367cm)--(7.30799cm,4.16592cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.52987cm,4.57311cm)--(8.65732cm,4.68261cm)--
  (8.59108cm,4.83897cm)--(8.46791cm,4.72583cm)--(8.52987cm,4.57311cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.03315cm,4.52868cm)--(1.96292cm,4.34823cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.9825cm,4.39856cm)--(1.96776cm,4.4043cm)--
  (1.96292cm,4.34823cm)--(1.99724cm,4.39282cm)--(1.9825cm,4.39856cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](5.05105cm,4.77623cm)--(5.06793cm,4.72674cm)--
  (5.01703cm,4.72858cm)--(5.0128cm,4.77761cm)--(5.05105cm,4.77623cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84037cm,7.49614cm)--(4.87749cm,7.47334cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.85723cm,7.48579cm)--(4.84895cm,7.47231cm)--
  (4.87749cm,7.47334cm)--(4.8655cm,7.49926cm)--(4.85723cm,7.48579cm)--cycle;
\pgfsetfillcolor{gray_51}
\pgfsetstrokecolor{gray_51}
\pgfsetlinewidth{0pt}
\draw [fill](5.0128cm,4.77761cm)--(5.01703cm,4.72858cm)--
  (4.96596cm,4.72821cm)--(4.97442cm,4.77733cm)--(5.0128cm,4.77761cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\draw [fill](4.97442cm,4.77733cm)--(4.96596cm,4.72821cm)--
  (4.91523cm,4.72564cm)--(4.9363cm,4.77541cm)--(4.97442cm,4.77733cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.6123cm,4.6506cm)--(4.50463cm,4.59572cm)--
  (4.46564cm,4.5731cm)--(4.582cm,4.633cm)--(4.6123cm,4.6506cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.91188cm,4.3928cm)--(5.91257cm,4.3802cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.91065cm,4.41531cm)--(5.89486cm,4.41445cm)--
  (5.91257cm,4.3802cm)--(5.92645cm,4.41617cm)--(5.91065cm,4.41531cm)--cycle;
\pgfsetfillcolor{gray_4e}
\pgfsetstrokecolor{gray_4e}
\pgfsetlinewidth{0pt}
\draw [fill](5.08876cm,4.77322cm)--(5.11813cm,4.72271cm)--
  (5.06793cm,4.72674cm)--(5.05105cm,4.77623cm)--(5.08876cm,4.77322cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.10881cm,4.30678cm)--(6.12063cm,4.28405cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.09685cm,4.32977cm)--(6.08281cm,4.32248cm)--
  (6.12063cm,4.28405cm)--(6.11088cm,4.33707cm)--(6.09685cm,4.32977cm)--cycle;
\pgfsetfillcolor{gray_4d}
\pgfsetstrokecolor{gray_4d}
\pgfsetlinewidth{0pt}
\draw [fill](4.9363cm,4.77541cm)--(4.91523cm,4.72564cm)--
  (4.86538cm,4.72089cm)--(4.89885cm,4.77186cm)--(4.9363cm,4.77541cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.60992cm,4.50537cm)--(5.75564cm,4.44267cm)--
  (5.72641cm,4.47566cm)--(5.58671cm,4.53184cm)--(5.60992cm,4.50537cm)--cycle;
\pgfsetfillcolor{gray_4a}
\pgfsetstrokecolor{gray_4a}
\draw [fill](5.12555cm,4.7686cm)--(5.16712cm,4.71653cm)--
  (5.11813cm,4.72271cm)--(5.08876cm,4.77322cm)--(5.12555cm,4.7686cm)--cycle;
\pgfsetfillcolor{gray_48}
\pgfsetstrokecolor{gray_48}
\draw [fill](4.89885cm,4.77186cm)--(4.86538cm,4.72089cm)--
  (4.81691cm,4.714cm)--(4.86246cm,4.76671cm)--(4.89885cm,4.77186cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.43545cm,4.62294cm)--(5.41167cm,4.63319cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.44308cm,4.61965cm)--(5.44934cm,4.63418cm)--
  (5.41167cm,4.63319cm)--(5.43682cm,4.60513cm)--(5.44308cm,4.61965cm)--cycle;
\draw (6.50025cm,4.18932cm)--(6.52778cm,4.14676cm);
\draw [fill](6.49734cm,4.19383cm)--(6.48406cm,4.18524cm)--
  (6.52778cm,4.14676cm)--(6.51062cm,4.20242cm)--(6.49734cm,4.19383cm)--cycle;
\draw (5.31872cm,7.49124cm)--(5.37726cm,7.4661cm);
\draw [fill](5.34766cm,7.47881cm)--(5.34142cm,7.46428cm)--
  (5.37726cm,7.4661cm)--(5.3539cm,7.49335cm)--(5.34766cm,7.47881cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.1106cm,3.99325cm)--(7.31257cm,4.00086cm)--
  (7.30953cm,4.10798cm)--(7.10974cm,4.09118cm)--(7.1106cm,3.99325cm)--cycle;
\draw [fill](6.90822cm,3.99905cm)--(7.1106cm,3.99325cm)--
  (7.10974cm,4.09118cm)--(6.90919cm,4.08762cm)--(6.90822cm,3.99905cm)--cycle;
\draw [fill](1.87246cm,6.72409cm)--(1.96713cm,6.81595cm)--
  (1.78385cm,6.70955cm)--(1.68197cm,6.61297cm)--(1.87246cm,6.72409cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.59757cm,4.63515cm)--(4.63752cm,4.65265cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.60147cm,4.63686cm)--(4.60782cm,4.62237cm)--
  (4.63752cm,4.65265cm)--(4.59513cm,4.65134cm)--(4.60147cm,4.63686cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.31257cm,4.00086cm)--(7.51223cm,4.02188cm)--
  (7.50666cm,4.13791cm)--(7.30953cm,4.10798cm)--(7.31257cm,4.00086cm)--cycle;
\pgfsetfillcolor{gray_3e}
\pgfsetstrokecolor{gray_3e}
\draw [fill](6.23093cm,7.39432cm)--(6.13484cm,7.3665cm)--
  (5.93439cm,7.39882cm)--(6.01311cm,7.42922cm)--(6.23093cm,7.39432cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.83573cm,7.20907cm)--(2.69248cm,7.17978cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.73611cm,7.1887cm)--(2.73295cm,7.2042cm)--
  (2.69248cm,7.17978cm)--(2.73928cm,7.17321cm)--(2.73611cm,7.1887cm)--cycle;
\pgfsetfillcolor{gray_44}
\pgfsetstrokecolor{gray_44}
\pgfsetlinewidth{0pt}
\draw [fill](5.16102cm,4.76242cm)--(5.21438cm,4.70826cm)--
  (5.16712cm,4.71653cm)--(5.12555cm,4.7686cm)--(5.16102cm,4.76242cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.08824cm,7.44338cm)--(6.19971cm,7.41665cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.15478cm,7.42742cm)--(6.15109cm,7.41204cm)--
  (6.19971cm,7.41665cm)--(6.15847cm,7.4428cm)--(6.15478cm,7.42742cm)--cycle;
\draw (7.47396cm,4.25174cm)--(7.5337cm,4.14405cm);
\draw [fill](7.50889cm,4.18877cm)--(7.49506cm,4.18109cm)--
  (7.5337cm,4.14405cm)--(7.52272cm,4.19644cm)--(7.50889cm,4.18877cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\pgfsetlinewidth{0pt}
\draw [fill](5.0737cm,7.462cm)--(5.06733cm,7.41025cm)--
  (4.86539cm,7.40921cm)--(4.85266cm,7.46087cm)--(5.0737cm,7.462cm)--cycle;
\draw [fill](5.29416cm,7.45632cm)--(5.26872cm,7.40502cm)--
  (5.06733cm,7.41025cm)--(5.0737cm,7.462cm)--(5.29416cm,7.45632cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.70734cm,4.01815cm)--(6.90822cm,3.99905cm)--
  (6.90919cm,4.08762cm)--(6.70975cm,4.09731cm)--(6.70734cm,4.01815cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.60211cm,7.48757cm)--(4.62816cm,7.4646cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.61325cm,7.47775cm)--(4.60279cm,7.46589cm)--
  (4.62816cm,7.4646cm)--(4.62371cm,7.48961cm)--(4.61325cm,7.47775cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\pgfsetlinewidth{0pt}
\draw [fill](4.85266cm,7.46087cm)--(4.86539cm,7.40921cm)--
  (4.66456cm,7.40189cm)--(4.63278cm,7.45292cm)--(4.85266cm,7.46087cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.40485cm,4.52314cm)--(4.26298cm,4.46482cm)--
  (4.23638cm,4.43139cm)--(4.38377cm,4.49632cm)--(4.40485cm,4.52314cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\draw [fill](4.86246cm,4.76671cm)--(4.81691cm,4.714cm)--
  (4.77033cm,4.70505cm)--(4.82751cm,4.76003cm)--(4.86246cm,4.76671cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.51223cm,4.02188cm)--(7.70763cm,4.05622cm)--
  (7.69925cm,4.18074cm)--(7.50666cm,4.13791cm)--(7.51223cm,4.02188cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.29736cm,4.49679cm)--(4.3399cm,4.50562cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.29154cm,4.49559cm)--(4.29475cm,4.4801cm)--
  (4.3399cm,4.50562cm)--(4.28832cm,4.51107cm)--(4.29154cm,4.49559cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.82035cm,5.91518cm)--(8.78833cm,6.0472cm)--
  (8.63599cm,6.18451cm)--(8.6662cm,6.05586cm)--(8.82035cm,5.91518cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.23875cm,4.76375cm)--(8.38464cm,4.57411cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.35239cm,4.61603cm)--(8.33985cm,4.60639cm)--
  (8.38464cm,4.57411cm)--(8.36493cm,4.62568cm)--(8.35239cm,4.61603cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.86711cm,4.23895cm)--(3.68355cm,4.19624cm)--
  (3.67806cm,4.13576cm)--(3.86334cm,4.18716cm)--(3.86711cm,4.23895cm)--cycle;
\draw [fill](5.43576cm,4.62056cm)--(5.55726cm,4.55708cm)--
  (5.52196cm,4.58083cm)--(5.40837cm,4.63902cm)--(5.43576cm,4.62056cm)--cycle;
\draw [fill](1.26777cm,5.87674cm)--(1.27863cm,6.00988cm)--
  (1.1361cm,5.86654cm)--(1.12463cm,5.73066cm)--(1.26777cm,5.87674cm)--cycle;
\draw [fill](2.27753cm,6.99052cm)--(2.39252cm,7.05427cm)--
  (2.20239cm,6.96528cm)--(2.07743cm,6.89672cm)--(2.27753cm,6.99052cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.83323cm,6.85895cm)--(8.15011cm,6.74378cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.09356cm,6.76433cm)--(8.08815cm,6.74947cm)--
  (8.15011cm,6.74378cm)--(8.09896cm,6.77919cm)--(8.09356cm,6.76433cm)--cycle;
\draw (8.53029cm,5.38666cm)--(8.78172cm,5.16168cm);
\draw [fill](8.74028cm,5.19876cm)--(8.72974cm,5.18698cm)--
  (8.78172cm,5.16168cm)--(8.75083cm,5.21055cm)--(8.74028cm,5.19876cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.64704cm,4.5722cm)--(1.50742cm,4.6755cm)--
  (1.4577cm,4.52116cm)--(1.6015cm,4.42253cm)--(1.64704cm,4.5722cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\draw [fill](5.51228cm,7.44385cm)--(5.4679cm,7.39355cm)--
  (5.26872cm,7.40502cm)--(5.29416cm,7.45632cm)--(5.51228cm,7.44385cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\draw [fill](5.19481cm,4.75474cm)--(5.25943cm,4.69798cm)--
  (5.21438cm,4.70826cm)--(5.16102cm,4.76242cm)--(5.19481cm,4.75474cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\draw [fill](7.08649cm,7.23548cm)--(6.95549cm,7.25029cm)--
  (6.75838cm,7.30916cm)--(6.87512cm,7.2984cm)--(7.08649cm,7.23548cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.50982cm,4.05032cm)--(6.70734cm,4.01815cm)--
  (6.70975cm,4.09731cm)--(6.51331cm,4.12017cm)--(6.50982cm,4.05032cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.72641cm,4.47566cm)--(5.71785cm,4.47207cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.73935cm,4.48109cm)--(5.73324cm,4.49567cm)--
  (5.71785cm,4.47207cm)--(5.74547cm,4.4665cm)--(5.73935cm,4.48109cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.78971cm,4.37334cm)--(5.95439cm,4.30858cm)--
  (5.93815cm,4.35126cm)--(5.77685cm,4.40845cm)--(5.78971cm,4.37334cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.4812cm,4.60286cm)--(5.45912cm,4.61156cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.49284cm,4.59827cm)--(5.49864cm,4.61298cm)--
  (5.45912cm,4.61156cm)--(5.48705cm,4.58355cm)--(5.49284cm,4.59827cm)--cycle;
\draw (3.10177cm,4.14606cm)--(3.11632cm,4.07832cm);
\draw [fill](3.10595cm,4.12659cm)--(3.09049cm,4.12327cm)--
  (3.11632cm,4.07832cm)--(3.12142cm,4.12991cm)--(3.10595cm,4.12659cm)--cycle;
\draw (7.42123cm,7.10292cm)--(7.68762cm,7.02605cm);
\draw [fill](7.63049cm,7.04253cm)--(7.6261cm,7.02734cm)--
  (7.68762cm,7.02605cm)--(7.63487cm,7.05773cm)--(7.63049cm,7.04253cm)--cycle;
\draw (4.54877cm,4.61647cm)--(4.59042cm,4.63394cm);
\draw [fill](4.55039cm,4.61715cm)--(4.55651cm,4.60257cm)--
  (4.59042cm,4.63394cm)--(4.54427cm,4.63174cm)--(4.55039cm,4.61715cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\pgfsetlinewidth{0pt}
\draw [fill](4.82751cm,4.76003cm)--(4.77033cm,4.70505cm)--
  (4.72612cm,4.69412cm)--(4.79437cm,4.75187cm)--(4.82751cm,4.76003cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.49974cm,5.20973cm)--(1.29218cm,4.97605cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.32942cm,5.01798cm)--(1.3176cm,5.02848cm)--
  (1.29218cm,4.97605cm)--(1.34125cm,5.00748cm)--(1.32942cm,5.01798cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.582cm,4.633cm)--(4.46564cm,4.5731cm)--
  (4.43225cm,4.54882cm)--(4.55612cm,4.61414cm)--(4.582cm,4.633cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.07827cm,4.3791cm)--(4.11338cm,4.37698cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.06676cm,4.3798cm)--(4.06581cm,4.36401cm)--
  (4.11338cm,4.37698cm)--(4.06772cm,4.39558cm)--(4.06676cm,4.3798cm)--cycle;
\pgfsetfillcolor{gray_3f}
\pgfsetstrokecolor{gray_3f}
\pgfsetlinewidth{0pt}
\draw [fill](3.91329cm,7.41836cm)--(3.99786cm,7.38876cm)--
  (3.80036cm,7.35431cm)--(3.69858cm,7.38115cm)--(3.91329cm,7.41836cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.31144cm,4.21622cm)--(6.33457cm,4.18253cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.30148cm,4.23073cm)--(6.28844cm,4.22178cm)--
  (6.33457cm,4.18253cm)--(6.31452cm,4.23968cm)--(6.30148cm,4.23073cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\pgfsetlinewidth{0pt}
\draw [fill](4.63278cm,7.45292cm)--(4.66456cm,7.40189cm)--
  (4.46649cm,7.38834cm)--(4.41585cm,7.43819cm)--(4.63278cm,7.45292cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.53146cm,6.39256cm)--(1.59764cm,6.50686cm)--
  (1.43082cm,6.38314cm)--(1.36027cm,6.26453cm)--(1.53146cm,6.39256cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.83256cm,7.43174cm)--(3.8108cm,7.41439cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.82226cm,7.42353cm)--(3.8124cm,7.43589cm)--
  (3.8108cm,7.41439cm)--(3.83212cm,7.41116cm)--(3.82226cm,7.42353cm)--cycle;
\draw (1.68856cm,6.39435cm)--(1.38578cm,6.2473cm);
\draw [fill](1.43692cm,6.27214cm)--(1.43002cm,6.28637cm)--
  (1.38578cm,6.2473cm)--(1.44383cm,6.25792cm)--(1.43692cm,6.27214cm)--cycle;
\draw (3.29904cm,4.14963cm)--(3.31765cm,4.09757cm);
\draw [fill](3.30148cm,4.14281cm)--(3.28658cm,4.13749cm)--
  (3.31765cm,4.09757cm)--(3.31637cm,4.14814cm)--(3.30148cm,4.14281cm)--cycle;
\draw (2.90364cm,4.15569cm)--(2.91247cm,4.07076cm);
\draw [fill](2.90726cm,4.12085cm)--(2.89153cm,4.11921cm)--
  (2.91247cm,4.07076cm)--(2.92299cm,4.12249cm)--(2.90726cm,4.12085cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.70763cm,4.05622cm)--(7.89686cm,4.10365cm)--
  (7.88543cm,4.23614cm)--(7.69925cm,4.18074cm)--(7.70763cm,4.05622cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.88317cm,4.29001cm)--(3.91245cm,4.2767cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.873cm,4.29463cm)--(3.86646cm,4.28023cm)--
  (3.91245cm,4.2767cm)--(3.87955cm,4.30903cm)--(3.873cm,4.29463cm)--cycle;
\pgfsetfillcolor{gray_0f}
\pgfsetstrokecolor{gray_0f}
\pgfsetlinewidth{0pt}
\draw [fill](7.41537cm,7.13104cm)--(7.28055cm,7.16547cm)--
  (7.08649cm,7.23548cm)--(7.20855cm,7.20551cm)--(7.41537cm,7.13104cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.55513cm,7.4778cm)--(5.62328cm,7.45024cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.59011cm,7.46365cm)--(5.58418cm,7.44899cm)--
  (5.62328cm,7.45024cm)--(5.59604cm,7.47831cm)--(5.59011cm,7.46365cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.9603cm,4.26522cm)--(6.13678cm,4.20447cm)--
  (6.12889cm,4.25607cm)--(5.95439cm,4.30858cm)--(5.9603cm,4.26522cm)--cycle;
\draw [fill](8.90984cm,5.353cm)--(8.94067cm,5.4906cm)--
  (8.82235cm,5.64384cm)--(8.79297cm,5.50745cm)--(8.90984cm,5.353cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.87443cm,4.61797cm)--(1.78486cm,4.42023cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.80715cm,4.46944cm)--(1.79274cm,4.47597cm)--
  (1.78486cm,4.42023cm)--(1.82156cm,4.46292cm)--(1.80715cm,4.46944cm)--cycle;
\pgfsetfillcolor{gray_34}
\pgfsetstrokecolor{gray_34}
\pgfsetlinewidth{0pt}
\draw [fill](5.22654cm,4.74565cm)--(5.30179cm,4.68578cm)--
  (5.25943cm,4.69798cm)--(5.19481cm,4.75474cm)--(5.22654cm,4.74565cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.65732cm,4.68261cm)--(8.76816cm,4.80039cm)--
  (8.69808cm,4.95942cm)--(8.59108cm,4.83897cm)--(8.65732cm,4.68261cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.66174cm,4.3027cm)--(7.73002cm,4.179cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.70549cm,4.22344cm)--(7.69164cm,4.21579cm)--
  (7.73002cm,4.179cm)--(7.71934cm,4.23108cm)--(7.70549cm,4.22344cm)--cycle;
\pgfsetfillcolor{gray_2d}
\pgfsetstrokecolor{gray_2d}
\pgfsetlinewidth{0pt}
\draw [fill](6.75838cm,7.30916cm)--(6.63476cm,7.30418cm)--
  (6.43879cm,7.35256cm)--(6.54678cm,7.36114cm)--(6.75838cm,7.30916cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.15809cm,6.74588cm)--(8.0422cm,6.82995cm)--
  (7.85853cm,6.92885cm)--(7.96592cm,6.84966cm)--(8.15809cm,6.74588cm)--cycle;
\pgfsetfillcolor{gray_30}
\pgfsetstrokecolor{gray_30}
\draw [fill](4.79437cm,4.75187cm)--(4.72612cm,4.69412cm)--
  (4.68476cm,4.68131cm)--(4.76339cm,4.74231cm)--(4.79437cm,4.75187cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.62662cm,4.47794cm)--(5.77685cm,4.40845cm)--
  (5.75564cm,4.44267cm)--(5.60992cm,4.50537cm)--(5.62662cm,4.47794cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.49358cm,4.16639cm)--(3.51469cm,4.12827cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.49221cm,4.16888cm)--(3.47837cm,4.16122cm)--
  (3.51469cm,4.12827cm)--(3.50604cm,4.17654cm)--(3.49221cm,4.16888cm)--cycle;
\draw (2.70649cm,4.17844cm)--(2.70793cm,4.07507cm);
\draw [fill](2.70722cm,4.12614cm)--(2.69141cm,4.12592cm)--
  (2.70793cm,4.07507cm)--(2.72303cm,4.12636cm)--(2.70722cm,4.12614cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.31752cm,4.09525cm)--(6.50982cm,4.05032cm)--
  (6.51331cm,4.12017cm)--(6.32171cm,4.15599cm)--(6.31752cm,4.09525cm)--cycle;
\draw [fill](4.21792cm,4.39683cm)--(4.05531cm,4.33714cm)--
  (4.04248cm,4.29418cm)--(4.2079cm,4.3615cm)--(4.21792cm,4.39683cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.36694cm,7.4717cm)--(4.38216cm,7.44767cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.37293cm,7.46224cm)--(4.35957cm,7.45377cm)--
  (4.38216cm,7.44767cm)--(4.38629cm,7.4707cm)--(4.37293cm,7.46224cm)--cycle;
\draw (1.45312cm,5.88114cm)--(1.15981cm,5.67535cm);
\draw [fill](1.20641cm,5.70805cm)--(1.19733cm,5.72099cm)--
  (1.15981cm,5.67535cm)--(1.21549cm,5.6951cm)--(1.20641cm,5.70805cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.51706cm,6.42525cm)--(8.42899cm,6.53449cm)--
  (8.25763cm,6.65091cm)--(8.34001cm,6.54631cm)--(8.51706cm,6.42525cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\draw [fill](5.72627cm,7.42465cm)--(5.6632cm,7.37589cm)--
  (5.4679cm,7.39355cm)--(5.51228cm,7.44385cm)--(5.72627cm,7.42465cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.08879cm,4.05818cm)--(2.88738cm,4.05865cm)--
  (2.89434cm,3.96046cm)--(3.09683cm,3.96943cm)--(3.08879cm,4.05818cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.93815cm,4.35126cm)--(5.9463cm,4.33513cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.92323cm,4.38078cm)--(5.90912cm,4.37364cm)--
  (5.9463cm,4.33513cm)--(5.93735cm,4.38791cm)--(5.92323cm,4.38078cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.88738cm,4.05865cm)--(2.68663cm,4.07242cm)--
  (2.69213cm,3.96495cm)--(2.89434cm,3.96046cm)--(2.88738cm,4.05865cm)--cycle;
\draw [fill](1.21369cm,5.3217cm)--(1.16395cm,5.45679cm)--
  (1.05969cm,5.29996cm)--(1.11169cm,5.16456cm)--(1.21369cm,5.3217cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.50463cm,4.59572cm)--(4.54654cm,4.61281cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.50288cm,4.59501cm)--(4.50885cm,4.58036cm)--
  (4.54654cm,4.61281cm)--(4.49691cm,4.60965cm)--(4.50288cm,4.59501cm)--cycle;
\draw (5.52196cm,4.58083cm)--(5.50293cm,4.58752cm);
\draw [fill](5.53773cm,4.57529cm)--(5.54298cm,4.59021cm)--
  (5.50293cm,4.58752cm)--(5.53249cm,4.56037cm)--(5.53773cm,4.57529cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.45852cm,4.60096cm)--(5.58671cm,4.53184cm)--
  (5.55726cm,4.55708cm)--(5.43576cm,4.62056cm)--(5.45852cm,4.60096cm)--cycle;
\draw [fill](3.28895cm,4.07099cm)--(3.08879cm,4.05818cm)--
  (3.09683cm,3.96943cm)--(3.2977cm,3.9917cm)--(3.28895cm,4.07099cm)--cycle;
\draw [fill](7.89686cm,4.10365cm)--(8.078cm,4.16386cm)--
  (8.06336cm,4.30369cm)--(7.88543cm,4.23614cm)--(7.89686cm,4.10365cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.26298cm,4.46482cm)--(4.30125cm,4.47213cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.25124cm,4.46258cm)--(4.25421cm,4.44705cm)--
  (4.30125cm,4.47213cm)--(4.24828cm,4.47812cm)--(4.25124cm,4.46258cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.68663cm,4.07242cm)--(2.48842cm,4.09941cm)--
  (2.49213cm,3.98294cm)--(2.69213cm,3.96495cm)--(2.68663cm,4.07242cm)--cycle;
\pgfsetfillcolor{gray_29}
\pgfsetstrokecolor{gray_29}
\draw [fill](5.25589cm,4.73522cm)--(5.34102cm,4.6718cm)--
  (5.30179cm,4.68578cm)--(5.22654cm,4.74565cm)--(5.25589cm,4.73522cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.04248cm,4.29418cm)--(3.86711cm,4.23895cm)--
  (3.86334cm,4.18716cm)--(4.04006cm,4.25069cm)--(4.04248cm,4.29418cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.48929cm,6.05815cm)--(8.81553cm,5.8516cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.76681cm,5.88244cm)--(8.75835cm,5.86908cm)--
  (8.81553cm,5.8516cm)--(8.77527cm,5.89581cm)--(8.76681cm,5.88244cm)--cycle;
\draw (8.19402cm,6.54977cm)--(8.53097cm,6.39095cm);
\draw [fill](8.47752cm,6.41614cm)--(8.47078cm,6.40183cm)--
  (8.53097cm,6.39095cm)--(8.48427cm,6.43045cm)--(8.47752cm,6.41614cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](4.41585cm,7.43819cm)--(4.46649cm,7.38834cm)--
  (4.27285cm,7.36864cm)--(4.20361cm,7.41677cm)--(4.41585cm,7.43819cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.48599cm,4.09692cm)--(3.28895cm,4.07099cm)--
  (3.2977cm,3.9917cm)--(3.49508cm,4.02701cm)--(3.48599cm,4.09692cm)--cycle;
\draw [fill](4.38377cm,4.49632cm)--(4.23638cm,4.43139cm)--
  (4.21792cm,4.39683cm)--(4.36931cm,4.46863cm)--(4.38377cm,4.49632cm)--cycle;
\pgfsetfillcolor{gray_25}
\pgfsetstrokecolor{gray_25}
\draw [fill](4.76339cm,4.74231cm)--(4.68476cm,4.68131cm)--
  (4.64668cm,4.66676cm)--(4.73491cm,4.73146cm)--(4.76339cm,4.74231cm)--cycle;
\pgfsetfillcolor{gray_1e}
\pgfsetstrokecolor{gray_1e}
\draw [fill](3.05263cm,7.27824cm)--(3.1742cm,7.29029cm)--
  (2.98238cm,7.22919cm)--(2.84679cm,7.21291cm)--(3.05263cm,7.27824cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.55612cm,4.61414cm)--(4.43225cm,4.54882cm)--
  (4.40485cm,4.52314cm)--(4.53496cm,4.59421cm)--(4.55612cm,4.61414cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.12889cm,4.25607cm)--(6.14816cm,4.22976cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.11163cm,4.27963cm)--(6.09887cm,4.27028cm)--
  (6.14816cm,4.22976cm)--(6.12439cm,4.28898cm)--(6.11163cm,4.27963cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.50742cm,4.6755cm)--(1.38269cm,4.78746cm)--
  (1.32909cm,4.62938cm)--(1.4577cm,4.52116cm)--(1.50742cm,4.6755cm)--cycle;
\draw [fill](2.48842cm,4.09941cm)--(2.29466cm,4.13945cm)--
  (2.29627cm,4.01437cm)--(2.49213cm,3.98294cm)--(2.48842cm,4.09941cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.75564cm,4.44267cm)--(5.75375cm,4.43574cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.76101cm,4.46236cm)--(5.74575cm,4.46652cm)--
  (5.75375cm,4.43574cm)--(5.77627cm,4.4582cm)--(5.76101cm,4.46236cm)--cycle;
\draw (2.08919cm,6.82672cm)--(1.84153cm,6.74118cm);
\draw [fill](1.8922cm,6.75868cm)--(1.88704cm,6.77363cm)--
  (1.84153cm,6.74118cm)--(1.89737cm,6.74374cm)--(1.8922cm,6.75868cm)--cycle;
\draw (2.50006cm,7.07622cm)--(2.31572cm,7.02731cm);
\draw [fill](2.36286cm,7.03982cm)--(2.3588cm,7.05511cm)--
  (2.31572cm,7.02731cm)--(2.36691cm,7.02453cm)--(2.36286cm,7.03982cm)--cycle;
\draw (5.01703cm,4.72858cm)--(5.01687cm,4.7498cm);
\draw [fill](5.01705cm,4.72649cm)--(5.03286cm,4.72661cm)--
  (5.01687cm,4.7498cm)--(5.00123cm,4.72636cm)--(5.01705cm,4.72649cm)--cycle;
\draw (3.68355cm,4.19624cm)--(3.70576cm,4.17016cm);
\draw [fill](3.67682cm,4.20414cm)--(3.66478cm,4.19388cm)--
  (3.70576cm,4.17016cm)--(3.68886cm,4.21439cm)--(3.67682cm,4.20414cm)--cycle;
\draw (5.06793cm,4.72674cm)--(5.06212cm,4.74744cm);
\draw [fill](5.06859cm,4.72439cm)--(5.08382cm,4.72866cm)--
  (5.06212cm,4.74744cm)--(5.05336cm,4.72012cm)--(5.06859cm,4.72439cm)--cycle;
\draw (2.5122cm,4.21411cm)--(2.50458cm,4.09144cm);
\draw [fill](2.50778cm,4.14288cm)--(2.49199cm,4.14386cm)--
  (2.50458cm,4.09144cm)--(2.52356cm,4.1419cm)--(2.50778cm,4.14288cm)--cycle;
\draw (4.96596cm,4.72821cm)--(4.97175cm,4.74991cm);
\draw [fill](4.96558cm,4.72679cm)--(4.98086cm,4.72271cm)--
  (4.97175cm,4.74991cm)--(4.9503cm,4.73087cm)--(4.96558cm,4.72679cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\pgfsetlinewidth{0pt}
\draw [fill](3.3812cm,7.3446cm)--(3.49447cm,7.33716cm)--
  (3.30289cm,7.28662cm)--(3.1742cm,7.29029cm)--(3.3812cm,7.3446cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.37085cm,4.87274cm)--(8.53153cm,4.66993cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.49881cm,4.71124cm)--(8.48641cm,4.70142cm)--
  (8.53153cm,4.66993cm)--(8.5112cm,4.72106cm)--(8.49881cm,4.71124cm)--cycle;
\draw (5.11813cm,4.72271cm)--(5.10723cm,4.74285cm);
\draw [fill](5.11946cm,4.72026cm)--(5.13337cm,4.72779cm)--
  (5.10723cm,4.74285cm)--(5.10555cm,4.71273cm)--(5.11946cm,4.72026cm)--cycle;
\draw (6.64865cm,7.35389cm)--(6.80725cm,7.31517cm);
\draw [fill](6.756cm,7.32768cm)--(6.75225cm,7.31232cm)--
  (6.80725cm,7.31517cm)--(6.75975cm,7.34305cm)--(6.756cm,7.32768cm)--cycle;
\draw (4.91523cm,4.72564cm)--(4.92704cm,4.7478cm);
\draw [fill](4.91495cm,4.7251cm)--(4.92891cm,4.71767cm)--
  (4.92704cm,4.7478cm)--(4.90099cm,4.73254cm)--(4.91495cm,4.7251cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.13222cm,4.15252cm)--(6.31752cm,4.09525cm)--
  (6.32171cm,4.15599cm)--(6.13678cm,4.20447cm)--(6.13222cm,4.15252cm)--cycle;
\pgfsetfillcolor{gray_05}
\pgfsetstrokecolor{gray_05}
\draw [fill](7.73681cm,6.99575cm)--(7.60189cm,7.04935cm)--
  (7.41537cm,7.13104cm)--(7.53913cm,7.08227cm)--(7.73681cm,6.99575cm)--cycle;
\pgfsetfillcolor{gray_1d}
\pgfsetstrokecolor{gray_1d}
\draw [fill](5.28253cm,4.72356cm)--(5.37667cm,4.65616cm)--
  (5.34102cm,4.6718cm)--(5.25589cm,4.73522cm)--(5.28253cm,4.72356cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.84296cm,4.36569cm)--(7.92035cm,4.22567cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.89595cm,4.26982cm)--(7.88211cm,4.26217cm)--
  (7.92035cm,4.22567cm)--(7.90979cm,4.27747cm)--(7.89595cm,4.26982cm)--cycle;
\draw (5.16712cm,4.71653cm)--(5.15191cm,4.73601cm);
\draw [fill](5.16929cm,4.71375cm)--(5.18175cm,4.72349cm)--
  (5.15191cm,4.73601cm)--(5.15682cm,4.70402cm)--(5.16929cm,4.71375cm)--cycle;
\draw (4.46564cm,4.5731cm)--(4.50635cm,4.58936cm);
\draw [fill](4.45949cm,4.57064cm)--(4.46536cm,4.55595cm)--
  (4.50635cm,4.58936cm)--(4.45362cm,4.58532cm)--(4.45949cm,4.57064cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.67806cm,4.13576cm)--(3.48599cm,4.09692cm)--
  (3.49508cm,4.02701cm)--(3.68714cm,4.075cm)--(3.67806cm,4.13576cm)--cycle;
\pgfsetfillcolor{gray_40}
\pgfsetstrokecolor{gray_40}
\draw [fill](6.43879cm,7.35256cm)--(6.32584cm,7.32787cm)--
  (6.13484cm,7.3665cm)--(6.23093cm,7.39432cm)--(6.43879cm,7.35256cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.86538cm,4.72089cm)--(4.88299cm,4.74346cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86551cm,4.72106cm)--(4.87798cm,4.71133cm)--
  (4.88299cm,4.74346cm)--(4.85304cm,4.73078cm)--(4.86551cm,4.72106cm)--cycle;
\draw (5.78721cm,7.45709cm)--(5.86382cm,7.42637cm);
\draw [fill](5.82795cm,7.44075cm)--(5.82206cm,7.42607cm)--
  (5.86382cm,7.42637cm)--(5.83384cm,7.45543cm)--(5.82795cm,7.44075cm)--cycle;
\draw (5.55726cm,4.55708cm)--(5.54251cm,4.56123cm);
\draw [fill](5.57625cm,4.55175cm)--(5.58053cm,4.56697cm)--
  (5.54251cm,4.56123cm)--(5.57197cm,4.53652cm)--(5.57625cm,4.55175cm)--cycle;
\pgfsetfillcolor{gray_12}
\pgfsetstrokecolor{gray_12}
\pgfsetlinewidth{0pt}
\draw [fill](2.7204cm,7.18152cm)--(2.84679cm,7.21291cm)--
  (2.65899cm,7.14062cm)--(2.52008cm,7.10459cm)--(2.7204cm,7.18152cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\draw [fill](4.73491cm,4.73146cm)--(4.64668cm,4.66676cm)--
  (4.6123cm,4.6506cm)--(4.70924cm,4.71943cm)--(4.73491cm,4.73146cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.21438cm,4.70826cm)--(5.19583cm,4.72694cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.21787cm,4.70474cm)--(5.2291cm,4.71589cm)--
  (5.19583cm,4.72694cm)--(5.20665cm,4.6936cm)--(5.21787cm,4.70474cm)--cycle;
\draw (4.05531cm,4.33714cm)--(4.08371cm,4.33254cm);
\draw [fill](4.03904cm,4.33976cm)--(4.03652cm,4.32415cm)--
  (4.08371cm,4.33254cm)--(4.04157cm,4.35538cm)--(4.03904cm,4.33976cm)--cycle;
\draw (6.98378cm,7.27236cm)--(7.18108cm,7.2214cm);
\draw [fill](7.12702cm,7.23536cm)--(7.12307cm,7.22005cm)--
  (7.18108cm,7.2214cm)--(7.13098cm,7.25067cm)--(7.12702cm,7.23536cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.078cm,4.16386cm)--(8.24918cm,4.23639cm)--
  (8.23124cm,4.38282cm)--(8.06336cm,4.30369cm)--(8.078cm,4.16386cm)--cycle;
\draw [fill](5.79401cm,4.33772cm)--(5.9603cm,4.26522cm)--
  (5.95439cm,4.30858cm)--(5.78971cm,4.37334cm)--(5.79401cm,4.33772cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.81691cm,4.714cm)--(4.83985cm,4.73693cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.8174cm,4.71449cm)--(4.82858cm,4.7033cm)--
  (4.83985cm,4.73693cm)--(4.80622cm,4.72568cm)--(4.8174cm,4.71449cm)--cycle;
\draw (1.72723cm,4.71687cm)--(1.61806cm,4.50358cm);
\draw [fill](1.64261cm,4.55156cm)--(1.62853cm,4.55876cm)--
  (1.61806cm,4.50358cm)--(1.65669cm,4.54435cm)--(1.64261cm,4.55156cm)--cycle;
\draw (8.59419cm,5.51934cm)--(8.85666cm,5.29144cm);
\draw [fill](8.81496cm,5.32765cm)--(8.80459cm,5.31571cm)--
  (8.85666cm,5.29144cm)--(8.82533cm,5.33959cm)--(8.81496cm,5.32765cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](5.93439cm,7.39882cm)--(5.85296cm,7.35214cm)--
  (5.6632cm,7.37589cm)--(5.72627cm,7.42465cm)--(5.93439cm,7.39882cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.29466cm,4.13945cm)--(2.10724cm,4.19224cm)--
  (2.10648cm,4.05908cm)--(2.29627cm,4.01437cm)--(2.29466cm,4.13945cm)--cycle;
\draw [fill](5.47639cm,4.58043cm)--(5.60992cm,4.50537cm)--
  (5.58671cm,4.53184cm)--(5.45852cm,4.60096cm)--(5.47639cm,4.58043cm)--cycle;
\draw [fill](8.76816cm,4.80039cm)--(8.861cm,4.92534cm)--
  (8.78763cm,5.08607cm)--(8.69808cm,4.95942cm)--(8.76816cm,4.80039cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.32272cm,7.40596cm)--(6.4421cm,7.37255cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.39638cm,7.38534cm)--(6.39212cm,7.37011cm)--
  (6.4421cm,7.37255cm)--(6.40065cm,7.40057cm)--(6.39638cm,7.38534cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.27863cm,6.00988cm)--(1.30946cm,6.13963cm)--
  (1.16866cm,5.99973cm)--(1.1361cm,5.86654cm)--(1.27863cm,6.00988cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.41732cm,5.33879cm)--(1.19254cm,5.10211cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.23078cm,5.14237cm)--(1.21931cm,5.15327cm)--
  (1.19254cm,5.10211cm)--(1.24225cm,5.13148cm)--(1.23078cm,5.14237cm)--cycle;
\draw (5.25943cm,4.69798cm)--(5.23865cm,4.71566cm);
\draw [fill](5.26495cm,4.69328cm)--(5.2752cm,4.70532cm)--
  (5.23865cm,4.71566cm)--(5.2547cm,4.68123cm)--(5.26495cm,4.69328cm)--cycle;
\draw (6.70975cm,4.09731cm)--(6.74513cm,4.043cm);
\draw [fill](6.71451cm,4.09001cm)--(6.70126cm,4.08137cm)--
  (6.74513cm,4.043cm)--(6.72777cm,4.09864cm)--(6.71451cm,4.09001cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.63656cm,4.44984cm)--(5.78971cm,4.37334cm)--
  (5.77685cm,4.40845cm)--(5.62662cm,4.47794cm)--(5.63656cm,4.44984cm)--cycle;
\draw [fill](8.78833cm,6.0472cm)--(8.7356cm,6.17479cm)--
  (8.58621cm,6.30812cm)--(8.63599cm,6.18451cm)--(8.78833cm,6.0472cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.23638cm,4.43139cm)--(4.26915cm,4.43648cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.21861cm,4.42862cm)--(4.22104cm,4.41299cm)--
  (4.26915cm,4.43648cm)--(4.21617cm,4.44425cm)--(4.21861cm,4.42862cm)--cycle;
\draw (4.13671cm,7.44859cm)--(4.14172cm,7.42263cm);
\draw [fill](4.13858cm,7.43891cm)--(4.12305cm,7.43591cm)--
  (4.14172cm,7.42263cm)--(4.15411cm,7.4419cm)--(4.13858cm,7.43891cm)--cycle;
\draw (4.77033cm,4.70505cm)--(4.79791cm,4.72823cm);
\draw [fill](4.77077cm,4.70542cm)--(4.78094cm,4.69331cm)--
  (4.79791cm,4.72823cm)--(4.76059cm,4.71753cm)--(4.77077cm,4.70542cm)--cycle;
\pgfsetfillcolor{gray_10}
\pgfsetstrokecolor{gray_10}
\pgfsetlinewidth{0pt}
\draw [fill](5.30617cm,4.71081cm)--(5.40837cm,4.63902cm)--
  (5.37667cm,4.65616cm)--(5.28253cm,4.72356cm)--(5.30617cm,4.71081cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.51331cm,4.12017cm)--(6.54585cm,4.07517cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.51095cm,4.12344cm)--(6.49813cm,4.11417cm)--
  (6.54585cm,4.07517cm)--(6.52377cm,4.1327cm)--(6.51095cm,4.12344cm)--cycle;
\draw (6.90919cm,4.08762cm)--(6.9474cm,4.02259cm);
\draw [fill](6.92029cm,4.06873cm)--(6.90665cm,4.06071cm)--
  (6.9474cm,4.02259cm)--(6.93393cm,4.07674cm)--(6.92029cm,4.06873cm)--cycle;
\draw (3.86711cm,4.23895cm)--(3.8892cm,4.22296cm);
\draw [fill](3.85425cm,4.24825cm)--(3.84498cm,4.23544cm)--
  (3.8892cm,4.22296cm)--(3.86352cm,4.26106cm)--(3.85425cm,4.24825cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.53496cm,4.59421cm)--(4.40485cm,4.52314cm)--
  (4.38377cm,4.49632cm)--(4.51879cm,4.57342cm)--(4.53496cm,4.59421cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.32261cm,4.26241cm)--(2.30437cm,4.11997cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.31095cm,4.17136cm)--(2.29526cm,4.17337cm)--
  (2.30437cm,4.11997cm)--(2.32664cm,4.16935cm)--(2.31095cm,4.17136cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.86334cm,4.18716cm)--(3.67806cm,4.13576cm)--
  (3.68714cm,4.075cm)--(3.8721cm,4.13523cm)--(3.86334cm,4.18716cm)--cycle;
\draw [fill](1.96713cm,6.81595cm)--(2.07743cm,6.89672cm)--
  (1.90242cm,6.79536cm)--(1.78385cm,6.70955cm)--(1.96713cm,6.81595cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.27431cm,7.33623cm)--(3.20386cm,7.31365cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.23191cm,7.32264cm)--(3.22708cm,7.3377cm)--
  (3.20386cm,7.31365cm)--(3.23674cm,7.30758cm)--(3.23191cm,7.32264cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.94067cm,5.4906cm)--(8.95039cm,5.62905cm)--
  (8.83162cm,5.78024cm)--(8.82235cm,5.64384cm)--(8.94067cm,5.4906cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.30179cm,4.68578cm)--(5.27998cm,4.70222cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.31015cm,4.67949cm)--(5.31966cm,4.69212cm)--
  (5.27998cm,4.70222cm)--(5.30063cm,4.66686cm)--(5.31015cm,4.67949cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](4.20361cm,7.41677cm)--(4.27285cm,7.36864cm)--
  (4.08531cm,7.3429cm)--(3.99786cm,7.38876cm)--(4.20361cm,7.41677cm)--cycle;
\pgfsetfillcolor{gray_41}
\pgfsetstrokecolor{gray_41}
\draw [fill](3.69858cm,7.38115cm)--(3.80036cm,7.35431cm)--
  (3.61291cm,7.31363cm)--(3.49447cm,7.33716cm)--(3.69858cm,7.38115cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.43225cm,4.54882cm)--(4.47034cm,4.56373cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42079cm,4.54433cm)--(4.42655cm,4.52961cm)--
  (4.47034cm,4.56373cm)--(4.41502cm,4.55906cm)--(4.42079cm,4.54433cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.2079cm,4.3615cm)--(4.04248cm,4.29418cm)--
  (4.04006cm,4.25069cm)--(4.20649cm,4.3258cm)--(4.2079cm,4.3615cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.95439cm,4.30858cm)--(5.97029cm,4.28827cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.92938cm,4.34053cm)--(5.91693cm,4.33079cm)--
  (5.97029cm,4.28827cm)--(5.94184cm,4.35028cm)--(5.92938cm,4.34053cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.95568cm,4.22163cm)--(6.13222cm,4.15252cm)--
  (6.13678cm,4.20447cm)--(5.9603cm,4.26522cm)--(5.95568cm,4.22163cm)--cycle;
\pgfsetfillcolor{gray_0c}
\pgfsetstrokecolor{gray_0c}
\draw [fill](4.70924cm,4.71943cm)--(4.6123cm,4.6506cm)--
  (4.582cm,4.633cm)--(4.68666cm,4.70633cm)--(4.70924cm,4.71943cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.72612cm,4.69412cm)--(4.75744cm,4.71739cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.72587cm,4.69393cm)--(4.7353cm,4.68123cm)--
  (4.75744cm,4.71739cm)--(4.71643cm,4.70662cm)--(4.72587cm,4.69393cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.36931cm,4.46863cm)--(4.21792cm,4.39683cm)--
  (4.2079cm,4.3615cm)--(4.36166cm,4.44038cm)--(4.36931cm,4.46863cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.58671cm,4.53184cm)--(5.57727cm,4.53287cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.60569cm,4.52977cm)--(5.6074cm,4.54549cm)--
  (5.57727cm,4.53287cm)--(5.60397cm,4.51405cm)--(5.60569cm,4.52977cm)--cycle;
\draw (5.77685cm,4.40845cm)--(5.78222cm,4.39752cm);
\draw [fill](5.75985cm,4.44301cm)--(5.74566cm,4.43603cm)--
  (5.78222cm,4.39752cm)--(5.77404cm,4.44999cm)--(5.75985cm,4.44301cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.38269cm,4.78746cm)--(1.2743cm,4.90705cm)--
  (1.2172cm,4.74621cm)--(1.32909cm,4.62938cm)--(1.38269cm,4.78746cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.74895cm,6.94521cm)--(8.03609cm,6.84069cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.98111cm,6.8607cm)--(7.9757cm,6.84584cm)--
  (8.03609cm,6.84069cm)--(7.98652cm,6.87556cm)--(7.98111cm,6.8607cm)--cycle;
\draw (6.32171cm,4.15599cm)--(6.35137cm,4.1189cm);
\draw [fill](6.31136cm,4.16894cm)--(6.299cm,4.15907cm)--
  (6.35137cm,4.1189cm)--(6.32371cm,4.17882cm)--(6.31136cm,4.16894cm)--cycle;
\draw (7.10974cm,4.09118cm)--(7.15085cm,4.0141cm);
\draw [fill](7.12656cm,4.05964cm)--(7.11261cm,4.0522cm)--
  (7.15085cm,4.0141cm)--(7.14052cm,4.06708cm)--(7.12656cm,4.05964cm)--cycle;
\draw (1.73274cm,6.51199cm)--(1.44716cm,6.37791cm);
\draw [fill](1.49694cm,6.40128cm)--(1.49022cm,6.41559cm)--
  (1.44716cm,6.37791cm)--(1.50366cm,6.38696cm)--(1.49694cm,6.40128cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.10724cm,4.19224cm)--(1.92802cm,4.25738cm)--
  (1.9247cm,4.11676cm)--(2.10648cm,4.05908cm)--(2.10724cm,4.19224cm)--cycle;
\draw [fill](1.16395cm,5.45679cm)--(1.13405cm,5.59359cm)--
  (1.02843cm,5.43796cm)--(1.05969cm,5.29996cm)--(1.16395cm,5.45679cm)--cycle;
\draw [fill](1.59764cm,6.50686cm)--(1.68197cm,6.61297cm)--
  (1.52066cm,6.49401cm)--(1.43082cm,6.38314cm)--(1.59764cm,6.50686cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.34102cm,4.6718cm)--(5.31943cm,4.68666cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.35297cm,4.66356cm)--(5.36194cm,4.67659cm)--
  (5.31943cm,4.68666cm)--(5.344cm,4.65054cm)--(5.35297cm,4.66356cm)--cycle;
\draw (3.60134cm,7.39183cm)--(3.56759cm,7.36919cm);
\draw [fill](3.58395cm,7.38016cm)--(3.57514cm,7.3933cm)--
  (3.56759cm,7.36919cm)--(3.59276cm,7.36703cm)--(3.58395cm,7.38016cm)--cycle;
\draw (8.01587cm,4.44019cm)--(8.10278cm,4.2839cm);
\draw [fill](8.07839cm,4.32776cm)--(8.06457cm,4.32007cm)--
  (8.10278cm,4.2839cm)--(8.09221cm,4.33544cm)--(8.07839cm,4.32776cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.24918cm,4.23639cm)--(8.40855cm,4.32067cm)--
  (8.3873cm,4.47289cm)--(8.23124cm,4.38282cm)--(8.24918cm,4.23639cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.93944cm,7.25094cm)--(2.82851cm,7.22113cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.86547cm,7.23107cm)--(2.86137cm,7.24634cm)--
  (2.82851cm,7.22113cm)--(2.86958cm,7.21579cm)--(2.86547cm,7.23107cm)--cycle;
\draw (1.44476cm,6.01433cm)--(1.15142cm,5.81799cm);
\draw [fill](1.19779cm,5.84903cm)--(1.18899cm,5.86217cm)--
  (1.15142cm,5.81799cm)--(1.20658cm,5.83588cm)--(1.19779cm,5.84903cm)--cycle;
\pgfsetfillcolor{gray_02}
\pgfsetstrokecolor{gray_02}
\pgfsetlinewidth{0pt}
\draw [fill](5.32655cm,4.69707cm)--(5.43576cm,4.62056cm)--
  (5.40837cm,4.63902cm)--(5.30617cm,4.71081cm)--(5.32655cm,4.69707cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.68476cm,4.68131cm)--(4.71874cm,4.70445cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.683cm,4.68012cm)--(4.6919cm,4.66704cm)--
  (4.71874cm,4.70445cm)--(4.6741cm,4.69319cm)--(4.683cm,4.68012cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.48913cm,4.55919cm)--(5.62662cm,4.47794cm)--
  (5.60992cm,4.50537cm)--(5.47639cm,4.58043cm)--(5.48913cm,4.55919cm)--cycle;
\pgfsetfillcolor{gray_08}
\pgfsetstrokecolor{gray_08}
\draw [fill](2.39252cm,7.05427cm)--(2.52008cm,7.10459cm)--
  (2.34086cm,7.02059cm)--(2.20239cm,6.96528cm)--(2.39252cm,7.05427cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.32047cm,7.16105cm)--(7.55138cm,7.09115cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.49687cm,7.10765cm)--(7.49229cm,7.09252cm)--
  (7.55138cm,7.09115cm)--(7.50146cm,7.12279cm)--(7.49687cm,7.10765cm)--cycle;
\draw (8.48866cm,4.98921cm)--(8.66318cm,4.77506cm);
\draw [fill](8.63004cm,4.81573cm)--(8.61778cm,4.80574cm)--
  (8.66318cm,4.77506cm)--(8.6423cm,4.82573cm)--(8.63004cm,4.81573cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.04006cm,4.25069cm)--(3.86334cm,4.18716cm)--
  (3.8721cm,4.13523cm)--(4.04822cm,4.20714cm)--(4.04006cm,4.25069cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.47936cm,6.1879cm)--(8.80089cm,5.98924cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.75244cm,6.01918cm)--(8.74412cm,6.00573cm)--
  (8.80089cm,5.98924cm)--(8.76075cm,6.03264cm)--(8.75244cm,6.01918cm)--cycle;
\draw (5.0737cm,7.462cm)--(5.11273cm,7.42447cm);
\draw [fill](5.09058cm,7.44577cm)--(5.07962cm,7.43437cm)--
  (5.11273cm,7.42447cm)--(5.10154cm,7.45717cm)--(5.09058cm,7.44577cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.68583cm,3.93892cm)--(6.8859cm,3.91026cm)--
  (6.90822cm,3.99905cm)--(6.70734cm,4.01815cm)--(6.68583cm,3.93892cm)--cycle;
\draw [fill](6.8859cm,3.91026cm)--(7.08783cm,3.8949cm)--
  (7.1106cm,3.99325cm)--(6.90822cm,3.99905cm)--(6.8859cm,3.91026cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\draw [fill](5.03621cm,4.84166cm)--(5.05105cm,4.77623cm)--
  (5.0128cm,4.77761cm)--(5.00908cm,4.84263cm)--(5.03621cm,4.84166cm)--cycle;
\draw [fill](5.00908cm,4.84263cm)--(5.0128cm,4.77761cm)--
  (4.97442cm,4.77733cm)--(4.98185cm,4.84244cm)--(5.00908cm,4.84263cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](4.98185cm,4.84244cm)--(4.97442cm,4.77733cm)--
  (4.9363cm,4.77541cm)--(4.95482cm,4.84108cm)--(4.98185cm,4.84244cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.48947cm,3.98054cm)--(6.68583cm,3.93892cm)--
  (6.70734cm,4.01815cm)--(6.50982cm,4.05032cm)--(6.48947cm,3.98054cm)--cycle;
\draw [fill](4.68666cm,4.70633cm)--(4.582cm,4.633cm)--
  (4.55612cm,4.61414cm)--(4.66742cm,4.69231cm)--(4.68666cm,4.70633cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.13678cm,4.20447cm)--(6.16346cm,4.17396cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.11764cm,4.22636cm)--(6.10573cm,4.21595cm)--
  (6.16346cm,4.17396cm)--(6.12954cm,4.23678cm)--(6.11764cm,4.22636cm)--cycle;
\draw (5.37667cm,4.65616cm)--(5.35656cm,4.66906cm);
\draw [fill](5.39286cm,4.64577cm)--(5.4014cm,4.65908cm)--
  (5.35656cm,4.66906cm)--(5.38432cm,4.63246cm)--(5.39286cm,4.64577cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\pgfsetlinewidth{0pt}
\draw [fill](5.06296cm,4.83954cm)--(5.08876cm,4.77322cm)--
  (5.05105cm,4.77623cm)--(5.03621cm,4.84166cm)--(5.06296cm,4.83954cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.85266cm,7.46087cm)--(4.88585cm,7.42363cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86655cm,7.44528cm)--(4.85474cm,7.43475cm)--
  (4.88585cm,7.42363cm)--(4.87836cm,7.4558cm)--(4.86655cm,7.44528cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\pgfsetlinewidth{0pt}
\draw [fill](4.95482cm,4.84108cm)--(4.9363cm,4.77541cm)--
  (4.89885cm,4.77186cm)--(4.92826cm,4.83858cm)--(4.95482cm,4.84108cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.40485cm,4.52314cm)--(4.43903cm,4.53609cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.3874cm,4.51653cm)--(4.393cm,4.50174cm)--
  (4.43903cm,4.53609cm)--(4.3818cm,4.53132cm)--(4.3874cm,4.51653cm)--cycle;
\draw (7.30953cm,4.10798cm)--(7.35365cm,4.01763cm);
\draw [fill](7.3316cm,4.06277cm)--(7.31739cm,4.05583cm)--
  (7.35365cm,4.01763cm)--(7.34582cm,4.06971cm)--(7.3316cm,4.06277cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.08783cm,3.8949cm)--(7.28972cm,3.89308cm)--
  (7.31257cm,4.00086cm)--(7.1106cm,3.99325cm)--(7.08783cm,3.8949cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.28895cm,4.07099cm)--(3.30452cm,4.01782cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.29073cm,4.06491cm)--(3.27555cm,4.06047cm)--
  (3.30452cm,4.01782cm)--(3.30591cm,4.06936cm)--(3.29073cm,4.06491cm)--cycle;
\draw (4.64668cm,4.66676cm)--(4.68215cm,4.68947cm);
\draw [fill](4.64253cm,4.6641cm)--(4.65106cm,4.65078cm)--
  (4.68215cm,4.68947cm)--(4.634cm,4.67742cm)--(4.64253cm,4.6641cm)--cycle;
\draw (4.04248cm,4.29418cm)--(4.06343cm,4.28635cm);
\draw [fill](4.02323cm,4.30137cm)--(4.01769cm,4.28656cm)--
  (4.06343cm,4.28635cm)--(4.02876cm,4.31619cm)--(4.02323cm,4.30137cm)--cycle;
\draw (3.48599cm,4.09692cm)--(3.50187cm,4.05688cm);
\draw [fill](3.48415cm,4.10157cm)--(3.46945cm,4.09574cm)--
  (3.50187cm,4.05688cm)--(3.49885cm,4.1074cm)--(3.48415cm,4.10157cm)--cycle;
\draw (6.01311cm,7.42922cm)--(6.09675cm,7.39469cm);
\draw [fill](6.05901cm,7.41027cm)--(6.05297cm,7.39565cm)--
  (6.09675cm,7.39469cm)--(6.06505cm,7.42489cm)--(6.05901cm,7.41027cm)--cycle;
\draw (4.21792cm,4.39683cm)--(4.24418cm,4.39898cm);
\draw [fill](4.19487cm,4.39493cm)--(4.19616cm,4.37917cm)--
  (4.24418cm,4.39898cm)--(4.19357cm,4.4107cm)--(4.19487cm,4.39493cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.0422cm,6.82995cm)--(7.91099cm,6.90198cm)--
  (7.73681cm,6.99575cm)--(7.85853cm,6.92885cm)--(8.0422cm,6.82995cm)--cycle;
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\draw [fill](5.08904cm,4.83629cm)--(5.12555cm,4.7686cm)--
  (5.08876cm,4.77322cm)--(5.06296cm,4.83954cm)--(5.08904cm,4.83629cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.42899cm,6.53449cm)--(8.32266cm,6.63447cm)--
  (8.15809cm,6.74588cm)--(8.25763cm,6.65091cm)--(8.42899cm,6.53449cm)--cycle;
\draw [fill](4.51879cm,4.57342cm)--(4.38377cm,4.49632cm)--
  (4.36931cm,4.46863cm)--(4.5078cm,4.55198cm)--(4.51879cm,4.57342cm)--cycle;
\pgfsetfillcolor{gray_56}
\pgfsetstrokecolor{gray_56}
\draw [fill](6.13484cm,7.3665cm)--(6.03551cm,7.32245cm)--
  (5.85296cm,7.35214cm)--(5.93439cm,7.39882cm)--(6.13484cm,7.3665cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\draw [fill](4.92826cm,4.83858cm)--(4.89885cm,4.77186cm)--
  (4.86246cm,4.76671cm)--(4.90247cm,4.83496cm)--(4.92826cm,4.83858cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.13953cm,4.32292cm)--(2.10931cm,4.16075cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.11882cm,4.21177cm)--(2.10327cm,4.21467cm)--
  (2.10931cm,4.16075cm)--(2.13437cm,4.20888cm)--(2.11882cm,4.21177cm)--cycle;
\draw (8.13427cm,6.65889cm)--(8.451cm,6.51179cm);
\draw [fill](8.39843cm,6.5362cm)--(8.39177cm,6.52186cm)--
  (8.451cm,6.51179cm)--(8.40509cm,6.55055cm)--(8.39843cm,6.5362cm)--cycle;
\draw (5.60992cm,4.50537cm)--(5.60661cm,4.50268cm);
\draw [fill](5.6224cm,4.51551cm)--(5.61242cm,4.52778cm)--
  (5.60661cm,4.50268cm)--(5.63238cm,4.50324cm)--(5.6224cm,4.51551cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.29863cm,4.03468cm)--(6.48947cm,3.98054cm)--
  (6.50982cm,4.05032cm)--(6.31752cm,4.09525cm)--(6.29863cm,4.03468cm)--cycle;
\pgfsetfillcolor{gray_31}
\pgfsetstrokecolor{gray_31}
\draw [fill](6.95549cm,7.25029cm)--(6.81693cm,7.24944cm)--
  (6.63476cm,7.30418cm)--(6.75838cm,7.30916cm)--(6.95549cm,7.25029cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.59306cm,4.8245cm)--(1.46465cm,4.59788cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.49108cm,4.64453cm)--(1.47732cm,4.65233cm)--
  (1.46465cm,4.59788cm)--(1.50484cm,4.63673cm)--(1.49108cm,4.64453cm)--cycle;
\draw (5.29416cm,7.45632cm)--(5.3388cm,7.41805cm);
\draw [fill](5.31407cm,7.43926cm)--(5.30377cm,7.42725cm)--
  (5.3388cm,7.41805cm)--(5.32436cm,7.45126cm)--(5.31407cm,7.43926cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.63957cm,4.42137cm)--(5.79401cm,4.33772cm)--
  (5.78971cm,4.37334cm)--(5.63656cm,4.44984cm)--(5.63957cm,4.42137cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](5.11417cm,4.83194cm)--(5.16102cm,4.76242cm)--
  (5.12555cm,4.7686cm)--(5.08904cm,4.83629cm)--(5.11417cm,4.83194cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.08879cm,4.05818cm)--(3.10319cm,3.99014cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.09289cm,4.03882cm)--(3.07742cm,4.03554cm)--
  (3.10319cm,3.99014cm)--(3.10836cm,4.04209cm)--(3.09289cm,4.03882cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.78959cm,4.30197cm)--(5.95568cm,4.22163cm)--
  (5.9603cm,4.26522cm)--(5.79401cm,4.33772cm)--(5.78959cm,4.30197cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.67806cm,4.13576cm)--(3.69354cm,4.10698cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.67142cm,4.14812cm)--(3.65749cm,4.14063cm)--
  (3.69354cm,4.10698cm)--(3.68535cm,4.15561cm)--(3.67142cm,4.14812cm)--cycle;
\pgfsetfillcolor{gray_23}
\pgfsetstrokecolor{gray_23}
\pgfsetlinewidth{0pt}
\draw [fill](7.28055cm,7.16547cm)--(7.13603cm,7.18485cm)--
  (6.95549cm,7.25029cm)--(7.08649cm,7.23548cm)--(7.28055cm,7.16547cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.861cm,4.92534cm)--(8.93458cm,5.05625cm)--
  (8.85855cm,5.2177cm)--(8.78763cm,5.08607cm)--(8.861cm,4.92534cm)--cycle;
\draw [fill](1.92802cm,4.25738cm)--(1.75885cm,4.33435cm)--
  (1.75283cm,4.18702cm)--(1.9247cm,4.11676cm)--(1.92802cm,4.25738cm)--cycle;
\pgfsetfillcolor{gray_5a}
\pgfsetstrokecolor{gray_5a}
\draw [fill](4.90247cm,4.83496cm)--(4.86246cm,4.76671cm)--
  (4.82751cm,4.76003cm)--(4.87771cm,4.83025cm)--(4.90247cm,4.83496cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](5.06733cm,7.41025cm)--(5.06082cm,7.34233cm)--
  (4.87842cm,7.34137cm)--(4.86539cm,7.40921cm)--(5.06733cm,7.41025cm)--cycle;
\draw [fill](5.26872cm,7.40502cm)--(5.2427cm,7.33756cm)--
  (5.06082cm,7.34233cm)--(5.06733cm,7.41025cm)--(5.26872cm,7.40502cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.34343cm,4.68251cm)--(5.45852cm,4.60096cm)--
  (5.43576cm,4.62056cm)--(5.32655cm,4.69707cm)--(5.34343cm,4.68251cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.63278cm,7.45292cm)--(4.66007cm,7.41553cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.64384cm,7.43777cm)--(4.63107cm,7.42844cm)--
  (4.66007cm,7.41553cm)--(4.65662cm,7.44709cm)--(4.64384cm,7.43777cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](4.86539cm,7.40921cm)--(4.87842cm,7.34137cm)--
  (4.69706cm,7.3347cm)--(4.66456cm,7.40189cm)--(4.86539cm,7.40921cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.40837cm,4.63902cm)--(5.3909cm,4.64953cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.42906cm,4.62658cm)--(5.43721cm,4.64013cm)--
  (5.3909cm,4.64953cm)--(5.42091cm,4.61302cm)--(5.42906cm,4.62658cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.28972cm,3.89308cm)--(7.48966cm,3.90492cm)--
  (7.51223cm,4.02188cm)--(7.31257cm,4.00086cm)--(7.28972cm,3.89308cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\draw [fill](5.13809cm,4.82654cm)--(5.19481cm,4.75474cm)--
  (5.16102cm,4.76242cm)--(5.11417cm,4.83194cm)--(5.13809cm,4.82654cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.64036cm,5.65395cm)--(8.9105cm,5.42577cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.86863cm,5.46113cm)--(8.85843cm,5.44905cm)--
  (8.9105cm,5.42577cm)--(8.87884cm,5.47321cm)--(8.86863cm,5.46113cm)--cycle;
\draw (4.6123cm,4.6506cm)--(4.64799cm,4.67251cm);
\draw [fill](4.60483cm,4.64601cm)--(4.6131cm,4.63254cm)--
  (4.64799cm,4.67251cm)--(4.59655cm,4.65949cm)--(4.60483cm,4.64601cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.11506cm,4.10081cm)--(6.29863cm,4.03468cm)--
  (6.31752cm,4.09525cm)--(6.13222cm,4.15252cm)--(6.11506cm,4.10081cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.78971cm,4.37334cm)--(5.80264cm,4.35776cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.75653cm,4.41334cm)--(5.74435cm,4.40324cm)--
  (5.80264cm,4.35776cm)--(5.7687cm,4.42344cm)--(5.75653cm,4.41334cm)--cycle;
\pgfsetfillcolor{gray_51}
\pgfsetstrokecolor{gray_51}
\pgfsetlinewidth{0pt}
\draw [fill](4.87771cm,4.83025cm)--(4.82751cm,4.76003cm)--
  (4.79437cm,4.75187cm)--(4.85425cm,4.82451cm)--(4.87771cm,4.83025cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.35212cm,5.47133cm)--(1.1137cm,5.23477cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.15262cm,5.27339cm)--(1.14148cm,5.28462cm)--
  (1.1137cm,5.23477cm)--(1.16376cm,5.26216cm)--(1.15262cm,5.27339cm)--cycle;
\pgfsetfillcolor{gray_56}
\pgfsetstrokecolor{gray_56}
\pgfsetlinewidth{0pt}
\draw [fill](3.99786cm,7.38876cm)--(4.08531cm,7.3429cm)--
  (3.90552cm,7.31126cm)--(3.80036cm,7.35431cm)--(3.99786cm,7.38876cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.17614cm,6.9143cm)--(1.95877cm,6.8384cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.00638cm,6.85503cm)--(2.00116cm,6.86996cm)--
  (1.95877cm,6.8384cm)--(2.01159cm,6.84009cm)--(2.00638cm,6.85503cm)--cycle;
\draw (3.91329cm,7.41836cm)--(3.90906cm,7.38965cm);
\draw [fill](3.91165cm,7.40719cm)--(3.896cm,7.4095cm)--
  (3.90906cm,7.38965cm)--(3.9273cm,7.40489cm)--(3.91165cm,7.40719cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](5.4679cm,7.39355cm)--(5.42251cm,7.32709cm)--
  (5.2427cm,7.33756cm)--(5.26872cm,7.40502cm)--(5.4679cm,7.39355cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.36166cm,4.44038cm)--(4.2079cm,4.3615cm)--
  (4.20649cm,4.3258cm)--(4.36098cm,4.41185cm)--(4.36166cm,4.44038cm)--cycle;
\draw [fill](4.66742cm,4.69231cm)--(4.55612cm,4.61414cm)--
  (4.53496cm,4.59421cm)--(4.65175cm,4.6775cm)--(4.66742cm,4.69231cm)--cycle;
\pgfsetfillcolor{gray_43}
\pgfsetstrokecolor{gray_43}
\draw [fill](6.63476cm,7.30418cm)--(6.5056cm,7.28315cm)--
  (6.32584cm,7.32787cm)--(6.43879cm,7.35256cm)--(6.63476cm,7.30418cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.40855cm,4.32067cm)--(8.55433cm,4.41601cm)--
  (8.52987cm,4.57311cm)--(8.3873cm,4.47289cm)--(8.40855cm,4.32067cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.88738cm,4.05865cm)--(2.89967cm,3.97414cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.89245cm,4.02382cm)--(2.8768cm,4.02155cm)--
  (2.89967cm,3.97414cm)--(2.9081cm,4.02609cm)--(2.89245cm,4.02382cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.49657cm,4.53745cm)--(5.63656cm,4.44984cm)--
  (5.62662cm,4.47794cm)--(5.48913cm,4.55919cm)--(5.49657cm,4.53745cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.9603cm,4.26522cm)--(5.98391cm,4.24007cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.93202cm,4.29534cm)--(5.92049cm,4.28451cm)--
  (5.98391cm,4.24007cm)--(5.94355cm,4.30616cm)--(5.93202cm,4.29534cm)--cycle;
\pgfsetfillcolor{gray_4b}
\pgfsetstrokecolor{gray_4b}
\pgfsetlinewidth{0pt}
\draw [fill](5.16055cm,4.82014cm)--(5.22654cm,4.74565cm)--
  (5.19481cm,4.75474cm)--(5.13809cm,4.82654cm)--(5.16055cm,4.82014cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.50666cm,4.13791cm)--(7.55395cm,4.03326cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.53368cm,4.07812cm)--(7.51926cm,4.07161cm)--
  (7.55395cm,4.03326cm)--(7.54809cm,4.08464cm)--(7.53368cm,4.07812cm)--cycle;
\draw (3.86334cm,4.18716cm)--(3.87784cm,4.16777cm);
\draw [fill](3.85095cm,4.20375cm)--(3.83828cm,4.19428cm)--
  (3.87784cm,4.16777cm)--(3.86362cm,4.21322cm)--(3.85095cm,4.20375cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](4.66456cm,7.40189cm)--(4.69706cm,7.3347cm)--
  (4.51828cm,7.32235cm)--(4.46649cm,7.38834cm)--(4.66456cm,7.40189cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.20649cm,4.3258cm)--(4.04006cm,4.25069cm)--
  (4.04822cm,4.20714cm)--(4.21383cm,4.2901cm)--(4.20649cm,4.3258cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.38377cm,4.49632cm)--(4.41291cm,4.50665cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.36006cm,4.48791cm)--(4.36535cm,4.473cm)--
  (4.41291cm,4.50665cm)--(4.35478cm,4.50281cm)--(4.36006cm,4.48791cm)--cycle;
\draw (8.17876cm,4.52555cm)--(8.27539cm,4.35346cm);
\draw [fill](8.25095cm,4.39699cm)--(8.23716cm,4.38925cm)--
  (8.27539cm,4.35346cm)--(8.26474cm,4.40474cm)--(8.25095cm,4.39699cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.2743cm,4.90705cm)--(1.18357cm,5.03316cm)--
  (1.12346cm,4.87055cm)--(1.2172cm,4.74621cm)--(1.2743cm,4.90705cm)--cycle;
\draw [fill](3.49508cm,4.02701cm)--(3.2977cm,3.9917cm)--
  (3.32562cm,3.91266cm)--(3.52108cm,3.95744cm)--(3.49508cm,4.02701cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.60446cm,7.13568cm)--(2.45372cm,7.09073cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.49583cm,7.10329cm)--(2.49131cm,7.11844cm)--
  (2.45372cm,7.09073cm)--(2.50034cm,7.08813cm)--(2.49583cm,7.10329cm)--cycle;
\draw (5.51228cm,7.44385cm)--(5.5621cm,7.40444cm);
\draw [fill](5.53513cm,7.42577cm)--(5.52532cm,7.41337cm)--
  (5.5621cm,7.40444cm)--(5.54494cm,7.43818cm)--(5.53513cm,7.42577cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.2977cm,3.9917cm)--(3.09683cm,3.96943cm)--
  (3.12634cm,3.88079cm)--(3.32562cm,3.91266cm)--(3.2977cm,3.9917cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\draw [fill](4.85425cm,4.82451cm)--(4.79437cm,4.75187cm)--
  (4.76339cm,4.74231cm)--(4.83234cm,4.81779cm)--(4.85425cm,4.82451cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.30946cm,6.13963cm)--(1.36027cm,6.26453cm)--
  (1.2223cm,6.12871cm)--(1.16866cm,5.99973cm)--(1.30946cm,6.13963cm)--cycle;
\draw [fill](3.09683cm,3.96943cm)--(2.89434cm,3.96046cm)--
  (2.92509cm,3.86221cm)--(3.12634cm,3.88079cm)--(3.09683cm,3.96943cm)--cycle;
\draw [fill](3.68714cm,4.075cm)--(3.49508cm,4.02701cm)--
  (3.52108cm,3.95744cm)--(3.71094cm,4.01465cm)--(3.68714cm,4.075cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.43576cm,4.62056cm)--(5.422cm,4.62818cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.46048cm,4.60687cm)--(5.46814cm,4.62071cm)--
  (5.422cm,4.62818cm)--(5.45282cm,4.59304cm)--(5.46048cm,4.60687cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.48966cm,3.90492cm)--(7.68569cm,3.93047cm)--
  (7.70763cm,4.05622cm)--(7.51223cm,4.02188cm)--(7.48966cm,3.90492cm)--cycle;
\draw [fill](8.95039cm,5.62905cm)--(8.93857cm,5.76685cm)--
  (8.82035cm,5.91518cm)--(8.83162cm,5.78024cm)--(8.95039cm,5.62905cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.582cm,4.633cm)--(4.61665cm,4.65367cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.57032cm,4.62603cm)--(4.57842cm,4.61245cm)--
  (4.61665cm,4.65367cm)--(4.56221cm,4.63962cm)--(4.57032cm,4.62603cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.7356cm,6.17479cm)--(8.66239cm,6.29646cm)--
  (8.51706cm,6.42525cm)--(8.58621cm,6.30812cm)--(8.7356cm,6.17479cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.62662cm,4.47794cm)--(5.62999cm,4.47092cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.60826cm,4.51618cm)--(5.594cm,4.50934cm)--
  (5.62999cm,4.47092cm)--(5.62252cm,4.52303cm)--(5.60826cm,4.51618cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.5078cm,4.55198cm)--(4.36931cm,4.46863cm)--
  (4.36166cm,4.44038cm)--(4.50214cm,4.53013cm)--(4.5078cm,4.55198cm)--cycle;
\draw [fill](5.94045cm,4.17832cm)--(6.11506cm,4.10081cm)--
  (6.13222cm,4.15252cm)--(5.95568cm,4.22163cm)--(5.94045cm,4.17832cm)--cycle;
\pgfsetfillcolor{gray_3f}
\pgfsetstrokecolor{gray_3f}
\draw [fill](5.18129cm,4.8128cm)--(5.25589cm,4.73522cm)--
  (5.22654cm,4.74565cm)--(5.16055cm,4.82014cm)--(5.18129cm,4.8128cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.35662cm,4.66728cm)--(5.47639cm,4.58043cm)--
  (5.45852cm,4.60096cm)--(5.34343cm,4.68251cm)--(5.35662cm,4.66728cm)--cycle;
\pgfsetfillcolor{gray_17}
\pgfsetstrokecolor{gray_17}
\draw [fill](7.60189cm,7.04935cm)--(7.45508cm,7.08875cm)--
  (7.28055cm,7.16547cm)--(7.41537cm,7.13104cm)--(7.60189cm,7.04935cm)--cycle;
\pgfsetfillcolor{gray_33}
\pgfsetstrokecolor{gray_33}
\draw [fill](3.1742cm,7.29029cm)--(3.30289cm,7.28662cm)--
  (3.12575cm,7.22983cm)--(2.98238cm,7.22919cm)--(3.1742cm,7.29029cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.89434cm,3.96046cm)--(2.69213cm,3.96495cm)--
  (2.72375cm,3.85721cm)--(2.92509cm,3.86221cm)--(2.89434cm,3.96046cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.41585cm,7.43819cm)--(4.43736cm,7.40022cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42432cm,7.42324cm)--(4.41056cm,7.41544cm)--
  (4.43736cm,7.40022cm)--(4.43808cm,7.43103cm)--(4.42432cm,7.42324cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.13405cm,5.59359cm)--(1.12463cm,5.73066cm)--
  (1.01858cm,5.57711cm)--(1.02843cm,5.43796cm)--(1.13405cm,5.59359cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](5.6632cm,7.37589cm)--(5.59872cm,7.31099cm)--
  (5.42251cm,7.32709cm)--(5.4679cm,7.39355cm)--(5.6632cm,7.37589cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.2079cm,4.3615cm)--(4.22692cm,4.35996cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.18183cm,4.36362cm)--(4.18055cm,4.34786cm)--
  (4.22692cm,4.35996cm)--(4.18311cm,4.37939cm)--(4.18183cm,4.36362cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.8721cm,4.13523cm)--(3.68714cm,4.075cm)--
  (3.71094cm,4.01465cm)--(3.89347cm,4.08372cm)--(3.8721cm,4.13523cm)--cycle;
\pgfsetfillcolor{gray_3b}
\pgfsetstrokecolor{gray_3b}
\draw [fill](4.83234cm,4.81779cm)--(4.76339cm,4.74231cm)--
  (4.73491cm,4.73146cm)--(4.81222cm,4.81017cm)--(4.83234cm,4.81779cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.75885cm,4.33435cm)--(1.6015cm,4.42253cm)--
  (1.59274cm,4.2693cm)--(1.75283cm,4.18702cm)--(1.75885cm,4.33435cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.54678cm,7.36114cm)--(6.67121cm,7.32046cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.6256cm,7.33537cm)--(6.62069cm,7.32034cm)--
  (6.67121cm,7.32046cm)--(6.63052cm,7.35041cm)--(6.6256cm,7.33537cm)--cycle;
\draw (1.96475cm,4.39514cm)--(1.92146cm,4.21378cm);
\draw [fill](1.9335cm,4.2642cm)--(1.91811cm,4.26787cm)--
  (1.92146cm,4.21378cm)--(1.94888cm,4.26053cm)--(1.9335cm,4.2642cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.65175cm,4.6775cm)--(4.53496cm,4.59421cm)--
  (4.51879cm,4.57342cm)--(4.63983cm,4.66207cm)--(4.65175cm,4.6775cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.59091cm,5.1121cm)--(8.77785cm,4.88876cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.74436cm,4.92878cm)--(8.73223cm,4.91863cm)--
  (8.77785cm,4.88876cm)--(8.75648cm,4.93893cm)--(8.74436cm,4.92878cm)--cycle;
\pgfsetfillcolor{gray_25}
\pgfsetstrokecolor{gray_25}
\pgfsetlinewidth{0pt}
\draw [fill](2.84679cm,7.21291cm)--(2.98238cm,7.22919cm)--
  (2.80783cm,7.16164cm)--(2.65899cm,7.14062cm)--(2.84679cm,7.21291cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.68663cm,4.07242cm)--(2.69575cm,3.97011cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.69127cm,4.02036cm)--(2.67552cm,4.01895cm)--
  (2.69575cm,3.97011cm)--(2.70702cm,4.02176cm)--(2.69127cm,4.02036cm)--cycle;
\draw (6.87512cm,7.2984cm)--(7.03627cm,7.24935cm);
\draw [fill](6.98649cm,7.2645cm)--(6.98189cm,7.24937cm)--
  (7.03627cm,7.24935cm)--(6.9911cm,7.27963cm)--(6.98649cm,7.2645cm)--cycle;
\draw (6.50982cm,4.05032cm)--(6.54708cm,4.00247cm);
\draw [fill](6.50866cm,4.05181cm)--(6.49618cm,4.0421cm)--
  (6.54708cm,4.00247cm)--(6.52113cm,4.06153cm)--(6.50866cm,4.05181cm)--cycle;
\pgfsetfillcolor{gray_44}
\pgfsetstrokecolor{gray_44}
\pgfsetlinewidth{0pt}
\draw [fill](3.49447cm,7.33716cm)--(3.61291cm,7.31363cm)--
  (3.43729cm,7.26693cm)--(3.30289cm,7.28662cm)--(3.49447cm,7.33716cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.31752cm,4.09525cm)--(6.35336cm,4.05426cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.30838cm,4.1057cm)--(6.29647cm,4.09529cm)--
  (6.35336cm,4.05426cm)--(6.32028cm,4.11611cm)--(6.30838cm,4.1057cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](4.46649cm,7.38834cm)--(4.51828cm,7.32235cm)--
  (4.34362cm,7.30439cm)--(4.27285cm,7.36864cm)--(4.46649cm,7.38834cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0128cm,4.77761cm)--(5.01219cm,4.80337cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01295cm,4.77116cm)--(5.02876cm,4.77154cm)--
  (5.01219cm,4.80337cm)--(4.99714cm,4.77079cm)--(5.01295cm,4.77116cm)--cycle;
\draw (4.04006cm,4.25069cm)--(4.05315cm,4.23885cm);
\draw [fill](4.0214cm,4.26757cm)--(4.01079cm,4.25584cm)--
  (4.05315cm,4.23885cm)--(4.03201cm,4.2793cm)--(4.0214cm,4.26757cm)--cycle;
\draw (5.05105cm,4.77623cm)--(5.04582cm,4.80137cm);
\draw [fill](5.05249cm,4.76931cm)--(5.06797cm,4.77252cm)--
  (5.04582cm,4.80137cm)--(5.037cm,4.76609cm)--(5.05249cm,4.76931cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.63557cm,4.39284cm)--(5.78959cm,4.30197cm)--
  (5.79401cm,4.33772cm)--(5.63957cm,4.42137cm)--(5.63557cm,4.39284cm)--cycle;
\pgfsetfillcolor{gray_32}
\pgfsetstrokecolor{gray_32}
\draw [fill](5.20009cm,4.80462cm)--(5.28253cm,4.72356cm)--
  (5.25589cm,4.73522cm)--(5.18129cm,4.8128cm)--(5.20009cm,4.80462cm)--cycle;
\pgfsetfillcolor{gray_03}
\pgfsetstrokecolor{gray_03}
\draw [fill](2.07743cm,6.89672cm)--(2.20239cm,6.96528cm)--
  (2.03661cm,6.86921cm)--(1.90242cm,6.79536cm)--(2.07743cm,6.89672cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.55612cm,4.61414cm)--(4.58851cm,4.63307cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.53943cm,4.60439cm)--(4.54741cm,4.59074cm)--
  (4.58851cm,4.63307cm)--(4.53145cm,4.61805cm)--(4.53943cm,4.60439cm)--cycle;
\draw (4.97442cm,4.77733cm)--(4.97868cm,4.80362cm);
\draw [fill](4.97347cm,4.77148cm)--(4.98908cm,4.76895cm)--
  (4.97868cm,4.80362cm)--(4.95786cm,4.77401cm)--(4.97347cm,4.77148cm)--cycle;
\draw (5.45852cm,4.60096cm)--(5.44938cm,4.60517cm);
\draw [fill](5.48482cm,4.58885cm)--(5.49143cm,4.60322cm)--
  (5.44938cm,4.60517cm)--(5.4782cm,4.57449cm)--(5.48482cm,4.58885cm)--cycle;
\draw (5.08876cm,4.77322cm)--(5.07937cm,4.79761cm);
\draw [fill](5.09162cm,4.7658cm)--(5.10638cm,4.77148cm)--
  (5.07937cm,4.79761cm)--(5.07686cm,4.76012cm)--(5.09162cm,4.7658cm)--cycle;
\draw (1.45493cm,6.1449cm)--(1.1671cm,5.95985cm);
\draw [fill](1.21292cm,5.98931cm)--(1.20437cm,6.00261cm)--
  (1.1671cm,5.95985cm)--(1.22147cm,5.97601cm)--(1.21292cm,5.98931cm)--cycle;
\draw (1.79415cm,6.62234cm)--(1.53062cm,6.5012cm);
\draw [fill](1.57863cm,6.52327cm)--(1.57202cm,6.53764cm)--
  (1.53062cm,6.5012cm)--(1.58524cm,6.5089cm)--(1.57863cm,6.52327cm)--cycle;
\draw (4.9363cm,4.77541cm)--(4.94548cm,4.80211cm);
\draw [fill](4.93451cm,4.77019cm)--(4.94947cm,4.76505cm)--
  (4.94548cm,4.80211cm)--(4.91955cm,4.77533cm)--(4.93451cm,4.77019cm)--cycle;
\draw (5.12555cm,4.7686cm)--(5.11263cm,4.7921cm);
\draw [fill](5.13001cm,4.76048cm)--(5.14387cm,4.7681cm)--
  (5.11263cm,4.7921cm)--(5.11615cm,4.75286cm)--(5.13001cm,4.76048cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\pgfsetlinewidth{0pt}
\draw [fill](4.81222cm,4.81017cm)--(4.73491cm,4.73146cm)--
  (4.70924cm,4.71943cm)--(4.79411cm,4.80172cm)--(4.81222cm,4.81017cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.70734cm,4.01815cm)--(6.74531cm,3.96221cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.71291cm,4.00993cm)--(6.69983cm,4.00105cm)--
  (6.74531cm,3.96221cm)--(6.726cm,4.01881cm)--(6.71291cm,4.00993cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.69213cm,3.96495cm)--(2.49213cm,3.98294cm)--
  (2.52425cm,3.86596cm)--(2.72375cm,3.85721cm)--(2.69213cm,3.96495cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.36931cm,4.46863cm)--(4.39247cm,4.47565cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.3398cm,4.4597cm)--(4.34439cm,4.44456cm)--
  (4.39247cm,4.47565cm)--(4.33522cm,4.47483cm)--(4.3398cm,4.4597cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.68569cm,3.93047cm)--(7.87586cm,3.96963cm)--
  (7.89686cm,4.10365cm)--(7.70763cm,4.05622cm)--(7.68569cm,3.93047cm)--cycle;
\draw [fill](4.04822cm,4.20714cm)--(3.8721cm,4.13523cm)--
  (3.89347cm,4.08372cm)--(4.06699cm,4.16402cm)--(4.04822cm,4.20714cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.65066cm,7.02001cm)--(7.9056cm,6.92552cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.85251cm,6.94519cm)--(7.84701cm,6.93036cm)--
  (7.9056cm,6.92552cm)--(7.858cm,6.96002cm)--(7.85251cm,6.94519cm)--cycle;
\draw (4.89885cm,4.77186cm)--(4.91276cm,4.79885cm);
\draw [fill](4.89643cm,4.76714cm)--(4.91048cm,4.7599cm)--
  (4.91276cm,4.79885cm)--(4.88237cm,4.77439cm)--(4.89643cm,4.76714cm)--cycle;
\pgfsetfillcolor{gray_57}
\pgfsetstrokecolor{gray_57}
\pgfsetlinewidth{0pt}
\draw [fill](6.32584cm,7.32787cm)--(6.2092cm,7.28699cm)--
  (6.03551cm,7.32245cm)--(6.13484cm,7.3665cm)--(6.32584cm,7.32787cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.79401cm,4.33772cm)--(5.81445cm,4.31688cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.75727cm,4.37518cm)--(5.74598cm,4.3641cm)--
  (5.81445cm,4.31688cm)--(5.76856cm,4.38625cm)--(5.75727cm,4.37518cm)--cycle;
\draw (6.13222cm,4.15252cm)--(6.16594cm,4.11725cm);
\draw [fill](6.11439cm,4.17118cm)--(6.10296cm,4.16025cm)--
  (6.16594cm,4.11725cm)--(6.12582cm,4.18211cm)--(6.11439cm,4.17118cm)--cycle;
\draw (1.47334cm,4.93989cm)--(1.32671cm,4.70253cm);
\draw [fill](1.35468cm,4.74781cm)--(1.34123cm,4.75612cm)--
  (1.32671cm,4.70253cm)--(1.36814cm,4.7395cm)--(1.35468cm,4.74781cm)--cycle;
\draw (5.16102cm,4.76242cm)--(5.14537cm,4.78484cm);
\draw [fill](5.16744cm,4.75324cm)--(5.1804cm,4.76229cm)--
  (5.14537cm,4.78484cm)--(5.15447cm,4.74418cm)--(5.16744cm,4.75324cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.49861cm,4.51545cm)--(5.63957cm,4.42137cm)--
  (5.63656cm,4.44984cm)--(5.49657cm,4.53745cm)--(5.49861cm,4.51545cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.69925cm,4.18074cm)--(7.74991cm,4.06103cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.73101cm,4.10569cm)--(7.71644cm,4.09953cm)--
  (7.74991cm,4.06103cm)--(7.74557cm,4.11186cm)--(7.73101cm,4.10569cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.68197cm,6.61297cm)--(1.78385cm,6.70955cm)--
  (1.6291cm,6.59576cm)--(1.52066cm,6.49401cm)--(1.68197cm,6.61297cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.45115cm,6.31344cm)--(8.76335cm,6.12444cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.71529cm,6.15353cm)--(8.7071cm,6.14cm)--
  (8.76335cm,6.12444cm)--(8.72348cm,6.16706cm)--(8.71529cm,6.15353cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.77642cm,4.2665cm)--(5.94045cm,4.17832cm)--
  (5.95568cm,4.22163cm)--(5.78959cm,4.30197cm)--(5.77642cm,4.2665cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.86246cm,4.76671cm)--(4.88073cm,4.79387cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.85942cm,4.76218cm)--(4.87254cm,4.75336cm)--
  (4.88073cm,4.79387cm)--(4.84629cm,4.77101cm)--(4.85942cm,4.76218cm)--cycle;
\draw (5.72627cm,7.42465cm)--(5.78074cm,7.38373cm);
\draw [fill](5.7519cm,7.4054cm)--(5.7424cm,7.39275cm)--
  (5.78074cm,7.38373cm)--(5.7614cm,7.41804cm)--(5.7519cm,7.4054cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.36596cm,4.65152cm)--(5.48913cm,4.55919cm)--
  (5.47639cm,4.58043cm)--(5.35662cm,4.66728cm)--(5.36596cm,4.65152cm)--cycle;
\draw [fill](8.93458cm,5.05625cm)--(8.98783cm,5.19181cm)--
  (8.90984cm,5.353cm)--(8.85855cm,5.2177cm)--(8.93458cm,5.05625cm)--cycle;
\draw [fill](4.36098cm,4.41185cm)--(4.20649cm,4.3258cm)--
  (4.21383cm,4.2901cm)--(4.36733cm,4.38337cm)--(4.36098cm,4.41185cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.19481cm,4.75474cm)--(5.17732cm,4.77585cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.20366cm,4.74405cm)--(5.21584cm,4.75414cm)--
  (5.17732cm,4.77585cm)--(5.19148cm,4.73396cm)--(5.20366cm,4.74405cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.55433cm,4.41601cm)--(8.68482cm,4.52158cm)--
  (8.65732cm,4.68261cm)--(8.52987cm,4.57311cm)--(8.55433cm,4.41601cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.23093cm,7.39432cm)--(6.31995cm,7.35544cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.28113cm,7.3724cm)--(6.2748cm,7.3579cm)--
  (6.31995cm,7.35544cm)--(6.28746cm,7.38689cm)--(6.28113cm,7.3724cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\pgfsetlinewidth{0pt}
\draw [fill](5.21675cm,4.79566cm)--(5.30617cm,4.71081cm)--
  (5.28253cm,4.72356cm)--(5.20009cm,4.80462cm)--(5.21675cm,4.79566cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.63656cm,4.44984cm)--(5.64687cm,4.4379cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.59534cm,4.49758cm)--(5.58337cm,4.48724cm)--
  (5.64687cm,4.4379cm)--(5.60731cm,4.50792cm)--(5.59534cm,4.49758cm)--cycle;
\pgfsetfillcolor{gray_1f}
\pgfsetstrokecolor{gray_1f}
\pgfsetlinewidth{0pt}
\draw [fill](4.79411cm,4.80172cm)--(4.70924cm,4.71943cm)--
  (4.68666cm,4.70633cm)--(4.77821cm,4.79252cm)--(4.79411cm,4.80172cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82751cm,4.76003cm)--(4.84956cm,4.78718cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.82364cm,4.75526cm)--(4.83592cm,4.74529cm)--
  (4.84956cm,4.78718cm)--(4.81136cm,4.76523cm)--(4.82364cm,4.75526cm)--cycle;
\draw (6.90822cm,3.99905cm)--(6.94626cm,3.93375cm);
\draw [fill](6.91915cm,3.98029cm)--(6.90548cm,3.97233cm)--
  (6.94626cm,3.93375cm)--(6.93281cm,3.98825cm)--(6.91915cm,3.98029cm)--cycle;
\draw (4.53496cm,4.59421cm)--(4.56396cm,4.61082cm);
\draw [fill](4.51264cm,4.58142cm)--(4.5205cm,4.5677cm)--
  (4.56396cm,4.61082cm)--(4.50478cm,4.59515cm)--(4.51264cm,4.58142cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.50214cm,4.53013cm)--(4.36166cm,4.44038cm)--
  (4.36098cm,4.41185cm)--(4.50193cm,4.5081cm)--(4.50214cm,4.53013cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.22654cm,4.74565cm)--(5.20821cm,4.76517cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.23843cm,4.73298cm)--(5.24996cm,4.7438cm)--
  (5.20821cm,4.76517cm)--(5.2269cm,4.72216cm)--(5.23843cm,4.73298cm)--cycle;
\draw (3.3812cm,7.3446cm)--(3.33793cm,7.31568cm);
\draw [fill](3.35758cm,7.32881cm)--(3.34879cm,7.34196cm)--
  (3.33793cm,7.31568cm)--(3.36636cm,7.31566cm)--(3.35758cm,7.32881cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](5.85296cm,7.35214cm)--(5.76977cm,7.28936cm)--
  (5.59872cm,7.31099cm)--(5.6632cm,7.37589cm)--(5.85296cm,7.35214cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.63983cm,4.66207cm)--(4.51879cm,4.57342cm)--
  (4.5078cm,4.55198cm)--(4.63181cm,4.64618cm)--(4.63983cm,4.66207cm)--cycle;
\draw [fill](2.49213cm,3.98294cm)--(2.29627cm,4.01437cm)--
  (2.32852cm,3.88854cm)--(2.52425cm,3.86596cm)--(2.49213cm,3.98294cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.47639cm,4.58043cm)--(5.47257cm,4.5807cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.49501cm,4.57914cm)--(5.49611cm,4.59492cm)--
  (5.47257cm,4.5807cm)--(5.49392cm,4.56336cm)--(5.49501cm,4.57914cm)--cycle;
\draw (8.05807cm,6.75927cm)--(8.35073cm,6.62425cm);
\draw [fill](8.29925cm,6.648cm)--(8.29263cm,6.63364cm)--
  (8.35073cm,6.62425cm)--(8.30588cm,6.66236cm)--(8.29925cm,6.648cm)--cycle;
\draw (5.95568cm,4.22163cm)--(5.98663cm,4.19108cm);
\draw [fill](5.92937cm,4.24761cm)--(5.91826cm,4.23635cm)--
  (5.98663cm,4.19108cm)--(5.94049cm,4.25886cm)--(5.92937cm,4.24761cm)--cycle;
\draw (4.79437cm,4.75187cm)--(4.81947cm,4.77881cm);
\draw [fill](4.78926cm,4.74637cm)--(4.80083cm,4.73559cm)--
  (4.81947cm,4.77881cm)--(4.77768cm,4.75715cm)--(4.78926cm,4.74637cm)--cycle;
\draw (8.32997cm,4.62105cm)--(8.43631cm,4.43402cm);
\draw [fill](8.41175cm,4.4772cm)--(8.39801cm,4.46938cm)--
  (8.43631cm,4.43402cm)--(8.4255cm,4.48502cm)--(8.41175cm,4.4772cm)--cycle;
\draw (8.66809cm,5.78916cm)--(8.9422cm,5.56332cm);
\draw [fill](8.9003cm,5.59785cm)--(8.89024cm,5.58564cm)--
  (8.9422cm,5.56332cm)--(8.91035cm,5.61005cm)--(8.9003cm,5.59785cm)--cycle;
\draw (7.20855cm,7.20551cm)--(7.40348cm,7.14138cm);
\draw [fill](7.35209cm,7.15829cm)--(7.34715cm,7.14327cm)--
  (7.40348cm,7.14138cm)--(7.35703cm,7.17331cm)--(7.35209cm,7.15829cm)--cycle;
\draw (4.20361cm,7.41677cm)--(4.21965cm,7.37777cm);
\draw [fill](4.20981cm,7.4017cm)--(4.19518cm,7.39568cm)--
  (4.21965cm,7.37777cm)--(4.22444cm,7.40771cm)--(4.20981cm,7.4017cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.18357cm,5.03316cm)--(1.11169cm,5.16456cm)--
  (1.04913cm,5.00119cm)--(1.12346cm,4.87055cm)--(1.18357cm,5.03316cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.48842cm,4.09941cm)--(2.49332cm,3.97828cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.49127cm,4.02879cm)--(2.47547cm,4.02815cm)--
  (2.49332cm,3.97828cm)--(2.50708cm,4.02943cm)--(2.49127cm,4.02879cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.21383cm,4.2901cm)--(4.04822cm,4.20714cm)--
  (4.06699cm,4.16402cm)--(4.22991cm,4.2548cm)--(4.21383cm,4.2901cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.05263cm,7.27824cm)--(2.9731cm,7.2461cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.00264cm,7.25803cm)--(2.99672cm,7.2727cm)--
  (2.9731cm,7.2461cm)--(3.00857cm,7.24337cm)--(3.00264cm,7.25803cm)--cycle;
\draw (3.68714cm,4.075cm)--(3.69583cm,4.04289cm);
\draw [fill](3.68275cm,4.09123cm)--(3.66748cm,4.0871cm)--
  (3.69583cm,4.04289cm)--(3.69801cm,4.09536cm)--(3.68275cm,4.09123cm)--cycle;
\draw (5.25589cm,4.73522cm)--(5.23774cm,4.75285cm);
\draw [fill](5.2714cm,4.72015cm)--(5.28242cm,4.73149cm)--
  (5.23774cm,4.75285cm)--(5.26038cm,4.7088cm)--(5.2714cm,4.72015cm)--cycle;
\pgfsetfillcolor{gray_57}
\pgfsetstrokecolor{gray_57}
\pgfsetlinewidth{0pt}
\draw [fill](3.80036cm,7.35431cm)--(3.90552cm,7.31126cm)--
  (3.73516cm,7.27393cm)--(3.61291cm,7.31363cm)--(3.80036cm,7.35431cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.305cm,5.60606cm)--(1.05709cm,5.37268cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.09641cm,5.40969cm)--(1.08557cm,5.42121cm)--
  (1.05709cm,5.37268cm)--(1.10725cm,5.39818cm)--(1.09641cm,5.40969cm)--cycle;
\pgfsetfillcolor{gray_15}
\pgfsetstrokecolor{gray_15}
\pgfsetlinewidth{0pt}
\draw [fill](5.23108cm,4.78603cm)--(5.32655cm,4.69707cm)--
  (5.30617cm,4.71081cm)--(5.21675cm,4.79566cm)--(5.23108cm,4.78603cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.20649cm,4.3258cm)--(4.21789cm,4.31979cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.18164cm,4.3389cm)--(4.17427cm,4.32491cm)--
  (4.21789cm,4.31979cm)--(4.18902cm,4.35289cm)--(4.18164cm,4.3389cm)--cycle;
\draw (3.49508cm,4.02701cm)--(3.50572cm,3.98456cm);
\draw [fill](3.49352cm,4.03322cm)--(3.47818cm,4.02937cm)--
  (3.50572cm,3.98456cm)--(3.50886cm,4.03706cm)--(3.49352cm,4.03322cm)--cycle;
\pgfsetfillcolor{gray_1a}
\pgfsetstrokecolor{gray_1a}
\pgfsetlinewidth{0pt}
\draw [fill](2.52008cm,7.10459cm)--(2.65899cm,7.14062cm)--
  (2.49146cm,7.06177cm)--(2.34086cm,7.02059cm)--(2.52008cm,7.10459cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.32266cm,6.63447cm)--(8.19899cm,6.72389cm)--
  (8.0422cm,6.82995cm)--(8.15809cm,6.74588cm)--(8.32266cm,6.63447cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](4.27285cm,7.36864cm)--(4.34362cm,7.30439cm)--
  (4.17463cm,7.28095cm)--(4.08531cm,7.3429cm)--(4.27285cm,7.36864cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76339cm,4.74231cm)--(4.79067cm,4.76878cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.75647cm,4.73559cm)--(4.76749cm,4.72424cm)--
  (4.79067cm,4.76878cm)--(4.74546cm,4.74694cm)--(4.75647cm,4.73559cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.6015cm,4.42253cm)--(1.4577cm,4.52116cm)--
  (1.44623cm,4.36295cm)--(1.59274cm,4.2693cm)--(1.6015cm,4.42253cm)--cycle;
\draw [fill](6.26501cm,3.97497cm)--(6.45216cm,3.91164cm)--
  (6.48947cm,3.98054cm)--(6.29863cm,4.03468cm)--(6.26501cm,3.97497cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.8721cm,4.13523cm)--(3.87893cm,4.11171cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.86499cm,4.15967cm)--(3.84981cm,4.15526cm)--
  (3.87893cm,4.11171cm)--(3.88018cm,4.16409cm)--(3.86499cm,4.15967cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.45216cm,3.91164cm)--(6.64505cm,3.86055cm)--
  (6.68583cm,3.93892cm)--(6.48947cm,3.98054cm)--(6.45216cm,3.91164cm)--cycle;
\draw [fill](7.87586cm,3.96963cm)--(8.05821cm,4.02219cm)--
  (8.078cm,4.16386cm)--(7.89686cm,4.10365cm)--(7.87586cm,3.96963cm)--cycle;
\pgfsetfillcolor{gray_0f}
\pgfsetstrokecolor{gray_0f}
\draw [fill](4.77821cm,4.79252cm)--(4.68666cm,4.70633cm)--
  (4.66742cm,4.69231cm)--(4.76469cm,4.78269cm)--(4.77821cm,4.79252cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.36166cm,4.44038cm)--(4.3782cm,4.44336cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.32854cm,4.4344cm)--(4.33135cm,4.41883cm)--
  (4.3782cm,4.44336cm)--(4.32573cm,4.44996cm)--(4.32854cm,4.4344cm)--cycle;
\pgfsetfillcolor{gray_10}
\pgfsetstrokecolor{gray_10}
\pgfsetlinewidth{0pt}
\draw [fill](7.91099cm,6.90198cm)--(7.76572cm,6.96091cm)--
  (7.60189cm,7.04935cm)--(7.73681cm,6.99575cm)--(7.91099cm,6.90198cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.69858cm,7.38115cm)--(3.6864cm,7.34895cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.69343cm,7.36753cm)--(3.67864cm,7.37312cm)--
  (3.6864cm,7.34895cm)--(3.70822cm,7.36193cm)--(3.69343cm,7.36753cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.0853cm,4.04992cm)--(6.26501cm,3.97497cm)--
  (6.29863cm,4.03468cm)--(6.11506cm,4.10081cm)--(6.0853cm,4.04992cm)--cycle;
\draw [fill](5.37132cm,4.63542cm)--(5.49657cm,4.53745cm)--
  (5.48913cm,4.55919cm)--(5.36596cm,4.65152cm)--(5.37132cm,4.63542cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.28253cm,4.72356cm)--(5.26558cm,4.73894cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.30218cm,4.70575cm)--(5.3128cm,4.71746cm)--
  (5.26558cm,4.73894cm)--(5.29155cm,4.69403cm)--(5.30218cm,4.70575cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.64505cm,3.86055cm)--(6.84194cm,3.82227cm)--
  (6.8859cm,3.91026cm)--(6.68583cm,3.93892cm)--(6.64505cm,3.86055cm)--cycle;
\draw [fill](5.62454cm,4.36456cm)--(5.77642cm,4.2665cm)--
  (5.78959cm,4.30197cm)--(5.63557cm,4.39284cm)--(5.62454cm,4.36456cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.80003cm,4.47848cm)--(1.74291cm,4.27895cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.75712cm,4.3286cm)--(1.74192cm,4.33296cm)--
  (1.74291cm,4.27895cm)--(1.77233cm,4.32425cm)--(1.75712cm,4.3286cm)--cycle;
\draw (3.2977cm,3.9917cm)--(3.31028cm,3.93716cm);
\draw [fill](3.299cm,3.98606cm)--(3.28359cm,3.98251cm)--
  (3.31028cm,3.93716cm)--(3.31441cm,3.98962cm)--(3.299cm,3.98606cm)--cycle;
\draw (4.51879cm,4.57342cm)--(4.54341cm,4.58711cm);
\draw [fill](4.49046cm,4.55767cm)--(4.49814cm,4.54385cm)--
  (4.54341cm,4.58711cm)--(4.48277cm,4.57149cm)--(4.49046cm,4.55767cm)--cycle;
\draw (7.1106cm,3.99325cm)--(7.1481cm,3.91732cm);
\draw [fill](7.12552cm,3.96305cm)--(7.11134cm,3.95604cm)--
  (7.1481cm,3.91732cm)--(7.1397cm,3.97005cm)--(7.12552cm,3.96305cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.49517cm,4.49343cm)--(5.63557cm,4.39284cm)--
  (5.63957cm,4.42137cm)--(5.49861cm,4.51545cm)--(5.49517cm,4.49343cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.73491cm,4.73146cm)--(4.76339cm,4.75715cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.72553cm,4.723cm)--(4.73612cm,4.71125cm)--
  (4.76339cm,4.75715cm)--(4.71494cm,4.73474cm)--(4.72553cm,4.723cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.91463cm,4.13575cm)--(6.0853cm,4.04992cm)--
  (6.11506cm,4.10081cm)--(5.94045cm,4.17832cm)--(5.91463cm,4.13575cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.48913cm,4.55919cm)--(5.49111cm,4.55497cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.46998cm,4.59995cm)--(5.45566cm,4.59322cm)--
  (5.49111cm,4.55497cm)--(5.48429cm,4.60667cm)--(5.46998cm,4.59995cm)--cycle;
\draw (5.63957cm,4.42137cm)--(5.65679cm,4.40395cm);
\draw [fill](5.59651cm,4.46492cm)--(5.58526cm,4.4538cm)--
  (5.65679cm,4.40395cm)--(5.60776cm,4.47604cm)--(5.59651cm,4.46492cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.93857cm,5.76685cm)--(8.90498cm,5.90245cm)--
  (8.78833cm,6.0472cm)--(8.82035cm,5.91518cm)--(8.93857cm,5.76685cm)--cycle;
\draw [fill](4.63181cm,4.64618cm)--(4.5078cm,4.55198cm)--
  (4.50214cm,4.53013cm)--(4.62779cm,4.63001cm)--(4.63181cm,4.64618cm)--cycle;
\pgfsetfillcolor{gray_04}
\pgfsetstrokecolor{gray_04}
\draw [fill](5.24291cm,4.77583cm)--(5.34343cm,4.68251cm)--
  (5.32655cm,4.69707cm)--(5.23108cm,4.78603cm)--(5.24291cm,4.77583cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.84194cm,3.82227cm)--(7.04102cm,3.79725cm)--
  (7.08783cm,3.8949cm)--(6.8859cm,3.91026cm)--(6.84194cm,3.82227cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.27753cm,6.99052cm)--(2.09271cm,6.92277cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.13662cm,6.93887cm)--(2.13118cm,6.95372cm)--
  (2.09271cm,6.92277cm)--(2.14206cm,6.92402cm)--(2.13662cm,6.93887cm)--cycle;
\draw (4.04822cm,4.20714cm)--(4.05336cm,4.19055cm);
\draw [fill](4.03862cm,4.23808cm)--(4.02351cm,4.2334cm)--
  (4.05336cm,4.19055cm)--(4.05372cm,4.24277cm)--(4.03862cm,4.23808cm)--cycle;
\draw (5.78959cm,4.30197cm)--(5.81718cm,4.27533cm);
\draw [fill](5.7562cm,4.33422cm)--(5.74521cm,4.32284cm)--
  (5.81718cm,4.27533cm)--(5.76719cm,4.34559cm)--(5.7562cm,4.33422cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.36027cm,6.26453cm)--(1.43082cm,6.38314cm)--
  (1.29675cm,6.25196cm)--(1.2223cm,6.12871cm)--(1.36027cm,6.26453cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.88543cm,4.23614cm)--(7.93966cm,4.10091cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.92181cm,4.14541cm)--(7.90714cm,4.13952cm)--
  (7.93966cm,4.10091cm)--(7.93649cm,4.1513cm)--(7.92181cm,4.14541cm)--cycle;
\draw (5.30617cm,4.71081cm)--(5.29138cm,4.72352cm);
\draw [fill](5.33026cm,4.6901cm)--(5.34057cm,4.70209cm)--
  (5.29138cm,4.72352cm)--(5.31995cm,4.6781cm)--(5.33026cm,4.6901cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.12463cm,5.73066cm)--(1.1361cm,5.86654cm)--
  (1.03057cm,5.71589cm)--(1.01858cm,5.57711cm)--(1.12463cm,5.73066cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.6764cm,5.24026cm)--(8.87393cm,5.01014cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.84015cm,5.04949cm)--(8.82815cm,5.03919cm)--
  (8.87393cm,5.01014cm)--(8.85215cm,5.05979cm)--(8.84015cm,5.04949cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.76469cm,4.78269cm)--(4.66742cm,4.69231cm)--
  (4.65175cm,4.6775cm)--(4.75372cm,4.77232cm)--(4.76469cm,4.78269cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.70924cm,4.71943cm)--(4.7379cm,4.74397cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.6967cm,4.70869cm)--(4.70698cm,4.69667cm)--
  (4.7379cm,4.74397cm)--(4.68641cm,4.7207cm)--(4.6967cm,4.70869cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.29627cm,4.01437cm)--(2.10648cm,4.05908cm)--
  (2.13853cm,3.92488cm)--(2.32852cm,3.88854cm)--(2.29627cm,4.01437cm)--cycle;
\pgfsetfillcolor{gray_46}
\pgfsetstrokecolor{gray_46}
\draw [fill](6.81693cm,7.24944cm)--(6.67234cm,7.23261cm)--
  (6.5056cm,7.28315cm)--(6.63476cm,7.30418cm)--(6.81693cm,7.24944cm)--cycle;
\pgfsetfillcolor{gray_36}
\pgfsetstrokecolor{gray_36}
\draw [fill](7.13603cm,7.18485cm)--(6.98337cm,7.18867cm)--
  (6.81693cm,7.24944cm)--(6.95549cm,7.25029cm)--(7.13603cm,7.18485cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.50193cm,4.5081cm)--(4.36098cm,4.41185cm)--
  (4.36733cm,4.38337cm)--(4.50719cm,4.48613cm)--(4.50193cm,4.5081cm)--cycle;
\draw [fill](4.36733cm,4.38337cm)--(4.21383cm,4.2901cm)--
  (4.22991cm,4.2548cm)--(4.3807cm,4.35525cm)--(4.36733cm,4.38337cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.93439cm,7.39882cm)--(5.99279cm,7.35606cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.96249cm,7.37824cm)--(5.95315cm,7.36548cm)--
  (5.99279cm,7.35606cm)--(5.97183cm,7.391cm)--(5.96249cm,7.37824cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.66239cm,6.29646cm)--(8.56921cm,6.41072cm)--
  (8.42899cm,6.53449cm)--(8.51706cm,6.42525cm)--(8.66239cm,6.29646cm)--cycle;
\pgfsetfillcolor{gray_83}
\pgfsetstrokecolor{gray_83}
\draw [fill](5.00593cm,4.92327cm)--(5.00908cm,4.84263cm)--
  (4.98185cm,4.84244cm)--(4.98814cm,4.92314cm)--(5.00593cm,4.92327cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.09683cm,3.96943cm)--(3.11122cm,3.90109cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.10088cm,3.95018cm)--(3.08541cm,3.94692cm)--
  (3.11122cm,3.90109cm)--(3.11636cm,3.95344cm)--(3.10088cm,3.95018cm)--cycle;
\draw (5.06733cm,7.41025cm)--(5.09814cm,7.35923cm);
\draw [fill](5.07943cm,7.39022cm)--(5.06589cm,7.38205cm)--
  (5.09814cm,7.35923cm)--(5.09297cm,7.3984cm)--(5.07943cm,7.39022cm)--cycle;
\pgfsetfillcolor{gray_82}
\pgfsetstrokecolor{gray_82}
\pgfsetlinewidth{0pt}
\draw [fill](5.02366cm,4.92264cm)--(5.03621cm,4.84166cm)--
  (5.00908cm,4.84263cm)--(5.00593cm,4.92327cm)--(5.02366cm,4.92264cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.68482cm,4.52158cm)--(8.79843cm,4.63644cm)--
  (8.76816cm,4.80039cm)--(8.65732cm,4.68261cm)--(8.68482cm,4.52158cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\draw [fill](4.98814cm,4.92314cm)--(4.98185cm,4.84244cm)--
  (4.95482cm,4.84108cm)--(4.97048cm,4.92227cm)--(4.98814cm,4.92314cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.71094cm,4.01465cm)--(3.52108cm,3.95744cm)--
  (3.56404cm,3.88901cm)--(3.74945cm,3.95539cm)--(3.71094cm,4.01465cm)--cycle;
\draw [fill](3.89347cm,4.08372cm)--(3.71094cm,4.01465cm)--
  (3.74945cm,3.95539cm)--(3.9274cm,4.03324cm)--(3.89347cm,4.08372cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](6.03551cm,7.32245cm)--(5.93413cm,7.26234cm)--
  (5.76977cm,7.28936cm)--(5.85296cm,7.35214cm)--(6.03551cm,7.32245cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.86539cm,7.40921cm)--(4.89475cm,7.35807cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87689cm,7.38919cm)--(4.86317cm,7.38131cm)--
  (4.89475cm,7.35807cm)--(4.8906cm,7.39706cm)--(4.87689cm,7.38919cm)--cycle;
\pgfsetfillcolor{gray_7f}
\pgfsetstrokecolor{gray_7f}
\pgfsetlinewidth{0pt}
\draw [fill](5.04113cm,4.92127cm)--(5.06296cm,4.83954cm)--
  (5.03621cm,4.84166cm)--(5.02366cm,4.92264cm)--(5.04113cm,4.92127cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.52108cm,3.95744cm)--(3.32562cm,3.91266cm)--
  (3.37283cm,3.83479cm)--(3.56404cm,3.88901cm)--(3.52108cm,3.95744cm)--cycle;
\pgfsetfillcolor{gray_7e}
\pgfsetstrokecolor{gray_7e}
\draw [fill](4.97048cm,4.92227cm)--(4.95482cm,4.84108cm)--
  (4.92826cm,4.83858cm)--(4.95313cm,4.92065cm)--(4.97048cm,4.92227cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.32655cm,4.69707cm)--(5.31478cm,4.70671cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.35495cm,4.67383cm)--(5.36497cm,4.68607cm)--
  (5.31478cm,4.70671cm)--(5.34493cm,4.66159cm)--(5.35495cm,4.67383cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.75455cm,4.23169cm)--(5.91463cm,4.13575cm)--
  (5.94045cm,4.17832cm)--(5.77642cm,4.2665cm)--(5.75455cm,4.23169cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.5078cm,4.55198cm)--(4.52725cm,4.56212cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.47357cm,4.53416cm)--(4.48088cm,4.52013cm)--
  (4.52725cm,4.56212cm)--(4.46627cm,4.54819cm)--(4.47357cm,4.53416cm)--cycle;
\pgfsetfillcolor{gray_7b}
\pgfsetstrokecolor{gray_7b}
\pgfsetlinewidth{0pt}
\draw [fill](5.05817cm,4.91916cm)--(5.08904cm,4.83629cm)--
  (5.06296cm,4.83954cm)--(5.04113cm,4.92127cm)--(5.05817cm,4.91916cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.7204cm,7.18152cm)--(2.60334cm,7.13868cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.63959cm,7.15195cm)--(2.63416cm,7.1668cm)--
  (2.60334cm,7.13868cm)--(2.64503cm,7.13709cm)--(2.63959cm,7.15195cm)--cycle;
\draw (1.36942cm,5.06199cm)--(1.20625cm,4.8168cm);
\draw [fill](1.23545cm,4.86068cm)--(1.22228cm,4.86944cm)--
  (1.20625cm,4.8168cm)--(1.24862cm,4.85191cm)--(1.23545cm,4.86068cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.04102cm,3.79725cm)--(7.24042cm,3.78587cm)--
  (7.28972cm,3.89308cm)--(7.08783cm,3.8949cm)--(7.04102cm,3.79725cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.29466cm,4.13945cm)--(2.29428cm,3.99888cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.29442cm,4.04939cm)--(2.2786cm,4.04944cm)--
  (2.29428cm,3.99888cm)--(2.31023cm,4.04935cm)--(2.29442cm,4.04939cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.37263cm,4.61915cm)--(5.49861cm,4.51545cm)--
  (5.49657cm,4.53745cm)--(5.37132cm,4.63542cm)--(5.37263cm,4.61915cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.68666cm,4.70633cm)--(4.71447cm,4.7293cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.67028cm,4.6928cm)--(4.68035cm,4.68061cm)--
  (4.71447cm,4.7293cm)--(4.66021cm,4.705cm)--(4.67028cm,4.6928cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](4.95313cm,4.92065cm)--(4.92826cm,4.83858cm)--
  (4.90247cm,4.83496cm)--(4.93628cm,4.9183cm)--(4.95313cm,4.92065cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.25213cm,4.76516cm)--(5.35662cm,4.66728cm)--
  (5.34343cm,4.68251cm)--(5.24291cm,4.77583cm)--(5.25213cm,4.76516cm)--cycle;
\draw [fill](4.06699cm,4.16402cm)--(3.89347cm,4.08372cm)--
  (3.9274cm,4.03324cm)--(4.09631cm,4.12182cm)--(4.06699cm,4.16402cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.36098cm,4.41185cm)--(4.37053cm,4.4101cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.33012cm,4.41751cm)--(4.32726cm,4.40195cm)--
  (4.37053cm,4.4101cm)--(4.33297cm,4.43306cm)--(4.33012cm,4.41751cm)--cycle;
\pgfsetfillcolor{gray_74}
\pgfsetstrokecolor{gray_74}
\pgfsetlinewidth{0pt}
\draw [fill](5.07458cm,4.91635cm)--(5.11417cm,4.83194cm)--
  (5.08904cm,4.83629cm)--(5.05817cm,4.91916cm)--(5.07458cm,4.91635cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.49657cm,4.53745cm)--(5.50458cm,4.52824cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.44906cm,4.59206cm)--(5.43713cm,4.58168cm)--
  (5.50458cm,4.52824cm)--(5.46099cm,4.60244cm)--(5.44906cm,4.59206cm)--cycle;
\draw (5.26872cm,7.40502cm)--(5.30095cm,7.35408cm);
\draw [fill](5.2814cm,7.38498cm)--(5.26804cm,7.37653cm)--
  (5.30095cm,7.35408cm)--(5.29477cm,7.39344cm)--(5.2814cm,7.38498cm)--cycle;
\draw (1.48383cm,6.27144cm)--(1.2069cm,6.09908cm);
\draw [fill](1.25186cm,6.12706cm)--(1.2435cm,6.14049cm)--
  (1.2069cm,6.09908cm)--(1.26022cm,6.11364cm)--(1.25186cm,6.12706cm)--cycle;
\draw (6.11506cm,4.10081cm)--(6.15515cm,4.06028cm);
\draw [fill](6.10065cm,4.11537cm)--(6.08941cm,4.10425cm)--
  (6.15515cm,4.06028cm)--(6.1119cm,4.1265cm)--(6.10065cm,4.11537cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.32562cm,3.91266cm)--(3.12634cm,3.88079cm)--
  (3.17754cm,3.7933cm)--(3.37283cm,3.83479cm)--(3.32562cm,3.91266cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.29863cm,4.03468cm)--(6.34005cm,3.98933cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.29196cm,4.04198cm)--(6.28029cm,4.03131cm)--
  (6.34005cm,3.98933cm)--(6.30364cm,4.05264cm)--(6.29196cm,4.04198cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.98783cm,5.19181cm)--(9.01985cm,5.33062cm)--
  (8.94067cm,5.4906cm)--(8.90984cm,5.353cm)--(8.98783cm,5.19181cm)--cycle;
\draw [fill](8.05821cm,4.02219cm)--(8.23081cm,4.0878cm)--
  (8.24918cm,4.23639cm)--(8.078cm,4.16386cm)--(8.05821cm,4.02219cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.21383cm,4.2901cm)--(4.21751cm,4.2789cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.20202cm,4.32596cm)--(4.18699cm,4.32101cm)--
  (4.21751cm,4.2789cm)--(4.21704cm,4.3309cm)--(4.20202cm,4.32596cm)--cycle;
\pgfsetfillcolor{gray_71}
\pgfsetstrokecolor{gray_71}
\pgfsetlinewidth{0pt}
\draw [fill](4.93628cm,4.9183cm)--(4.90247cm,4.83496cm)--
  (4.87771cm,4.83025cm)--(4.92012cm,4.91525cm)--(4.93628cm,4.9183cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.75372cm,4.77232cm)--(4.65175cm,4.6775cm)--
  (4.63983cm,4.66207cm)--(4.74541cm,4.76152cm)--(4.75372cm,4.77232cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.31257cm,4.00086cm)--(7.34905cm,3.91312cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.33027cm,3.95829cm)--(7.31566cm,3.95222cm)--
  (7.34905cm,3.91312cm)--(7.34487cm,3.96436cm)--(7.33027cm,3.95829cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\pgfsetlinewidth{0pt}
\draw [fill](5.09019cm,4.91285cm)--(5.13809cm,4.82654cm)--
  (5.11417cm,4.83194cm)--(5.07458cm,4.91635cm)--(5.09019cm,4.91285cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.87246cm,6.72409cm)--(1.63504cm,6.61541cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.68086cm,6.63638cm)--(1.67427cm,6.65076cm)--
  (1.63504cm,6.61541cm)--(1.68744cm,6.622cm)--(1.68086cm,6.63638cm)--cycle;
\pgfsetfillcolor{gray_86}
\pgfsetstrokecolor{gray_86}
\pgfsetlinewidth{0pt}
\draw [fill](5.06082cm,7.34233cm)--(5.05423cm,7.25868cm)--
  (4.89159cm,7.25782cm)--(4.87842cm,7.34137cm)--(5.06082cm,7.34233cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.66456cm,7.40189cm)--(4.69247cm,7.35061cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.67545cm,7.38188cm)--(4.66156cm,7.37432cm)--
  (4.69247cm,7.35061cm)--(4.68934cm,7.38944cm)--(4.67545cm,7.38188cm)--cycle;
\pgfsetfillcolor{gray_86}
\pgfsetstrokecolor{gray_86}
\pgfsetlinewidth{0pt}
\draw [fill](5.2427cm,7.33756cm)--(5.2164cm,7.25438cm)--
  (5.05423cm,7.25868cm)--(5.06082cm,7.34233cm)--(5.2427cm,7.33756cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.62779cm,4.63001cm)--(4.50214cm,4.53013cm)--
  (4.50193cm,4.5081cm)--(4.62785cm,4.61371cm)--(4.62779cm,4.63001cm)--cycle;
\pgfsetfillcolor{gray_58}
\pgfsetstrokecolor{gray_58}
\draw [fill](6.5056cm,7.28315cm)--(6.37237cm,7.24599cm)--
  (6.2092cm,7.28699cm)--(6.32584cm,7.32787cm)--(6.5056cm,7.28315cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\draw [fill](4.87842cm,7.34137cm)--(4.89159cm,7.25782cm)--
  (4.72989cm,7.2518cm)--(4.69706cm,7.3347cm)--(4.87842cm,7.34137cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.40464cm,6.43336cm)--(8.70315cm,6.25548cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.65565cm,6.28378cm)--(8.64756cm,6.2702cm)--
  (8.70315cm,6.25548cm)--(8.66375cm,6.29737cm)--(8.65565cm,6.28378cm)--cycle;
\draw (5.94045cm,4.17832cm)--(5.97803cm,4.14187cm);
\draw [fill](5.91876cm,4.19934cm)--(5.90776cm,4.18798cm)--
  (5.97803cm,4.14187cm)--(5.92977cm,4.21069cm)--(5.91876cm,4.19934cm)--cycle;
\draw (3.99786cm,7.38876cm)--(4.00889cm,7.34833cm);
\draw [fill](4.0021cm,7.3732cm)--(3.98685cm,7.36903cm)--
  (4.00889cm,7.34833cm)--(4.01736cm,7.37736cm)--(4.0021cm,7.3732cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](4.92012cm,4.91525cm)--(4.87771cm,4.83025cm)--
  (4.85425cm,4.82451cm)--(4.90482cm,4.91154cm)--(4.92012cm,4.91525cm)--cycle;
\pgfsetfillcolor{gray_2a}
\pgfsetstrokecolor{gray_2a}
\draw [fill](7.45508cm,7.08875cm)--(7.29794cm,7.11324cm)--
  (7.13603cm,7.18485cm)--(7.28055cm,7.16547cm)--(7.45508cm,7.08875cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.34343cm,4.68251cm)--(5.33543cm,4.68861cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.37478cm,4.65863cm)--(5.38437cm,4.67121cm)--
  (5.33543cm,4.68861cm)--(5.3652cm,4.64605cm)--(5.37478cm,4.65863cm)--cycle;
\draw (8.46791cm,4.72583cm)--(8.58368cm,4.52513cm);
\draw [fill](8.55898cm,4.56794cm)--(8.54528cm,4.56004cm)--
  (8.58368cm,4.52513cm)--(8.57268cm,4.57585cm)--(8.55898cm,4.56794cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.4577cm,4.52116cm)--(1.32909cm,4.62938cm)--
  (1.31503cm,4.46715cm)--(1.44623cm,4.36295cm)--(1.4577cm,4.52116cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](4.08531cm,7.3429cm)--(4.17463cm,7.28095cm)--
  (4.01284cm,7.25216cm)--(3.90552cm,7.31126cm)--(4.08531cm,7.3429cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.48626cm,4.47164cm)--(5.62454cm,4.36456cm)--
  (5.63557cm,4.39284cm)--(5.49517cm,4.49343cm)--(5.48626cm,4.47164cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.48947cm,3.98054cm)--(6.53096cm,3.92949cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.49003cm,3.97985cm)--(6.47776cm,3.96988cm)--
  (6.53096cm,3.92949cm)--(6.5023cm,3.98983cm)--(6.49003cm,3.97985cm)--cycle;
\draw (4.66742cm,4.69231cm)--(4.69339cm,4.71323cm);
\draw [fill](4.64659cm,4.67552cm)--(4.65651cm,4.6632cm)--
  (4.69339cm,4.71323cm)--(4.63666cm,4.68783cm)--(4.64659cm,4.67552cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.22991cm,4.2548cm)--(4.06699cm,4.16402cm)--
  (4.09631cm,4.12182cm)--(4.25465cm,4.22031cm)--(4.22991cm,4.2548cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\draw [fill](5.10482cm,4.90871cm)--(5.16055cm,4.82014cm)--
  (5.13809cm,4.82654cm)--(5.09019cm,4.91285cm)--(5.10482cm,4.90871cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.63557cm,4.39284cm)--(5.65936cm,4.36947cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.59742cm,4.43031cm)--(5.58634cm,4.41903cm)--
  (5.65936cm,4.36947cm)--(5.6085cm,4.4416cm)--(5.59742cm,4.43031cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.11169cm,5.16456cm)--(1.05969cm,5.29996cm)--
  (0.995338cm,5.13683cm)--(1.04913cm,5.00119cm)--(1.11169cm,5.16456cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\draw [fill](5.42251cm,7.32709cm)--(5.37667cm,7.24494cm)--
  (5.2164cm,7.25438cm)--(5.2427cm,7.33756cm)--(5.42251cm,7.32709cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.12634cm,3.88079cm)--(2.92509cm,3.86221cm)--
  (2.97996cm,3.76507cm)--(3.17754cm,3.7933cm)--(3.12634cm,3.88079cm)--cycle;
\pgfsetfillcolor{gray_5d}
\pgfsetstrokecolor{gray_5d}
\draw [fill](4.90482cm,4.91154cm)--(4.85425cm,4.82451cm)--
  (4.83234cm,4.81779cm)--(4.89054cm,4.90719cm)--(4.90482cm,4.91154cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.53913cm,7.08227cm)--(7.76044cm,6.99698cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.70959cm,7.01658cm)--(7.7039cm,7.00182cm)--
  (7.76044cm,6.99698cm)--(7.71528cm,7.03133cm)--(7.70959cm,7.01658cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.60653cm,4.33686cm)--(5.75455cm,4.23169cm)--
  (5.77642cm,4.2665cm)--(5.62454cm,4.36456cm)--(5.60653cm,4.33686cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\draw [fill](3.30289cm,7.28662cm)--(3.43729cm,7.26693cm)--
  (3.27529cm,7.21453cm)--(3.12575cm,7.22983cm)--(3.30289cm,7.28662cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.2586cm,4.75414cm)--(5.36596cm,4.65152cm)--
  (5.35662cm,4.66728cm)--(5.25213cm,4.76516cm)--(5.2586cm,4.75414cm)--cycle;
\pgfsetfillcolor{gray_13}
\pgfsetstrokecolor{gray_13}
\draw [fill](2.20239cm,6.96528cm)--(2.34086cm,7.02059cm)--
  (2.18512cm,6.93003cm)--(2.03661cm,6.86921cm)--(2.20239cm,6.96528cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.89434cm,3.96046cm)--(2.91031cm,3.87674cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.90092cm,3.92594cm)--(2.88539cm,3.92298cm)--
  (2.91031cm,3.87674cm)--(2.91646cm,3.92891cm)--(2.90092cm,3.92594cm)--cycle;
\draw (4.50214cm,4.53013cm)--(4.51587cm,4.53607cm);
\draw [fill](4.46335cm,4.51334cm)--(4.46963cm,4.49883cm)--
  (4.51587cm,4.53607cm)--(4.45707cm,4.52786cm)--(4.46335cm,4.51334cm)--cycle;
\draw (6.75838cm,7.30916cm)--(6.88489cm,7.26083cm);
\draw [fill](6.84011cm,7.27794cm)--(6.83446cm,7.26316cm)--
  (6.88489cm,7.26083cm)--(6.84575cm,7.29271cm)--(6.84011cm,7.27794cm)--cycle;
\draw (8.67683cm,5.92359cm)--(8.95106cm,5.70261cm);
\draw [fill](8.90922cm,5.73632cm)--(8.8993cm,5.72401cm)--
  (8.95106cm,5.70261cm)--(8.91914cm,5.74864cm)--(8.90922cm,5.73632cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.10648cm,4.05908cm)--(1.9247cm,4.11676cm)--
  (1.95625cm,3.97483cm)--(2.13853cm,3.92488cm)--(2.10648cm,4.05908cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.4679cm,7.39355cm)--(5.50152cm,7.34264cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.48114cm,7.37349cm)--(5.46795cm,7.36478cm)--
  (5.50152cm,7.34264cm)--(5.49434cm,7.38221cm)--(5.48114cm,7.37349cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\pgfsetlinewidth{0pt}
\draw [fill](4.69706cm,7.3347cm)--(4.72989cm,7.2518cm)--
  (4.57057cm,7.24066cm)--(4.51828cm,7.32235cm)--(4.69706cm,7.3347cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.24042cm,3.78587cm)--(7.43825cm,3.78839cm)--
  (7.48966cm,3.90492cm)--(7.28972cm,3.89308cm)--(7.24042cm,3.78587cm)--cycle;
\draw [fill](1.78385cm,6.70955cm)--(1.90242cm,6.79536cm)--
  (1.75518cm,6.68706cm)--(1.6291cm,6.59576cm)--(1.78385cm,6.70955cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\draw [fill](5.11833cm,4.90397cm)--(5.18129cm,4.8128cm)--
  (5.16055cm,4.82014cm)--(5.10482cm,4.90871cm)--(5.11833cm,4.90397cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.43879cm,7.35256cm)--(6.53137cm,7.30894cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.49216cm,7.32742cm)--(6.48542cm,7.31311cm)--
  (6.53137cm,7.30894cm)--(6.4989cm,7.34173cm)--(6.49216cm,7.32742cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.50719cm,4.48613cm)--(4.36733cm,4.38337cm)--
  (4.3807cm,4.35525cm)--(4.51791cm,4.46447cm)--(4.50719cm,4.48613cm)--cycle;
\pgfsetfillcolor{gray_38}
\pgfsetstrokecolor{gray_38}
\draw [fill](2.98238cm,7.22919cm)--(3.12575cm,7.22983cm)--
  (2.96498cm,7.16714cm)--(2.80783cm,7.16164cm)--(2.98238cm,7.22919cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.77642cm,4.2665cm)--(5.81049cm,4.2336cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.74879cm,4.29318cm)--(5.73781cm,4.2818cm)--
  (5.81049cm,4.2336cm)--(5.75978cm,4.30455cm)--(5.74879cm,4.29318cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.74541cm,4.76152cm)--(4.63983cm,4.66207cm)--
  (4.63181cm,4.64618cm)--(4.73986cm,4.75041cm)--(4.74541cm,4.76152cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.27669cm,5.74166cm)--(1.02386cm,5.51433cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.0633cm,5.54978cm)--(1.05272cm,5.56154cm)--
  (1.02386cm,5.51433cm)--(1.07387cm,5.53802cm)--(1.0633cm,5.54978cm)--cycle;
\draw (5.35662cm,4.66728cm)--(5.35296cm,4.66938cm);
\draw [fill](5.38406cm,4.65146cm)--(5.39195cm,4.66517cm)--
  (5.35296cm,4.66938cm)--(5.37616cm,4.63776cm)--(5.38406cm,4.65146cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](4.89054cm,4.90719cm)--(4.83234cm,4.81779cm)--
  (4.81222cm,4.81017cm)--(4.87744cm,4.90226cm)--(4.89054cm,4.90719cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.36985cm,4.60288cm)--(5.49517cm,4.49343cm)--
  (5.49861cm,4.51545cm)--(5.37263cm,4.61915cm)--(5.36985cm,4.60288cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.64704cm,4.5722cm)--(1.57575cm,4.35606cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.59184cm,4.40483cm)--(1.57682cm,4.40978cm)--
  (1.57575cm,4.35606cm)--(1.60686cm,4.39987cm)--(1.59184cm,4.40483cm)--cycle;
\draw (4.65175cm,4.6775cm)--(4.67496cm,4.69588cm);
\draw [fill](4.62596cm,4.65707cm)--(4.63578cm,4.64468cm)--
  (4.67496cm,4.69588cm)--(4.61614cm,4.66947cm)--(4.62596cm,4.65707cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\pgfsetlinewidth{0pt}
\draw [fill](5.13057cm,4.89868cm)--(5.20009cm,4.80462cm)--
  (5.18129cm,4.8128cm)--(5.11833cm,4.90397cm)--(5.13057cm,4.89868cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.49861cm,4.51545cm)--(5.51261cm,4.50079cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.45253cm,4.56369cm)--(5.44109cm,4.55277cm)--
  (5.51261cm,4.50079cm)--(5.46397cm,4.57462cm)--(5.45253cm,4.56369cm)--cycle;
\draw (3.89347cm,4.08372cm)--(3.89292cm,4.0554cm);
\draw [fill](3.89403cm,4.11241cm)--(3.87821cm,4.11272cm)--
  (3.89292cm,4.0554cm)--(3.90984cm,4.1121cm)--(3.89403cm,4.11241cm)--cycle;
\draw (7.96592cm,6.84966cm)--(8.23144cm,6.72673cm);
\draw [fill](8.18129cm,6.74995cm)--(8.17464cm,6.7356cm)--
  (8.23144cm,6.72673cm)--(8.18793cm,6.7643cm)--(8.18129cm,6.74995cm)--cycle;
\draw (6.68583cm,3.93892cm)--(6.72608cm,3.88115cm);
\draw [fill](6.69233cm,3.9296cm)--(6.67935cm,3.92056cm)--
  (6.72608cm,3.88115cm)--(6.7053cm,3.93864cm)--(6.69233cm,3.9296cm)--cycle;
\draw (8.06336cm,4.30369cm)--(8.12134cm,4.15281cm);
\draw [fill](8.10429cm,4.19717cm)--(8.08953cm,4.1915cm)--
  (8.12134cm,4.15281cm)--(8.11906cm,4.20284cm)--(8.10429cm,4.19717cm)--cycle;
\draw (3.71094cm,4.01465cm)--(3.71311cm,3.97861cm);
\draw [fill](3.70985cm,4.03282cm)--(3.69406cm,4.03187cm)--
  (3.71311cm,3.97861cm)--(3.72563cm,4.03377cm)--(3.70985cm,4.03282cm)--cycle;
\draw (4.46649cm,7.38834cm)--(4.49296cm,7.33689cm);
\draw [fill](4.47678cm,7.36835cm)--(4.46271cm,7.36111cm)--
  (4.49296cm,7.33689cm)--(4.49084cm,7.37558cm)--(4.47678cm,7.36835cm)--cycle;
\draw (4.06699cm,4.16402cm)--(4.06447cm,4.14198cm);
\draw [fill](4.0714cm,4.20263cm)--(4.05568cm,4.20442cm)--
  (4.06447cm,4.14198cm)--(4.08711cm,4.20084cm)--(4.0714cm,4.20263cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.3807cm,4.35525cm)--(4.22991cm,4.2548cm)--
  (4.25465cm,4.22031cm)--(4.401cm,4.32781cm)--(4.3807cm,4.35525cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.36733cm,4.38337cm)--(4.36982cm,4.37621cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.35363cm,4.42274cm)--(4.33869cm,4.41754cm)--
  (4.36982cm,4.37621cm)--(4.36856cm,4.42794cm)--(4.35363cm,4.42274cm)--cycle;
\pgfsetfillcolor{gray_59}
\pgfsetstrokecolor{gray_59}
\pgfsetlinewidth{0pt}
\draw [fill](3.61291cm,7.31363cm)--(3.73516cm,7.27393cm)--
  (3.57586cm,7.23113cm)--(3.43729cm,7.26693cm)--(3.61291cm,7.31363cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\draw [fill](5.59872cm,7.31099cm)--(5.53363cm,7.23042cm)--
  (5.37667cm,7.24494cm)--(5.42251cm,7.32709cm)--(5.59872cm,7.31099cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.62785cm,4.61371cm)--(4.50193cm,4.5081cm)--
  (4.50719cm,4.48613cm)--(4.63199cm,4.59749cm)--(4.62785cm,4.61371cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\draw [fill](4.87744cm,4.90226cm)--(4.81222cm,4.81017cm)--
  (4.79411cm,4.80172cm)--(4.86566cm,4.8968cm)--(4.87744cm,4.90226cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.92509cm,3.86221cm)--(2.72375cm,3.85721cm)--
  (2.78194cm,3.75049cm)--(2.97996cm,3.76507cm)--(2.92509cm,3.86221cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03621cm,4.84166cm)--(5.03198cm,4.86878cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.03833cm,4.82802cm)--(5.05396cm,4.83046cm)--
  (5.03198cm,4.86878cm)--(5.02271cm,4.82559cm)--(5.03833cm,4.82802cm)--cycle;
\draw (5.00908cm,4.84263cm)--(5.00835cm,4.87043cm);
\draw [fill](5.00942cm,4.82963cm)--(5.02523cm,4.83004cm)--
  (5.00835cm,4.87043cm)--(4.99361cm,4.82921cm)--(5.00942cm,4.82963cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.26226cm,4.74289cm)--(5.37132cm,4.63542cm)--
  (5.36596cm,4.65152cm)--(5.2586cm,4.75414cm)--(5.26226cm,4.74289cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.06296cm,4.83954cm)--(5.05558cm,4.86579cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06701cm,4.82512cm)--(5.08224cm,4.8294cm)--
  (5.05558cm,4.86579cm)--(5.05179cm,4.82084cm)--(5.06701cm,4.82512cm)--cycle;
\draw (4.98185cm,4.84244cm)--(4.98482cm,4.87076cm);
\draw [fill](4.98055cm,4.82997cm)--(4.99628cm,4.82832cm)--
  (4.98482cm,4.87076cm)--(4.96482cm,4.83162cm)--(4.98055cm,4.82997cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.87839cm,4.09445cm)--(6.04309cm,4.00045cm)--
  (6.0853cm,4.04992cm)--(5.91463cm,4.13575cm)--(5.87839cm,4.09445cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08904cm,4.83629cm)--(5.07898cm,4.86149cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0952cm,4.82084cm)--(5.10989cm,4.8267cm)--
  (5.07898cm,4.86149cm)--(5.08051cm,4.81498cm)--(5.0952cm,4.82084cm)--cycle;
\draw (4.95482cm,4.84108cm)--(4.9615cm,4.86976cm);
\draw [fill](4.95201cm,4.82904cm)--(4.96741cm,4.82545cm)--
  (4.9615cm,4.86976cm)--(4.93661cm,4.83263cm)--(4.95201cm,4.82904cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.04309cm,4.00045cm)--(6.21679cm,3.91684cm)--
  (6.26501cm,3.97497cm)--(6.0853cm,4.04992cm)--(6.04309cm,4.00045cm)--cycle;
\draw [fill](6.21679cm,3.91684cm)--(6.39797cm,3.84444cm)--
  (6.45216cm,3.91164cm)--(6.26501cm,3.97497cm)--(6.21679cm,3.91684cm)--cycle;
\pgfsetfillcolor{gray_84}
\pgfsetstrokecolor{gray_84}
\draw [fill](4.51828cm,7.32235cm)--(4.57057cm,7.24066cm)--
  (4.41504cm,7.22447cm)--(4.34362cm,7.30439cm)--(4.51828cm,7.32235cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.63983cm,4.66207cm)--(4.65948cm,4.67738cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.60875cm,4.63786cm)--(4.61847cm,4.62538cm)--
  (4.65948cm,4.67738cm)--(4.59903cm,4.65034cm)--(4.60875cm,4.63786cm)--cycle;
\draw (5.11417cm,4.83194cm)--(5.10204cm,4.85587cm);
\draw [fill](5.12269cm,4.81513cm)--(5.1368cm,4.82228cm)--
  (5.10204cm,4.85587cm)--(5.10859cm,4.80797cm)--(5.12269cm,4.81513cm)--cycle;
\draw (4.92826cm,4.83858cm)--(4.93853cm,4.86744cm);
\draw [fill](4.92406cm,4.82677cm)--(4.93896cm,4.82147cm)--
  (4.93853cm,4.86744cm)--(4.90916cm,4.83207cm)--(4.92406cm,4.82677cm)--cycle;
\draw (5.36596cm,4.65152cm)--(5.36703cm,4.6492cm);
\draw [fill](5.34643cm,4.69382cm)--(5.33207cm,4.68719cm)--
  (5.36703cm,4.6492cm)--(5.36079cm,4.70045cm)--(5.34643cm,4.69382cm)--cycle;
\draw (7.51223cm,4.02188cm)--(7.54728cm,3.92129cm);
\draw [fill](7.53166cm,3.9661cm)--(7.51673cm,3.96089cm)--
  (7.54728cm,3.92129cm)--(7.5466cm,3.9713cm)--(7.53166cm,3.9661cm)--cycle;
\pgfsetfillcolor{gray_38}
\pgfsetstrokecolor{gray_38}
\pgfsetlinewidth{0pt}
\draw [fill](5.14139cm,4.89289cm)--(5.21675cm,4.79566cm)--
  (5.20009cm,4.80462cm)--(5.13057cm,4.89868cm)--(5.14139cm,4.89289cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.23081cm,4.0878cm)--(8.39174cm,4.16599cm)--
  (8.40855cm,4.32067cm)--(8.24918cm,4.23639cm)--(8.23081cm,4.0878cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.50193cm,4.5081cm)--(4.5096cm,4.50922cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.46461cm,4.50264cm)--(4.4669cm,4.48699cm)--
  (4.5096cm,4.50922cm)--(4.46232cm,4.51829cm)--(4.46461cm,4.50264cm)--cycle;
\draw (2.10724cm,4.19224cm)--(2.10061cm,4.03206cm);
\draw [fill](2.10269cm,4.08238cm)--(2.08689cm,4.08303cm)--
  (2.10061cm,4.03206cm)--(2.1185cm,4.08173cm)--(2.10269cm,4.08238cm)--cycle;
\draw (7.08649cm,7.23548cm)--(7.24597cm,7.17592cm);
\draw [fill](7.19828cm,7.19373cm)--(7.19275cm,7.17891cm)--
  (7.24597cm,7.17592cm)--(7.20381cm,7.20854cm)--(7.19828cm,7.19373cm)--cycle;
\draw (3.52108cm,3.95744cm)--(3.52671cm,3.91213cm);
\draw [fill](3.52023cm,3.96427cm)--(3.50454cm,3.96232cm)--
  (3.52671cm,3.91213cm)--(3.53593cm,3.96622cm)--(3.52023cm,3.96427cm)--cycle;
\pgfsetfillcolor{gray_0b}
\pgfsetstrokecolor{gray_0b}
\pgfsetlinewidth{0pt}
\draw [fill](8.19899cm,6.72389cm)--(8.05914cm,6.80153cm)--
  (7.91099cm,6.90198cm)--(8.0422cm,6.82995cm)--(8.19899cm,6.72389cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.79843cm,4.63644cm)--(8.89367cm,4.75949cm)--
  (8.861cm,4.92534cm)--(8.76816cm,4.80039cm)--(8.79843cm,4.63644cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.22991cm,4.2548cm)--(4.22616cm,4.23775cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.2405cm,4.30293cm)--(4.22505cm,4.30633cm)--
  (4.22616cm,4.23775cm)--(4.25595cm,4.29953cm)--(4.2405cm,4.30293cm)--cycle;
\draw (8.74406cm,5.37247cm)--(8.94997cm,5.13815cm);
\draw [fill](8.91598cm,5.17682cm)--(8.9041cm,5.16638cm)--
  (8.94997cm,5.13815cm)--(8.92786cm,5.18726cm)--(8.91598cm,5.17682cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.73986cm,4.75041cm)--(4.63181cm,4.64618cm)--
  (4.62779cm,4.63001cm)--(4.73715cm,4.73911cm)--(4.73986cm,4.75041cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90247cm,4.83496cm)--(4.91604cm,4.86381cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.89688cm,4.82308cm)--(4.91119cm,4.81635cm)--
  (4.91604cm,4.86381cm)--(4.88257cm,4.82981cm)--(4.89688cm,4.82308cm)--cycle;
\draw (5.13809cm,4.82654cm)--(5.12457cm,4.84895cm);
\draw [fill](5.1493cm,4.80796cm)--(5.16284cm,4.81613cm)--
  (5.12457cm,4.84895cm)--(5.13576cm,4.79979cm)--(5.1493cm,4.80796cm)--cycle;
\pgfsetfillcolor{gray_32}
\pgfsetstrokecolor{gray_32}
\pgfsetlinewidth{0pt}
\draw [fill](4.86566cm,4.8968cm)--(4.79411cm,4.80172cm)--
  (4.77821cm,4.79252cm)--(4.85533cm,4.89087cm)--(4.86566cm,4.8968cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](6.2092cm,7.28699cm)--(6.09027cm,7.23009cm)--
  (5.93413cm,7.26234cm)--(6.03551cm,7.32245cm)--(6.2092cm,7.28699cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.47195cm,4.45032cm)--(5.60653cm,4.33686cm)--
  (5.62454cm,4.36456cm)--(5.48626cm,4.47164cm)--(5.47195cm,4.45032cm)--cycle;
\draw [fill](5.72413cm,4.19796cm)--(5.87839cm,4.09445cm)--
  (5.91463cm,4.13575cm)--(5.75455cm,4.23169cm)--(5.72413cm,4.19796cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.13484cm,7.3665cm)--(6.19637cm,7.32163cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.16503cm,7.34449cm)--(6.15571cm,7.33171cm)--
  (6.19637cm,7.32163cm)--(6.17434cm,7.35727cm)--(6.16503cm,7.34449cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.90498cm,5.90245cm)--(8.84968cm,6.03431cm)--
  (8.7356cm,6.17479cm)--(8.78833cm,6.0472cm)--(8.90498cm,5.90245cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.62454cm,4.36456cm)--(5.65427cm,4.33486cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.59275cm,4.39632cm)--(5.58157cm,4.38513cm)--
  (5.65427cm,4.33486cm)--(5.60392cm,4.40751cm)--(5.59275cm,4.39632cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.39797cm,3.84444cm)--(6.58503cm,3.78399cm)--
  (6.64505cm,3.86055cm)--(6.45216cm,3.91164cm)--(6.39797cm,3.84444cm)--cycle;
\draw [fill](1.1361cm,5.86654cm)--(1.16866cm,5.99973cm)--
  (1.06462cm,5.85274cm)--(1.03057cm,5.71589cm)--(1.1361cm,5.86654cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.87771cm,4.83025cm)--(4.89414cm,4.85888cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87063cm,4.81793cm)--(4.88435cm,4.81006cm)--
  (4.89414cm,4.85888cm)--(4.85692cm,4.8258cm)--(4.87063cm,4.81793cm)--cycle;
\draw (5.16055cm,4.82014cm)--(5.14638cm,4.84078cm);
\draw [fill](5.17481cm,4.79935cm)--(5.18785cm,4.8083cm)--
  (5.14638cm,4.84078cm)--(5.16177cm,4.7904cm)--(5.17481cm,4.79935cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.43825cm,3.78839cm)--(7.63257cm,3.80496cm)--
  (7.68569cm,3.93047cm)--(7.48966cm,3.90492cm)--(7.43825cm,3.78839cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.49447cm,7.33716cm)--(3.47591cm,7.30082cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.48602cm,7.32061cm)--(3.47193cm,7.3278cm)--
  (3.47591cm,7.30082cm)--(3.5001cm,7.31341cm)--(3.48602cm,7.32061cm)--cycle;
\pgfsetfillcolor{gray_2c}
\pgfsetstrokecolor{gray_2c}
\pgfsetlinewidth{0pt}
\draw [fill](2.65899cm,7.14062cm)--(2.80783cm,7.16164cm)--
  (2.6526cm,7.08808cm)--(2.49146cm,7.06177cm)--(2.65899cm,7.14062cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.6632cm,7.37589cm)--(5.69817cm,7.32499cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.67698cm,7.35582cm)--(5.66395cm,7.34686cm)--
  (5.69817cm,7.32499cm)--(5.69002cm,7.36478cm)--(5.67698cm,7.35582cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.36299cm,4.58679cm)--(5.48626cm,4.47164cm)--
  (5.49517cm,4.49343cm)--(5.36985cm,4.60288cm)--(5.36299cm,4.58679cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.1742cm,7.29029cm)--(3.12421cm,7.2543cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.14569cm,7.26976cm)--(3.13644cm,7.2826cm)--
  (3.12421cm,7.2543cm)--(3.15493cm,7.25693cm)--(3.14569cm,7.26976cm)--cycle;
\pgfsetfillcolor{gray_27}
\pgfsetstrokecolor{gray_27}
\pgfsetlinewidth{0pt}
\draw [fill](5.15069cm,4.88668cm)--(5.23108cm,4.78603cm)--
  (5.21675cm,4.79566cm)--(5.14139cm,4.89289cm)--(5.15069cm,4.88668cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.49517cm,4.49343cm)--(5.51487cm,4.47293cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.45486cm,4.5354cm)--(5.44345cm,4.52445cm)--
  (5.51487cm,4.47293cm)--(5.46626cm,4.54636cm)--(5.45486cm,4.5354cm)--cycle;
\draw (2.69213cm,3.96495cm)--(2.70934cm,3.86447cm);
\draw [fill](2.7009cm,3.91372cm)--(2.68532cm,3.91105cm)--
  (2.70934cm,3.86447cm)--(2.71649cm,3.91639cm)--(2.7009cm,3.91372cm)--cycle;
\draw (6.8859cm,3.91026cm)--(6.92364cm,3.84467cm);
\draw [fill](6.89662cm,3.89164cm)--(6.88291cm,3.88375cm)--
  (6.92364cm,3.84467cm)--(6.91032cm,3.89953cm)--(6.89662cm,3.89164cm)--cycle;
\draw (4.85425cm,4.82451cm)--(4.87299cm,4.85268cm);
\draw [fill](4.84545cm,4.81129cm)--(4.85862cm,4.80253cm)--
  (4.87299cm,4.85268cm)--(4.83229cm,4.82005cm)--(4.84545cm,4.81129cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.43082cm,6.38314cm)--(1.52066cm,6.49401cm)--
  (1.39148cm,6.36799cm)--(1.29675cm,6.25196cm)--(1.43082cm,6.38314cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.18129cm,4.8128cm)--(5.16726cm,4.83137cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.199cm,4.78937cm)--(5.21162cm,4.7989cm)--
  (5.16726cm,4.83137cm)--(5.18638cm,4.77983cm)--(5.199cm,4.78937cm)--cycle;
\pgfsetfillcolor{gray_21}
\pgfsetstrokecolor{gray_21}
\pgfsetlinewidth{0pt}
\draw [fill](7.76572cm,6.96091cm)--(7.60787cm,7.00582cm)--
  (7.45508cm,7.08875cm)--(7.60189cm,7.04935cm)--(7.76572cm,6.96091cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.51791cm,4.46447cm)--(4.3807cm,4.35525cm)--
  (4.401cm,4.32781cm)--(4.534cm,4.44336cm)--(4.51791cm,4.46447cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.63181cm,4.64618cm)--(4.64725cm,4.65786cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.59535cm,4.61861cm)--(4.60489cm,4.606cm)--
  (4.64725cm,4.65786cm)--(4.58581cm,4.63123cm)--(4.59535cm,4.61861cm)--cycle;
\draw (1.2825cm,5.18967cm)--(1.10512cm,4.93976cm);
\draw [fill](1.13526cm,4.98222cm)--(1.12236cm,4.99138cm)--
  (1.10512cm,4.93976cm)--(1.14816cm,4.97307cm)--(1.13526cm,4.98222cm)--cycle;
\pgfsetfillcolor{gray_21}
\pgfsetstrokecolor{gray_21}
\pgfsetlinewidth{0pt}
\draw [fill](4.85533cm,4.89087cm)--(4.77821cm,4.79252cm)--
  (4.76469cm,4.78269cm)--(4.84657cm,4.88452cm)--(4.85533cm,4.89087cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.26305cm,4.73153cm)--(5.37263cm,4.61915cm)--
  (5.37132cm,4.63542cm)--(5.26226cm,4.74289cm)--(5.26305cm,4.73153cm)--cycle;
\draw [fill](1.9247cm,4.11676cm)--(1.75283cm,4.18702cm)--
  (1.78364cm,4.03807cm)--(1.95625cm,3.97483cm)--(1.9247cm,4.11676cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.37132cm,4.63542cm)--(5.3773cm,4.62826cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.32152cm,4.695cm)--(5.30938cm,4.68486cm)--
  (5.3773cm,4.62826cm)--(5.33365cm,4.70514cm)--(5.32152cm,4.695cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.32909cm,4.62938cm)--(1.2172cm,4.74621cm)--
  (1.20076cm,4.58097cm)--(1.31503cm,4.46715cm)--(1.32909cm,4.62938cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83234cm,4.81779cm)--(4.85272cm,4.84523cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.82149cm,4.80318cm)--(4.83418cm,4.79375cm)--
  (4.85272cm,4.84523cm)--(4.80879cm,4.81262cm)--(4.82149cm,4.80318cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.5817cm,4.31004cm)--(5.72413cm,4.19796cm)--
  (5.75455cm,4.23169cm)--(5.60653cm,4.33686cm)--(5.5817cm,4.31004cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.91463cm,4.13575cm)--(5.95787cm,4.09305cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.89851cm,4.15167cm)--(5.88739cm,4.14042cm)--
  (5.95787cm,4.09305cm)--(5.90962cm,4.16293cm)--(5.89851cm,4.15167cm)--cycle;
\draw (2.39252cm,7.05427cm)--(2.2414cm,6.99305cm);
\draw [fill](2.28093cm,7.00906cm)--(2.27499cm,7.02372cm)--
  (2.2414cm,6.99305cm)--(2.28687cm,6.9944cm)--(2.28093cm,7.00906cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.09631cm,4.12182cm)--(3.9274cm,4.03324cm)--
  (3.9737cm,3.98438cm)--(4.13596cm,4.08104cm)--(4.09631cm,4.12182cm)--cycle;
\draw [fill](3.9274cm,4.03324cm)--(3.74945cm,3.95539cm)--
  (3.80248cm,3.89794cm)--(3.9737cm,3.98438cm)--(3.9274cm,4.03324cm)--cycle;
\pgfsetfillcolor{gray_84}
\pgfsetstrokecolor{gray_84}
\draw [fill](5.76977cm,7.28936cm)--(5.68585cm,7.21092cm)--
  (5.53363cm,7.23042cm)--(5.59872cm,7.31099cm)--(5.76977cm,7.28936cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.20009cm,4.80462cm)--(5.18696cm,4.82078cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.2216cm,4.77813cm)--(5.23388cm,4.7881cm)--
  (5.18696cm,4.82078cm)--(5.20932cm,4.76816cm)--(5.2216cm,4.77813cm)--cycle;
\draw (6.0853cm,4.04992cm)--(6.1308cm,4.00375cm);
\draw [fill](6.07532cm,4.06004cm)--(6.06405cm,4.04894cm)--
  (6.1308cm,4.00375cm)--(6.08658cm,4.07114cm)--(6.07532cm,4.06004cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.63199cm,4.59749cm)--(4.50719cm,4.48613cm)--
  (4.51791cm,4.46447cm)--(4.64019cm,4.5815cm)--(4.63199cm,4.59749cm)--cycle;
\draw [fill](2.72375cm,3.85721cm)--(2.52425cm,3.86596cm)--
  (2.58536cm,3.74988cm)--(2.78194cm,3.75049cm)--(2.72375cm,3.85721cm)--cycle;
\draw [fill](6.58503cm,3.78399cm)--(6.7763cm,3.73615cm)--
  (6.84194cm,3.82227cm)--(6.64505cm,3.86055cm)--(6.58503cm,3.78399cm)--cycle;
\draw [fill](9.01985cm,5.33062cm)--(9.02995cm,5.4712cm)--
  (8.95039cm,5.62905cm)--(8.94067cm,5.4906cm)--(9.01985cm,5.33062cm)--cycle;
\draw [fill](4.25465cm,4.22031cm)--(4.09631cm,4.12182cm)--
  (4.13596cm,4.08104cm)--(4.28786cm,4.18702cm)--(4.25465cm,4.22031cm)--cycle;
\draw [fill](3.74945cm,3.95539cm)--(3.56404cm,3.88901cm)--
  (3.6238cm,3.82256cm)--(3.80248cm,3.89794cm)--(3.74945cm,3.95539cm)--cycle;
\draw [fill](8.56921cm,6.41072cm)--(8.45682cm,6.51615cm)--
  (8.32266cm,6.63447cm)--(8.42899cm,6.53449cm)--(8.56921cm,6.41072cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.32562cm,3.91266cm)--(3.33539cm,3.85649cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.32658cm,3.9071cm)--(3.311cm,3.90438cm)--
  (3.33539cm,3.85649cm)--(3.34217cm,3.90981cm)--(3.32658cm,3.9071cm)--cycle;
\draw (4.3807cm,4.35525cm)--(4.37637cm,4.34208cm);
\draw [fill](4.39944cm,4.41235cm)--(4.38441cm,4.41728cm)--
  (4.37637cm,4.34208cm)--(4.41447cm,4.40742cm)--(4.39944cm,4.41235cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.73715cm,4.73911cm)--(4.62779cm,4.63001cm)--
  (4.62785cm,4.61371cm)--(4.73732cm,4.72774cm)--(4.73715cm,4.73911cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](3.90552cm,7.31126cm)--(4.01284cm,7.25216cm)--
  (3.85977cm,7.21822cm)--(3.73516cm,7.27393cm)--(3.90552cm,7.31126cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.27285cm,7.36864cm)--(4.2979cm,7.31699cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.28254cm,7.34866cm)--(4.26831cm,7.34176cm)--
  (4.2979cm,7.31699cm)--(4.29677cm,7.35556cm)--(4.28254cm,7.34866cm)--cycle;
\pgfsetfillcolor{gray_15}
\pgfsetstrokecolor{gray_15}
\pgfsetlinewidth{0pt}
\draw [fill](5.15835cm,4.8801cm)--(5.24291cm,4.77583cm)--
  (5.23108cm,4.78603cm)--(5.15069cm,4.88668cm)--(5.15835cm,4.8801cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.81222cm,4.81017cm)--(4.83351cm,4.83656cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.7989cm,4.79366cm)--(4.81121cm,4.78373cm)--
  (4.83351cm,4.83656cm)--(4.78659cm,4.80359cm)--(4.7989cm,4.79366cm)--cycle;
\draw (5.75455cm,4.23169cm)--(5.79413cm,4.1922cm);
\draw [fill](5.73321cm,4.25298cm)--(5.72204cm,4.24178cm)--
  (5.79413cm,4.1922cm)--(5.74438cm,4.26417cm)--(5.73321cm,4.25298cm)--cycle;
\pgfsetfillcolor{gray_0f}
\pgfsetstrokecolor{gray_0f}
\pgfsetlinewidth{0pt}
\draw [fill](4.84657cm,4.88452cm)--(4.76469cm,4.78269cm)--
  (4.75372cm,4.77232cm)--(4.83948cm,4.87784cm)--(4.84657cm,4.88452cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.59108cm,4.83897cm)--(8.71572cm,4.62625cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.69087cm,4.66866cm)--(8.67722cm,4.66067cm)--
  (8.71572cm,4.62625cm)--(8.70451cm,4.67666cm)--(8.69087cm,4.66866cm)--cycle;
\draw (4.50719cm,4.48613cm)--(4.50876cm,4.48186cm);
\draw [fill](4.49194cm,4.52781cm)--(4.47709cm,4.52238cm)--
  (4.50876cm,4.48186cm)--(4.50679cm,4.53325cm)--(4.49194cm,4.52781cm)--cycle;
\draw (1.53146cm,6.39256cm)--(1.27047cm,6.23378cm);
\draw [fill](1.31425cm,6.26041cm)--(1.30603cm,6.27392cm)--
  (1.27047cm,6.23378cm)--(1.32247cm,6.2469cm)--(1.31425cm,6.26041cm)--cycle;
\draw (5.21675cm,4.79566cm)--(5.20525cm,4.80909cm);
\draw [fill](5.24229cm,4.76585cm)--(5.2543cm,4.77613cm)--
  (5.20525cm,4.80909cm)--(5.23027cm,4.75556cm)--(5.24229cm,4.76585cm)--cycle;
\draw (3.80036cm,7.35431cm)--(3.80701cm,7.31209cm);
\draw [fill](3.80295cm,7.33787cm)--(3.78733cm,7.33541cm)--
  (3.80701cm,7.31209cm)--(3.81857cm,7.34033cm)--(3.80295cm,7.33787cm)--cycle;
\pgfsetfillcolor{gray_83}
\pgfsetstrokecolor{gray_83}
\pgfsetlinewidth{0pt}
\draw [fill](4.34362cm,7.30439cm)--(4.41504cm,7.22447cm)--
  (4.2647cm,7.20334cm)--(4.17463cm,7.28095cm)--(4.34362cm,7.30439cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.26501cm,3.97497cm)--(6.31116cm,3.92492cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.26154cm,3.97874cm)--(6.24991cm,3.96802cm)--
  (6.31116cm,3.92492cm)--(6.27317cm,3.98946cm)--(6.26154cm,3.97874cm)--cycle;
\draw (4.79411cm,4.80172cm)--(4.81554cm,4.82671cm);
\draw [fill](4.77788cm,4.78278cm)--(4.78988cm,4.77249cm)--
  (4.81554cm,4.82671cm)--(4.76587cm,4.79308cm)--(4.77788cm,4.78278cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.05969cm,5.29996cm)--(1.02843cm,5.43796cm)--
  (0.962987cm,5.27604cm)--(0.995338cm,5.13683cm)--(1.05969cm,5.29996cm)--cycle;
\draw [fill](4.401cm,4.32781cm)--(4.25465cm,4.22031cm)--
  (4.28786cm,4.18702cm)--(4.42806cm,4.30136cm)--(4.401cm,4.32781cm)--cycle;
\draw [fill](3.56404cm,3.88901cm)--(3.37283cm,3.83479cm)--
  (3.43921cm,3.75903cm)--(3.6238cm,3.82256cm)--(3.56404cm,3.88901cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.62779cm,4.63001cm)--(4.63857cm,4.63752cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.58643cm,4.60119cm)--(4.59548cm,4.58822cm)--
  (4.63857cm,4.63752cm)--(4.57739cm,4.61417cm)--(4.58643cm,4.60119cm)--cycle;
\draw (8.34001cm,6.54631cm)--(8.62092cm,6.38061cm);
\draw [fill](8.57413cm,6.4082cm)--(8.5661cm,6.39458cm)--
  (8.62092cm,6.38061cm)--(8.58217cm,6.42183cm)--(8.57413cm,6.4082cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.26096cm,4.72019cm)--(5.36985cm,4.60288cm)--
  (5.37263cm,4.61915cm)--(5.26305cm,4.73153cm)--(5.26096cm,4.72019cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.23108cm,4.78603cm)--(5.22187cm,4.79635cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.26063cm,4.75289cm)--(5.27244cm,4.76342cm)--
  (5.22187cm,4.79635cm)--(5.24883cm,4.74237cm)--(5.26063cm,4.75289cm)--cycle;
\pgfsetfillcolor{gray_03}
\pgfsetstrokecolor{gray_03}
\pgfsetlinewidth{0pt}
\draw [fill](5.16429cm,4.87322cm)--(5.25213cm,4.76516cm)--
  (5.24291cm,4.77583cm)--(5.15835cm,4.8801cm)--(5.16429cm,4.87322cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.37263cm,4.61915cm)--(5.38349cm,4.60678cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.327cm,4.67105cm)--(5.31512cm,4.66061cm)--
  (5.38349cm,4.60678cm)--(5.33888cm,4.6815cm)--(5.327cm,4.67105cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.45236cm,4.42971cm)--(5.5817cm,4.31004cm)--
  (5.60653cm,4.33686cm)--(5.47195cm,4.45032cm)--(5.45236cm,4.42971cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.96713cm,6.81595cm)--(1.75898cm,6.71889cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.80212cm,6.739cm)--(1.79543cm,6.75334cm)--
  (1.75898cm,6.71889cm)--(1.8088cm,6.72467cm)--(1.80212cm,6.739cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.35211cm,4.57107cm)--(5.47195cm,4.45032cm)--
  (5.48626cm,4.47164cm)--(5.36299cm,4.58679cm)--(5.35211cm,4.57107cm)--cycle;
\pgfsetfillcolor{gray_49}
\pgfsetstrokecolor{gray_49}
\draw [fill](6.98337cm,7.18867cm)--(6.82427cm,7.17658cm)--
  (6.67234cm,7.23261cm)--(6.81693cm,7.24944cm)--(6.98337cm,7.18867cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.48626cm,4.47164cm)--(5.51112cm,4.44498cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.45214cm,4.50825cm)--(5.44058cm,4.49747cm)--
  (5.51112cm,4.44498cm)--(5.46371cm,4.51903cm)--(5.45214cm,4.50825cm)--cycle;
\draw (8.23124cm,4.38282cm)--(8.2931cm,4.21655cm);
\draw [fill](8.27664cm,4.26078cm)--(8.26182cm,4.25526cm)--
  (8.2931cm,4.21655cm)--(8.29147cm,4.26629cm)--(8.27664cm,4.26078cm)--cycle;
\draw (5.60653cm,4.33686cm)--(5.64133cm,4.30054cm);
\draw [fill](5.58116cm,4.36334cm)--(5.56974cm,4.35239cm)--
  (5.64133cm,4.30054cm)--(5.59257cm,4.37428cm)--(5.58116cm,4.36334cm)--cycle;
\draw (4.09631cm,4.12182cm)--(4.08674cm,4.09373cm);
\draw [fill](4.10928cm,4.15992cm)--(4.09431cm,4.16502cm)--
  (4.08674cm,4.09373cm)--(4.12425cm,4.15483cm)--(4.10928cm,4.15992cm)--cycle;
\draw (2.84679cm,7.21291cm)--(2.76243cm,7.17044cm);
\draw [fill](2.79201cm,7.18533cm)--(2.7849cm,7.19946cm)--
  (2.76243cm,7.17044cm)--(2.79913cm,7.17121cm)--(2.79201cm,7.18533cm)--cycle;
\draw (4.77821cm,4.79252cm)--(4.799cm,4.81575cm);
\draw [fill](4.75863cm,4.77065cm)--(4.77041cm,4.7601cm)--
  (4.799cm,4.81575cm)--(4.74684cm,4.78119cm)--(4.75863cm,4.77065cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.7763cm,3.73615cm)--(6.97004cm,3.70151cm)--
  (7.04102cm,3.79725cm)--(6.84194cm,3.82227cm)--(6.7763cm,3.73615cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.6662cm,6.05586cm)--(8.93663cm,5.84202cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.89497cm,5.87496cm)--(8.88516cm,5.86256cm)--
  (8.93663cm,5.84202cm)--(8.90478cm,5.88737cm)--(8.89497cm,5.87496cm)--cycle;
\draw (1.50742cm,4.6755cm)--(1.42209cm,4.44479cm);
\draw [fill](1.43976cm,4.49257cm)--(1.42493cm,4.49805cm)--
  (1.42209cm,4.44479cm)--(1.45459cm,4.48708cm)--(1.43976cm,4.49257cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.83948cm,4.87784cm)--(4.75372cm,4.77232cm)--
  (4.74541cm,4.76152cm)--(4.83413cm,4.87088cm)--(4.83948cm,4.87784cm)--cycle;
\draw [fill](7.63257cm,3.80496cm)--(7.8214cm,3.83562cm)--
  (7.87586cm,3.96963cm)--(7.68569cm,3.93047cm)--(7.63257cm,3.80496cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.25465cm,4.22031cm)--(4.24405cm,4.19683cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.27564cm,4.26681cm)--(4.26122cm,4.27331cm)--
  (4.24405cm,4.19683cm)--(4.29005cm,4.2603cm)--(4.27564cm,4.26681cm)--cycle;
\pgfsetfillcolor{gray_59}
\pgfsetstrokecolor{gray_59}
\pgfsetlinewidth{0pt}
\draw [fill](6.67234cm,7.23261cm)--(6.52338cm,7.1997cm)--
  (6.37237cm,7.24599cm)--(6.5056cm,7.28315cm)--(6.67234cm,7.23261cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.73732cm,4.72774cm)--(4.62785cm,4.61371cm)--
  (4.63199cm,4.59749cm)--(4.74037cm,4.71643cm)--(4.73732cm,4.72774cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.70763cm,4.05622cm)--(7.74099cm,3.94194cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.72798cm,3.9865cm)--(7.7128cm,3.98207cm)--
  (7.74099cm,3.94194cm)--(7.74316cm,3.99093cm)--(7.72798cm,3.9865cm)--cycle;
\draw (3.9274cm,4.03324cm)--(3.92007cm,3.99953cm);
\draw [fill](3.93359cm,4.06168cm)--(3.91814cm,4.06505cm)--
  (3.92007cm,3.99953cm)--(3.94905cm,4.05832cm)--(3.93359cm,4.06168cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.64019cm,4.5815cm)--(4.51791cm,4.46447cm)--
  (4.534cm,4.44336cm)--(4.65239cm,4.56594cm)--(4.64019cm,4.5815cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.08783cm,3.8949cm)--(7.12185cm,3.82036cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.10091cm,3.86624cm)--(7.08652cm,3.85967cm)--
  (7.12185cm,3.82036cm)--(7.1153cm,3.8728cm)--(7.10091cm,3.86624cm)--cycle;
\draw (5.24291cm,4.77583cm)--(5.23656cm,4.78268cm);
\draw [fill](5.27585cm,4.74029cm)--(5.28745cm,4.75104cm)--
  (5.23656cm,4.78268cm)--(5.26425cm,4.72954cm)--(5.27585cm,4.74029cm)--cycle;
\draw (1.26777cm,5.87674cm)--(1.01485cm,5.65804cm);
\draw [fill](1.05412cm,5.692cm)--(1.04377cm,5.70396cm)--
  (1.01485cm,5.65804cm)--(1.06446cm,5.68004cm)--(1.05412cm,5.692cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.39174cm,4.16599cm)--(8.53916cm,4.25615cm)--
  (8.55433cm,4.41601cm)--(8.40855cm,4.32067cm)--(8.39174cm,4.16599cm)--cycle;
\draw [fill](4.534cm,4.44336cm)--(4.401cm,4.32781cm)--
  (4.42806cm,4.30136cm)--(4.55531cm,4.42303cm)--(4.534cm,4.44336cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76469cm,4.78269cm)--(4.78408cm,4.80373cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.74136cm,4.75738cm)--(4.75299cm,4.74666cm)--
  (4.78408cm,4.80373cm)--(4.72973cm,4.7681cm)--(4.74136cm,4.75738cm)--cycle;
\draw (5.85296cm,7.35214cm)--(5.88922cm,7.30123cm);
\draw [fill](5.86725cm,7.33207cm)--(5.85437cm,7.32289cm)--
  (5.88922cm,7.30123cm)--(5.88013cm,7.34124cm)--(5.86725cm,7.33207cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.37283cm,3.83479cm)--(3.17754cm,3.7933cm)--
  (3.25036cm,3.70805cm)--(3.43921cm,3.75903cm)--(3.37283cm,3.83479cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.62785cm,4.61371cm)--(4.63371cm,4.61654cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.58509cm,4.59312cm)--(4.59195cm,4.57887cm)--
  (4.63371cm,4.61654cm)--(4.57822cm,4.60737cm)--(4.58509cm,4.59312cm)--cycle;
\draw (6.45216cm,3.91164cm)--(6.49719cm,3.8571cm);
\draw [fill](6.45476cm,3.90849cm)--(6.44256cm,3.89842cm)--
  (6.49719cm,3.8571cm)--(6.46695cm,3.91856cm)--(6.45476cm,3.90849cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.16844cm,4.86613cm)--(5.2586cm,4.75414cm)--
  (5.25213cm,4.76516cm)--(5.16429cm,4.87322cm)--(5.16844cm,4.86613cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.51791cm,4.46447cm)--(4.51358cm,4.45427cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.54533cm,4.52911cm)--(4.53077cm,4.53529cm)--
  (4.51358cm,4.45427cm)--(4.55989cm,4.52293cm)--(4.54533cm,4.52911cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.52425cm,3.86596cm)--(2.32852cm,3.88854cm)--
  (2.39217cm,3.76344cm)--(2.58536cm,3.74988cm)--(2.52425cm,3.86596cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.41537cm,7.13104cm)--(7.6026cm,7.05395cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.55441cm,7.07379cm)--(7.54838cm,7.05917cm)--
  (7.6026cm,7.05395cm)--(7.56043cm,7.08842cm)--(7.55441cm,7.07379cm)--cycle;
\draw (3.12634cm,3.88079cm)--(3.14086cm,3.81218cm);
\draw [fill](3.13039cm,3.86166cm)--(3.11492cm,3.85839cm)--
  (3.14086cm,3.81218cm)--(3.14586cm,3.86494cm)--(3.13039cm,3.86166cm)--cycle;
\draw (1.92802cm,4.25738cm)--(1.91431cm,4.07789cm);
\draw [fill](1.91813cm,4.12787cm)--(1.90236cm,4.12907cm)--
  (1.91431cm,4.07789cm)--(1.9339cm,4.12666cm)--(1.91813cm,4.12787cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.83202cm,4.05488cm)--(5.98874cm,3.953cm)--
  (6.04309cm,4.00045cm)--(5.87839cm,4.09445cm)--(5.83202cm,4.05488cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.49213cm,3.98294cm)--(2.51013cm,3.86461cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.50264cm,3.91383cm)--(2.487cm,3.91146cm)--
  (2.51013cm,3.86461cm)--(2.51827cm,3.91621cm)--(2.50264cm,3.91383cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.68544cm,4.1657cm)--(5.83202cm,4.05488cm)--
  (5.87839cm,4.09445cm)--(5.72413cm,4.19796cm)--(5.68544cm,4.1657cm)--cycle;
\draw [fill](4.83413cm,4.87088cm)--(4.74541cm,4.76152cm)--
  (4.73986cm,4.75041cm)--(4.83058cm,4.86373cm)--(4.83413cm,4.87088cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.401cm,4.32781cm)--(4.39041cm,4.30811cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42957cm,4.38094cm)--(4.41564cm,4.38843cm)--
  (4.39041cm,4.30811cm)--(4.4435cm,4.37345cm)--(4.42957cm,4.38094cm)--cycle;
\draw (5.25213cm,4.76516cm)--(5.24906cm,4.76819cm);
\draw [fill](5.28487cm,4.73278cm)--(5.29599cm,4.74403cm)--
  (5.24906cm,4.76819cm)--(5.27375cm,4.72154cm)--(5.28487cm,4.73278cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.89367cm,4.75949cm)--(8.96922cm,4.88956cm)--
  (8.93458cm,5.05625cm)--(8.861cm,4.92534cm)--(8.89367cm,4.75949cm)--cycle;
\draw [fill](5.98874cm,3.953cm)--(6.15428cm,3.861cm)--
  (6.21679cm,3.91684cm)--(6.04309cm,4.00045cm)--(5.98874cm,3.953cm)--cycle;
\pgfsetfillcolor{gray_82}
\pgfsetstrokecolor{gray_82}
\draw [fill](5.93413cm,7.26234cm)--(5.83194cm,7.18658cm)--
  (5.68585cm,7.21092cm)--(5.76977cm,7.28936cm)--(5.93413cm,7.26234cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.85853cm,6.92885cm)--(8.09471cm,6.81772cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.04613cm,6.84058cm)--(8.03939cm,6.82627cm)--
  (8.09471cm,6.81772cm)--(8.05286cm,6.85489cm)--(8.04613cm,6.84058cm)--cycle;
\pgfsetfillcolor{gray_10}
\pgfsetstrokecolor{gray_10}
\pgfsetlinewidth{0pt}
\draw [fill](1.90242cm,6.79536cm)--(2.03661cm,6.86921cm)--
  (1.8977cm,6.76669cm)--(1.75518cm,6.68706cm)--(1.90242cm,6.79536cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.256cm,4.70898cm)--(5.36299cm,4.58679cm)--
  (5.36985cm,4.60288cm)--(5.26096cm,4.72019cm)--(5.256cm,4.70898cm)--cycle;
\pgfsetfillcolor{gray_3b}
\pgfsetstrokecolor{gray_3b}
\draw [fill](7.29794cm,7.11324cm)--(7.13216cm,7.12226cm)--
  (6.98337cm,7.18867cm)--(7.13603cm,7.18485cm)--(7.29794cm,7.11324cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.36985cm,4.60288cm)--(5.38536cm,4.585cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.32972cm,4.64912cm)--(5.31778cm,4.63875cm)--
  (5.38536cm,4.585cm)--(5.34167cm,4.65948cm)--(5.32972cm,4.64912cm)--cycle;
\draw (3.74945cm,3.95539cm)--(3.74564cm,3.9149cm);
\draw [fill](3.75113cm,3.97323cm)--(3.73538cm,3.97471cm)--
  (3.74564cm,3.9149cm)--(3.76688cm,3.97175cm)--(3.75113cm,3.97323cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.55027cm,4.28443cm)--(5.68544cm,4.1657cm)--
  (5.72413cm,4.19796cm)--(5.5817cm,4.31004cm)--(5.55027cm,4.28443cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.06082cm,7.34233cm)--(5.08434cm,7.27896cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06934cm,7.31937cm)--(5.05451cm,7.31387cm)--
  (5.08434cm,7.27896cm)--(5.08417cm,7.32487cm)--(5.06934cm,7.31937cm)--cycle;
\draw (4.75372cm,4.77232cm)--(4.77102cm,4.79074cm);
\draw [fill](4.72632cm,4.74315cm)--(4.73784cm,4.73232cm)--
  (4.77102cm,4.79074cm)--(4.71479cm,4.75397cm)--(4.72632cm,4.74315cm)--cycle;
\pgfsetfillcolor{gray_9a}
\pgfsetstrokecolor{gray_9a}
\pgfsetlinewidth{0pt}
\draw [fill](5.00342cm,5.01889cm)--(5.00593cm,4.92327cm)--
  (4.98814cm,4.92314cm)--(4.99317cm,5.01882cm)--(5.00342cm,5.01889cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.87842cm,7.34137cm)--(4.9041cm,7.27753cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.88792cm,7.31777cm)--(4.87324cm,7.31187cm)--
  (4.9041cm,7.27753cm)--(4.90259cm,7.32367cm)--(4.88792cm,7.31777cm)--cycle;
\pgfsetfillcolor{gray_99}
\pgfsetstrokecolor{gray_99}
\pgfsetlinewidth{0pt}
\draw [fill](5.01362cm,5.01853cm)--(5.02366cm,4.92264cm)--
  (5.00593cm,4.92327cm)--(5.00342cm,5.01889cm)--(5.01362cm,5.01853cm)--cycle;
\draw [fill](4.99317cm,5.01882cm)--(4.98814cm,4.92314cm)--
  (4.97048cm,4.92227cm)--(4.98301cm,5.01832cm)--(4.99317cm,5.01882cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.75283cm,4.18702cm)--(1.59274cm,4.2693cm)--
  (1.6226cm,4.11417cm)--(1.78364cm,4.03807cm)--(1.75283cm,4.18702cm)--cycle;
\pgfsetfillcolor{gray_96}
\pgfsetstrokecolor{gray_96}
\draw [fill](5.02368cm,5.01775cm)--(5.04113cm,4.92127cm)--
  (5.02366cm,4.92264cm)--(5.01362cm,5.01853cm)--(5.02368cm,5.01775cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\draw [fill](2.34086cm,7.02059cm)--(2.49146cm,7.06177cm)--
  (2.34641cm,6.97688cm)--(2.18512cm,6.93003cm)--(2.34086cm,7.02059cm)--cycle;
\pgfsetfillcolor{gray_95}
\pgfsetstrokecolor{gray_95}
\draw [fill](4.98301cm,5.01832cm)--(4.97048cm,4.92227cm)--
  (4.95313cm,4.92065cm)--(4.97302cm,5.0174cm)--(4.98301cm,5.01832cm)--cycle;
\pgfsetfillcolor{gray_91}
\pgfsetstrokecolor{gray_91}
\draw [fill](5.03348cm,5.01655cm)--(5.05817cm,4.91916cm)--
  (5.04113cm,4.92127cm)--(5.02368cm,5.01775cm)--(5.03348cm,5.01655cm)--cycle;
\pgfsetfillcolor{gray_8f}
\pgfsetstrokecolor{gray_8f}
\draw [fill](4.97302cm,5.0174cm)--(4.95313cm,4.92065cm)--
  (4.93628cm,4.9183cm)--(4.96333cm,5.01606cm)--(4.97302cm,5.0174cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.79297cm,5.50745cm)--(9.00474cm,5.2716cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.97061cm,5.3096cm)--(8.95884cm,5.29904cm)--
  (9.00474cm,5.2716cm)--(8.98238cm,5.32017cm)--(8.97061cm,5.3096cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.74037cm,4.71643cm)--(4.63199cm,4.59749cm)--
  (4.64019cm,4.5815cm)--(4.74629cm,4.7053cm)--(4.74037cm,4.71643cm)--cycle;
\draw [fill](5.33732cm,4.55589cm)--(5.45236cm,4.42971cm)--
  (5.47195cm,4.45032cm)--(5.35211cm,4.57107cm)--(5.33732cm,4.55589cm)--cycle;
\draw [fill](5.17075cm,4.85889cm)--(5.26226cm,4.74289cm)--
  (5.2586cm,4.75414cm)--(5.16844cm,4.86613cm)--(5.17075cm,4.85889cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.47195cm,4.45032cm)--(5.50119cm,4.4173cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.4438cm,4.48211cm)--(5.43196cm,4.47163cm)--
  (5.50119cm,4.4173cm)--(5.45564cm,4.4926cm)--(5.4438cm,4.48211cm)--cycle;
\pgfsetfillcolor{gray_8a}
\pgfsetstrokecolor{gray_8a}
\pgfsetlinewidth{0pt}
\draw [fill](5.04292cm,5.01495cm)--(5.07458cm,4.91635cm)--
  (5.05817cm,4.91916cm)--(5.03348cm,5.01655cm)--(5.04292cm,5.01495cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2427cm,7.33756cm)--(5.26422cm,7.27499cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25029cm,7.31549cm)--(5.23533cm,7.31035cm)--
  (5.26422cm,7.27499cm)--(5.26524cm,7.32064cm)--(5.25029cm,7.31549cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](6.37237cm,7.24599cm)--(6.23668cm,7.19284cm)--
  (6.09027cm,7.23009cm)--(6.2092cm,7.28699cm)--(6.37237cm,7.24599cm)--cycle;
\pgfsetfillcolor{gray_87}
\pgfsetstrokecolor{gray_87}
\draw [fill](4.96333cm,5.01606cm)--(4.93628cm,4.9183cm)--
  (4.92012cm,4.91525cm)--(4.95404cm,5.01433cm)--(4.96333cm,5.01606cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.72413cm,4.19796cm)--(5.76802cm,4.15169cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.70881cm,4.21412cm)--(5.69733cm,4.20323cm)--
  (5.76802cm,4.15169cm)--(5.72028cm,4.225cm)--(5.70881cm,4.21412cm)--cycle;
\draw (6.63476cm,7.30418cm)--(6.72901cm,7.25555cm);
\draw [fill](6.69001cm,7.27567cm)--(6.68276cm,7.26161cm)--
  (6.72901cm,7.25555cm)--(6.69727cm,7.28972cm)--(6.69001cm,7.27567cm)--cycle;
\draw (5.2586cm,4.75414cm)--(5.25912cm,4.75301cm);
\draw [fill](5.239cm,4.7972cm)--(5.2246cm,4.79065cm)--
  (5.25912cm,4.75301cm)--(5.25339cm,4.80376cm)--(5.239cm,4.7972cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.15428cm,3.861cm)--(6.32722cm,3.77978cm)--
  (6.39797cm,3.84444cm)--(6.21679cm,3.91684cm)--(6.15428cm,3.861cm)--cycle;
\draw [fill](6.97004cm,3.70151cm)--(7.16444cm,3.68057cm)--
  (7.24042cm,3.78587cm)--(7.04102cm,3.79725cm)--(6.97004cm,3.70151cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.63199cm,4.59749cm)--(4.63289cm,4.59514cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.61551cm,4.64049cm)--(4.60074cm,4.63483cm)--
  (4.63289cm,4.59514cm)--(4.63028cm,4.64615cm)--(4.61551cm,4.64049cm)--cycle;
\draw (5.87839cm,4.09445cm)--(5.92604cm,4.04524cm);
\draw [fill](5.86781cm,4.10536cm)--(5.85645cm,4.09436cm)--
  (5.92604cm,4.04524cm)--(5.87917cm,4.11637cm)--(5.86781cm,4.10536cm)--cycle;
\draw (4.74541cm,4.76152cm)--(4.76002cm,4.77688cm);
\draw [fill](4.71371cm,4.7282cm)--(4.72517cm,4.7173cm)--
  (4.76002cm,4.77688cm)--(4.70225cm,4.7391cm)--(4.71371cm,4.7282cm)--cycle;
\draw (4.08531cm,7.3429cm)--(4.10897cm,7.29102cm);
\draw [fill](4.09442cm,7.32292cm)--(4.08003cm,7.31636cm)--
  (4.10897cm,7.29102cm)--(4.10881cm,7.32948cm)--(4.09442cm,7.32292cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](5.05189cm,5.01296cm)--(5.09019cm,4.91285cm)--
  (5.07458cm,4.91635cm)--(5.04292cm,5.01495cm)--(5.05189cm,5.01296cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.83058cm,4.86373cm)--(4.73986cm,4.75041cm)--
  (4.73715cm,4.73911cm)--(4.82889cm,4.85646cm)--(4.83058cm,4.86373cm)--cycle;
\draw [fill](4.28786cm,4.18702cm)--(4.13596cm,4.08104cm)--
  (4.18562cm,4.04217cm)--(4.32924cm,4.15534cm)--(4.28786cm,4.18702cm)--cycle;
\draw [fill](4.13596cm,4.08104cm)--(3.9737cm,3.98438cm)--
  (4.03199cm,3.93773cm)--(4.18562cm,4.04217cm)--(4.13596cm,4.08104cm)--cycle;
\draw [fill](1.2172cm,4.74621cm)--(1.12346cm,4.87055cm)--
  (1.10494cm,4.70336cm)--(1.20076cm,4.58097cm)--(1.2172cm,4.74621cm)--cycle;
\pgfsetfillcolor{gray_7e}
\pgfsetstrokecolor{gray_7e}
\draw [fill](4.95404cm,5.01433cm)--(4.92012cm,4.91525cm)--
  (4.90482cm,4.91154cm)--(4.94524cm,5.01221cm)--(4.95404cm,5.01433cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.42767cm,4.41004cm)--(5.55027cm,4.28443cm)--
  (5.5817cm,4.31004cm)--(5.45236cm,4.42971cm)--(5.42767cm,4.41004cm)--cycle;
\pgfsetfillcolor{gray_5a}
\pgfsetstrokecolor{gray_5a}
\draw [fill](3.43729cm,7.26693cm)--(3.57586cm,7.23113cm)--
  (3.42927cm,7.18316cm)--(3.27529cm,7.21453cm)--(3.43729cm,7.26693cm)--cycle;
\pgfsetfillcolor{gray_82}
\pgfsetstrokecolor{gray_82}
\draw [fill](4.17463cm,7.28095cm)--(4.2647cm,7.20334cm)--
  (4.12096cm,7.17742cm)--(4.01284cm,7.25216cm)--(4.17463cm,7.28095cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.69706cm,7.3347cm)--(4.72493cm,7.27072cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.70751cm,7.31072cm)--(4.69301cm,7.30441cm)--
  (4.72493cm,7.27072cm)--(4.72201cm,7.31704cm)--(4.70751cm,7.31072cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.42806cm,4.30136cm)--(4.28786cm,4.18702cm)--
  (4.32924cm,4.15534cm)--(4.46162cm,4.27622cm)--(4.42806cm,4.30136cm)--cycle;
\draw [fill](4.65239cm,4.56594cm)--(4.534cm,4.44336cm)--
  (4.55531cm,4.42303cm)--(4.66846cm,4.55098cm)--(4.65239cm,4.56594cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.5817cm,4.31004cm)--(5.62045cm,4.26698cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.56229cm,4.33161cm)--(5.55053cm,4.32103cm)--
  (5.62045cm,4.26698cm)--(5.57405cm,4.34219cm)--(5.56229cm,4.33161cm)--cycle;
\draw (6.32584cm,7.32787cm)--(6.38963cm,7.28067cm);
\draw [fill](6.35762cm,7.30435cm)--(6.34822cm,7.29164cm)--
  (6.38963cm,7.28067cm)--(6.36703cm,7.31706cm)--(6.35762cm,7.30435cm)--cycle;
\pgfsetfillcolor{gray_9d}
\pgfsetstrokecolor{gray_9d}
\pgfsetlinewidth{0pt}
\draw [fill](5.2164cm,7.25438cm)--(5.19018cm,7.1562cm)--
  (5.04766cm,7.16004cm)--(5.05423cm,7.25868cm)--(5.2164cm,7.25438cm)--cycle;
\draw [fill](5.05423cm,7.25868cm)--(5.04766cm,7.16004cm)--
  (4.90472cm,7.15927cm)--(4.89159cm,7.25782cm)--(5.05423cm,7.25868cm)--cycle;
\pgfsetfillcolor{gray_4a}
\pgfsetstrokecolor{gray_4a}
\draw [fill](3.12575cm,7.22983cm)--(3.27529cm,7.21453cm)--
  (3.12868cm,7.15675cm)--(2.96498cm,7.16714cm)--(3.12575cm,7.22983cm)--cycle;
\pgfsetfillcolor{gray_76}
\pgfsetstrokecolor{gray_76}
\draw [fill](5.0603cm,5.0106cm)--(5.10482cm,4.90871cm)--
  (5.09019cm,4.91285cm)--(5.05189cm,5.01296cm)--(5.0603cm,5.0106cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.84968cm,6.03431cm)--(8.77295cm,6.16084cm)--
  (8.66239cm,6.29646cm)--(8.7356cm,6.17479cm)--(8.84968cm,6.03431cm)--cycle;
\draw [fill](1.16866cm,5.99973cm)--(1.2223cm,6.12871cm)--
  (1.12068cm,5.98608cm)--(1.06462cm,5.85274cm)--(1.16866cm,5.99973cm)--cycle;
\pgfsetfillcolor{gray_9c}
\pgfsetstrokecolor{gray_9c}
\draw [fill](4.89159cm,7.25782cm)--(4.90472cm,7.15927cm)--
  (4.76264cm,7.15391cm)--(4.72989cm,7.2518cm)--(4.89159cm,7.25782cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.17754cm,3.7933cm)--(2.97996cm,3.76507cm)--
  (3.05897cm,3.67023cm)--(3.25036cm,3.70805cm)--(3.17754cm,3.7933cm)--cycle;
\pgfsetfillcolor{gray_72}
\pgfsetstrokecolor{gray_72}
\draw [fill](4.94524cm,5.01221cm)--(4.90482cm,4.91154cm)--
  (4.89054cm,4.90719cm)--(4.93704cm,5.00974cm)--(4.94524cm,5.01221cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.534cm,4.44336cm)--(4.52425cm,4.42681cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.568cm,4.50109cm)--(4.55437cm,4.50912cm)--
  (4.52425cm,4.42681cm)--(4.58162cm,4.49307cm)--(4.568cm,4.50109cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.9737cm,3.98438cm)--(3.80248cm,3.89794cm)--
  (3.86964cm,3.84301cm)--(4.03199cm,3.93773cm)--(3.9737cm,3.98438cm)--cycle;
\draw [fill](5.24821cm,4.69804cm)--(5.35211cm,4.57107cm)--
  (5.36299cm,4.58679cm)--(5.256cm,4.70898cm)--(5.24821cm,4.69804cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.64505cm,3.86055cm)--(6.68713cm,3.80077cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.65249cm,3.84999cm)--(6.63956cm,3.84088cm)--
  (6.68713cm,3.80077cm)--(6.66542cm,3.85909cm)--(6.65249cm,3.84999cm)--cycle;
\draw (1.21369cm,5.3217cm)--(1.02501cm,5.0703cm);
\draw [fill](1.05582cm,5.11135cm)--(1.04317cm,5.12085cm)--
  (1.02501cm,5.0703cm)--(1.06847cm,5.10186cm)--(1.05582cm,5.11135cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\pgfsetlinewidth{0pt}
\draw [fill](5.06806cm,5.0079cm)--(5.11833cm,4.90397cm)--
  (5.10482cm,4.90871cm)--(5.0603cm,5.0106cm)--(5.06806cm,5.0079cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.36299cm,4.58679cm)--(5.3827cm,4.56319cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.32825cm,4.6284cm)--(5.31611cm,4.61826cm)--
  (5.3827cm,4.56319cm)--(5.34039cm,4.63853cm)--(5.32825cm,4.6284cm)--cycle;
\draw (4.73986cm,4.75041cm)--(4.7513cm,4.76227cm);
\draw [fill](4.70378cm,4.71301cm)--(4.71516cm,4.70203cm)--
  (4.7513cm,4.76227cm)--(4.6924cm,4.72399cm)--(4.70378cm,4.71301cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.1712cm,4.85159cm)--(5.26305cm,4.73153cm)--
  (5.26226cm,4.74289cm)--(5.17075cm,4.85889cm)--(5.1712cm,4.85159cm)--cycle;
\pgfsetfillcolor{gray_9c}
\pgfsetstrokecolor{gray_9c}
\draw [fill](5.37667cm,7.24494cm)--(5.33097cm,7.14779cm)--
  (5.19018cm,7.1562cm)--(5.2164cm,7.25438cm)--(5.37667cm,7.24494cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.26226cm,4.74289cm)--(5.2665cm,4.73729cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.21515cm,4.80529cm)--(5.20253cm,4.79576cm)--
  (5.2665cm,4.73729cm)--(5.22777cm,4.81482cm)--(5.21515cm,4.80529cm)--cycle;
\draw (6.04309cm,4.00045cm)--(6.0928cm,3.94839cm);
\draw [fill](6.03772cm,4.00606cm)--(6.02628cm,3.99514cm)--
  (6.0928cm,3.94839cm)--(6.04916cm,4.01699cm)--(6.03772cm,4.00606cm)--cycle;
\draw (3.56404cm,3.88901cm)--(3.56511cm,3.84045cm);
\draw [fill](3.5639cm,3.89542cm)--(3.54809cm,3.89507cm)--
  (3.56511cm,3.84045cm)--(3.57971cm,3.89577cm)--(3.5639cm,3.89542cm)--cycle;
\pgfsetfillcolor{gray_64}
\pgfsetstrokecolor{gray_64}
\pgfsetlinewidth{0pt}
\draw [fill](4.93704cm,5.00974cm)--(4.89054cm,4.90719cm)--
  (4.87744cm,4.90226cm)--(4.92952cm,5.00693cm)--(4.93704cm,5.00974cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.55531cm,4.42303cm)--(4.42806cm,4.30136cm)--
  (4.46162cm,4.27622cm)--(4.58165cm,4.40374cm)--(4.55531cm,4.42303cm)--cycle;
\pgfsetfillcolor{gray_1b}
\pgfsetstrokecolor{gray_1b}
\draw [fill](8.05914cm,6.80153cm)--(7.9045cm,6.8663cm)--
  (7.76572cm,6.96091cm)--(7.91099cm,6.90198cm)--(8.05914cm,6.80153cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.8214cm,3.83562cm)--(8.00278cm,3.88029cm)--
  (8.05821cm,4.02219cm)--(7.87586cm,3.96963cm)--(7.8214cm,3.83562cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.42251cm,7.32709cm)--(5.44231cm,7.26563cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.42926cm,7.30613cm)--(5.41421cm,7.30129cm)--
  (5.44231cm,7.26563cm)--(5.44432cm,7.31098cm)--(5.42926cm,7.30613cm)--cycle;
\draw (4.28786cm,4.18702cm)--(4.27132cm,4.15666cm);
\draw [fill](4.31003cm,4.22773cm)--(4.29614cm,4.23529cm)--
  (4.27132cm,4.15666cm)--(4.32392cm,4.22016cm)--(4.31003cm,4.22773cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](9.02995cm,5.4712cm)--(9.01766cm,5.61199cm)--
  (8.93857cm,5.76685cm)--(8.95039cm,5.62905cm)--(9.02995cm,5.4712cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.95549cm,7.25029cm)--(7.08103cm,7.19414cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.03769cm,7.21352cm)--(7.03124cm,7.19909cm)--
  (7.08103cm,7.19414cm)--(7.04415cm,7.22796cm)--(7.03769cm,7.21352cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.82889cm,4.85646cm)--(4.73715cm,4.73911cm)--
  (4.73732cm,4.72774cm)--(4.82907cm,4.84915cm)--(4.82889cm,4.85646cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.69808cm,4.95942cm)--(8.83073cm,4.73667cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.80573cm,4.77866cm)--(8.79214cm,4.77057cm)--
  (8.83073cm,4.73667cm)--(8.81931cm,4.78675cm)--(8.80573cm,4.77866cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.32722cm,3.77978cm)--(6.50607cm,3.71019cm)--
  (6.58503cm,3.78399cm)--(6.39797cm,3.84444cm)--(6.32722cm,3.77978cm)--cycle;
\draw [fill](4.74629cm,4.7053cm)--(4.64019cm,4.5815cm)--
  (4.65239cm,4.56594cm)--(4.755cm,4.69447cm)--(4.74629cm,4.7053cm)--cycle;
\pgfsetfillcolor{gray_9b}
\pgfsetstrokecolor{gray_9b}
\draw [fill](4.72989cm,7.2518cm)--(4.76264cm,7.15391cm)--
  (4.6227cm,7.14398cm)--(4.57057cm,7.24066cm)--(4.72989cm,7.2518cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.28972cm,3.89308cm)--(7.31896cm,3.80849cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.30338cm,3.85357cm)--(7.28843cm,3.8484cm)--
  (7.31896cm,3.80849cm)--(7.31833cm,3.85874cm)--(7.30338cm,3.85357cm)--cycle;
\pgfsetfillcolor{gray_5a}
\pgfsetstrokecolor{gray_5a}
\pgfsetlinewidth{0pt}
\draw [fill](5.07508cm,5.0049cm)--(5.13057cm,4.89868cm)--
  (5.11833cm,4.90397cm)--(5.06806cm,5.0079cm)--(5.07508cm,5.0049cm)--cycle;
\pgfsetfillcolor{gray_02}
\pgfsetstrokecolor{gray_02}
\draw [fill](1.52066cm,6.49401cm)--(1.6291cm,6.59576cm)--
  (1.5057cm,6.47532cm)--(1.39148cm,6.36799cm)--(1.52066cm,6.49401cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.64019cm,4.5815cm)--(4.6363cm,4.57357cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.67422cm,4.65089cm)--(4.66002cm,4.65785cm)--
  (4.6363cm,4.57357cm)--(4.68842cm,4.64392cm)--(4.67422cm,4.65089cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](4.92952cm,5.00693cm)--(4.87744cm,4.90226cm)--
  (4.86566cm,4.8968cm)--(4.92276cm,5.00383cm)--(4.92952cm,5.00693cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.42806cm,4.30136cm)--(4.41202cm,4.27473cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.45587cm,4.34754cm)--(4.44233cm,4.3557cm)--
  (4.41202cm,4.27473cm)--(4.46942cm,4.33938cm)--(4.45587cm,4.34754cm)--cycle;
\draw (4.13596cm,4.08104cm)--(4.12029cm,4.04642cm);
\draw [fill](4.15124cm,4.11479cm)--(4.13684cm,4.12131cm)--
  (4.12029cm,4.04642cm)--(4.16565cm,4.10826cm)--(4.15124cm,4.11479cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](3.73516cm,7.27393cm)--(3.85977cm,7.21822cm)--
  (3.71694cm,7.17935cm)--(3.57586cm,7.23113cm)--(3.73516cm,7.27393cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.80248cm,3.89794cm)--(3.6238cm,3.82256cm)--
  (3.69995cm,3.75893cm)--(3.86964cm,3.84301cm)--(3.80248cm,3.89794cm)--cycle;
\draw [fill](5.31874cm,4.54142cm)--(5.42767cm,4.41004cm)--
  (5.45236cm,4.42971cm)--(5.33732cm,4.55589cm)--(5.31874cm,4.54142cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.92509cm,3.86221cm)--(2.94484cm,3.77965cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.9332cm,3.82831cm)--(2.91782cm,3.82463cm)--
  (2.94484cm,3.77965cm)--(2.94858cm,3.83199cm)--(2.9332cm,3.82831cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.32852cm,3.88854cm)--(2.13853cm,3.92488cm)--
  (2.20431cm,3.79124cm)--(2.39217cm,3.76344cm)--(2.32852cm,3.88854cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.45236cm,4.42971cm)--(5.48503cm,4.39025cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.42971cm,4.45706cm)--(5.41753cm,4.44697cm)--
  (5.48503cm,4.39025cm)--(5.4419cm,4.46714cm)--(5.42971cm,4.45706cm)--cycle;
\draw (4.73715cm,4.73911cm)--(4.74507cm,4.74703cm);
\draw [fill](4.69677cm,4.69871cm)--(4.70795cm,4.68753cm)--
  (4.74507cm,4.74703cm)--(4.68558cm,4.7099cm)--(4.69677cm,4.69871cm)--cycle;
\pgfsetfillcolor{gray_4a}
\pgfsetstrokecolor{gray_4a}
\pgfsetlinewidth{0pt}
\draw [fill](5.08128cm,5.00161cm)--(5.14139cm,4.89289cm)--
  (5.13057cm,4.89868cm)--(5.07508cm,5.0049cm)--(5.08128cm,5.00161cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.02843cm,5.43796cm)--(1.01858cm,5.57711cm)--
  (0.952785cm,5.41734cm)--(0.962987cm,5.27604cm)--(1.02843cm,5.43796cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02366cm,4.92264cm)--(5.02063cm,4.94916cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02623cm,4.90015cm)--(5.04195cm,4.90195cm)--
  (5.02063cm,4.94916cm)--(5.01052cm,4.89835cm)--(5.02623cm,4.90015cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.16977cm,4.8443cm)--(5.26096cm,4.72019cm)--
  (5.26305cm,4.73153cm)--(5.1712cm,4.85159cm)--(5.16977cm,4.8443cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00593cm,4.92327cm)--(5.0053cm,4.95047cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00644cm,4.90148cm)--(5.02225cm,4.90184cm)--
  (5.0053cm,4.95047cm)--(4.99063cm,4.90111cm)--(5.00644cm,4.90148cm)--cycle;
\draw (5.04113cm,4.92127cm)--(5.03593cm,4.94689cm);
\draw [fill](5.04589cm,4.89784cm)--(5.06139cm,4.90099cm)--
  (5.03593cm,4.94689cm)--(5.03039cm,4.8947cm)--(5.04589cm,4.89784cm)--cycle;
\draw (4.51828cm,7.32235cm)--(4.54825cm,7.25856cm);
\draw [fill](4.52959cm,7.29828cm)--(4.51527cm,7.29155cm)--
  (4.54825cm,7.25856cm)--(4.5439cm,7.305cm)--(4.52959cm,7.29828cm)--cycle;
\draw (4.98814cm,4.92314cm)--(4.99004cm,4.95084cm);
\draw [fill](4.98668cm,4.90183cm)--(5.00246cm,4.90075cm)--
  (4.99004cm,4.95084cm)--(4.9709cm,4.90292cm)--(4.98668cm,4.90183cm)--cycle;
\draw (1.59764cm,6.50686cm)--(1.35706cm,6.36206cm);
\draw [fill](1.39931cm,6.38749cm)--(1.39116cm,6.40104cm)--
  (1.35706cm,6.36206cm)--(1.40747cm,6.37394cm)--(1.39931cm,6.38749cm)--cycle;
\draw (7.89686cm,4.10365cm)--(7.92836cm,3.9751cm);
\draw [fill](7.91748cm,4.01952cm)--(7.90212cm,4.01575cm)--
  (7.92836cm,3.9751cm)--(7.93284cm,4.02328cm)--(7.91748cm,4.01952cm)--cycle;
\draw (5.05817cm,4.91916cm)--(5.05113cm,4.94368cm);
\draw [fill](5.06524cm,4.89453cm)--(5.08044cm,4.89889cm)--
  (5.05113cm,4.94368cm)--(5.05004cm,4.89016cm)--(5.06524cm,4.89453cm)--cycle;
\pgfsetfillcolor{gray_45}
\pgfsetstrokecolor{gray_45}
\pgfsetlinewidth{0pt}
\draw [fill](4.92276cm,5.00383cm)--(4.86566cm,4.8968cm)--
  (4.85533cm,4.89087cm)--(4.91685cm,5.00046cm)--(4.92276cm,5.00383cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.26305cm,4.73153cm)--(5.27098cm,4.72119cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.22067cm,4.78684cm)--(5.20811cm,4.77722cm)--
  (5.27098cm,4.72119cm)--(5.23322cm,4.79646cm)--(5.22067cm,4.78684cm)--cycle;
\draw (4.97048cm,4.92227cm)--(4.97493cm,4.95024cm);
\draw [fill](4.96712cm,4.90122cm)--(4.98274cm,4.89873cm)--
  (4.97493cm,4.95024cm)--(4.95151cm,4.90371cm)--(4.96712cm,4.90122cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.53916cm,4.25615cm)--(8.67128cm,4.35753cm)--
  (8.68482cm,4.52158cm)--(8.55433cm,4.41601cm)--(8.53916cm,4.25615cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.3873cm,4.47289cm)--(8.4531cm,4.29188cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.43708cm,4.33596cm)--(8.42221cm,4.33055cm)--
  (8.4531cm,4.29188cm)--(8.45194cm,4.34136cm)--(8.43708cm,4.33596cm)--cycle;
\draw (5.07458cm,4.91635cm)--(5.06611cm,4.93953cm);
\draw [fill](5.08413cm,4.89019cm)--(5.09898cm,4.89561cm)--
  (5.06611cm,4.93953cm)--(5.06927cm,4.88476cm)--(5.08413cm,4.89019cm)--cycle;
\draw (2.52008cm,7.10459cm)--(2.40268cm,7.04818cm);
\draw [fill](2.43708cm,7.06471cm)--(2.43023cm,7.07896cm)--
  (2.40268cm,7.04818cm)--(2.44393cm,7.05045cm)--(2.43708cm,7.06471cm)--cycle;
\draw (4.95313cm,4.92065cm)--(4.96005cm,4.9487cm);
\draw [fill](4.94794cm,4.89961cm)--(4.9633cm,4.89582cm)--
  (4.96005cm,4.9487cm)--(4.93258cm,4.90339cm)--(4.94794cm,4.89961cm)--cycle;
\draw (5.09019cm,4.91285cm)--(5.08076cm,4.93447cm);
\draw [fill](5.10241cm,4.8848cm)--(5.1169cm,4.89112cm)--
  (5.08076cm,4.93447cm)--(5.08791cm,4.87849cm)--(5.10241cm,4.8848cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\pgfsetlinewidth{0pt}
\draw [fill](2.80783cm,7.16164cm)--(2.96498cm,7.16714cm)--
  (2.82249cm,7.09895cm)--(2.6526cm,7.08808cm)--(2.80783cm,7.16164cm)--cycle;
\pgfsetfillcolor{gray_9b}
\pgfsetstrokecolor{gray_9b}
\draw [fill](5.53363cm,7.23042cm)--(5.46877cm,7.13486cm)--
  (5.33097cm,7.14779cm)--(5.37667cm,7.24494cm)--(5.53363cm,7.23042cm)--cycle;
\pgfsetfillcolor{gray_31}
\pgfsetstrokecolor{gray_31}
\draw [fill](7.60787cm,7.00582cm)--(7.43914cm,7.03594cm)--
  (7.29794cm,7.11324cm)--(7.45508cm,7.08875cm)--(7.60787cm,7.00582cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.23767cm,4.68748cm)--(5.33732cm,4.55589cm)--
  (5.35211cm,4.57107cm)--(5.24821cm,4.69804cm)--(5.23767cm,4.68748cm)--cycle;
\draw [fill](5.51255cm,4.26033cm)--(5.63883cm,4.13529cm)--
  (5.68544cm,4.1657cm)--(5.55027cm,4.28443cm)--(5.51255cm,4.26033cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.35211cm,4.57107cm)--(5.37539cm,4.54161cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.3225cm,4.60854cm)--(5.31009cm,4.59874cm)--
  (5.37539cm,4.54161cm)--(5.33491cm,4.61835cm)--(5.3225cm,4.60854cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.63883cm,4.13529cm)--(5.77594cm,4.01755cm)--
  (5.83202cm,4.05488cm)--(5.68544cm,4.1657cm)--(5.63883cm,4.13529cm)--cycle;
\pgfsetfillcolor{gray_0b}
\pgfsetstrokecolor{gray_0b}
\draw [fill](8.45682cm,6.51615cm)--(8.32624cm,6.61137cm)--
  (8.19899cm,6.72389cm)--(8.32266cm,6.63447cm)--(8.45682cm,6.51615cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.66846cm,4.55098cm)--(4.55531cm,4.42303cm)--
  (4.58165cm,4.40374cm)--(4.68825cm,4.53678cm)--(4.66846cm,4.55098cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.93628cm,4.9183cm)--(4.94547cm,4.94622cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.92927cm,4.89697cm)--(4.94429cm,4.89203cm)--
  (4.94547cm,4.94622cm)--(4.91424cm,4.90191cm)--(4.92927cm,4.89697cm)--cycle;
\draw (8.25763cm,6.65091cm)--(8.5176cm,6.49811cm);
\draw [fill](8.47169cm,6.5251cm)--(8.46368cm,6.51146cm)--
  (8.5176cm,6.49811cm)--(8.47971cm,6.53873cm)--(8.47169cm,6.5251cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.82907cm,4.84915cm)--(4.73732cm,4.72774cm)--
  (4.74037cm,4.71643cm)--(4.83113cm,4.84189cm)--(4.82907cm,4.84915cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.30289cm,7.28662cm)--(3.27973cm,7.24563cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.29173cm,7.26686cm)--(3.27795cm,7.27464cm)--
  (3.27973cm,7.24563cm)--(3.3055cm,7.25909cm)--(3.29173cm,7.26686cm)--cycle;
\pgfsetfillcolor{gray_39}
\pgfsetstrokecolor{gray_39}
\pgfsetlinewidth{0pt}
\draw [fill](5.0866cm,4.99808cm)--(5.15069cm,4.88668cm)--
  (5.14139cm,4.89289cm)--(5.08128cm,5.00161cm)--(5.0866cm,4.99808cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.10482cm,4.90871cm)--(5.09496cm,4.92852cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.11992cm,4.87839cm)--(5.13408cm,4.88544cm)--
  (5.09496cm,4.92852cm)--(5.10576cm,4.87134cm)--(5.11992cm,4.87839cm)--cycle;
\draw (6.21679cm,3.91684cm)--(6.26659cm,3.86183cm);
\draw [fill](6.21671cm,3.91692cm)--(6.20499cm,3.90631cm)--
  (6.26659cm,3.86183cm)--(6.22844cm,3.92754cm)--(6.21671cm,3.91692cm)--cycle;
\draw (6.03551cm,7.32245cm)--(6.073cm,7.27148cm);
\draw [fill](6.05028cm,7.30237cm)--(6.03754cm,7.293cm)--
  (6.073cm,7.27148cm)--(6.06302cm,7.31174cm)--(6.05028cm,7.30237cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.77594cm,4.01755cm)--(5.92274cm,3.90816cm)--
  (5.98874cm,3.953cm)--(5.83202cm,4.05488cm)--(5.77594cm,4.01755cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.55531cm,4.42303cm)--(4.54086cm,4.39981cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.58673cm,4.47352cm)--(4.5733cm,4.48188cm)--
  (4.54086cm,4.39981cm)--(4.60016cm,4.46517cm)--(4.58673cm,4.47352cm)--cycle;
\draw (3.61291cm,7.31363cm)--(3.61594cm,7.26928cm);
\draw [fill](3.61412cm,7.29596cm)--(3.59834cm,7.29488cm)--
  (3.61594cm,7.26928cm)--(3.62989cm,7.29704cm)--(3.61412cm,7.29596cm)--cycle;
\draw (4.92012cm,4.91525cm)--(4.93127cm,4.9428cm);
\draw [fill](4.91123cm,4.89328cm)--(4.92589cm,4.88734cm)--
  (4.93127cm,4.9428cm)--(4.89657cm,4.89921cm)--(4.91123cm,4.89328cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.39814cm,4.39155cm)--(5.51255cm,4.26033cm)--
  (5.55027cm,4.28443cm)--(5.42767cm,4.41004cm)--(5.39814cm,4.39155cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.38269cm,4.78746cm)--(1.28396cm,4.54463cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.30295cm,4.59136cm)--(1.2883cm,4.59731cm)--
  (1.28396cm,4.54463cm)--(1.31761cm,4.5854cm)--(1.30295cm,4.59136cm)--cycle;
\draw (3.9737cm,3.98438cm)--(3.96049cm,3.9448cm);
\draw [fill](3.98216cm,4.00972cm)--(3.96716cm,4.01473cm)--
  (3.96049cm,3.9448cm)--(3.99716cm,4.00471cm)--(3.98216cm,4.00972cm)--cycle;
\pgfsetfillcolor{gray_33}
\pgfsetstrokecolor{gray_33}
\pgfsetlinewidth{0pt}
\draw [fill](4.91685cm,5.00046cm)--(4.85533cm,4.89087cm)--
  (4.84657cm,4.88452cm)--(4.91184cm,4.99685cm)--(4.91685cm,5.00046cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.16444cm,3.68057cm)--(7.35765cm,3.67371cm)--
  (7.43825cm,3.78839cm)--(7.24042cm,3.78587cm)--(7.16444cm,3.68057cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.73732cm,4.72774cm)--(4.74152cm,4.73131cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.69357cm,4.69056cm)--(4.70381cm,4.67851cm)--
  (4.74152cm,4.73131cm)--(4.68333cm,4.70261cm)--(4.69357cm,4.69056cm)--cycle;
\draw (2.29627cm,4.01437cm)--(2.31454cm,3.87744cm);
\draw [fill](2.30798cm,3.92657cm)--(2.29231cm,3.92448cm)--
  (2.31454cm,3.87744cm)--(2.32366cm,3.92866cm)--(2.30798cm,3.92657cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.755cm,4.69447cm)--(4.65239cm,4.56594cm)--
  (4.66846cm,4.55098cm)--(4.76644cm,4.68407cm)--(4.755cm,4.69447cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.11833cm,4.90397cm)--(5.10856cm,4.9217cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13651cm,4.87098cm)--(5.15036cm,4.87862cm)--
  (5.10856cm,4.9217cm)--(5.12266cm,4.86335cm)--(5.13651cm,4.87098cm)--cycle;
\draw (8.63599cm,6.18451cm)--(8.89882cm,5.97989cm);
\draw [fill](8.85745cm,6.01209cm)--(8.84774cm,5.99961cm)--
  (8.89882cm,5.97989cm)--(8.86717cm,6.02457cm)--(8.85745cm,6.01209cm)--cycle;
\draw (4.90482cm,4.91154cm)--(4.91754cm,4.93846cm);
\draw [fill](4.89394cm,4.88852cm)--(4.90824cm,4.88176cm)--
  (4.91754cm,4.93846cm)--(4.87964cm,4.89528cm)--(4.89394cm,4.88852cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](6.09027cm,7.23009cm)--(5.97052cm,7.15757cm)--
  (5.83194cm,7.18658cm)--(5.93413cm,7.26234cm)--(6.09027cm,7.23009cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.65239cm,4.56594cm)--(4.6441cm,4.55209cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.68874cm,4.62668cm)--(4.67517cm,4.6348cm)--
  (4.6441cm,4.55209cm)--(4.70231cm,4.61856cm)--(4.68874cm,4.62668cm)--cycle;
\pgfsetfillcolor{gray_9a}
\pgfsetstrokecolor{gray_9a}
\pgfsetlinewidth{0pt}
\draw [fill](4.57057cm,7.24066cm)--(4.6227cm,7.14398cm)--
  (4.48619cm,7.12956cm)--(4.41504cm,7.22447cm)--(4.57057cm,7.24066cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.55027cm,4.28443cm)--(5.59169cm,4.23463cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.53614cm,4.30142cm)--(5.52398cm,4.29131cm)--
  (5.59169cm,4.23463cm)--(5.54829cm,4.31154cm)--(5.53614cm,4.30142cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.97996cm,3.76507cm)--(2.78194cm,3.75049cm)--
  (2.8668cm,3.64612cm)--(3.05897cm,3.67023cm)--(2.97996cm,3.76507cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.68544cm,4.1657cm)--(5.73223cm,4.11262cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.67544cm,4.17703cm)--(5.66358cm,4.16658cm)--
  (5.73223cm,4.11262cm)--(5.68731cm,4.18749cm)--(5.67544cm,4.17703cm)--cycle;
\pgfsetfillcolor{gray_26}
\pgfsetstrokecolor{gray_26}
\pgfsetlinewidth{0pt}
\draw [fill](5.09097cm,4.99434cm)--(5.15835cm,4.8801cm)--
  (5.15069cm,4.88668cm)--(5.0866cm,4.99808cm)--(5.09097cm,4.99434cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.13057cm,4.89868cm)--(5.12141cm,4.91406cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.15201cm,4.86265cm)--(5.1656cm,4.87074cm)--
  (5.12141cm,4.91406cm)--(5.13841cm,4.85456cm)--(5.15201cm,4.86265cm)--cycle;
\draw (4.89054cm,4.90719cm)--(4.90439cm,4.93323cm);
\draw [fill](4.87751cm,4.8827cm)--(4.89148cm,4.87528cm)--
  (4.90439cm,4.93323cm)--(4.86355cm,4.89013cm)--(4.87751cm,4.8827cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.16647cm,4.83711cm)--(5.256cm,4.70898cm)--
  (5.26096cm,4.72019cm)--(5.16977cm,4.8443cm)--(5.16647cm,4.83711cm)--cycle;
\draw [fill](1.59274cm,4.2693cm)--(1.44623cm,4.36295cm)--
  (1.47502cm,4.20256cm)--(1.6226cm,4.11417cm)--(1.59274cm,4.2693cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.26096cm,4.72019cm)--(5.2724cm,4.7049cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.22301cm,4.77093cm)--(5.21034cm,4.76146cm)--
  (5.2724cm,4.7049cm)--(5.23567cm,4.7804cm)--(5.22301cm,4.77093cm)--cycle;
\draw (5.59872cm,7.31099cm)--(5.61717cm,7.2509cm);
\draw [fill](5.60476cm,7.29132cm)--(5.58964cm,7.28668cm)--
  (5.61717cm,7.2509cm)--(5.61988cm,7.29597cm)--(5.60476cm,7.29132cm)--cycle;
\draw (2.07743cm,6.89672cm)--(1.90067cm,6.8101cm);
\draw [fill](1.94059cm,6.82966cm)--(1.93363cm,6.84386cm)--
  (1.90067cm,6.8101cm)--(1.94755cm,6.81546cm)--(1.94059cm,6.82966cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.50607cm,3.71019cm)--(6.68924cm,3.653cm)--
  (6.7763cm,3.73615cm)--(6.58503cm,3.78399cm)--(6.50607cm,3.71019cm)--cycle;
\draw [fill](3.6238cm,3.82256cm)--(3.43921cm,3.75903cm)--
  (3.52437cm,3.68637cm)--(3.69995cm,3.75893cm)--(3.6238cm,3.82256cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.75885cm,4.33435cm)--(1.73739cm,4.13637cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.74276cm,4.18588cm)--(1.72703cm,4.18758cm)--
  (1.73739cm,4.13637cm)--(1.75848cm,4.18418cm)--(1.74276cm,4.18588cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.32924cm,4.15534cm)--(4.18562cm,4.04217cm)--
  (4.24482cm,4.00568cm)--(4.37839cm,4.12564cm)--(4.32924cm,4.15534cm)--cycle;
\draw [fill](4.46162cm,4.27622cm)--(4.32924cm,4.15534cm)--
  (4.37839cm,4.12564cm)--(4.50136cm,4.25268cm)--(4.46162cm,4.27622cm)--cycle;
\pgfsetfillcolor{gray_20}
\pgfsetstrokecolor{gray_20}
\draw [fill](4.91184cm,4.99685cm)--(4.84657cm,4.88452cm)--
  (4.83948cm,4.87784cm)--(4.90779cm,4.99306cm)--(4.91184cm,4.99685cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.58165cm,4.40374cm)--(4.46162cm,4.27622cm)--
  (4.50136cm,4.25268cm)--(4.61273cm,4.38569cm)--(4.58165cm,4.40374cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.14139cm,4.89289cm)--(5.13336cm,4.90565cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.1662cm,4.8535cm)--(5.17958cm,4.86193cm)--
  (5.13336cm,4.90565cm)--(5.15282cm,4.84507cm)--(5.1662cm,4.8535cm)--cycle;
\draw (4.87744cm,4.90226cm)--(4.89191cm,4.92712cm);
\draw [fill](4.86206cm,4.87585cm)--(4.87573cm,4.86789cm)--
  (4.89191cm,4.92712cm)--(4.84839cm,4.88381cm)--(4.86206cm,4.87585cm)--cycle;
\draw (1.27863cm,6.00988cm)--(1.0305cm,5.80204cm);
\draw [fill](1.06934cm,5.83458cm)--(1.05918cm,5.8467cm)--
  (1.0305cm,5.80204cm)--(1.0795cm,5.82245cm)--(1.06934cm,5.83458cm)--cycle;
\draw (3.37283cm,3.83479cm)--(3.38012cm,3.77678cm);
\draw [fill](3.37356cm,3.82893cm)--(3.35787cm,3.82695cm)--
  (3.38012cm,3.77678cm)--(3.38926cm,3.8309cm)--(3.37356cm,3.82893cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.92274cm,3.90816cm)--(6.07801cm,3.80814cm)--
  (6.15428cm,3.861cm)--(5.98874cm,3.953cm)--(5.92274cm,3.90816cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.84194cm,3.82227cm)--(6.87925cm,3.75638cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.8524cm,3.80379cm)--(6.83864cm,3.79599cm)--
  (6.87925cm,3.75638cm)--(6.86617cm,3.81158cm)--(6.8524cm,3.80379cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.83113cm,4.84189cm)--(4.74037cm,4.71643cm)--
  (4.74629cm,4.7053cm)--(4.83504cm,4.83474cm)--(4.83113cm,4.84189cm)--cycle;
\draw [fill](8.96922cm,4.88956cm)--(9.02393cm,5.02531cm)--
  (8.98783cm,5.19181cm)--(8.93458cm,5.05625cm)--(8.96922cm,4.88956cm)--cycle;
\draw [fill](5.29659cm,4.52783cm)--(5.39814cm,4.39155cm)--
  (5.42767cm,4.41004cm)--(5.31874cm,4.54142cm)--(5.29659cm,4.52783cm)--cycle;
\draw [fill](4.18562cm,4.04217cm)--(4.03199cm,3.93773cm)--
  (4.10175cm,3.89389cm)--(4.24482cm,4.00568cm)--(4.18562cm,4.04217cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.42767cm,4.41004cm)--(5.46265cm,4.36421cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.40994cm,4.43327cm)--(5.39737cm,4.42368cm)--
  (5.46265cm,4.36421cm)--(5.42251cm,4.44287cm)--(5.40994cm,4.43327cm)--cycle;
\draw (4.74037cm,4.71643cm)--(4.74083cm,4.71529cm);
\draw [fill](4.72298cm,4.76cm)--(4.70829cm,4.75413cm)--
  (4.74083cm,4.71529cm)--(4.73767cm,4.76586cm)--(4.72298cm,4.76cm)--cycle;
\draw (4.86566cm,4.8968cm)--(4.88023cm,4.92017cm);
\draw [fill](4.84771cm,4.868cm)--(4.86113cm,4.85963cm)--
  (4.88023cm,4.92017cm)--(4.83429cm,4.87636cm)--(4.84771cm,4.868cm)--cycle;
\draw (5.15069cm,4.88668cm)--(5.14423cm,4.89653cm);
\draw [fill](5.17885cm,4.84375cm)--(5.19207cm,4.85243cm)--
  (5.14423cm,4.89653cm)--(5.16562cm,4.83508cm)--(5.17885cm,4.84375cm)--cycle;
\pgfsetfillcolor{gray_13}
\pgfsetstrokecolor{gray_13}
\pgfsetlinewidth{0pt}
\draw [fill](5.09435cm,4.99044cm)--(5.16429cm,4.87322cm)--
  (5.15835cm,4.8801cm)--(5.09097cm,4.99434cm)--(5.09435cm,4.99044cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.22449cm,4.67743cm)--(5.31874cm,4.54142cm)--
  (5.33732cm,4.55589cm)--(5.23767cm,4.68748cm)--(5.22449cm,4.67743cm)--cycle;
\pgfsetfillcolor{gray_0c}
\pgfsetstrokecolor{gray_0c}
\draw [fill](4.90779cm,4.99306cm)--(4.83948cm,4.87784cm)--
  (4.83413cm,4.87088cm)--(4.90474cm,4.98911cm)--(4.90779cm,4.99306cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.33732cm,4.55589cm)--(5.36338cm,4.52056cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.31248cm,4.58955cm)--(5.29976cm,4.58016cm)--
  (5.36338cm,4.52056cm)--(5.32521cm,4.59894cm)--(5.31248cm,4.58955cm)--cycle;
\draw (5.83202cm,4.05488cm)--(5.88264cm,3.9991cm);
\draw [fill](5.82644cm,4.06102cm)--(5.81473cm,4.0504cm)--
  (5.88264cm,3.9991cm)--(5.83815cm,4.07165cm)--(5.82644cm,4.06102cm)--cycle;
\draw (4.46162cm,4.27622cm)--(4.44121cm,4.2424cm);
\draw [fill](4.48548cm,4.31572cm)--(4.47194cm,4.3239cm)--
  (4.44121cm,4.2424cm)--(4.49902cm,4.30755cm)--(4.48548cm,4.31572cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](4.01284cm,7.25216cm)--(4.12096cm,7.17742cm)--
  (3.9852cm,7.14689cm)--(3.85977cm,7.21822cm)--(4.01284cm,7.25216cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.85533cm,4.89087cm)--(4.86946cm,4.91243cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.8346cm,4.85921cm)--(4.84783cm,4.85054cm)--
  (4.86946cm,4.91243cm)--(4.82137cm,4.86788cm)--(4.8346cm,4.85921cm)--cycle;
\draw (4.32924cm,4.15534cm)--(4.30792cm,4.11777cm);
\draw [fill](4.34868cm,4.1896cm)--(4.33493cm,4.1974cm)--
  (4.30792cm,4.11777cm)--(4.36244cm,4.18179cm)--(4.34868cm,4.1896cm)--cycle;
\draw (2.98238cm,7.22919cm)--(2.92873cm,7.18555cm);
\draw [fill](2.95077cm,7.20347cm)--(2.94079cm,7.21574cm)--
  (2.92873cm,7.18555cm)--(2.96075cm,7.1912cm)--(2.95077cm,7.20347cm)--cycle;
\pgfsetfillcolor{gray_99}
\pgfsetstrokecolor{gray_99}
\pgfsetlinewidth{0pt}
\draw [fill](5.68585cm,7.21092cm)--(5.60229cm,7.11751cm)--
  (5.46877cm,7.13486cm)--(5.53363cm,7.23042cm)--(5.68585cm,7.21092cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.15835cm,4.8801cm)--(5.15384cm,4.88676cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.18955cm,4.83392cm)--(5.20265cm,4.84277cm)--
  (5.15384cm,4.88676cm)--(5.17644cm,4.82507cm)--(5.18955cm,4.83392cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.68825cm,4.53678cm)--(4.58165cm,4.40374cm)--
  (4.61273cm,4.38569cm)--(4.71155cm,4.52352cm)--(4.68825cm,4.53678cm)--cycle;
\draw [fill](5.16134cm,4.83009cm)--(5.24821cm,4.69804cm)--
  (5.256cm,4.70898cm)--(5.16647cm,4.83711cm)--(5.16134cm,4.83009cm)--cycle;
\draw [fill](4.76644cm,4.68407cm)--(4.66846cm,4.55098cm)--
  (4.68825cm,4.53678cm)--(4.78047cm,4.67421cm)--(4.76644cm,4.68407cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.256cm,4.70898cm)--(5.27061cm,4.68861cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.2223cm,4.75598cm)--(5.20944cm,4.74677cm)--
  (5.27061cm,4.68861cm)--(5.23515cm,4.7652cm)--(5.2223cm,4.75598cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09671cm,4.98642cm)--(5.16844cm,4.86613cm)--
  (5.16429cm,4.87322cm)--(5.09435cm,4.99044cm)--(5.09671cm,4.98642cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.66846cm,4.55098cm)--(4.65635cm,4.53095cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.70125cm,4.60517cm)--(4.68772cm,4.61336cm)--
  (4.65635cm,4.53095cm)--(4.71478cm,4.59698cm)--(4.70125cm,4.60517cm)--cycle;
\draw (3.90552cm,7.31126cm)--(3.92784cm,7.25913cm);
\draw [fill](3.91407cm,7.29129cm)--(3.89953cm,7.28507cm)--
  (3.92784cm,7.25913cm)--(3.92861cm,7.29752cm)--(3.91407cm,7.29129cm)--cycle;
\draw (4.34362cm,7.30439cm)--(4.37548cm,7.24112cm);
\draw [fill](4.35564cm,7.28051cm)--(4.34152cm,7.2734cm)--
  (4.37548cm,7.24112cm)--(4.36977cm,7.28762cm)--(4.35564cm,7.28051cm)--cycle;
\draw (4.58165cm,4.40374cm)--(4.56341cm,4.37363cm);
\draw [fill](4.60844cm,4.44796cm)--(4.59491cm,4.45615cm)--
  (4.56341cm,4.37363cm)--(4.62197cm,4.43976cm)--(4.60844cm,4.44796cm)--cycle;
\draw (3.80248cm,3.89794cm)--(3.79352cm,3.85257cm);
\draw [fill](3.80559cm,3.91365cm)--(3.79007cm,3.91672cm)--
  (3.79352cm,3.85257cm)--(3.8211cm,3.91059cm)--(3.80559cm,3.91365cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.12346cm,4.87055cm)--(1.04913cm,5.00119cm)--
  (1.0289cm,4.83311cm)--(1.10494cm,4.70336cm)--(1.12346cm,4.87055cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.82235cm,5.64384cm)--(9.03721cm,5.40915cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.00302cm,5.4465cm)--(8.99136cm,5.43582cm)--
  (9.03721cm,5.40915cm)--(9.01469cm,5.45717cm)--(9.00302cm,5.4465cm)--cycle;
\draw (4.84657cm,4.88452cm)--(4.85974cm,4.90393cm);
\draw [fill](4.82286cm,4.84957cm)--(4.83595cm,4.84069cm)--
  (4.85974cm,4.90393cm)--(4.80977cm,4.85844cm)--(4.82286cm,4.84957cm)--cycle;
\draw (7.28055cm,7.16547cm)--(7.43425cm,7.09551cm);
\draw [fill](7.38918cm,7.11602cm)--(7.38263cm,7.10163cm)--
  (7.43425cm,7.09551cm)--(7.39574cm,7.13042cm)--(7.38918cm,7.11602cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.83504cm,4.83474cm)--(4.74629cm,4.7053cm)--
  (4.755cm,4.69447cm)--(4.84077cm,4.8278cm)--(4.83504cm,4.83474cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.73681cm,6.99575cm)--(7.94236cm,6.89584cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.89564cm,6.91855cm)--(7.88872cm,6.90433cm)--
  (7.94236cm,6.89584cm)--(7.90255cm,6.93278cm)--(7.89564cm,6.91855cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.00278cm,3.88029cm)--(8.17473cm,3.93874cm)--
  (8.23081cm,4.0878cm)--(8.05821cm,4.02219cm)--(8.00278cm,3.88029cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.74629cm,4.7053cm)--(4.74313cm,4.69913cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.78262cm,4.77637cm)--(4.76854cm,4.78357cm)--
  (4.74313cm,4.69913cm)--(4.7967cm,4.76917cm)--(4.78262cm,4.77637cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.90474cm,4.98911cm)--(4.83413cm,4.87088cm)--
  (4.83058cm,4.86373cm)--(4.90274cm,4.98506cm)--(4.90474cm,4.98911cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.16429cm,4.87322cm)--(5.16204cm,4.87644cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.19697cm,4.8264cm)--(5.20994cm,4.83545cm)--
  (5.16204cm,4.87644cm)--(5.184cm,4.81735cm)--(5.19697cm,4.8264cm)--cycle;
\pgfsetfillcolor{gray_5b}
\pgfsetstrokecolor{gray_5b}
\pgfsetlinewidth{0pt}
\draw [fill](6.82427cm,7.17658cm)--(6.6606cm,7.14846cm)--
  (6.52338cm,7.1997cm)--(6.67234cm,7.23261cm)--(6.82427cm,7.17658cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.39797cm,3.84444cm)--(6.44569cm,3.7862cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.40269cm,3.83868cm)--(6.39045cm,3.82866cm)--
  (6.44569cm,3.7862cm)--(6.41492cm,3.84871cm)--(6.40269cm,3.83868cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.03199cm,3.93773cm)--(3.86964cm,3.84301cm)--
  (3.95035cm,3.79131cm)--(4.10175cm,3.89389cm)--(4.03199cm,3.93773cm)--cycle;
\draw [fill](5.46892cm,4.23801cm)--(5.58478cm,4.10712cm)--
  (5.63883cm,4.13529cm)--(5.51255cm,4.26033cm)--(5.46892cm,4.23801cm)--cycle;
\draw [fill](5.36407cm,4.37445cm)--(5.46892cm,4.23801cm)--
  (5.51255cm,4.26033cm)--(5.39814cm,4.39155cm)--(5.36407cm,4.37445cm)--cycle;
\draw [fill](6.07801cm,3.80814cm)--(6.24047cm,3.71849cm)--
  (6.32722cm,3.77978cm)--(6.15428cm,3.861cm)--(6.07801cm,3.80814cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83948cm,4.87784cm)--(4.85121cm,4.89475cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.81266cm,4.83917cm)--(4.82565cm,4.83016cm)--
  (4.85121cm,4.89475cm)--(4.79966cm,4.84819cm)--(4.81266cm,4.83917cm)--cycle;
\pgfsetfillcolor{gray_98}
\pgfsetstrokecolor{gray_98}
\pgfsetlinewidth{0pt}
\draw [fill](4.41504cm,7.22447cm)--(4.48619cm,7.12956cm)--
  (4.35437cm,7.11076cm)--(4.2647cm,7.20334cm)--(4.41504cm,7.22447cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.58478cm,4.10712cm)--(5.71071cm,3.98291cm)--
  (5.77594cm,4.01755cm)--(5.63883cm,4.13529cm)--(5.58478cm,4.10712cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.48966cm,3.90492cm)--(7.5132cm,3.80929cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.50225cm,3.85378cm)--(7.48689cm,3.85cm)--
  (7.5132cm,3.80929cm)--(7.5176cm,3.85756cm)--(7.50225cm,3.85378cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.098cm,4.98232cm)--(5.17075cm,4.85889cm)--
  (5.16844cm,4.86613cm)--(5.09671cm,4.98642cm)--(5.098cm,4.98232cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.18562cm,4.04217cm)--(4.16504cm,4.00066cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.19957cm,4.07028cm)--(4.1854cm,4.07731cm)--
  (4.16504cm,4.00066cm)--(4.21373cm,4.06325cm)--(4.19957cm,4.07028cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.2088cm,4.668cm)--(5.29659cm,4.52783cm)--
  (5.31874cm,4.54142cm)--(5.22449cm,4.67743cm)--(5.2088cm,4.668cm)--cycle;
\pgfsetfillcolor{gray_1f}
\pgfsetstrokecolor{gray_1f}
\draw [fill](2.03661cm,6.86921cm)--(2.18512cm,6.93003cm)--
  (2.05521cm,6.83351cm)--(1.8977cm,6.76669cm)--(2.03661cm,6.86921cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.31874cm,4.54142cm)--(5.34668cm,4.50031cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.29826cm,4.57155cm)--(5.28518cm,4.56266cm)--
  (5.34668cm,4.50031cm)--(5.31134cm,4.58044cm)--(5.29826cm,4.57155cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.13853cm,3.92488cm)--(1.95625cm,3.97483cm)--
  (2.02377cm,3.83325cm)--(2.20431cm,3.79124cm)--(2.13853cm,3.92488cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.72375cm,3.85721cm)--(2.74907cm,3.75935cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.73664cm,3.80739cm)--(2.72133cm,3.80343cm)--
  (2.74907cm,3.75935cm)--(2.75195cm,3.81135cm)--(2.73664cm,3.80739cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](6.52338cm,7.1997cm)--(6.37186cm,7.15084cm)--
  (6.23668cm,7.19284cm)--(6.37237cm,7.24599cm)--(6.52338cm,7.1997cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.16844cm,4.86613cm)--(5.16865cm,4.86566cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.14893cm,4.90937cm)--(5.13451cm,4.90287cm)--
  (5.16865cm,4.86566cm)--(5.16335cm,4.91588cm)--(5.14893cm,4.90937cm)--cycle;
\draw (5.51255cm,4.26033cm)--(5.55524cm,4.20396cm);
\draw [fill](5.50287cm,4.27311cm)--(5.49026cm,4.26356cm)--
  (5.55524cm,4.20396cm)--(5.51547cm,4.28266cm)--(5.50287cm,4.27311cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.15443cm,4.82332cm)--(5.23767cm,4.68748cm)--
  (5.24821cm,4.69804cm)--(5.16134cm,4.83009cm)--(5.15443cm,4.82332cm)--cycle;
\draw [fill](5.2711cm,4.51527cm)--(5.36407cm,4.37445cm)--
  (5.39814cm,4.39155cm)--(5.29659cm,4.52783cm)--(5.2711cm,4.51527cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.24821cm,4.69804cm)--(5.26552cm,4.67252cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.21861cm,4.74168cm)--(5.20552cm,4.7328cm)--
  (5.26552cm,4.67252cm)--(5.2317cm,4.75056cm)--(5.21861cm,4.74168cm)--cycle;
\draw (5.98874cm,3.953cm)--(6.04128cm,3.89493cm);
\draw [fill](5.98764cm,3.95422cm)--(5.97591cm,3.94361cm)--
  (6.04128cm,3.89493cm)--(5.99936cm,3.96483cm)--(5.98764cm,3.95422cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.90274cm,4.98506cm)--(4.83058cm,4.86373cm)--
  (4.82889cm,4.85646cm)--(4.9018cm,4.98094cm)--(4.90274cm,4.98506cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.39814cm,4.39155cm)--(5.43421cm,4.33955cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.38464cm,4.41101cm)--(5.37165cm,4.40199cm)--
  (5.43421cm,4.33955cm)--(5.39764cm,4.42002cm)--(5.38464cm,4.41101cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.43921cm,3.75903cm)--(3.25036cm,3.70805cm)--
  (3.34445cm,3.62613cm)--(3.52437cm,3.68637cm)--(3.43921cm,3.75903cm)--cycle;
\draw [fill](4.78047cm,4.67421cm)--(4.68825cm,4.53678cm)--
  (4.71155cm,4.52352cm)--(4.79696cm,4.66501cm)--(4.78047cm,4.67421cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83413cm,4.87088cm)--(4.84402cm,4.88495cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.80412cm,4.82818cm)--(4.81706cm,4.81909cm)--
  (4.84402cm,4.88495cm)--(4.79118cm,4.83728cm)--(4.80412cm,4.82818cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.68924cm,3.653cm)--(6.8751cm,3.60891cm)--
  (6.97004cm,3.70151cm)--(6.7763cm,3.73615cm)--(6.68924cm,3.653cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.68825cm,4.53678cm)--(4.67306cm,4.51046cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.71641cm,4.58558cm)--(4.70271cm,4.59349cm)--
  (4.67306cm,4.51046cm)--(4.73011cm,4.57768cm)--(4.71641cm,4.58558cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.50136cm,4.25268cm)--(4.37839cm,4.12564cm)--
  (4.43479cm,4.09828cm)--(4.54685cm,4.23102cm)--(4.50136cm,4.25268cm)--cycle;
\draw [fill](4.61273cm,4.38569cm)--(4.50136cm,4.25268cm)--
  (4.54685cm,4.23102cm)--(4.64823cm,4.3691cm)--(4.61273cm,4.38569cm)--cycle;
\draw [fill](4.84077cm,4.8278cm)--(4.755cm,4.69447cm)--
  (4.76644cm,4.68407cm)--(4.84826cm,4.82114cm)--(4.84077cm,4.8278cm)--cycle;
\draw [fill](1.2223cm,6.12871cm)--(1.29675cm,6.25196cm)--
  (1.19844cm,6.1143cm)--(1.12068cm,5.98608cm)--(1.2223cm,6.12871cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.755cm,4.69447cm)--(4.74853cm,4.68303cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.79068cm,4.75752cm)--(4.77691cm,4.76531cm)--
  (4.74853cm,4.68303cm)--(4.80444cm,4.74973cm)--(4.79068cm,4.75752cm)--cycle;
\draw (1.16395cm,5.45679cm)--(0.967345cm,5.20713cm);
\draw [fill](0.998573cm,5.24678cm)--(0.986148cm,5.25657cm)--
  (0.967345cm,5.20713cm)--(1.011cm,5.237cm)--(0.998573cm,5.24678cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.35765cm,3.67371cm)--(7.54777cm,3.68123cm)--
  (7.63257cm,3.80496cm)--(7.43825cm,3.78839cm)--(7.35765cm,3.67371cm)--cycle;
\pgfsetfillcolor{gray_34}
\pgfsetstrokecolor{gray_34}
\draw [fill](2.49146cm,7.06177cm)--(2.6526cm,7.08808cm)--
  (2.51874cm,7.009cm)--(2.34641cm,6.97688cm)--(2.49146cm,7.06177cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.78194cm,3.75049cm)--(2.58536cm,3.74988cm)--
  (2.6757cm,3.63616cm)--(2.8668cm,3.64612cm)--(2.78194cm,3.75049cm)--cycle;
\draw [fill](8.77295cm,6.16084cm)--(8.67537cm,6.28051cm)--
  (8.56921cm,6.41072cm)--(8.66239cm,6.29646cm)--(8.77295cm,6.16084cm)--cycle;
\draw [fill](5.09823cm,4.97818cm)--(5.1712cm,4.85159cm)--
  (5.17075cm,4.85889cm)--(5.098cm,4.98232cm)--(5.09823cm,4.97818cm)--cycle;
\pgfsetfillcolor{gray_4d}
\pgfsetstrokecolor{gray_4d}
\draw [fill](7.13216cm,7.12226cm)--(6.95965cm,7.11544cm)--
  (6.82427cm,7.17658cm)--(6.98337cm,7.18867cm)--(7.13216cm,7.12226cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.17075cm,4.85889cm)--(5.17351cm,4.85452cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13008cm,4.92317cm)--(5.11672cm,4.91471cm)--
  (5.17351cm,4.85452cm)--(5.14345cm,4.93162cm)--(5.13008cm,4.92317cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.71155cm,4.52352cm)--(4.61273cm,4.38569cm)--
  (4.64823cm,4.3691cm)--(4.7381cm,4.51134cm)--(4.71155cm,4.52352cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.76977cm,7.28936cm)--(5.78735cm,7.23086cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.77525cm,7.27111cm)--(5.76011cm,7.26656cm)--
  (5.78735cm,7.23086cm)--(5.7904cm,7.27566cm)--(5.77525cm,7.27111cm)--cycle;
\draw (5.63883cm,4.13529cm)--(5.68699cm,4.07553cm);
\draw [fill](5.63328cm,4.14217cm)--(5.62097cm,4.13225cm)--
  (5.68699cm,4.07553cm)--(5.6456cm,4.1521cm)--(5.63328cm,4.14217cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.71071cm,3.98291cm)--(5.84571cm,3.8665cm)--
  (5.92274cm,3.90816cm)--(5.77594cm,4.01755cm)--(5.71071cm,3.98291cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83058cm,4.86373cm)--(4.8383cm,4.87462cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.79738cm,4.81686cm)--(4.81029cm,4.80771cm)--
  (4.8383cm,4.87462cm)--(4.78448cm,4.826cm)--(4.79738cm,4.81686cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.37839cm,4.12564cm)--(4.24482cm,4.00568cm)--
  (4.31295cm,3.97204cm)--(4.43479cm,4.09828cm)--(4.37839cm,4.12564cm)--cycle;
\draw [fill](4.9018cm,4.98094cm)--(4.82889cm,4.85646cm)--
  (4.82907cm,4.84915cm)--(4.90194cm,4.9768cm)--(4.9018cm,4.98094cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.78763cm,5.08607cm)--(8.92714cm,4.85555cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.902cm,4.8971cm)--(8.88847cm,4.88891cm)--
  (8.92714cm,4.85555cm)--(8.91553cm,4.90529cm)--(8.902cm,4.8971cm)--cycle;
\draw (4.61273cm,4.38569cm)--(4.59179cm,4.34864cm);
\draw [fill](4.63455cm,4.42429cm)--(4.62078cm,4.43207cm)--
  (4.59179cm,4.34864cm)--(4.64832cm,4.41651cm)--(4.63455cm,4.42429cm)--cycle;
\draw (4.50136cm,4.25268cm)--(4.47783cm,4.21157cm);
\draw [fill](4.52045cm,4.28602cm)--(4.50673cm,4.29388cm)--
  (4.47783cm,4.21157cm)--(4.53418cm,4.27817cm)--(4.52045cm,4.28602cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](9.01766cm,5.61199cm)--(8.98279cm,5.75139cm)--
  (8.90498cm,5.90245cm)--(8.93857cm,5.76685cm)--(9.01766cm,5.61199cm)--cycle;
\draw [fill](5.14581cm,4.81689cm)--(5.22449cm,4.67743cm)--
  (5.23767cm,4.68748cm)--(5.15443cm,4.82332cm)--(5.14581cm,4.81689cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.078cm,4.16386cm)--(8.1076cm,4.02077cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.09844cm,4.06508cm)--(8.08295cm,4.06188cm)--
  (8.1076cm,4.02077cm)--(8.11392cm,4.06828cm)--(8.09844cm,4.06508cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.67128cm,4.35753cm)--(8.78644cm,4.46923cm)--
  (8.79843cm,4.63644cm)--(8.68482cm,4.52158cm)--(8.67128cm,4.35753cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.23767cm,4.68748cm)--(5.25708cm,4.65686cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.21198cm,4.72801cm)--(5.19862cm,4.71955cm)--
  (5.25708cm,4.65686cm)--(5.22534cm,4.73648cm)--(5.21198cm,4.72801cm)--cycle;
\draw (6.5056cm,7.28315cm)--(6.57071cm,7.23348cm);
\draw [fill](6.53843cm,7.2581cm)--(6.52884cm,7.24553cm)--
  (6.57071cm,7.23348cm)--(6.54802cm,7.27068cm)--(6.53843cm,7.2581cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.19078cm,4.65929cm)--(5.2711cm,4.51527cm)--
  (5.29659cm,4.52783cm)--(5.2088cm,4.668cm)--(5.19078cm,4.65929cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82889cm,4.85646cm)--(4.83419cm,4.86384cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.79252cm,4.8058cm)--(4.80537cm,4.79657cm)--
  (4.83419cm,4.86384cm)--(4.77967cm,4.81502cm)--(4.79252cm,4.8058cm)--cycle;
\draw (3.17754cm,3.7933cm)--(3.19233cm,3.72445cm);
\draw [fill](3.18162cm,3.77431cm)--(3.16616cm,3.77099cm)--
  (3.19233cm,3.72445cm)--(3.19708cm,3.77763cm)--(3.18162cm,3.77431cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.86964cm,3.84301cm)--(3.69995cm,3.75893cm)--
  (3.79187cm,3.69895cm)--(3.95035cm,3.79131cm)--(3.86964cm,3.84301cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.29659cm,4.52783cm)--(5.32542cm,4.48117cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.27997cm,4.55473cm)--(5.26652cm,4.54642cm)--
  (5.32542cm,4.48117cm)--(5.29343cm,4.56305cm)--(5.27997cm,4.55473cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09737cm,4.97406cm)--(5.16977cm,4.8443cm)--
  (5.1712cm,4.85159cm)--(5.09823cm,4.97818cm)--(5.09737cm,4.97406cm)--cycle;
\draw [fill](4.84826cm,4.82114cm)--(4.76644cm,4.68407cm)--
  (4.78047cm,4.67421cm)--(4.85743cm,4.81483cm)--(4.84826cm,4.82114cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.1712cm,4.85159cm)--(5.17649cm,4.84315cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.1341cm,4.91065cm)--(5.12071cm,4.90224cm)--
  (5.17649cm,4.84315cm)--(5.1475cm,4.91906cm)--(5.1341cm,4.91065cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.01858cm,5.57711cm)--(1.03057cm,5.71589cm)--
  (0.965199cm,5.55915cm)--(0.952785cm,5.41734cm)--(1.01858cm,5.57711cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76644cm,4.68407cm)--(4.75708cm,4.66719cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.79849cm,4.74188cm)--(4.78466cm,4.74955cm)--
  (4.75708cm,4.66719cm)--(4.81232cm,4.73421cm)--(4.79849cm,4.74188cm)--cycle;
\draw (8.52987cm,4.57311cm)--(8.59956cm,4.3784cm);
\draw [fill](8.58384cm,4.42232cm)--(8.56895cm,4.41699cm)--
  (8.59956cm,4.3784cm)--(8.59873cm,4.42765cm)--(8.58384cm,4.42232cm)--cycle;
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\pgfsetlinewidth{0pt}
\draw [fill](5.83194cm,7.18658cm)--(5.73027cm,7.09586cm)--
  (5.60229cm,7.11751cm)--(5.68585cm,7.21092cm)--(5.83194cm,7.18658cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.90194cm,4.9768cm)--(4.82907cm,4.84915cm)--
  (4.83113cm,4.84189cm)--(4.90315cm,4.97269cm)--(4.90194cm,4.9768cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.04102cm,3.79725cm)--(7.07182cm,3.72431cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.0524cm,3.77029cm)--(7.03783cm,3.76414cm)--
  (7.07182cm,3.72431cm)--(7.06697cm,3.77644cm)--(7.0524cm,3.77029cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.79696cm,4.66501cm)--(4.71155cm,4.52352cm)--
  (4.7381cm,4.51134cm)--(4.81572cm,4.65656cm)--(4.79696cm,4.66501cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.03199cm,3.93773cm)--(4.01408cm,3.89194cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.04015cm,3.95858cm)--(4.02542cm,3.96434cm)--
  (4.01408cm,3.89194cm)--(4.05488cm,3.95282cm)--(4.04015cm,3.95858cm)--cycle;
\pgfsetfillcolor{gray_10}
\pgfsetstrokecolor{gray_10}
\pgfsetlinewidth{0pt}
\draw [fill](1.6291cm,6.59576cm)--(1.75518cm,6.68706cm)--
  (1.63837cm,6.57258cm)--(1.5057cm,6.47532cm)--(1.6291cm,6.59576cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.71155cm,4.52352cm)--(4.69417cm,4.49088cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.73497cm,4.56751cm)--(4.72101cm,4.57494cm)--
  (4.69417cm,4.49088cm)--(4.74893cm,4.56007cm)--(4.73497cm,4.56751cm)--cycle;
\draw (3.6238cm,3.82256cm)--(3.62097cm,3.77041cm);
\draw [fill](3.62407cm,3.82762cm)--(3.60828cm,3.82848cm)--
  (3.62097cm,3.77041cm)--(3.63986cm,3.82677cm)--(3.62407cm,3.82762cm)--cycle;
\draw (5.05423cm,7.25868cm)--(5.07149cm,7.18473cm);
\draw [fill](5.06002cm,7.23386cm)--(5.04462cm,7.23027cm)--
  (5.07149cm,7.18473cm)--(5.07543cm,7.23746cm)--(5.06002cm,7.23386cm)--cycle;
\draw (4.37839cm,4.12564cm)--(4.35367cm,4.08073cm);
\draw [fill](4.39379cm,4.15362cm)--(4.37993cm,4.16125cm)--
  (4.35367cm,4.08073cm)--(4.40764cm,4.146cm)--(4.39379cm,4.15362cm)--cycle;
\draw (2.10648cm,4.05908cm)--(2.12448cm,3.9032cm);
\draw [fill](2.11882cm,3.95217cm)--(2.10311cm,3.95035cm)--
  (2.12448cm,3.9032cm)--(2.13454cm,3.95398cm)--(2.11882cm,3.95217cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.32584cm,4.35895cm)--(5.41987cm,4.21776cm)--
  (5.46892cm,4.23801cm)--(5.36407cm,4.37445cm)--(5.32584cm,4.35895cm)--cycle;
\draw [fill](5.24253cm,4.5039cm)--(5.32584cm,4.35895cm)--
  (5.36407cm,4.37445cm)--(5.2711cm,4.51527cm)--(5.24253cm,4.5039cm)--cycle;
\draw [fill](5.41987cm,4.21776cm)--(5.52387cm,4.08152cm)--
  (5.58478cm,4.10712cm)--(5.46892cm,4.23801cm)--(5.41987cm,4.21776cm)--cycle;
\draw [fill](6.24047cm,3.71849cm)--(6.40873cm,3.64012cm)--
  (6.50607cm,3.71019cm)--(6.32722cm,3.77978cm)--(6.24047cm,3.71849cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.36407cm,4.37445cm)--(5.39997cm,4.31663cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.35409cm,4.39054cm)--(5.34065cm,4.3822cm)--
  (5.39997cm,4.31663cm)--(5.36753cm,4.39888cm)--(5.35409cm,4.39054cm)--cycle;
\draw (4.82907cm,4.84915cm)--(4.83183cm,4.85274cm);
\draw [fill](4.78949cm,4.7977cm)--(4.80203cm,4.78806cm)--
  (4.83183cm,4.85274cm)--(4.77695cm,4.80734cm)--(4.78949cm,4.7977cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.24482cm,4.00568cm)--(4.10175cm,3.89389cm)--
  (4.18228cm,3.85341cm)--(4.31295cm,3.97204cm)--(4.24482cm,4.00568cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.89159cm,7.25782cm)--(4.91377cm,7.18308cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.89929cm,7.23188cm)--(4.88413cm,7.22737cm)--
  (4.91377cm,7.18308cm)--(4.91445cm,7.23638cm)--(4.89929cm,7.23188cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\pgfsetlinewidth{0pt}
\draw [fill](6.23668cm,7.19284cm)--(6.1002cm,7.12408cm)--
  (5.97052cm,7.15757cm)--(6.09027cm,7.23009cm)--(6.23668cm,7.19284cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.68197cm,6.61297cm)--(1.46556cm,6.48208cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.5059cm,6.50648cm)--(1.49772cm,6.52001cm)--
  (1.46556cm,6.48208cm)--(1.51409cm,6.49295cm)--(1.5059cm,6.50648cm)--cycle;
\pgfsetfillcolor{gray_2b}
\pgfsetstrokecolor{gray_2b}
\pgfsetlinewidth{0pt}
\draw [fill](7.9045cm,6.8663cm)--(7.73671cm,6.91723cm)--
  (7.60787cm,7.00582cm)--(7.76572cm,6.96091cm)--(7.9045cm,6.8663cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](3.27529cm,7.21453cm)--(3.42927cm,7.18316cm)--
  (3.29699cm,7.13034cm)--(3.12868cm,7.15675cm)--(3.27529cm,7.21453cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.2092cm,7.28699cm)--(6.24783cm,7.23594cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.2244cm,7.26691cm)--(6.21179cm,7.25736cm)--
  (6.24783cm,7.23594cm)--(6.23701cm,7.27645cm)--(6.2244cm,7.26691cm)--cycle;
\pgfsetfillcolor{gray_b0}
\pgfsetstrokecolor{gray_b0}
\pgfsetlinewidth{0pt}
\draw [fill](5.00157cm,5.1286cm)--(5.00342cm,5.01889cm)--
  (4.99317cm,5.01882cm)--(4.99685cm,5.12857cm)--(5.00157cm,5.1286cm)--cycle;
\pgfsetfillcolor{gray_af}
\pgfsetstrokecolor{gray_af}
\draw [fill](5.00628cm,5.12844cm)--(5.01362cm,5.01853cm)--
  (5.00342cm,5.01889cm)--(5.00157cm,5.1286cm)--(5.00628cm,5.12844cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.44623cm,4.36295cm)--(1.31503cm,4.46715cm)--
  (1.34269cm,4.30249cm)--(1.47502cm,4.20256cm)--(1.44623cm,4.36295cm)--cycle;
\pgfsetfillcolor{gray_ae}
\pgfsetstrokecolor{gray_ae}
\draw [fill](4.99685cm,5.12857cm)--(4.99317cm,5.01882cm)--
  (4.98301cm,5.01832cm)--(4.99217cm,5.12834cm)--(4.99685cm,5.12857cm)--cycle;
\pgfsetfillcolor{gray_ac}
\pgfsetstrokecolor{gray_ac}
\draw [fill](5.01091cm,5.12808cm)--(5.02368cm,5.01775cm)--
  (5.01362cm,5.01853cm)--(5.00628cm,5.12844cm)--(5.01091cm,5.12808cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\draw [fill](3.57586cm,7.23113cm)--(3.71694cm,7.17935cm)--
  (3.58583cm,7.13584cm)--(3.42927cm,7.18316cm)--(3.57586cm,7.23113cm)--cycle;
\pgfsetfillcolor{gray_aa}
\pgfsetstrokecolor{gray_aa}
\draw [fill](4.99217cm,5.12834cm)--(4.98301cm,5.01832cm)--
  (4.97302cm,5.0174cm)--(4.98757cm,5.12792cm)--(4.99217cm,5.12834cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.09545cm,4.96999cm)--(5.16647cm,4.83711cm)--
  (5.16977cm,4.8443cm)--(5.09737cm,4.97406cm)--(5.09545cm,4.96999cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.81693cm,7.24944cm)--(6.9109cm,7.19567cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.87266cm,7.21755cm)--(6.8648cm,7.20383cm)--
  (6.9109cm,7.19567cm)--(6.88051cm,7.23128cm)--(6.87266cm,7.21755cm)--cycle;
\draw (4.17463cm,7.28095cm)--(4.20804cm,7.2185cm);
\draw [fill](4.18715cm,7.25753cm)--(4.17321cm,7.25007cm)--
  (4.20804cm,7.2185cm)--(4.2011cm,7.265cm)--(4.18715cm,7.25753cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.13557cm,4.81085cm)--(5.2088cm,4.668cm)--
  (5.22449cm,4.67743cm)--(5.14581cm,4.81689cm)--(5.13557cm,4.81085cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.16977cm,4.8443cm)--(5.17747cm,4.83167cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13577cm,4.9cm)--(5.12227cm,4.89176cm)--
  (5.17747cm,4.83167cm)--(5.14928cm,4.90824cm)--(5.13577cm,4.9cm)--cycle;
\pgfsetfillcolor{gray_a6}
\pgfsetstrokecolor{gray_a6}
\pgfsetlinewidth{0pt}
\draw [fill](5.01543cm,5.12753cm)--(5.03348cm,5.01655cm)--
  (5.02368cm,5.01775cm)--(5.01091cm,5.12808cm)--(5.01543cm,5.12753cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.22449cm,4.67743cm)--(5.24531cm,4.64182cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.20247cm,4.71508cm)--(5.18882cm,4.7071cm)--
  (5.24531cm,4.64182cm)--(5.21612cm,4.72306cm)--(5.20247cm,4.71508cm)--cycle;
\pgfsetfillcolor{gray_a4}
\pgfsetstrokecolor{gray_a4}
\pgfsetlinewidth{0pt}
\draw [fill](4.98757cm,5.12792cm)--(4.97302cm,5.0174cm)--
  (4.96333cm,5.01606cm)--(4.9831cm,5.12731cm)--(4.98757cm,5.12792cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.15809cm,6.74588cm)--(8.39447cm,6.60633cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.34962cm,6.63281cm)--(8.34158cm,6.61919cm)--
  (8.39447cm,6.60633cm)--(8.35766cm,6.64643cm)--(8.34962cm,6.63281cm)--cycle;
\draw (5.77594cm,4.01755cm)--(5.82795cm,3.95528cm);
\draw [fill](5.77453cm,4.01924cm)--(5.76239cm,4.0091cm)--
  (5.82795cm,3.95528cm)--(5.78667cm,4.02937cm)--(5.77453cm,4.01924cm)--cycle;
\pgfsetfillcolor{gray_9f}
\pgfsetstrokecolor{gray_9f}
\pgfsetlinewidth{0pt}
\draw [fill](5.01978cm,5.1268cm)--(5.04292cm,5.01495cm)--
  (5.03348cm,5.01655cm)--(5.01543cm,5.12753cm)--(5.01978cm,5.1268cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2164cm,7.25438cm)--(5.22902cm,7.18184cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.22044cm,7.23114cm)--(5.20486cm,7.22843cm)--
  (5.22902cm,7.18184cm)--(5.23603cm,7.23385cm)--(5.22044cm,7.23114cm)--cycle;
\draw (5.46892cm,4.23801cm)--(5.51141cm,4.17543cm);
\draw [fill](5.46281cm,4.24702cm)--(5.44972cm,4.23814cm)--
  (5.51141cm,4.17543cm)--(5.47589cm,4.2559cm)--(5.46281cm,4.24702cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.7381cm,4.51134cm)--(4.64823cm,4.3691cm)--
  (4.68776cm,4.35417cm)--(4.76762cm,4.5004cm)--(4.7381cm,4.51134cm)--cycle;
\draw [fill](4.64823cm,4.3691cm)--(4.54685cm,4.23102cm)--
  (4.5976cm,4.21152cm)--(4.68776cm,4.35417cm)--(4.64823cm,4.3691cm)--cycle;
\pgfsetfillcolor{gray_9c}
\pgfsetstrokecolor{gray_9c}
\draw [fill](4.9831cm,5.12731cm)--(4.96333cm,5.01606cm)--
  (4.95404cm,5.01433cm)--(4.97882cm,5.12652cm)--(4.9831cm,5.12731cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.84571cm,3.8665cm)--(5.9887cm,3.75897cm)--
  (6.07801cm,3.80814cm)--(5.92274cm,3.90816cm)--(5.84571cm,3.8665cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.2743cm,4.90705cm)--(1.16331cm,4.65492cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.18339cm,4.70055cm)--(1.16892cm,4.70692cm)--
  (1.16331cm,4.65492cm)--(1.19787cm,4.69418cm)--(1.18339cm,4.70055cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.90315cm,4.97269cm)--(4.83113cm,4.84189cm)--
  (4.83504cm,4.83474cm)--(4.90542cm,4.96866cm)--(4.90315cm,4.97269cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.58503cm,3.78399cm)--(6.6284cm,3.72207cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.59337cm,3.77209cm)--(6.58041cm,3.76301cm)--
  (6.6284cm,3.72207cm)--(6.60632cm,3.78116cm)--(6.59337cm,3.77209cm)--cycle;
\pgfsetfillcolor{gray_95}
\pgfsetstrokecolor{gray_95}
\pgfsetlinewidth{0pt}
\draw [fill](5.02391cm,5.1259cm)--(5.05189cm,5.01296cm)--
  (5.04292cm,5.01495cm)--(5.01978cm,5.1268cm)--(5.02391cm,5.1259cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.15428cm,3.861cm)--(6.20649cm,3.8009cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.1574cm,3.85741cm)--(6.14546cm,3.84704cm)--
  (6.20649cm,3.8009cm)--(6.16934cm,3.86778cm)--(6.1574cm,3.85741cm)--cycle;
\draw (8.58621cm,6.30812cm)--(8.83786cm,6.11445cm);
\draw [fill](8.79691cm,6.14597cm)--(8.78726cm,6.13344cm)--
  (8.83786cm,6.11445cm)--(8.80655cm,6.15851cm)--(8.79691cm,6.14597cm)--cycle;
\draw (4.83113cm,4.84189cm)--(4.83132cm,4.84141cm);
\draw [fill](4.81308cm,4.88546cm)--(4.79847cm,4.87941cm)--
  (4.83132cm,4.84141cm)--(4.82769cm,4.89151cm)--(4.81308cm,4.88546cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.85743cm,4.81483cm)--(4.78047cm,4.67421cm)--
  (4.79696cm,4.66501cm)--(4.86818cm,4.80894cm)--(4.85743cm,4.81483cm)--cycle;
\draw [fill](4.54685cm,4.23102cm)--(4.43479cm,4.09828cm)--
  (4.49785cm,4.07362cm)--(4.5976cm,4.21152cm)--(4.54685cm,4.23102cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.78047cm,4.67421cm)--(4.7688cm,4.65183cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.80838cm,4.72771cm)--(4.79436cm,4.73503cm)--
  (4.7688cm,4.65183cm)--(4.8224cm,4.7204cm)--(4.80838cm,4.72771cm)--cycle;
\pgfsetfillcolor{gray_92}
\pgfsetstrokecolor{gray_92}
\pgfsetlinewidth{0pt}
\draw [fill](4.97882cm,5.12652cm)--(4.95404cm,5.01433cm)--
  (4.94524cm,5.01221cm)--(4.97477cm,5.12556cm)--(4.97882cm,5.12652cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.64823cm,4.3691cm)--(4.6258cm,4.32521cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.66532cm,4.40254cm)--(4.65123cm,4.40974cm)--
  (4.6258cm,4.32521cm)--(4.6794cm,4.39534cm)--(4.66532cm,4.40254cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.17061cm,4.6514cm)--(5.24253cm,4.5039cm)--
  (5.2711cm,4.51527cm)--(5.19078cm,4.65929cm)--(5.17061cm,4.6514cm)--cycle;
\draw [fill](5.52387cm,4.08152cm)--(5.63703cm,3.95141cm)--
  (5.71071cm,3.98291cm)--(5.58478cm,4.10712cm)--(5.52387cm,4.08152cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2711cm,4.51527cm)--(5.29977cm,4.46342cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25781cm,4.5393cm)--(5.24397cm,4.53165cm)--
  (5.29977cm,4.46342cm)--(5.27165cm,4.54695cm)--(5.25781cm,4.5393cm)--cycle;
\pgfsetfillcolor{gray_96}
\pgfsetstrokecolor{gray_96}
\pgfsetlinewidth{0pt}
\draw [fill](4.2647cm,7.20334cm)--(4.35437cm,7.11076cm)--
  (4.22851cm,7.08771cm)--(4.12096cm,7.17742cm)--(4.2647cm,7.20334cm)--cycle;
\pgfsetfillcolor{gray_8a}
\pgfsetstrokecolor{gray_8a}
\draw [fill](5.02778cm,5.12482cm)--(5.0603cm,5.0106cm)--
  (5.05189cm,5.01296cm)--(5.02391cm,5.1259cm)--(5.02778cm,5.12482cm)--cycle;
\pgfsetfillcolor{gray_86}
\pgfsetstrokecolor{gray_86}
\draw [fill](4.97477cm,5.12556cm)--(4.94524cm,5.01221cm)--
  (4.93704cm,5.00974cm)--(4.97099cm,5.12443cm)--(4.97477cm,5.12556cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.72989cm,7.2518cm)--(4.75707cm,7.17691cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.73954cm,7.22521cm)--(4.72468cm,7.21981cm)--
  (4.75707cm,7.17691cm)--(4.75441cm,7.23061cm)--(4.73954cm,7.22521cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\pgfsetlinewidth{0pt}
\draw [fill](8.32624cm,6.61137cm)--(8.17875cm,6.69512cm)--
  (8.05914cm,6.80153cm)--(8.19899cm,6.72389cm)--(8.32624cm,6.61137cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.65899cm,7.14062cm)--(2.57425cm,7.08735cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.60271cm,7.10524cm)--(2.59429cm,7.11863cm)--
  (2.57425cm,7.08735cm)--(2.61112cm,7.09185cm)--(2.60271cm,7.10524cm)--cycle;
\draw (1.6015cm,4.42253cm)--(1.5719cm,4.20739cm);
\draw [fill](1.57863cm,4.25632cm)--(1.56296cm,4.25848cm)--
  (1.5719cm,4.20739cm)--(1.5943cm,4.25416cm)--(1.57863cm,4.25632cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09248cm,4.96602cm)--(5.16134cm,4.83009cm)--
  (5.16647cm,4.83711cm)--(5.09545cm,4.96999cm)--(5.09248cm,4.96602cm)--cycle;
\pgfsetfillcolor{gray_7c}
\pgfsetstrokecolor{gray_7c}
\draw [fill](5.03135cm,5.1236cm)--(5.06806cm,5.0079cm)--
  (5.0603cm,5.0106cm)--(5.02778cm,5.12482cm)--(5.03135cm,5.1236cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.16647cm,4.83711cm)--(5.17634cm,4.82023cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13553cm,4.88997cm)--(5.12188cm,4.88199cm)--
  (5.17634cm,4.82023cm)--(5.14918cm,4.89796cm)--(5.13553cm,4.88997cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.81572cm,4.65656cm)--(4.7381cm,4.51134cm)--
  (4.76762cm,4.5004cm)--(4.83655cm,4.64898cm)--(4.81572cm,4.65656cm)--cycle;
\draw [fill](3.25036cm,3.70805cm)--(3.05897cm,3.67023cm)--
  (3.16178cm,3.57895cm)--(3.34445cm,3.62613cm)--(3.25036cm,3.70805cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.7381cm,4.51134cm)--(4.71951cm,4.47251cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.75703cm,4.55089cm)--(4.74277cm,4.55772cm)--
  (4.71951cm,4.47251cm)--(4.7713cm,4.54406cm)--(4.75703cm,4.55089cm)--cycle;
\pgfsetfillcolor{gray_77}
\pgfsetstrokecolor{gray_77}
\pgfsetlinewidth{0pt}
\draw [fill](4.97099cm,5.12443cm)--(4.93704cm,5.00974cm)--
  (4.92952cm,5.00693cm)--(4.96754cm,5.12316cm)--(4.97099cm,5.12443cm)--cycle;
\pgfsetfillcolor{gray_b2}
\pgfsetstrokecolor{gray_b2}
\draw [fill](5.04766cm,7.16004cm)--(5.0412cm,7.04739cm)--
  (4.91764cm,7.04671cm)--(4.90472cm,7.15927cm)--(5.04766cm,7.16004cm)--cycle;
\draw [fill](5.19018cm,7.1562cm)--(5.16438cm,7.04402cm)--
  (5.0412cm,7.04739cm)--(5.04766cm,7.16004cm)--(5.19018cm,7.1562cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.12383cm,4.80528cm)--(5.19078cm,4.65929cm)--
  (5.2088cm,4.668cm)--(5.13557cm,4.81085cm)--(5.12383cm,4.80528cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.54685cm,4.23102cm)--(4.5216cm,4.18268cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.56129cm,4.25867cm)--(4.54727cm,4.266cm)--
  (4.5216cm,4.18268cm)--(4.57531cm,4.25135cm)--(4.56129cm,4.25867cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](9.02393cm,5.02531cm)--(9.05683cm,5.16533cm)--
  (9.01985cm,5.33062cm)--(8.98783cm,5.19181cm)--(9.02393cm,5.02531cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2088cm,4.668cm)--(5.23028cm,4.62764cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.19016cm,4.70301cm)--(5.1762cm,4.69558cm)--
  (5.23028cm,4.62764cm)--(5.20412cm,4.71045cm)--(5.19016cm,4.70301cm)--cycle;
\pgfsetfillcolor{gray_b1}
\pgfsetstrokecolor{gray_b1}
\pgfsetlinewidth{0pt}
\draw [fill](4.90472cm,7.15927cm)--(4.91764cm,7.04671cm)--
  (4.79485cm,7.042cm)--(4.76264cm,7.15391cm)--(4.90472cm,7.15927cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.90542cm,4.96866cm)--(4.83504cm,4.83474cm)--
  (4.84077cm,4.8278cm)--(4.90874cm,4.96473cm)--(4.90542cm,4.96866cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](5.03458cm,5.12223cm)--(5.07508cm,5.0049cm)--
  (5.06806cm,5.0079cm)--(5.03135cm,5.1236cm)--(5.03458cm,5.12223cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83504cm,4.83474cm)--(4.83276cm,4.83cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86925cm,4.90601cm)--(4.85499cm,4.91285cm)--
  (4.83276cm,4.83cm)--(4.8835cm,4.89916cm)--(4.86925cm,4.90601cm)--cycle;
\draw (1.30946cm,6.13963cm)--(1.0709cm,5.94445cm);
\draw [fill](1.10903cm,5.97564cm)--(1.09901cm,5.98788cm)--
  (1.0709cm,5.94445cm)--(1.11904cm,5.9634cm)--(1.10903cm,5.97564cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](4.96754cm,5.12316cm)--(4.92952cm,5.00693cm)--
  (4.92276cm,5.00383cm)--(4.96443cm,5.12174cm)--(4.96754cm,5.12316cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.2112cm,4.49384cm)--(5.28386cm,4.34523cm)--
  (5.32584cm,4.35895cm)--(5.24253cm,4.5039cm)--(5.2112cm,4.49384cm)--cycle;
\draw [fill](5.28386cm,4.34523cm)--(5.36592cm,4.19983cm)--
  (5.41987cm,4.21776cm)--(5.32584cm,4.35895cm)--(5.28386cm,4.34523cm)--cycle;
\draw [fill](8.17473cm,3.93874cm)--(8.3353cm,4.01059cm)--
  (8.39174cm,4.16599cm)--(8.23081cm,4.0878cm)--(8.17473cm,3.93874cm)--cycle;
\draw [fill](4.43479cm,4.09828cm)--(4.31295cm,3.97204cm)--
  (4.38928cm,3.94167cm)--(4.49785cm,4.07362cm)--(4.43479cm,4.09828cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.37667cm,7.24494cm)--(5.38517cm,7.17439cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.37923cm,7.22367cm)--(5.36353cm,7.22178cm)--
  (5.38517cm,7.17439cm)--(5.39494cm,7.22556cm)--(5.37923cm,7.22367cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.86818cm,4.80894cm)--(4.79696cm,4.66501cm)--
  (4.81572cm,4.65656cm)--(4.8804cm,4.80354cm)--(4.86818cm,4.80894cm)--cycle;
\draw [fill](6.8751cm,3.60891cm)--(7.06192cm,3.57853cm)--
  (7.16444cm,3.68057cm)--(6.97004cm,3.70151cm)--(6.8751cm,3.60891cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.79696cm,4.66501cm)--(4.78363cm,4.63715cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.82069cm,4.71461cm)--(4.80642cm,4.72143cm)--
  (4.78363cm,4.63715cm)--(4.83495cm,4.70778cm)--(4.82069cm,4.71461cm)--cycle;
\draw (2.20239cm,6.96528cm)--(2.05806cm,6.88768cm);
\draw [fill](2.09418cm,6.9071cm)--(2.08669cm,6.92103cm)--
  (2.05806cm,6.88768cm)--(2.10167cm,6.89317cm)--(2.09418cm,6.9071cm)--cycle;
\draw (4.24482cm,4.00568cm)--(4.22076cm,3.95712cm);
\draw [fill](4.25583cm,4.02791cm)--(4.24166cm,4.03493cm)--
  (4.22076cm,3.95712cm)--(4.27cm,4.02089cm)--(4.25583cm,4.02791cm)--cycle;
\pgfsetfillcolor{gray_41}
\pgfsetstrokecolor{gray_41}
\pgfsetlinewidth{0pt}
\draw [fill](7.43914cm,7.03594cm)--(7.26141cm,7.05068cm)--
  (7.13216cm,7.12226cm)--(7.29794cm,7.11324cm)--(7.43914cm,7.03594cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](5.03742cm,5.12073cm)--(5.08128cm,5.00161cm)--
  (5.07508cm,5.0049cm)--(5.03458cm,5.12223cm)--(5.03742cm,5.12073cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.32584cm,4.35895cm)--(5.36028cm,4.29581cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.31865cm,4.37213cm)--(5.30477cm,4.36455cm)--
  (5.36028cm,4.29581cm)--(5.33254cm,4.3797cm)--(5.31865cm,4.37213cm)--cycle;
\pgfsetfillcolor{gray_7f}
\pgfsetstrokecolor{gray_7f}
\pgfsetlinewidth{0pt}
\draw [fill](3.85977cm,7.21822cm)--(3.9852cm,7.14689cm)--
  (3.85878cm,7.11197cm)--(3.71694cm,7.17935cm)--(3.85977cm,7.21822cm)--cycle;
\pgfsetfillcolor{gray_b1}
\pgfsetstrokecolor{gray_b1}
\draw [fill](5.33097cm,7.14779cm)--(5.28603cm,7.03663cm)--
  (5.16438cm,7.04402cm)--(5.19018cm,7.1562cm)--(5.33097cm,7.14779cm)--cycle;
\pgfsetfillcolor{gray_4e}
\pgfsetstrokecolor{gray_4e}
\draw [fill](2.96498cm,7.16714cm)--(3.12868cm,7.15675cm)--
  (2.9992cm,7.094cm)--(2.82249cm,7.09895cm)--(2.96498cm,7.16714cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.58478cm,4.10712cm)--(5.63271cm,4.04099cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.5827cm,4.10999cm)--(5.5699cm,4.10071cm)--
  (5.63271cm,4.04099cm)--(5.59551cm,4.11927cm)--(5.5827cm,4.10999cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.08849cm,4.9622cm)--(5.15443cm,4.82332cm)--
  (5.16134cm,4.83009cm)--(5.09248cm,4.96602cm)--(5.08849cm,4.9622cm)--cycle;
\pgfsetfillcolor{gray_56}
\pgfsetstrokecolor{gray_56}
\draw [fill](4.96443cm,5.12174cm)--(4.92276cm,5.00383cm)--
  (4.91685cm,5.00046cm)--(4.96171cm,5.12021cm)--(4.96443cm,5.12174cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.16134cm,4.83009cm)--(5.17306cm,4.80895cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13345cm,4.88037cm)--(5.11962cm,4.87269cm)--
  (5.17306cm,4.80895cm)--(5.14728cm,4.88804cm)--(5.13345cm,4.88037cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.14853cm,4.64444cm)--(5.2112cm,4.49384cm)--
  (5.24253cm,4.5039cm)--(5.17061cm,4.6514cm)--(5.14853cm,4.64444cm)--cycle;
\draw [fill](4.10175cm,3.89389cm)--(3.95035cm,3.79131cm)--
  (4.04382cm,3.74351cm)--(4.18228cm,3.85341cm)--(4.10175cm,3.89389cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.24253cm,4.5039cm)--(5.27002cm,4.44732cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.23206cm,4.52545cm)--(5.21783cm,4.51854cm)--
  (5.27002cm,4.44732cm)--(5.24628cm,4.53236cm)--(5.23206cm,4.52545cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.36592cm,4.19983cm)--(5.45675cm,4.05883cm)--
  (5.52387cm,4.08152cm)--(5.41987cm,4.21776cm)--(5.36592cm,4.19983cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.43729cm,7.26693cm)--(3.43758cm,7.2202cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.43741cm,7.24779cm)--(3.42159cm,7.24769cm)--
  (3.43758cm,7.2202cm)--(3.45322cm,7.24789cm)--(3.43741cm,7.24779cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.68776cm,4.35417cm)--(4.5976cm,4.21152cm)--
  (4.65305cm,4.1944cm)--(4.73089cm,4.34109cm)--(4.68776cm,4.35417cm)--cycle;
\draw [fill](4.76762cm,4.5004cm)--(4.68776cm,4.35417cm)--
  (4.73089cm,4.34109cm)--(4.79979cm,4.4908cm)--(4.76762cm,4.5004cm)--cycle;
\draw [fill](3.69995cm,3.75893cm)--(3.52437cm,3.68637cm)--
  (3.62765cm,3.61776cm)--(3.79187cm,3.69895cm)--(3.69995cm,3.75893cm)--cycle;
\draw [fill](1.95625cm,3.97483cm)--(1.78364cm,4.03807cm)--
  (1.85253cm,3.88926cm)--(2.02377cm,3.83325cm)--(1.95625cm,3.97483cm)--cycle;
\pgfsetfillcolor{gray_b0}
\pgfsetstrokecolor{gray_b0}
\draw [fill](4.76264cm,7.15391cm)--(4.79485cm,7.042cm)--
  (4.67396cm,7.03329cm)--(4.6227cm,7.14398cm)--(4.76264cm,7.15391cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01362cm,5.01853cm)--(5.01176cm,5.04187cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01628cm,4.98517cm)--(5.03204cm,4.98643cm)--
  (5.01176cm,5.04187cm)--(5.00051cm,4.98391cm)--(5.01628cm,4.98517cm)--cycle;
\draw (5.02368cm,5.01775cm)--(5.02053cm,5.04026cm);
\draw [fill](5.02847cm,4.98346cm)--(5.04414cm,4.98565cm)--
  (5.02053cm,5.04026cm)--(5.01281cm,4.98127cm)--(5.02847cm,4.98346cm)--cycle;
\draw (5.00342cm,5.01889cm)--(5.00298cm,5.04285cm);
\draw [fill](5.004cm,4.98619cm)--(5.01982cm,4.98648cm)--
  (5.00298cm,5.04285cm)--(4.98819cm,4.98591cm)--(5.004cm,4.98619cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.90874cm,4.96473cm)--(4.84077cm,4.8278cm)--
  (4.84826cm,4.82114cm)--(4.91306cm,4.96097cm)--(4.90874cm,4.96473cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03348cm,5.01655cm)--(5.02924cm,5.03803cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04048cm,4.98106cm)--(5.056cm,4.98412cm)--
  (5.02924cm,5.03803cm)--(5.02497cm,4.97799cm)--(5.04048cm,4.98106cm)--cycle;
\pgfsetfillcolor{gray_4a}
\pgfsetstrokecolor{gray_4a}
\pgfsetlinewidth{0pt}
\draw [fill](5.03987cm,5.11913cm)--(5.0866cm,4.99808cm)--
  (5.08128cm,5.00161cm)--(5.03742cm,5.12073cm)--(5.03987cm,5.11913cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84077cm,4.8278cm)--(4.83623cm,4.81864cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87322cm,4.89322cm)--(4.85905cm,4.90025cm)--
  (4.83623cm,4.81864cm)--(4.88739cm,4.88619cm)--(4.87322cm,4.89322cm)--cycle;
\pgfsetfillcolor{gray_44}
\pgfsetstrokecolor{gray_44}
\pgfsetlinewidth{0pt}
\draw [fill](4.96171cm,5.12021cm)--(4.91685cm,5.00046cm)--
  (4.91184cm,4.99685cm)--(4.95942cm,5.11857cm)--(4.96171cm,5.12021cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99317cm,5.01882cm)--(4.99425cm,5.04319cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99175cm,4.98653cm)--(5.00755cm,4.98583cm)--
  (4.99425cm,5.04319cm)--(4.97595cm,4.98722cm)--(4.99175cm,4.98653cm)--cycle;
\draw (5.04292cm,5.01495cm)--(5.03783cm,5.03519cm);
\draw [fill](5.05222cm,4.97796cm)--(5.06755cm,4.98181cm)--
  (5.03783cm,5.03519cm)--(5.03688cm,4.9741cm)--(5.05222cm,4.97796cm)--cycle;
\draw (4.98301cm,5.01832cm)--(4.9856cm,5.0429cm);
\draw [fill](4.97962cm,4.98617cm)--(4.99535cm,4.98451cm)--
  (4.9856cm,5.0429cm)--(4.96389cm,4.98783cm)--(4.97962cm,4.98617cm)--cycle;
\draw (5.05189cm,5.01296cm)--(5.04623cm,5.03175cm);
\draw [fill](5.06357cm,4.97417cm)--(5.07871cm,4.97873cm)--
  (5.04623cm,5.03175cm)--(5.04842cm,4.96961cm)--(5.06357cm,4.97417cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.04913cm,5.00119cm)--(0.995338cm,5.13683cm)--
  (0.973837cm,4.96891cm)--(1.0289cm,4.83311cm)--(1.04913cm,5.00119cm)--cycle;
\draw [fill](5.11071cm,4.80025cm)--(5.17061cm,4.6514cm)--
  (5.19078cm,4.65929cm)--(5.12383cm,4.80528cm)--(5.11071cm,4.80025cm)--cycle;
\draw [fill](4.83655cm,4.64898cm)--(4.76762cm,4.5004cm)--
  (4.79979cm,4.4908cm)--(4.85921cm,4.64233cm)--(4.83655cm,4.64898cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.19078cm,4.65929cm)--(5.21214cm,4.61451cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.17518cm,4.69197cm)--(5.16091cm,4.68516cm)--
  (5.21214cm,4.61451cm)--(5.18946cm,4.69878cm)--(5.17518cm,4.69197cm)--cycle;
\draw (7.68569cm,3.93047cm)--(7.70281cm,3.82293cm);
\draw [fill](7.6958cm,3.86696cm)--(7.68018cm,3.86448cm)--
  (7.70281cm,3.82293cm)--(7.71142cm,3.86945cm)--(7.6958cm,3.86696cm)--cycle;
\draw (4.97302cm,5.0174cm)--(4.97708cm,5.04198cm);
\draw [fill](4.9677cm,4.98512cm)--(4.9833cm,4.98254cm)--
  (4.97708cm,5.04198cm)--(4.95209cm,4.98769cm)--(4.9677cm,4.98512cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.63703cm,3.95141cm)--(5.75847cm,3.82856cm)--
  (5.84571cm,3.8665cm)--(5.71071cm,3.98291cm)--(5.63703cm,3.95141cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76762cm,4.5004cm)--(4.74886cm,4.45562cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.78247cm,4.53582cm)--(4.76788cm,4.54193cm)--
  (4.74886cm,4.45562cm)--(4.79705cm,4.5297cm)--(4.78247cm,4.53582cm)--cycle;
\draw (4.68776cm,4.35417cm)--(4.66512cm,4.3037cm);
\draw [fill](4.70062cm,4.38284cm)--(4.68619cm,4.38932cm)--
  (4.66512cm,4.3037cm)--(4.71505cm,4.37637cm)--(4.70062cm,4.38284cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.58536cm,3.74988cm)--(2.39217cm,3.76344cm)--
  (2.48756cm,3.64067cm)--(2.6757cm,3.63616cm)--(2.58536cm,3.74988cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0603cm,5.0106cm)--(5.05438cm,5.02774cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.07443cm,4.9697cm)--(5.08938cm,4.97487cm)--
  (5.05438cm,5.02774cm)--(5.05948cm,4.96454cm)--(5.07443cm,4.9697cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.54777cm,3.68123cm)--(7.73284cm,3.7033cm)--
  (7.8214cm,3.83562cm)--(7.63257cm,3.80496cm)--(7.54777cm,3.68123cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96333cm,5.01606cm)--(4.96873cm,5.04043cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.95609cm,4.98336cm)--(4.97153cm,4.97994cm)--
  (4.96873cm,5.04043cm)--(4.94065cm,4.98678cm)--(4.95609cm,4.98336cm)--cycle;
\draw (3.73516cm,7.27393cm)--(3.7562cm,7.22151cm);
\draw [fill](3.74317cm,7.25397cm)--(3.72849cm,7.24807cm)--
  (3.7562cm,7.22151cm)--(3.75785cm,7.25986cm)--(3.74317cm,7.25397cm)--cycle;
\draw (2.52425cm,3.86596cm)--(2.55532cm,3.75168cm);
\draw [fill](2.54239cm,3.79925cm)--(2.52712cm,3.7951cm)--
  (2.55532cm,3.75168cm)--(2.55765cm,3.8034cm)--(2.54239cm,3.79925cm)--cycle;
\draw (8.83162cm,5.78024cm)--(9.04666cm,5.54934cm);
\draw [fill](9.01248cm,5.58603cm)--(9.00091cm,5.57525cm)--
  (9.04666cm,5.54934cm)--(9.02406cm,5.59681cm)--(9.01248cm,5.58603cm)--cycle;
\pgfsetfillcolor{gray_37}
\pgfsetstrokecolor{gray_37}
\pgfsetlinewidth{0pt}
\draw [fill](5.04187cm,5.11743cm)--(5.09097cm,4.99434cm)--
  (5.0866cm,4.99808cm)--(5.03987cm,5.11913cm)--(5.04187cm,5.11743cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.06806cm,5.0079cm)--(5.06219cm,5.02317cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.08471cm,4.96457cm)--(5.09947cm,4.97025cm)--
  (5.06219cm,5.02317cm)--(5.06995cm,4.9589cm)--(5.08471cm,4.96457cm)--cycle;
\draw (4.57057cm,7.24066cm)--(4.60257cm,7.16626cm);
\draw [fill](4.58207cm,7.21393cm)--(4.56754cm,7.20768cm)--
  (4.60257cm,7.16626cm)--(4.59659cm,7.22018cm)--(4.58207cm,7.21393cm)--cycle;
\draw (4.95404cm,5.01433cm)--(4.9606cm,5.03826cm);
\draw [fill](4.94487cm,4.98088cm)--(4.96012cm,4.9767cm)--
  (4.9606cm,5.03826cm)--(4.92961cm,4.98507cm)--(4.94487cm,4.98088cm)--cycle;
\draw (5.93413cm,7.26234cm)--(5.95137cm,7.20562cm);
\draw [fill](5.93922cm,7.24558cm)--(5.92409cm,7.24098cm)--
  (5.95137cm,7.20562cm)--(5.95435cm,7.25018cm)--(5.93922cm,7.24558cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.8804cm,4.80354cm)--(4.81572cm,4.65656cm)--
  (4.83655cm,4.64898cm)--(4.89394cm,4.79869cm)--(4.8804cm,4.80354cm)--cycle;
\draw [fill](5.08353cm,4.95857cm)--(5.14581cm,4.81689cm)--
  (5.15443cm,4.82332cm)--(5.08849cm,4.9622cm)--(5.08353cm,4.95857cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.81572cm,4.65656cm)--(4.80148cm,4.62336cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.83543cm,4.70253cm)--(4.82089cm,4.70876cm)--
  (4.80148cm,4.62336cm)--(4.84996cm,4.6963cm)--(4.83543cm,4.70253cm)--cycle;
\draw (3.86964cm,3.84301cm)--(3.85659cm,3.79244cm);
\draw [fill](3.87286cm,3.85546cm)--(3.85754cm,3.85942cm)--
  (3.85659cm,3.79244cm)--(3.88817cm,3.85151cm)--(3.87286cm,3.85546cm)--cycle;
\pgfsetfillcolor{gray_30}
\pgfsetstrokecolor{gray_30}
\pgfsetlinewidth{0pt}
\draw [fill](4.95942cm,5.11857cm)--(4.91184cm,4.99685cm)--
  (4.90779cm,4.99306cm)--(4.95756cm,5.11685cm)--(4.95942cm,5.11857cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.15443cm,4.82332cm)--(5.16759cm,4.798cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.12955cm,4.87119cm)--(5.11552cm,4.8639cm)--
  (5.16759cm,4.798cm)--(5.14359cm,4.87848cm)--(5.12955cm,4.87119cm)--cycle;
\draw (4.94524cm,5.01221cm)--(4.95274cm,5.03548cm);
\draw [fill](4.93412cm,4.9777cm)--(4.94917cm,4.97285cm)--
  (4.95274cm,5.03548cm)--(4.91906cm,4.98255cm)--(4.93412cm,4.9777cm)--cycle;
\draw (5.07508cm,5.0049cm)--(5.06958cm,5.01808cm);
\draw [fill](5.0943cm,4.95883cm)--(5.10889cm,4.96492cm)--
  (5.06958cm,5.01808cm)--(5.0797cm,4.95274cm)--(5.0943cm,4.95883cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.5976cm,4.21152cm)--(4.49785cm,4.07362cm)--
  (4.56687cm,4.05196cm)--(4.65305cm,4.1944cm)--(4.5976cm,4.21152cm)--cycle;
\draw [fill](4.91306cm,4.96097cm)--(4.84826cm,4.82114cm)--
  (4.85743cm,4.81483cm)--(4.91833cm,4.95741cm)--(4.91306cm,4.96097cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.41987cm,4.21776cm)--(5.46068cm,4.14946cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.41643cm,4.22351cm)--(5.40286cm,4.2154cm)--
  (5.46068cm,4.14946cm)--(5.43001cm,4.23162cm)--(5.41643cm,4.22351cm)--cycle;
\draw (5.92274cm,3.90816cm)--(5.97656cm,3.84414cm);
\draw [fill](5.9252cm,3.90523cm)--(5.91309cm,3.89506cm)--
  (5.97656cm,3.84414cm)--(5.9373cm,3.91541cm)--(5.9252cm,3.90523cm)--cycle;
\draw (4.43479cm,4.09828cm)--(4.40822cm,4.04606cm);
\draw [fill](4.44602cm,4.12035cm)--(4.43192cm,4.12752cm)--
  (4.40822cm,4.04606cm)--(4.46011cm,4.11318cm)--(4.44602cm,4.12035cm)--cycle;
\draw (4.93704cm,5.00974cm)--(4.94521cm,5.03211cm);
\draw [fill](4.92391cm,4.9738cm)--(4.93877cm,4.96838cm)--
  (4.94521cm,5.03211cm)--(4.90906cm,4.97923cm)--(4.92391cm,4.9738cm)--cycle;
\draw (5.08128cm,5.00161cm)--(5.07644cm,5.0125cm);
\draw [fill](5.10307cm,4.95253cm)--(5.11752cm,4.95894cm)--
  (5.07644cm,5.0125cm)--(5.08861cm,4.94611cm)--(5.10307cm,4.95253cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.9887cm,3.75897cm)--(6.1385cm,3.66138cm)--
  (6.24047cm,3.71849cm)--(6.07801cm,3.80814cm)--(5.9887cm,3.75897cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84826cm,4.82114cm)--(4.84174cm,4.80746cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87762cm,4.88277cm)--(4.86334cm,4.88957cm)--
  (4.84174cm,4.80746cm)--(4.8919cm,4.87597cm)--(4.87762cm,4.88277cm)--cycle;
\pgfsetfillcolor{gray_23}
\pgfsetstrokecolor{gray_23}
\pgfsetlinewidth{0pt}
\draw [fill](5.04342cm,5.11566cm)--(5.09435cm,4.99044cm)--
  (5.09097cm,4.99434cm)--(5.04187cm,5.11743cm)--(5.04342cm,5.11566cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.40873cm,3.64012cm)--(6.58135cm,3.57392cm)--
  (6.68924cm,3.653cm)--(6.50607cm,3.71019cm)--(6.40873cm,3.64012cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92952cm,5.00693cm)--(4.93806cm,5.02816cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.91434cm,4.96921cm)--(4.92901cm,4.96331cm)--
  (4.93806cm,5.02816cm)--(4.89967cm,4.97512cm)--(4.91434cm,4.96921cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.17747cm,4.48522cm)--(5.2386cm,4.33346cm)--
  (5.28386cm,4.34523cm)--(5.2112cm,4.49384cm)--(5.17747cm,4.48522cm)--cycle;
\draw [fill](5.12478cm,4.63847cm)--(5.17747cm,4.48522cm)--
  (5.2112cm,4.49384cm)--(5.14853cm,4.64444cm)--(5.12478cm,4.63847cm)--cycle;
\draw [fill](5.2386cm,4.33346cm)--(5.30767cm,4.18443cm)--
  (5.36592cm,4.19983cm)--(5.28386cm,4.34523cm)--(5.2386cm,4.33346cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2112cm,4.49384cm)--(5.23654cm,4.43313cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.20305cm,4.51338cm)--(5.18846cm,4.50729cm)--
  (5.23654cm,4.43313cm)--(5.21765cm,4.51947cm)--(5.20305cm,4.51338cm)--cycle;
\pgfsetfillcolor{gray_af}
\pgfsetstrokecolor{gray_af}
\pgfsetlinewidth{0pt}
\draw [fill](5.46877cm,7.13486cm)--(5.40501cm,7.02529cm)--
  (5.28603cm,7.03663cm)--(5.33097cm,7.14779cm)--(5.46877cm,7.13486cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\draw [fill](4.95756cm,5.11685cm)--(4.90779cm,4.99306cm)--
  (4.90474cm,4.98911cm)--(4.95617cm,5.11506cm)--(4.95756cm,5.11685cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0866cm,4.99808cm)--(5.0827cm,5.00647cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.11089cm,4.94577cm)--(5.12523cm,4.95243cm)--
  (5.0827cm,5.00647cm)--(5.09654cm,4.93911cm)--(5.11089cm,4.94577cm)--cycle;
\draw (7.60189cm,7.04935cm)--(7.77644cm,6.95989cm);
\draw [fill](7.7319cm,6.98272cm)--(7.72469cm,6.96864cm)--
  (7.77644cm,6.95989cm)--(7.73911cm,6.99679cm)--(7.7319cm,6.98272cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09636cm,4.7958cm)--(5.14853cm,4.64444cm)--
  (5.17061cm,4.6514cm)--(5.11071cm,4.80025cm)--(5.09636cm,4.7958cm)--cycle;
\pgfsetfillcolor{gray_94}
\pgfsetstrokecolor{gray_94}
\draw [fill](5.97052cm,7.15757cm)--(5.85148cm,7.07007cm)--
  (5.73027cm,7.09586cm)--(5.83194cm,7.18658cm)--(5.97052cm,7.15757cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.17061cm,4.6514cm)--(5.19108cm,4.60263cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.15774cm,4.68208cm)--(5.14315cm,4.67596cm)--
  (5.19108cm,4.60263cm)--(5.17232cm,4.6882cm)--(5.15774cm,4.68208cm)--cycle;
\draw (4.92276cm,5.00383cm)--(4.93136cm,5.02365cm);
\draw [fill](4.90547cm,4.96395cm)--(4.91999cm,4.95766cm)--
  (4.93136cm,5.02365cm)--(4.89096cm,4.97024cm)--(4.90547cm,4.96395cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.79979cm,4.4908cm)--(4.73089cm,4.34109cm)--
  (4.77713cm,4.33cm)--(4.83424cm,4.48268cm)--(4.79979cm,4.4908cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09097cm,4.99434cm)--(5.08824cm,5.00005cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.11757cm,4.93879cm)--(5.13183cm,4.94562cm)--
  (5.08824cm,5.00005cm)--(5.1033cm,4.93196cm)--(5.11757cm,4.93879cm)--cycle;
\draw (5.28386cm,4.34523cm)--(5.31564cm,4.27742cm);
\draw [fill](5.2788cm,4.35603cm)--(5.26448cm,4.34932cm)--
  (5.31564cm,4.27742cm)--(5.29312cm,4.36274cm)--(5.2788cm,4.35603cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.85921cm,4.64233cm)--(4.79979cm,4.4908cm)--
  (4.83424cm,4.48268cm)--(4.88347cm,4.63671cm)--(4.85921cm,4.64233cm)--cycle;
\draw [fill](5.07764cm,4.95517cm)--(5.13557cm,4.81085cm)--
  (5.14581cm,4.81689cm)--(5.08353cm,4.95857cm)--(5.07764cm,4.95517cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.79979cm,4.4908cm)--(4.78189cm,4.44046cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.81103cm,4.52242cm)--(4.79613cm,4.52772cm)--
  (4.78189cm,4.44046cm)--(4.82593cm,4.51713cm)--(4.81103cm,4.52242cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.45675cm,4.05883cm)--(5.55568cm,3.92344cm)--
  (5.63703cm,3.95141cm)--(5.52387cm,4.08152cm)--(5.45675cm,4.05883cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.14581cm,4.81689cm)--(5.15993cm,4.78752cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.12386cm,4.86252cm)--(5.10961cm,4.85567cm)--
  (5.15993cm,4.78752cm)--(5.13811cm,4.86938cm)--(5.12386cm,4.86252cm)--cycle;
\pgfsetfillcolor{gray_0d}
\pgfsetstrokecolor{gray_0d}
\pgfsetlinewidth{0pt}
\draw [fill](5.04449cm,5.11384cm)--(5.09671cm,4.98642cm)--
  (5.09435cm,4.99044cm)--(5.04342cm,5.11566cm)--(5.04449cm,5.11384cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.91685cm,5.00046cm)--(4.92518cm,5.01862cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.8974cm,4.95806cm)--(4.91178cm,4.95147cm)--
  (4.92518cm,5.01862cm)--(4.88303cm,4.96465cm)--(4.8974cm,4.95806cm)--cycle;
\draw (3.43921cm,3.75903cm)--(3.44445cm,3.699cm);
\draw [fill](3.43978cm,3.75253cm)--(3.42402cm,3.75115cm)--
  (3.44445cm,3.699cm)--(3.45553cm,3.7539cm)--(3.43978cm,3.75253cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.89394cm,4.79869cm)--(4.83655cm,4.64898cm)--
  (4.85921cm,4.64233cm)--(4.90867cm,4.79445cm)--(4.89394cm,4.79869cm)--cycle;
\draw [fill](4.31295cm,3.97204cm)--(4.18228cm,3.85341cm)--
  (4.27272cm,3.81684cm)--(4.38928cm,3.94167cm)--(4.31295cm,3.97204cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83655cm,4.64898cm)--(4.82218cm,4.61067cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.85251cm,4.69154cm)--(4.83771cm,4.6971cm)--
  (4.82218cm,4.61067cm)--(4.86732cm,4.68599cm)--(4.85251cm,4.69154cm)--cycle;
\draw (7.13603cm,7.18485cm)--(7.25766cm,7.12095cm);
\draw [fill](7.21628cm,7.14269cm)--(7.20892cm,7.12869cm)--
  (7.25766cm,7.12095cm)--(7.22363cm,7.15669cm)--(7.21628cm,7.14269cm)--cycle;
\draw (4.5976cm,4.21152cm)--(4.57212cm,4.15618cm);
\draw [fill](4.60791cm,4.23391cm)--(4.59355cm,4.24052cm)--
  (4.57212cm,4.15618cm)--(4.62228cm,4.22729cm)--(4.60791cm,4.23391cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.73089cm,4.34109cm)--(4.65305cm,4.1944cm)--
  (4.71258cm,4.17989cm)--(4.77713cm,4.33cm)--(4.73089cm,4.34109cm)--cycle;
\pgfsetfillcolor{gray_06}
\pgfsetstrokecolor{gray_06}
\draw [fill](4.95617cm,5.11506cm)--(4.90474cm,4.98911cm)--
  (4.90274cm,4.98506cm)--(4.95526cm,5.11322cm)--(4.95617cm,5.11506cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.12575cm,7.22983cm)--(3.09994cm,7.18379cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.11278cm,7.20669cm)--(3.09898cm,7.21443cm)--
  (3.09994cm,7.18379cm)--(3.12657cm,7.19896cm)--(3.11278cm,7.20669cm)--cycle;
\draw (2.97996cm,3.76507cm)--(3.00341cm,3.684cm);
\draw [fill](2.98951cm,3.73206cm)--(2.97432cm,3.72766cm)--
  (3.00341cm,3.684cm)--(3.0047cm,3.73645cm)--(2.98951cm,3.73206cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.91833cm,4.95741cm)--(4.85743cm,4.81483cm)--
  (4.86818cm,4.80894cm)--(4.92451cm,4.95409cm)--(4.91833cm,4.95741cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09435cm,4.99044cm)--(5.09296cm,4.9933cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.1226cm,4.93253cm)--(5.13681cm,4.93946cm)--
  (5.09296cm,4.9933cm)--(5.10838cm,4.9256cm)--(5.1226cm,4.93253cm)--cycle;
\pgfsetfillcolor{gray_ae}
\pgfsetstrokecolor{gray_ae}
\pgfsetlinewidth{0pt}
\draw [fill](4.6227cm,7.14398cm)--(4.67396cm,7.03329cm)--
  (4.55612cm,7.02064cm)--(4.48619cm,7.12956cm)--(4.6227cm,7.14398cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.85743cm,4.81483cm)--(4.84933cm,4.79661cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.8834cm,4.87322cm)--(4.86895cm,4.87965cm)--
  (4.84933cm,4.79661cm)--(4.89785cm,4.8668cm)--(4.8834cm,4.87322cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.04508cm,5.11198cm)--(5.098cm,4.98232cm)--
  (5.09671cm,4.98642cm)--(5.04449cm,5.11384cm)--(5.04508cm,5.11198cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.53363cm,7.23042cm)--(5.53871cm,7.16239cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.53504cm,7.21149cm)--(5.51927cm,7.21031cm)--
  (5.53871cm,7.16239cm)--(5.55081cm,7.21267cm)--(5.53504cm,7.21149cm)--cycle;
\draw (4.91184cm,4.99685cm)--(4.9196cm,5.0131cm);
\draw [fill](4.89021cm,4.95158cm)--(4.90448cm,4.94476cm)--
  (4.9196cm,5.0131cm)--(4.87594cm,4.9584cm)--(4.89021cm,4.95158cm)--cycle;
\draw (4.73089cm,4.34109cm)--(4.70933cm,4.28442cm);
\draw [fill](4.74013cm,4.36538cm)--(4.72535cm,4.371cm)--
  (4.70933cm,4.28442cm)--(4.75492cm,4.35976cm)--(4.74013cm,4.36538cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.08093cm,4.79198cm)--(5.12478cm,4.63847cm)--
  (5.14853cm,4.64444cm)--(5.09636cm,4.7958cm)--(5.08093cm,4.79198cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.32722cm,3.77978cm)--(6.37665cm,3.71772cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.33391cm,3.77138cm)--(6.32154cm,3.76153cm)--
  (6.37665cm,3.71772cm)--(6.34629cm,3.78123cm)--(6.33391cm,3.77138cm)--cycle;
\draw (5.09671cm,4.98642cm)--(5.09677cm,4.98627cm);
\draw [fill](5.07738cm,5.02945cm)--(5.06295cm,5.02297cm)--
  (5.09677cm,4.98627cm)--(5.09181cm,5.03593cm)--(5.07738cm,5.02945cm)--cycle;
\draw (4.90779cm,4.99306cm)--(4.9147cm,5.00713cm);
\draw [fill](4.88399cm,4.94458cm)--(4.89819cm,4.93761cm)--
  (4.9147cm,5.00713cm)--(4.86979cm,4.95155cm)--(4.88399cm,4.94458cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.30767cm,4.18443cm)--(5.3842cm,4.03933cm)--
  (5.45675cm,4.05883cm)--(5.36592cm,4.19983cm)--(5.30767cm,4.18443cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.14853cm,4.64444cm)--(5.16737cm,4.59219cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13806cm,4.67348cm)--(5.12318cm,4.66812cm)--
  (5.16737cm,4.59219cm)--(5.15294cm,4.67885cm)--(5.13806cm,4.67348cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09962cm,4.63356cm)--(5.14171cm,4.47813cm)--
  (5.17747cm,4.48522cm)--(5.12478cm,4.63847cm)--(5.09962cm,4.63356cm)--cycle;
\draw [fill](5.14171cm,4.47813cm)--(5.19057cm,4.32378cm)--
  (5.2386cm,4.33346cm)--(5.17747cm,4.48522cm)--(5.14171cm,4.47813cm)--cycle;
\draw [fill](4.95526cm,5.11322cm)--(4.90274cm,4.98506cm)--
  (4.9018cm,4.98094cm)--(4.95484cm,5.11135cm)--(4.95526cm,5.11322cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.17747cm,4.48522cm)--(5.19976cm,4.42107cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.17122cm,4.50324cm)--(5.15628cm,4.49805cm)--
  (5.19976cm,4.42107cm)--(5.18616cm,4.50842cm)--(5.17122cm,4.50324cm)--cycle;
\draw (7.24042cm,3.78587cm)--(7.26313cm,3.70492cm);
\draw [fill](7.25056cm,3.74974cm)--(7.23533cm,3.74547cm)--
  (7.26313cm,3.70492cm)--(7.26578cm,3.75402cm)--(7.25056cm,3.74974cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0709cm,4.95203cm)--(5.12383cm,4.80528cm)--
  (5.13557cm,4.81085cm)--(5.07764cm,4.95517cm)--(5.0709cm,4.95203cm)--cycle;
\draw [fill](4.90867cm,4.79445cm)--(4.85921cm,4.64233cm)--
  (4.88347cm,4.63671cm)--(4.92442cm,4.79086cm)--(4.90867cm,4.79445cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.13557cm,4.81085cm)--(5.15015cm,4.77765cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.11643cm,4.85445cm)--(5.10195cm,4.8481cm)--
  (5.15015cm,4.77765cm)--(5.13091cm,4.86081cm)--(5.11643cm,4.85445cm)--cycle;
\draw (1.13405cm,5.59359cm)--(0.9333cm,5.34875cm);
\draw [fill](0.964699cm,5.38704cm)--(0.952469cm,5.39707cm)--
  (0.9333cm,5.34875cm)--(0.97693cm,5.37701cm)--(0.964699cm,5.38704cm)--cycle;
\draw (5.71071cm,3.98291cm)--(5.76246cm,3.91442cm);
\draw [fill](5.71249cm,3.98056cm)--(5.69987cm,3.97103cm)--
  (5.76246cm,3.91442cm)--(5.72511cm,3.9901cm)--(5.71249cm,3.98056cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.78644cm,4.46923cm)--(8.88307cm,4.59021cm)--
  (8.89367cm,4.75949cm)--(8.79843cm,4.63644cm)--(8.78644cm,4.46923cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.85921cm,4.64233cm)--(4.8455cm,4.59927cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87176cm,4.68174cm)--(4.8567cm,4.68654cm)--
  (4.8455cm,4.59927cm)--(4.88683cm,4.67694cm)--(4.87176cm,4.68174cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.49785cm,4.07362cm)--(4.38928cm,3.94167cm)--
  (4.47298cm,3.91498cm)--(4.56687cm,4.05196cm)--(4.49785cm,4.07362cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90474cm,4.98911cm)--(4.91056cm,5.00077cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87882cm,4.93714cm)--(4.89297cm,4.93008cm)--
  (4.91056cm,5.00077cm)--(4.86467cm,4.9442cm)--(4.87882cm,4.93714cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.88347cm,4.63671cm)--(4.83424cm,4.48268cm)--
  (4.87059cm,4.47612cm)--(4.90904cm,4.63218cm)--(4.88347cm,4.63671cm)--cycle;
\draw [fill](4.83424cm,4.48268cm)--(4.77713cm,4.33cm)--
  (4.82596cm,4.32104cm)--(4.87059cm,4.47612cm)--(4.83424cm,4.48268cm)--cycle;
\draw [fill](4.92451cm,4.95409cm)--(4.86818cm,4.80894cm)--
  (4.8804cm,4.80354cm)--(4.93152cm,4.95105cm)--(4.92451cm,4.95409cm)--cycle;
\draw [fill](5.19057cm,4.32378cm)--(5.24581cm,4.17175cm)--
  (5.30767cm,4.18443cm)--(5.2386cm,4.33346cm)--(5.19057cm,4.32378cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.86818cm,4.80894cm)--(4.85895cm,4.78624cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.89071cm,4.86435cm)--(4.87606cm,4.8703cm)--
  (4.85895cm,4.78624cm)--(4.90536cm,4.85839cm)--(4.89071cm,4.86435cm)--cycle;
\draw (4.83424cm,4.48268cm)--(4.81822cm,4.42729cm);
\draw [fill](4.84239cm,4.51085cm)--(4.82719cm,4.51524cm)--
  (4.81822cm,4.42729cm)--(4.85758cm,4.50645cm)--(4.84239cm,4.51085cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.04517cm,5.1101cm)--(5.09823cm,4.97818cm)--
  (5.098cm,4.98232cm)--(5.04508cm,5.11198cm)--(5.04517cm,5.1101cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.24918cm,4.23639cm)--(8.27692cm,4.07881cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.26913cm,4.12306cm)--(8.25356cm,4.12032cm)--
  (8.27692cm,4.07881cm)--(8.28471cm,4.1258cm)--(8.26913cm,4.12306cm)--cycle;
\draw (8.85855cm,5.2177cm)--(9.00355cm,4.98188cm);
\draw [fill](8.97828cm,5.02297cm)--(8.96481cm,5.01469cm)--
  (9.00355cm,4.98188cm)--(8.99175cm,5.03126cm)--(8.97828cm,5.02297cm)--cycle;
\pgfsetfillcolor{gray_06}
\pgfsetstrokecolor{gray_06}
\pgfsetlinewidth{0pt}
\draw [fill](1.29675cm,6.25196cm)--(1.39148cm,6.36799cm)--
  (1.29731cm,6.23585cm)--(1.19844cm,6.1143cm)--(1.29675cm,6.25196cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.098cm,4.98232cm)--(5.09959cm,4.97904cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06587cm,5.04888cm)--(5.05163cm,5.04201cm)--
  (5.09959cm,4.97904cm)--(5.08012cm,5.05576cm)--(5.06587cm,5.04888cm)--cycle;
\draw (4.10175cm,3.89389cm)--(4.08053cm,3.84169cm);
\draw [fill](4.10818cm,3.90971cm)--(4.09352cm,3.91566cm)--
  (4.08053cm,3.84169cm)--(4.12283cm,3.90375cm)--(4.10818cm,3.90971cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\pgfsetlinewidth{0pt}
\draw [fill](2.18512cm,6.93003cm)--(2.34641cm,6.97688cm)--
  (2.22604cm,6.88655cm)--(2.05521cm,6.83351cm)--(2.18512cm,6.93003cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.65305cm,4.1944cm)--(4.56687cm,4.05196cm)--
  (4.64105cm,4.03358cm)--(4.71258cm,4.17989cm)--(4.65305cm,4.1944cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.7763cm,3.73615cm)--(6.81306cm,3.66995cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.78649cm,3.71781cm)--(6.77266cm,3.71013cm)--
  (6.81306cm,3.66995cm)--(6.80031cm,3.72549cm)--(6.78649cm,3.71781cm)--cycle;
\draw (4.01284cm,7.25216cm)--(4.04738cm,7.1908cm);
\draw [fill](4.0256cm,7.22948cm)--(4.01182cm,7.22172cm)--
  (4.04738cm,7.1908cm)--(4.03938cm,7.23724cm)--(4.0256cm,7.22948cm)--cycle;
\draw (4.90274cm,4.98506cm)--(4.90726cm,4.99406cm);
\draw [fill](4.87478cm,4.9294cm)--(4.88891cm,4.9223cm)--
  (4.90726cm,4.99406cm)--(4.86064cm,4.9365cm)--(4.87478cm,4.9294cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.95484cm,5.11135cm)--(4.9018cm,4.98094cm)--
  (4.90194cm,4.9768cm)--(4.95491cm,5.10948cm)--(4.95484cm,5.11135cm)--cycle;
\draw [fill](5.0646cm,4.78885cm)--(5.09962cm,4.63356cm)--
  (5.12478cm,4.63847cm)--(5.08093cm,4.79198cm)--(5.0646cm,4.78885cm)--cycle;
\pgfsetfillcolor{gray_93}
\pgfsetstrokecolor{gray_93}
\draw [fill](4.12096cm,7.17742cm)--(4.22851cm,7.08771cm)--
  (4.10983cm,7.06059cm)--(3.9852cm,7.14689cm)--(4.12096cm,7.17742cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.12478cm,4.63847cm)--(5.14131cm,4.58335cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.11643cm,4.6663cm)--(5.10128cm,4.66175cm)--
  (5.14131cm,4.58335cm)--(5.13158cm,4.67084cm)--(5.11643cm,4.6663cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.77713cm,4.33cm)--(4.71258cm,4.17989cm)--
  (4.77549cm,4.16816cm)--(4.82596cm,4.32104cm)--(4.77713cm,4.33cm)--cycle;
\draw [fill](3.95035cm,3.79131cm)--(3.79187cm,3.69895cm)--
  (3.8987cm,3.64341cm)--(4.04382cm,3.74351cm)--(3.95035cm,3.79131cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.52387cm,4.08152cm)--(5.56995cm,4.00951cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.52426cm,4.08091cm)--(5.51094cm,4.07239cm)--
  (5.56995cm,4.00951cm)--(5.53758cm,4.08944cm)--(5.52426cm,4.08091cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.06337cm,4.94919cm)--(5.11071cm,4.80025cm)--
  (5.12383cm,4.80528cm)--(5.0709cm,4.95203cm)--(5.06337cm,4.94919cm)--cycle;
\pgfsetfillcolor{gray_0d}
\pgfsetstrokecolor{gray_0d}
\draw [fill](8.67537cm,6.28051cm)--(8.55778cm,6.39179cm)--
  (8.45682cm,6.51615cm)--(8.56921cm,6.41072cm)--(8.67537cm,6.28051cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.12383cm,4.80528cm)--(5.13832cm,4.76854cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.10734cm,4.84708cm)--(5.09263cm,4.84128cm)--
  (5.13832cm,4.76854cm)--(5.12205cm,4.85289cm)--(5.10734cm,4.84708cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.10433cm,4.47266cm)--(5.14033cm,4.31631cm)--
  (5.19057cm,4.32378cm)--(5.14171cm,4.47813cm)--(5.10433cm,4.47266cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2386cm,4.33346cm)--(5.26663cm,4.26173cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.23508cm,4.34246cm)--(5.22035cm,4.33671cm)--
  (5.26663cm,4.26173cm)--(5.24981cm,4.34822cm)--(5.23508cm,4.34246cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.07333cm,4.62978cm)--(5.10433cm,4.47266cm)--
  (5.14171cm,4.47813cm)--(5.09962cm,4.63356cm)--(5.07333cm,4.62978cm)--cycle;
\draw [fill](5.75847cm,3.82856cm)--(5.88725cm,3.71414cm)--
  (5.9887cm,3.75897cm)--(5.84571cm,3.8665cm)--(5.75847cm,3.82856cm)--cycle;
\draw [fill](8.98279cm,5.75139cm)--(8.92537cm,5.88777cm)--
  (8.84968cm,6.03431cm)--(8.90498cm,5.90245cm)--(8.98279cm,5.75139cm)--cycle;
\draw [fill](4.92442cm,4.79086cm)--(4.88347cm,4.63671cm)--
  (4.90904cm,4.63218cm)--(4.94102cm,4.78797cm)--(4.92442cm,4.79086cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.14171cm,4.47813cm)--(5.16019cm,4.41133cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.137cm,4.49516cm)--(5.12176cm,4.49095cm)--
  (5.16019cm,4.41133cm)--(5.15225cm,4.49938cm)--(5.137cm,4.49516cm)--cycle;
\draw (5.36592cm,4.19983cm)--(5.40365cm,4.12646cm);
\draw [fill](5.36434cm,4.2029cm)--(5.35027cm,4.19567cm)--
  (5.40365cm,4.12646cm)--(5.3784cm,4.21013cm)--(5.36434cm,4.2029cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.05897cm,3.67023cm)--(2.8668cm,3.64612cm)--
  (2.97807cm,3.54549cm)--(3.16178cm,3.57895cm)--(3.05897cm,3.67023cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.88347cm,4.63671cm)--(4.87116cm,4.58934cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.89296cm,4.67324cm)--(4.87765cm,4.67722cm)--
  (4.87116cm,4.58934cm)--(4.90826cm,4.66927cm)--(4.89296cm,4.67324cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.04476cm,5.10823cm)--(5.09737cm,4.97406cm)--
  (5.09823cm,4.97818cm)--(5.04517cm,5.1101cm)--(5.04476cm,5.10823cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.41504cm,7.22447cm)--(4.45146cm,7.15119cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42813cm,7.19812cm)--(4.41397cm,7.19109cm)--
  (4.45146cm,7.15119cm)--(4.44229cm,7.20516cm)--(4.42813cm,7.19812cm)--cycle;
\draw (4.9018cm,4.98094cm)--(4.90489cm,4.98707cm);
\draw [fill](4.87189cm,4.92162cm)--(4.88602cm,4.9145cm)--
  (4.90489cm,4.98707cm)--(4.85777cm,4.92874cm)--(4.87189cm,4.92162cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.93152cm,4.95105cm)--(4.8804cm,4.80354cm)--
  (4.89394cm,4.79869cm)--(4.93929cm,4.94831cm)--(4.93152cm,4.95105cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09823cm,4.97818cm)--(5.10131cm,4.97168cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06813cm,5.04153cm)--(5.05385cm,5.03474cm)--
  (5.10131cm,4.97168cm)--(5.08242cm,5.04831cm)--(5.06813cm,5.04153cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](6.6606cm,7.14846cm)--(6.49436cm,7.10441cm)--
  (6.37186cm,7.15084cm)--(6.52338cm,7.1997cm)--(6.6606cm,7.14846cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.8804cm,4.80354cm)--(4.87054cm,4.7765cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.89956cm,4.85613cm)--(4.8847cm,4.86154cm)--
  (4.87054cm,4.7765cm)--(4.91442cm,4.85071cm)--(4.89956cm,4.85613cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.90904cm,4.63218cm)--(4.87059cm,4.47612cm)--
  (4.90842cm,4.47121cm)--(4.93564cm,4.62878cm)--(4.90904cm,4.63218cm)--cycle;
\draw [fill](4.87059cm,4.47612cm)--(4.82596cm,4.32104cm)--
  (4.87681cm,4.31433cm)--(4.90842cm,4.47121cm)--(4.87059cm,4.47612cm)--cycle;
\pgfsetfillcolor{gray_ac}
\pgfsetstrokecolor{gray_ac}
\draw [fill](5.60229cm,7.11751cm)--(5.52019cm,7.01007cm)--
  (5.40501cm,7.02529cm)--(5.46877cm,7.13486cm)--(5.60229cm,7.11751cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.95491cm,5.10948cm)--(4.90194cm,4.9768cm)--
  (4.90315cm,4.97269cm)--(4.95548cm,5.10761cm)--(4.95491cm,5.10948cm)--cycle;
\draw [fill](1.31503cm,4.46715cm)--(1.20076cm,4.58097cm)--
  (1.22732cm,4.41309cm)--(1.34269cm,4.30249cm)--(1.31503cm,4.46715cm)--cycle;
\draw [fill](5.04754cm,4.78644cm)--(5.07333cm,4.62978cm)--
  (5.09962cm,4.63356cm)--(5.0646cm,4.78885cm)--(5.04754cm,4.78644cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.87059cm,4.47612cm)--(4.85737cm,4.41632cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87613cm,4.50123cm)--(4.86069cm,4.50464cm)--
  (4.85737cm,4.41632cm)--(4.89158cm,4.49782cm)--(4.87613cm,4.50123cm)--cycle;
\draw (8.65732cm,4.68261cm)--(8.73075cm,4.4756cm);
\draw [fill](8.71523cm,4.51935cm)--(8.70033cm,4.51406cm)--
  (8.73075cm,4.4756cm)--(8.73014cm,4.52464cm)--(8.71523cm,4.51935cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.05515cm,4.94668cm)--(5.09636cm,4.7958cm)--
  (5.11071cm,4.80025cm)--(5.06337cm,4.94919cm)--(5.05515cm,4.94668cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09962cm,4.63356cm)--(5.11328cm,4.57626cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.09317cm,4.66061cm)--(5.07778cm,4.65694cm)--
  (5.11328cm,4.57626cm)--(5.10855cm,4.66428cm)--(5.09317cm,4.66061cm)--cycle;
\draw (4.77713cm,4.33cm)--(4.7579cm,4.2677cm);
\draw [fill](4.78341cm,4.35034cm)--(4.7683cm,4.355cm)--
  (4.7579cm,4.2677cm)--(4.79853cm,4.34567cm)--(4.78341cm,4.35034cm)--cycle;
\draw (4.90194cm,4.9768cm)--(4.90352cm,4.97988cm);
\draw [fill](4.87001cm,4.91488cm)--(4.88407cm,4.90763cm)--
  (4.90352cm,4.97988cm)--(4.85596cm,4.92213cm)--(4.87001cm,4.91488cm)--cycle;
\draw (1.9247cm,4.11676cm)--(1.94186cm,3.94205cm);
\draw [fill](1.93707cm,3.99079cm)--(1.92133cm,3.98924cm)--
  (1.94186cm,3.94205cm)--(1.95281cm,3.99233cm)--(1.93707cm,3.99079cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.03057cm,5.71589cm)--(1.06462cm,5.85274cm)--
  (1.00044cm,5.69986cm)--(0.965199cm,5.55915cm)--(1.03057cm,5.71589cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.11071cm,4.80025cm)--(5.12459cm,4.76033cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.09671cm,4.84051cm)--(5.08177cm,4.83532cm)--
  (5.12459cm,4.76033cm)--(5.11165cm,4.8457cm)--(5.09671cm,4.84051cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.94102cm,4.78797cm)--(4.90904cm,4.63218cm)--
  (4.93564cm,4.62878cm)--(4.95827cm,4.7858cm)--(4.94102cm,4.78797cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.31295cm,3.97204cm)--(4.28701cm,3.91641cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.32064cm,3.98853cm)--(4.3063cm,3.99522cm)--
  (4.28701cm,3.91641cm)--(4.33497cm,3.98185cm)--(4.32064cm,3.98853cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.04387cm,5.10639cm)--(5.09545cm,4.96999cm)--
  (5.09737cm,4.97406cm)--(5.04476cm,5.10823cm)--(5.04387cm,5.10639cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90904cm,4.63218cm)--(4.89884cm,4.58104cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.91581cm,4.66614cm)--(4.9003cm,4.66923cm)--
  (4.89884cm,4.58104cm)--(4.93132cm,4.66305cm)--(4.91581cm,4.66614cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.14033cm,4.31631cm)--(5.18105cm,4.16197cm)--
  (5.24581cm,4.17175cm)--(5.19057cm,4.32378cm)--(5.14033cm,4.31631cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09737cm,4.97406cm)--(5.10189cm,4.96428cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06916cm,5.03512cm)--(5.0548cm,5.02849cm)--
  (5.10189cm,4.96428cm)--(5.08351cm,5.04175cm)--(5.06916cm,5.03512cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.04621cm,4.62717cm)--(5.06575cm,4.46888cm)--
  (5.10433cm,4.47266cm)--(5.07333cm,4.62978cm)--(5.04621cm,4.62717cm)--cycle;
\draw [fill](5.06575cm,4.46888cm)--(5.08845cm,4.31115cm)--
  (5.14033cm,4.31631cm)--(5.10433cm,4.47266cm)--(5.06575cm,4.46888cm)--cycle;
\pgfsetfillcolor{gray_43}
\pgfsetstrokecolor{gray_43}
\draw [fill](2.6526cm,7.08808cm)--(2.82249cm,7.09895cm)--
  (2.70016cm,7.02576cm)--(2.51874cm,7.009cm)--(2.6526cm,7.08808cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.52437cm,3.68637cm)--(3.34445cm,3.62613cm)--
  (3.4591cm,3.54865cm)--(3.62765cm,3.61776cm)--(3.52437cm,3.68637cm)--cycle;
\draw [fill](4.93929cm,4.94831cm)--(4.89394cm,4.79869cm)--
  (4.90867cm,4.79445cm)--(4.94774cm,4.94592cm)--(4.93929cm,4.94831cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.65305cm,4.1944cm)--(4.62884cm,4.13248cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.65993cm,4.21197cm)--(4.6452cm,4.21773cm)--
  (4.62884cm,4.13248cm)--(4.67465cm,4.20621cm)--(4.65993cm,4.21197cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.95548cm,5.10761cm)--(4.90315cm,4.97269cm)--
  (4.90542cm,4.96866cm)--(4.95654cm,5.10578cm)--(4.95548cm,5.10761cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.89394cm,4.79869cm)--(4.884cm,4.76752cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.90987cm,4.84862cm)--(4.8948cm,4.85342cm)--
  (4.884cm,4.76752cm)--(4.92494cm,4.84381cm)--(4.90987cm,4.84862cm)--cycle;
\draw (5.10433cm,4.47266cm)--(5.11841cm,4.40408cm);
\draw [fill](5.10093cm,4.48926cm)--(5.08543cm,4.48608cm)--
  (5.11841cm,4.40408cm)--(5.11642cm,4.49244cm)--(5.10093cm,4.48926cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.90842cm,4.47121cm)--(4.87681cm,4.31433cm)--
  (4.9291cm,4.30995cm)--(4.9473cm,4.468cm)--(4.90842cm,4.47121cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90315cm,4.97269cm)--(4.90321cm,4.97254cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.88466cm,5.01591cm)--(4.87012cm,5.00969cm)--
  (4.90321cm,4.97254cm)--(4.89921cm,5.02213cm)--(4.88466cm,5.01591cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.93564cm,4.62878cm)--(4.90842cm,4.47121cm)--
  (4.9473cm,4.468cm)--(4.96296cm,4.62656cm)--(4.93564cm,4.62878cm)--cycle;
\draw [fill](5.02996cm,4.78477cm)--(5.04621cm,4.62717cm)--
  (5.07333cm,4.62978cm)--(5.04754cm,4.78644cm)--(5.02996cm,4.78477cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.49785cm,4.07362cm)--(4.47105cm,4.01429cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.50533cm,4.09018cm)--(4.49092cm,4.09669cm)--
  (4.47105cm,4.01429cm)--(4.51974cm,4.08367cm)--(4.50533cm,4.09018cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.06192cm,3.57853cm)--(7.24792cm,3.5624cm)--
  (7.35765cm,3.67371cm)--(7.16444cm,3.68057cm)--(7.06192cm,3.57853cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07333cm,4.62978cm)--(5.08368cm,4.57102cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06862cm,4.6565cm)--(5.05304cm,4.65376cm)--
  (5.08368cm,4.57102cm)--(5.0842cm,4.65925cm)--(5.06862cm,4.6565cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.24581cm,4.17175cm)--(5.30705cm,4.02327cm)--
  (5.3842cm,4.03933cm)--(5.30767cm,4.18443cm)--(5.24581cm,4.17175cm)--cycle;
\pgfsetfillcolor{gray_7e}
\pgfsetstrokecolor{gray_7e}
\draw [fill](6.37186cm,7.15084cm)--(6.21967cm,7.08639cm)--
  (6.1002cm,7.12408cm)--(6.23668cm,7.19284cm)--(6.37186cm,7.15084cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.55568cm,3.92344cm)--(5.66196cm,3.79486cm)--
  (5.75847cm,3.82856cm)--(5.63703cm,3.95141cm)--(5.55568cm,3.92344cm)--cycle;
\draw [fill](4.82596cm,4.32104cm)--(4.77549cm,4.16816cm)--
  (4.84106cm,4.15937cm)--(4.87681cm,4.31433cm)--(4.82596cm,4.32104cm)--cycle;
\draw [fill](4.95827cm,4.7858cm)--(4.93564cm,4.62878cm)--
  (4.96296cm,4.62656cm)--(4.97599cm,4.78439cm)--(4.95827cm,4.7858cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90842cm,4.47121cm)--(4.89881cm,4.40772cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.91182cm,4.49367cm)--(4.89618cm,4.49604cm)--
  (4.89881cm,4.40772cm)--(4.92745cm,4.49131cm)--(4.91182cm,4.49367cm)--cycle;
\draw (1.78385cm,6.70955cm)--(1.59448cm,6.59209cm);
\draw [fill](1.63249cm,6.61567cm)--(1.62416cm,6.62911cm)--
  (1.59448cm,6.59209cm)--(1.64083cm,6.60223cm)--(1.63249cm,6.61567cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.01856cm,4.62575cm)--(5.02642cm,4.46683cm)--
  (5.06575cm,4.46888cm)--(5.04621cm,4.62717cm)--(5.01856cm,4.62575cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.93564cm,4.62878cm)--(4.92815cm,4.5745cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94001cm,4.66052cm)--(4.92435cm,4.66268cm)--
  (4.92815cm,4.5745cm)--(4.95568cm,4.65836cm)--(4.94001cm,4.66052cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.02642cm,4.46683cm)--(5.03554cm,4.30834cm)--
  (5.08845cm,4.31115cm)--(5.06575cm,4.46888cm)--(5.02642cm,4.46683cm)--cycle;
\draw [fill](5.04631cm,4.94454cm)--(5.08093cm,4.79198cm)--
  (5.09636cm,4.7958cm)--(5.05515cm,4.94668cm)--(5.04631cm,4.94454cm)--cycle;
\pgfsetfillcolor{gray_ab}
\pgfsetstrokecolor{gray_ab}
\draw [fill](4.48619cm,7.12956cm)--(4.55612cm,7.02064cm)--
  (4.44245cm,7.00416cm)--(4.35437cm,7.11076cm)--(4.48619cm,7.12956cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09636cm,4.7958cm)--(5.10911cm,4.75314cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.08469cm,4.83482cm)--(5.06954cm,4.83029cm)--
  (5.10911cm,4.75314cm)--(5.09984cm,4.83935cm)--(5.08469cm,4.83482cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.3842cm,4.03933cm)--(5.46761cm,3.8994cm)--
  (5.55568cm,3.92344cm)--(5.45675cm,4.05883cm)--(5.3842cm,4.03933cm)--cycle;
\draw [fill](5.04249cm,5.10459cm)--(5.09248cm,4.96602cm)--
  (5.09545cm,4.96999cm)--(5.04387cm,5.10639cm)--(5.04249cm,5.10459cm)--cycle;
\pgfsetfillcolor{gray_5d}
\pgfsetstrokecolor{gray_5d}
\draw [fill](6.95965cm,7.11544cm)--(6.78246cm,7.09263cm)--
  (6.6606cm,7.14846cm)--(6.82427cm,7.17658cm)--(6.95965cm,7.11544cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09545cm,4.96999cm)--(5.10126cm,4.95693cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0692cm,5.02904cm)--(5.05475cm,5.02261cm)--
  (5.10126cm,4.95693cm)--(5.08365cm,5.03546cm)--(5.0692cm,5.02904cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.96296cm,4.62656cm)--(4.9473cm,4.468cm)--
  (4.98678cm,4.46654cm)--(4.99071cm,4.62555cm)--(4.96296cm,4.62656cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.0422cm,6.82995cm)--(8.25309cm,6.70368cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.20949cm,6.72978cm)--(8.20136cm,6.71621cm)--
  (8.25309cm,6.70368cm)--(8.21761cm,6.74335cm)--(8.20949cm,6.72978cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.9473cm,4.468cm)--(4.9291cm,4.30995cm)--
  (4.98222cm,4.30794cm)--(4.98678cm,4.46654cm)--(4.9473cm,4.468cm)--cycle;
\draw [fill](5.01204cm,4.78387cm)--(5.01856cm,4.62575cm)--
  (5.04621cm,4.62717cm)--(5.02996cm,4.78477cm)--(5.01204cm,4.78387cm)--cycle;
\draw [fill](4.94774cm,4.94592cm)--(4.90867cm,4.79445cm)--
  (4.92442cm,4.79086cm)--(4.95675cm,4.9439cm)--(4.94774cm,4.94592cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04621cm,4.62717cm)--(5.05294cm,4.56772cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04316cm,4.65402cm)--(5.02745cm,4.65224cm)--
  (5.05294cm,4.56772cm)--(5.05888cm,4.6558cm)--(5.04316cm,4.65402cm)--cycle;
\draw (5.19057cm,4.32378cm)--(5.21391cm,4.24902cm);
\draw [fill](5.18813cm,4.33161cm)--(5.17303cm,4.32689cm)--
  (5.21391cm,4.24902cm)--(5.20322cm,4.33632cm)--(5.18813cm,4.33161cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.97599cm,4.78439cm)--(4.96296cm,4.62656cm)--
  (4.99071cm,4.62555cm)--(4.99398cm,4.78374cm)--(4.97599cm,4.78439cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90867cm,4.79445cm)--(4.89918cm,4.75945cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.92154cm,4.84189cm)--(4.90628cm,4.84604cm)--
  (4.89918cm,4.75945cm)--(4.93681cm,4.83775cm)--(4.92154cm,4.84189cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.95654cm,5.10578cm)--(4.90542cm,4.96866cm)--
  (4.90874cm,4.96473cm)--(4.95807cm,5.10401cm)--(4.95654cm,5.10578cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96296cm,4.62656cm)--(4.95868cm,4.56983cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96522cm,4.65646cm)--(4.94945cm,4.65765cm)--
  (4.95868cm,4.56983cm)--(4.98099cm,4.65526cm)--(4.96522cm,4.65646cm)--cycle;
\draw (5.06575cm,4.46888cm)--(5.07504cm,4.39944cm);
\draw [fill](5.06352cm,4.4856cm)--(5.04784cm,4.4835cm)--
  (5.07504cm,4.39944cm)--(5.0792cm,4.48769cm)--(5.06352cm,4.4856cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99071cm,4.62555cm)--(4.98678cm,4.46654cm)--
  (5.02642cm,4.46683cm)--(5.01856cm,4.62575cm)--(4.99071cm,4.62555cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90542cm,4.96866cm)--(4.90402cm,4.96516cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93415cm,5.04034cm)--(4.91947cm,5.04622cm)--
  (4.90402cm,4.96516cm)--(4.94883cm,5.03445cm)--(4.93415cm,5.04034cm)--cycle;
\draw (8.51706cm,6.42525cm)--(8.75434cm,6.24394cm);
\draw [fill](8.7139cm,6.27484cm)--(8.7043cm,6.26227cm)--
  (8.75434cm,6.24394cm)--(8.72351cm,6.2874cm)--(8.7139cm,6.27484cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98678cm,4.46654cm)--(4.98222cm,4.30794cm)--
  (5.03554cm,4.30834cm)--(5.02642cm,4.46683cm)--(4.98678cm,4.46654cm)--cycle;
\draw [fill](4.99398cm,4.78374cm)--(4.99071cm,4.62555cm)--
  (5.01856cm,4.62575cm)--(5.01204cm,4.78387cm)--(4.99398cm,4.78374cm)--cycle;
\draw [fill](4.71258cm,4.17989cm)--(4.64105cm,4.03358cm)--
  (4.71954cm,4.01872cm)--(4.77549cm,4.16816cm)--(4.71258cm,4.17989cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01856cm,4.62575cm)--(5.02155cm,4.56641cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01719cm,4.65318cm)--(5.00139cm,4.65239cm)--
  (5.02155cm,4.56641cm)--(5.03298cm,4.65397cm)--(5.01719cm,4.65318cm)--cycle;
\draw (4.99071cm,4.62555cm)--(4.98997cm,4.56712cm);
\draw [fill](4.99108cm,4.654cm)--(4.97526cm,4.6542cm)--
  (4.98997cm,4.56712cm)--(5.00689cm,4.6538cm)--(4.99108cm,4.654cm)--cycle;
\draw (4.9473cm,4.468cm)--(4.94193cm,4.40165cm);
\draw [fill](4.94893cm,4.48828cm)--(4.93317cm,4.48955cm)--
  (4.94193cm,4.40165cm)--(4.9647cm,4.48701cm)--(4.94893cm,4.48828cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.18228cm,3.85341cm)--(4.04382cm,3.74351cm)--
  (4.14908cm,3.70026cm)--(4.27272cm,3.81684cm)--(4.18228cm,3.85341cm)--cycle;
\draw [fill](5.08845cm,4.31115cm)--(5.11413cm,4.1552cm)--
  (5.18105cm,4.16197cm)--(5.14033cm,4.31631cm)--(5.08845cm,4.31115cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.07801cm,3.80814cm)--(6.13126cm,3.74298cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.08381cm,3.80105cm)--(6.07157cm,3.79104cm)--
  (6.13126cm,3.74298cm)--(6.09606cm,3.81105cm)--(6.08381cm,3.80105cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.1385cm,3.66138cm)--(6.29388cm,3.57474cm)--
  (6.40873cm,3.64012cm)--(6.24047cm,3.71849cm)--(6.1385cm,3.66138cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.37237cm,7.24599cm)--(6.41205cm,7.19482cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.38795cm,7.2259cm)--(6.37545cm,7.21621cm)--
  (6.41205cm,7.19482cm)--(6.40045cm,7.23559cm)--(6.38795cm,7.2259cm)--cycle;
\pgfsetfillcolor{gray_1e}
\pgfsetstrokecolor{gray_1e}
\pgfsetlinewidth{0pt}
\draw [fill](1.75518cm,6.68706cm)--(1.8977cm,6.76669cm)--
  (1.78815cm,6.65846cm)--(1.63837cm,6.57258cm)--(1.75518cm,6.68706cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.03696cm,4.94277cm)--(5.0646cm,4.78885cm)--
  (5.08093cm,4.79198cm)--(5.04631cm,4.94454cm)--(5.03696cm,4.94277cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02642cm,4.46683cm)--(5.03072cm,4.39747cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02534cm,4.48421cm)--(5.00956cm,4.48323cm)--
  (5.03072cm,4.39747cm)--(5.04113cm,4.48519cm)--(5.02534cm,4.48421cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.04065cm,5.10287cm)--(5.08849cm,4.9622cm)--
  (5.09248cm,4.96602cm)--(5.04249cm,5.10459cm)--(5.04065cm,5.10287cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08093cm,4.79198cm)--(5.09211cm,4.74708cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.07145cm,4.83008cm)--(5.0561cm,4.82626cm)--
  (5.09211cm,4.74708cm)--(5.08679cm,4.83391cm)--(5.07145cm,4.83008cm)--cycle;
\draw (4.82596cm,4.32104cm)--(4.81019cm,4.25382cm);
\draw [fill](4.82991cm,4.33788cm)--(4.81451cm,4.3415cm)--
  (4.81019cm,4.25382cm)--(4.84531cm,4.33427cm)--(4.82991cm,4.33788cm)--cycle;
\draw (4.98678cm,4.46654cm)--(4.98613cm,4.39822cm);
\draw [fill](4.98696cm,4.48511cm)--(4.97115cm,4.48526cm)--
  (4.98613cm,4.39822cm)--(5.00278cm,4.48496cm)--(4.98696cm,4.48511cm)--cycle;
\draw (1.18357cm,5.03316cm)--(1.06197cm,4.77481cm);
\draw [fill](1.08291cm,4.81931cm)--(1.0686cm,4.82605cm)--
  (1.06197cm,4.77481cm)--(1.09722cm,4.81258cm)--(1.08291cm,4.81931cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.95675cm,4.9439cm)--(4.92442cm,4.79086cm)--
  (4.94102cm,4.78797cm)--(4.96625cm,4.94228cm)--(4.95675cm,4.9439cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09248cm,4.96602cm)--(5.09938cm,4.94972cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06829cm,5.0232cm)--(5.05372cm,5.01704cm)--
  (5.09938cm,4.94972cm)--(5.08285cm,5.02936cm)--(5.06829cm,5.0232cm)--cycle;
\draw (3.69995cm,3.75893cm)--(3.69409cm,3.70293cm);
\draw [fill](3.70026cm,3.76192cm)--(3.68453cm,3.76357cm)--
  (3.69409cm,3.70293cm)--(3.71599cm,3.76027cm)--(3.70026cm,3.76192cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.87681cm,4.31433cm)--(4.84106cm,4.15937cm)--
  (4.90851cm,4.15363cm)--(4.9291cm,4.30995cm)--(4.87681cm,4.31433cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92442cm,4.79086cm)--(4.91589cm,4.75239cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93444cm,4.83603cm)--(4.919cm,4.83946cm)--
  (4.91589cm,4.75239cm)--(4.94988cm,4.83261cm)--(4.93444cm,4.83603cm)--cycle;
\draw (5.68585cm,7.21092cm)--(5.68839cm,7.14587cm);
\draw [fill](5.68649cm,7.19462cm)--(5.67068cm,7.19401cm)--
  (5.68839cm,7.14587cm)--(5.70229cm,7.19524cm)--(5.68649cm,7.19462cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.3353cm,4.01059cm)--(8.48259cm,4.09534cm)--
  (8.53916cm,4.25615cm)--(8.39174cm,4.16599cm)--(8.3353cm,4.01059cm)--cycle;
\draw [fill](4.95807cm,5.10401cm)--(4.90874cm,4.96473cm)--
  (4.91306cm,4.96097cm)--(4.96006cm,5.10231cm)--(4.95807cm,5.10401cm)--cycle;
\draw [fill](4.56687cm,4.05196cm)--(4.47298cm,3.91498cm)--
  (4.56307cm,3.8923cm)--(4.64105cm,4.03358cm)--(4.56687cm,4.05196cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90874cm,4.96473cm)--(4.90599cm,4.95781cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93577cm,5.03288cm)--(4.92107cm,5.03872cm)--
  (4.90599cm,4.95781cm)--(4.95047cm,5.02705cm)--(4.93577cm,5.03288cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0272cm,4.94142cm)--(5.04754cm,4.78644cm)--
  (5.0646cm,4.78885cm)--(5.03696cm,4.94277cm)--(5.0272cm,4.94142cm)--cycle;
\draw [fill](4.38928cm,3.94167cm)--(4.27272cm,3.81684cm)--
  (4.37208cm,3.78464cm)--(4.47298cm,3.91498cm)--(4.38928cm,3.94167cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0646cm,4.78885cm)--(5.07381cm,4.74224cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05718cm,4.82637cm)--(5.04167cm,4.82331cm)--
  (5.07381cm,4.74224cm)--(5.0727cm,4.82944cm)--(5.05718cm,4.82637cm)--cycle;
\draw (5.30767cm,4.18443cm)--(5.34106cm,4.10681cm);
\draw [fill](5.30723cm,4.18547cm)--(5.2927cm,4.17922cm)--
  (5.34106cm,4.10681cm)--(5.32175cm,4.19172cm)--(5.30723cm,4.18547cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.96625cm,4.94228cm)--(4.94102cm,4.78797cm)--
  (4.95827cm,4.7858cm)--(4.97613cm,4.94106cm)--(4.96625cm,4.94228cm)--cycle;
\draw [fill](2.39217cm,3.76344cm)--(2.20431cm,3.79124cm)--
  (2.30431cm,3.65986cm)--(2.48756cm,3.64067cm)--(2.39217cm,3.76344cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.94102cm,4.78797cm)--(4.93392cm,4.74648cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94839cm,4.8311cm)--(4.9328cm,4.83377cm)--
  (4.93392cm,4.74648cm)--(4.96398cm,4.82844cm)--(4.94839cm,4.8311cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.58135cm,3.57392cm)--(6.75677cm,3.52069cm)--
  (6.8751cm,3.60891cm)--(6.68924cm,3.653cm)--(6.58135cm,3.57392cm)--cycle;
\pgfsetfillcolor{gray_39}
\pgfsetstrokecolor{gray_39}
\draw [fill](7.73671cm,6.91723cm)--(7.55762cm,6.95349cm)--
  (7.43914cm,7.03594cm)--(7.60787cm,7.00582cm)--(7.73671cm,6.91723cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.03836cm,5.10122cm)--(5.08353cm,4.95857cm)--
  (5.08849cm,4.9622cm)--(5.04065cm,5.10287cm)--(5.03836cm,5.10122cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.4577cm,4.52116cm)--(1.41984cm,4.29068cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.42777cm,4.33895cm)--(1.41216cm,4.34151cm)--
  (1.41984cm,4.29068cm)--(1.44338cm,4.33638cm)--(1.42777cm,4.33895cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.03554cm,4.30834cm)--(5.04587cm,4.15152cm)--
  (5.11413cm,4.1552cm)--(5.08845cm,4.31115cm)--(5.03554cm,4.30834cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08849cm,4.9622cm)--(5.09624cm,4.94273cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06642cm,5.01763cm)--(5.05173cm,5.01178cm)--
  (5.09624cm,4.94273cm)--(5.08112cm,5.02348cm)--(5.06642cm,5.01763cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.78364cm,4.03807cm)--(1.6226cm,4.11417cm)--
  (1.69253cm,3.95897cm)--(1.85253cm,3.88926cm)--(1.78364cm,4.03807cm)--cycle;
\draw [fill](9.05683cm,5.16533cm)--(9.06721cm,5.30809cm)--
  (9.02995cm,5.4712cm)--(9.01985cm,5.33062cm)--(9.05683cm,5.16533cm)--cycle;
\draw [fill](5.01714cm,4.94048cm)--(5.02996cm,4.78477cm)--
  (5.04754cm,4.78644cm)--(5.0272cm,4.94142cm)--(5.01714cm,4.94048cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.14033cm,4.31631cm)--(5.15825cm,4.23949cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13863cm,4.3236cm)--(5.12323cm,4.32cm)--
  (5.15825cm,4.23949cm)--(5.15403cm,4.32719cm)--(5.13863cm,4.3236cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.9291cm,4.30995cm)--(4.90851cm,4.15363cm)--
  (4.97705cm,4.151cm)--(4.98222cm,4.30794cm)--(4.9291cm,4.30995cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04754cm,4.78644cm)--(5.05449cm,4.73871cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04212cm,4.82373cm)--(5.02647cm,4.82145cm)--
  (5.05449cm,4.73871cm)--(5.05777cm,4.82601cm)--(5.04212cm,4.82373cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.96006cm,5.10231cm)--(4.91306cm,4.96097cm)--
  (4.91833cm,4.95741cm)--(4.96249cm,5.1007cm)--(4.96006cm,5.10231cm)--cycle;
\draw [fill](4.97613cm,4.94106cm)--(4.95827cm,4.7858cm)--
  (4.97599cm,4.78439cm)--(4.98627cm,4.94026cm)--(4.97613cm,4.94106cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.91306cm,4.96097cm)--(4.90914cm,4.95058cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93779cm,5.0266cm)--(4.92299cm,5.03218cm)--
  (4.90914cm,4.95058cm)--(4.95259cm,5.02102cm)--(4.93779cm,5.0266cm)--cycle;
\draw (6.67234cm,7.23261cm)--(6.73782cm,7.18038cm);
\draw [fill](6.70561cm,7.20607cm)--(6.69575cm,7.19371cm)--
  (6.73782cm,7.18038cm)--(6.71547cm,7.21844cm)--(6.70561cm,7.20607cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.73284cm,3.7033cm)--(7.9109cm,3.73995cm)--
  (8.00278cm,3.88029cm)--(7.8214cm,3.83562cm)--(7.73284cm,3.7033cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95827cm,4.7858cm)--(4.95303cm,4.74179cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96319cm,4.82716cm)--(4.94749cm,4.82903cm)--
  (4.95303cm,4.74179cm)--(4.9789cm,4.82529cm)--(4.96319cm,4.82716cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.18105cm,4.16197cm)--(5.2262cm,4.01087cm)--
  (5.30705cm,4.02327cm)--(5.24581cm,4.17175cm)--(5.18105cm,4.16197cm)--cycle;
\draw [fill](4.98222cm,4.30794cm)--(4.97705cm,4.151cm)--
  (5.04587cm,4.15152cm)--(5.03554cm,4.30834cm)--(4.98222cm,4.30794cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.36027cm,6.26453cm)--(1.13571cm,6.08332cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.17283cm,6.11328cm)--(1.1629cm,6.12559cm)--
  (1.13571cm,6.08332cm)--(1.18277cm,6.10097cm)--(1.17283cm,6.11328cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00688cm,4.93997cm)--(5.01204cm,4.78387cm)--
  (5.02996cm,4.78477cm)--(5.01714cm,4.94048cm)--(5.00688cm,4.93997cm)--cycle;
\draw [fill](4.98627cm,4.94026cm)--(4.97599cm,4.78439cm)--
  (4.99398cm,4.78374cm)--(4.99656cm,4.9399cm)--(4.98627cm,4.94026cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02996cm,4.78477cm)--(5.03443cm,4.73654cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02649cm,4.82219cm)--(5.01074cm,4.82073cm)--
  (5.03443cm,4.73654cm)--(5.04223cm,4.82365cm)--(5.02649cm,4.82219cm)--cycle;
\draw (4.87681cm,4.31433cm)--(4.8655cm,4.243cm);
\draw [fill](4.87901cm,4.32817cm)--(4.86339cm,4.33065cm)--
  (4.8655cm,4.243cm)--(4.89463cm,4.32569cm)--(4.87901cm,4.32817cm)--cycle;
\draw (4.97599cm,4.78439cm)--(4.97293cm,4.73841cm);
\draw [fill](4.97864cm,4.82427cm)--(4.96286cm,4.82532cm)--
  (4.97293cm,4.73841cm)--(4.99442cm,4.82322cm)--(4.97864cm,4.82427cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.03565cm,5.09968cm)--(5.07764cm,4.95517cm)--
  (5.08353cm,4.95857cm)--(5.03836cm,5.10122cm)--(5.03565cm,5.09968cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.71258cm,4.17989cm)--(4.69107cm,4.11197cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.71677cm,4.19312cm)--(4.70169cm,4.1979cm)--
  (4.69107cm,4.11197cm)--(4.73185cm,4.18835cm)--(4.71677cm,4.19312cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99656cm,4.9399cm)--(4.99398cm,4.78374cm)--
  (5.01204cm,4.78387cm)--(5.00688cm,4.93997cm)--(4.99656cm,4.9399cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08353cm,4.95857cm)--(5.09185cm,4.93607cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06362cm,5.01238cm)--(5.04879cm,5.0069cm)--
  (5.09185cm,4.93607cm)--(5.07845cm,5.01787cm)--(5.06362cm,5.01238cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.96249cm,5.1007cm)--(4.91833cm,4.95741cm)--
  (4.92451cm,4.95409cm)--(4.96534cm,5.09919cm)--(4.96249cm,5.1007cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01204cm,4.78387cm)--(5.01395cm,4.73576cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01053cm,4.82177cm)--(4.99473cm,4.82114cm)--
  (5.01395cm,4.73576cm)--(5.02633cm,4.82239cm)--(5.01053cm,4.82177cm)--cycle;
\draw (4.99398cm,4.78374cm)--(4.99334cm,4.73638cm);
\draw [fill](4.9945cm,4.82246cm)--(4.97869cm,4.82268cm)--
  (4.99334cm,4.73638cm)--(5.01031cm,4.82225cm)--(4.9945cm,4.82246cm)--cycle;
\draw (2.80783cm,7.16164cm)--(2.75369cm,7.11cm);
\draw [fill](2.77518cm,7.13051cm)--(2.76427cm,7.14195cm)--
  (2.75369cm,7.11cm)--(2.7861cm,7.11906cm)--(2.77518cm,7.13051cm)--cycle;
\draw (6.09027cm,7.23009cm)--(6.10775cm,7.17529cm);
\draw [fill](6.09513cm,7.21485cm)--(6.08006cm,7.21004cm)--
  (6.10775cm,7.17529cm)--(6.1102cm,7.21966cm)--(6.09513cm,7.21485cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.77549cm,4.16816cm)--(4.71954cm,4.01872cm)--
  (4.8014cm,4.00757cm)--(4.84106cm,4.15937cm)--(4.77549cm,4.16816cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.91833cm,4.95741cm)--(4.91348cm,4.94357cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94056cm,5.02078cm)--(4.92564cm,5.02601cm)--
  (4.91348cm,4.94357cm)--(4.95549cm,5.01554cm)--(4.94056cm,5.02078cm)--cycle;
\draw (5.45675cm,4.05883cm)--(5.49947cm,3.98158cm);
\draw [fill](5.45867cm,4.05536cm)--(5.44483cm,4.0477cm)--
  (5.49947cm,3.98158cm)--(5.47251cm,4.06301cm)--(5.45867cm,4.05536cm)--cycle;
\draw (5.84571cm,3.8665cm)--(5.89922cm,3.79674cm);
\draw [fill](5.85086cm,3.85979cm)--(5.83831cm,3.85017cm)--
  (5.89922cm,3.79674cm)--(5.86341cm,3.86942cm)--(5.85086cm,3.85979cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](3.42927cm,7.18316cm)--(3.58583cm,7.13584cm)--
  (3.46788cm,7.08801cm)--(3.29699cm,7.13034cm)--(3.42927cm,7.18316cm)--cycle;
\pgfsetfillcolor{gray_27}
\pgfsetstrokecolor{gray_27}
\draw [fill](8.17875cm,6.69512cm)--(8.01589cm,6.76621cm)--
  (7.9045cm,6.8663cm)--(8.05914cm,6.80153cm)--(8.17875cm,6.69512cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08845cm,4.31115cm)--(5.10046cm,4.23329cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.08731cm,4.31853cm)--(5.07168cm,4.31612cm)--
  (5.10046cm,4.23329cm)--(5.10294cm,4.32094cm)--(5.08731cm,4.31853cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.03255cm,5.09826cm)--(5.0709cm,4.95203cm)--
  (5.07764cm,4.95517cm)--(5.03565cm,5.09968cm)--(5.03255cm,5.09826cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.87586cm,3.96963cm)--(7.88607cm,3.8495cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.88236cm,3.8932cm)--(7.8666cm,3.89186cm)--
  (7.88607cm,3.8495cm)--(7.89812cm,3.89454cm)--(7.88236cm,3.8932cm)--cycle;
\pgfsetfillcolor{gray_a9}
\pgfsetstrokecolor{gray_a9}
\pgfsetlinewidth{0pt}
\draw [fill](5.73027cm,7.09586cm)--(5.63047cm,6.9911cm)--
  (5.52019cm,7.01007cm)--(5.60229cm,7.11751cm)--(5.73027cm,7.09586cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07764cm,4.95517cm)--(5.08623cm,4.92982cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0599cm,5.00752cm)--(5.04492cm,5.00244cm)--
  (5.08623cm,4.92982cm)--(5.07488cm,5.01259cm)--(5.0599cm,5.00752cm)--cycle;
\draw (4.9291cm,4.30995cm)--(4.92303cm,4.23543cm);
\draw [fill](4.93003cm,4.32131cm)--(4.91426cm,4.3226cm)--
  (4.92303cm,4.23543cm)--(4.94579cm,4.32003cm)--(4.93003cm,4.32131cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.96534cm,5.09919cm)--(4.92451cm,4.95409cm)--
  (4.93152cm,4.95105cm)--(4.96856cm,5.09782cm)--(4.96534cm,5.09919cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.34086cm,7.02059cm)--(2.22891cm,6.95049cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.26054cm,6.9703cm)--(2.25215cm,6.9837cm)--
  (2.22891cm,6.95049cm)--(2.26894cm,6.95689cm)--(2.26054cm,6.9703cm)--cycle;
\draw (5.63703cm,3.95141cm)--(5.68684cm,3.87714cm);
\draw [fill](5.64096cm,3.94555cm)--(5.62782cm,3.93674cm)--
  (5.68684cm,3.87714cm)--(5.65409cm,3.95436cm)--(5.64096cm,3.94555cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\pgfsetlinewidth{0pt}
\draw [fill](3.71694cm,7.17935cm)--(3.85878cm,7.11197cm)--
  (3.74301cm,7.07293cm)--(3.58583cm,7.13584cm)--(3.71694cm,7.17935cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92451cm,4.95409cm)--(4.91899cm,4.93687cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94415cm,5.01531cm)--(4.92909cm,5.02014cm)--
  (4.91899cm,4.93687cm)--(4.95921cm,5.01048cm)--(4.94415cm,5.01531cm)--cycle;
\pgfsetfillcolor{gray_91}
\pgfsetstrokecolor{gray_91}
\pgfsetlinewidth{0pt}
\draw [fill](6.1002cm,7.12408cm)--(5.96471cm,7.04036cm)--
  (5.85148cm,7.07007cm)--(5.97052cm,7.15757cm)--(6.1002cm,7.12408cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](0.995338cm,5.13683cm)--(0.962987cm,5.27604cm)--
  (0.940709cm,5.10932cm)--(0.973837cm,4.96891cm)--(0.995338cm,5.13683cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.32852cm,3.88854cm)--(2.36537cm,3.757cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.35215cm,3.80419cm)--(2.33692cm,3.79992cm)--
  (2.36537cm,3.757cm)--(2.36738cm,3.80845cm)--(2.35215cm,3.80419cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.30705cm,4.02327cm)--(5.37383cm,3.87958cm)--
  (5.46761cm,3.8994cm)--(5.3842cm,4.03933cm)--(5.30705cm,4.02327cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04766cm,7.16004cm)--(5.0597cm,7.07776cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05135cm,7.13485cm)--(5.0357cm,7.13256cm)--
  (5.0597cm,7.07776cm)--(5.067cm,7.13714cm)--(5.05135cm,7.13485cm)--cycle;
\draw (5.03554cm,4.30834cm)--(5.0414cm,4.23053cm);
\draw [fill](5.03493cm,4.31646cm)--(5.01916cm,4.31527cm)--
  (5.0414cm,4.23053cm)--(5.0507cm,4.31764cm)--(5.03493cm,4.31646cm)--cycle;
\draw (3.25036cm,3.70805cm)--(3.26556cm,3.63898cm);
\draw [fill](3.25451cm,3.6892cm)--(3.23906cm,3.6858cm)--
  (3.26556cm,3.63898cm)--(3.26996cm,3.6926cm)--(3.25451cm,3.6892cm)--cycle;
\draw (4.98222cm,4.30794cm)--(4.98196cm,4.23125cm);
\draw [fill](4.98225cm,4.31739cm)--(4.96643cm,4.31744cm)--
  (4.98196cm,4.23125cm)--(4.99807cm,4.31734cm)--(4.98225cm,4.31739cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.02909cm,5.09698cm)--(5.06337cm,4.94919cm)--
  (5.0709cm,4.95203cm)--(5.03255cm,5.09826cm)--(5.02909cm,5.09698cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.2647cm,7.20334cm)--(4.30492cm,7.13176cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.279cm,7.17789cm)--(4.26521cm,7.17014cm)--
  (4.30492cm,7.13176cm)--(4.29279cm,7.18564cm)--(4.279cm,7.17789cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.11413cm,4.1552cm)--(5.14262cm,4.00228cm)--
  (5.2262cm,4.01087cm)--(5.18105cm,4.16197cm)--(5.11413cm,4.1552cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0709cm,4.95203cm)--(5.07944cm,4.92407cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0553cm,5.00308cm)--(5.04018cm,4.99846cm)--
  (5.07944cm,4.92407cm)--(5.07043cm,5.00771cm)--(5.0553cm,5.00308cm)--cycle;
\draw (4.90472cm,7.15927cm)--(4.92363cm,7.07595cm);
\draw [fill](4.91076cm,7.13264cm)--(4.89534cm,7.12914cm)--
  (4.92363cm,7.07595cm)--(4.92619cm,7.13614cm)--(4.91076cm,7.13264cm)--cycle;
\draw (8.82035cm,5.91518cm)--(9.03262cm,5.69055cm);
\draw [fill](8.99854cm,5.72662cm)--(8.98705cm,5.71575cm)--
  (9.03262cm,5.69055cm)--(9.01004cm,5.73748cm)--(8.99854cm,5.72662cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.88725cm,3.71414cm)--(6.02234cm,3.60924cm)--
  (6.1385cm,3.66138cm)--(5.9887cm,3.75897cm)--(5.88725cm,3.71414cm)--cycle;
\draw [fill](4.96856cm,5.09782cm)--(4.93152cm,4.95105cm)--
  (4.93929cm,4.94831cm)--(4.97213cm,5.09659cm)--(4.96856cm,5.09782cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.95035cm,3.79131cm)--(3.93445cm,3.73535cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.95279cm,3.79989cm)--(3.93757cm,3.80422cm)--
  (3.93445cm,3.73535cm)--(3.968cm,3.79557cm)--(3.95279cm,3.79989cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.79187cm,3.69895cm)--(3.62765cm,3.61776cm)--
  (3.74811cm,3.55414cm)--(3.8987cm,3.64341cm)--(3.79187cm,3.69895cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.93152cm,4.95105cm)--(4.92563cm,4.93058cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94856cm,5.01022cm)--(4.93336cm,5.0146cm)--
  (4.92563cm,4.93058cm)--(4.96375cm,5.00585cm)--(4.94856cm,5.01022cm)--cycle;
\draw (4.56687cm,4.05196cm)--(4.54148cm,3.98593cm);
\draw [fill](4.57129cm,4.06347cm)--(4.55653cm,4.06914cm)--
  (4.54148cm,3.98593cm)--(4.58605cm,4.05779cm)--(4.57129cm,4.06347cm)--cycle;
\draw (6.50607cm,3.71019cm)--(6.55013cm,3.64605cm);
\draw [fill](6.51518cm,3.69692cm)--(6.50214cm,3.68797cm)--
  (6.55013cm,3.64605cm)--(6.52822cm,3.70588cm)--(6.51518cm,3.69692cm)--cycle;
\draw (5.24581cm,4.17175cm)--(5.27376cm,4.09082cm);
\draw [fill](5.24591cm,4.17146cm)--(5.23096cm,4.1663cm)--
  (5.27376cm,4.09082cm)--(5.26086cm,4.17662cm)--(5.24591cm,4.17146cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.02531cm,5.09585cm)--(5.05515cm,4.94668cm)--
  (5.06337cm,4.94919cm)--(5.02909cm,5.09698cm)--(5.02531cm,5.09585cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.19018cm,7.1562cm)--(5.19572cm,7.07583cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.19178cm,7.13305cm)--(5.176cm,7.13196cm)--
  (5.19572cm,7.07583cm)--(5.20755cm,7.13413cm)--(5.19178cm,7.13305cm)--cycle;
\pgfsetfillcolor{gray_c2}
\pgfsetstrokecolor{gray_c2}
\pgfsetlinewidth{0pt}
\draw [fill](5.00179cm,5.25119cm)--(5.00628cm,5.12844cm)--
  (5.00157cm,5.1286cm)--(5.00045cm,5.25123cm)--(5.00179cm,5.25119cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.06337cm,4.94919cm)--(5.07155cm,4.91891cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04989cm,4.99915cm)--(5.03462cm,4.99503cm)--
  (5.07155cm,4.91891cm)--(5.06515cm,5.00327cm)--(5.04989cm,4.99915cm)--cycle;
\pgfsetfillcolor{gray_c3}
\pgfsetstrokecolor{gray_c3}
\pgfsetlinewidth{0pt}
\draw [fill](5.00045cm,5.25123cm)--(5.00157cm,5.1286cm)--
  (4.99685cm,5.12857cm)--(4.9991cm,5.25122cm)--(5.00045cm,5.25123cm)--cycle;
\pgfsetfillcolor{gray_c1}
\pgfsetstrokecolor{gray_c1}
\draw [fill](4.9991cm,5.25122cm)--(4.99685cm,5.12857cm)--
  (4.99217cm,5.12834cm)--(4.99776cm,5.25116cm)--(4.9991cm,5.25122cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.84106cm,4.15937cm)--(4.8014cm,4.00757cm)--
  (4.88567cm,4.00029cm)--(4.90851cm,4.15363cm)--(4.84106cm,4.15937cm)--cycle;
\pgfsetfillcolor{gray_bf}
\pgfsetstrokecolor{gray_bf}
\draw [fill](5.00311cm,5.25109cm)--(5.01091cm,5.12808cm)--
  (5.00628cm,5.12844cm)--(5.00179cm,5.25119cm)--(5.00311cm,5.25109cm)--cycle;
\pgfsetfillcolor{gray_bd}
\pgfsetstrokecolor{gray_bd}
\draw [fill](4.99776cm,5.25116cm)--(4.99217cm,5.12834cm)--
  (4.98757cm,5.12792cm)--(4.99645cm,5.25104cm)--(4.99776cm,5.25116cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\draw [fill](5.0044cm,5.25093cm)--(5.01543cm,5.12753cm)--
  (5.01091cm,5.12808cm)--(5.00311cm,5.25109cm)--(5.0044cm,5.25093cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.97213cm,5.09659cm)--(4.93929cm,4.94831cm)--
  (4.94774cm,4.94592cm)--(4.97601cm,5.09551cm)--(4.97213cm,5.09659cm)--cycle;
\pgfsetfillcolor{gray_b7}
\pgfsetstrokecolor{gray_b7}
\draw [fill](4.99645cm,5.25104cm)--(4.98757cm,5.12792cm)--
  (4.9831cm,5.12731cm)--(4.99518cm,5.25087cm)--(4.99645cm,5.25104cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.93929cm,4.94831cm)--(4.93335cm,4.92477cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.95374cm,5.00555cm)--(4.93841cm,5.00942cm)--
  (4.93335cm,4.92477cm)--(4.96908cm,5.00168cm)--(4.95374cm,5.00555cm)--cycle;
\pgfsetfillcolor{gray_b2}
\pgfsetstrokecolor{gray_b2}
\pgfsetlinewidth{0pt}
\draw [fill](5.00564cm,5.25073cm)--(5.01978cm,5.1268cm)--
  (5.01543cm,5.12753cm)--(5.0044cm,5.25093cm)--(5.00564cm,5.25073cm)--cycle;
\pgfsetfillcolor{gray_af}
\pgfsetstrokecolor{gray_af}
\draw [fill](4.99518cm,5.25087cm)--(4.9831cm,5.12731cm)--
  (4.97882cm,5.12652cm)--(4.99396cm,5.25065cm)--(4.99518cm,5.25087cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.64105cm,4.03358cm)--(4.56307cm,3.8923cm)--
  (4.6585cm,3.87396cm)--(4.71954cm,4.01872cm)--(4.64105cm,4.03358cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.78194cm,3.75049cm)--(2.81504cm,3.65596cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.7987cm,3.70261cm)--(2.78378cm,3.69738cm)--
  (2.81504cm,3.65596cm)--(2.81363cm,3.70784cm)--(2.7987cm,3.70261cm)--cycle;
\pgfsetfillcolor{gray_a8}
\pgfsetstrokecolor{gray_a8}
\pgfsetlinewidth{0pt}
\draw [fill](5.00682cm,5.25047cm)--(5.02391cm,5.1259cm)--
  (5.01978cm,5.1268cm)--(5.00564cm,5.25073cm)--(5.00682cm,5.25047cm)--cycle;
\pgfsetfillcolor{gray_a4}
\pgfsetstrokecolor{gray_a4}
\draw [fill](4.99396cm,5.25065cm)--(4.97882cm,5.12652cm)--
  (4.97477cm,5.12556cm)--(4.9928cm,5.25038cm)--(4.99396cm,5.25065cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.77549cm,4.16816cm)--(4.75801cm,4.09499cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.77774cm,4.17757cm)--(4.76235cm,4.18124cm)--
  (4.75801cm,4.09499cm)--(4.79312cm,4.1739cm)--(4.77774cm,4.17757cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.02125cm,5.09488cm)--(5.04631cm,4.94454cm)--
  (5.05515cm,4.94668cm)--(5.02531cm,5.09585cm)--(5.02125cm,5.09488cm)--cycle;
\draw [fill](5.46761cm,3.8994cm)--(5.55729cm,3.76584cm)--
  (5.66196cm,3.79486cm)--(5.55568cm,3.92344cm)--(5.46761cm,3.8994cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.05515cm,4.94668cm)--(5.06266cm,4.91442cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04373cm,4.99576cm)--(5.02832cm,4.99218cm)--
  (5.06266cm,4.91442cm)--(5.05913cm,4.99935cm)--(5.04373cm,4.99576cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](7.26141cm,7.05068cm)--(7.07676cm,7.04964cm)--
  (6.95965cm,7.11544cm)--(7.13216cm,7.12226cm)--(7.26141cm,7.05068cm)--cycle;
\pgfsetfillcolor{gray_9c}
\pgfsetstrokecolor{gray_9c}
\draw [fill](5.00793cm,5.25017cm)--(5.02778cm,5.12482cm)--
  (5.02391cm,5.1259cm)--(5.00682cm,5.25047cm)--(5.00793cm,5.25017cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.97601cm,5.09551cm)--(4.94774cm,4.94592cm)--
  (4.95675cm,4.9439cm)--(4.98015cm,5.09459cm)--(4.97601cm,5.09551cm)--cycle;
\pgfsetfillcolor{gray_a8}
\pgfsetstrokecolor{gray_a8}
\draw [fill](4.35437cm,7.11076cm)--(4.44245cm,7.00416cm)--
  (4.33404cm,6.98396cm)--(4.22851cm,7.08771cm)--(4.35437cm,7.11076cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.94774cm,4.94592cm)--(4.94206cm,4.91953cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.95966cm,5.00134cm)--(4.9442cm,5.00467cm)--
  (4.94206cm,4.91953cm)--(4.97512cm,4.99802cm)--(4.95966cm,5.00134cm)--cycle;
\pgfsetfillcolor{gray_98}
\pgfsetstrokecolor{gray_98}
\pgfsetlinewidth{0pt}
\draw [fill](4.9928cm,5.25038cm)--(4.97477cm,5.12556cm)--
  (4.97099cm,5.12443cm)--(4.99173cm,5.25006cm)--(4.9928cm,5.25038cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.66196cm,3.79486cm)--(5.77478cm,3.67426cm)--
  (5.88725cm,3.71414cm)--(5.75847cm,3.82856cm)--(5.66196cm,3.79486cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.38928cm,3.94167cm)--(4.36315cm,3.87917cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.39391cm,3.95274cm)--(4.37932cm,3.95884cm)--
  (4.36315cm,3.87917cm)--(4.4085cm,3.94664cm)--(4.39391cm,3.95274cm)--cycle;
\draw (4.76264cm,7.15391cm)--(4.78849cm,7.07043cm);
\draw [fill](4.77113cm,7.12647cm)--(4.75603cm,7.12179cm)--
  (4.78849cm,7.07043cm)--(4.78624cm,7.13115cm)--(4.77113cm,7.12647cm)--cycle;
\pgfsetfillcolor{gray_8e}
\pgfsetstrokecolor{gray_8e}
\pgfsetlinewidth{0pt}
\draw [fill](5.00894cm,5.24983cm)--(5.03135cm,5.1236cm)--
  (5.02778cm,5.12482cm)--(5.00793cm,5.25017cm)--(5.00894cm,5.24983cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.04587cm,4.15152cm)--(5.05732cm,3.99762cm)--
  (5.14262cm,4.00228cm)--(5.11413cm,4.1552cm)--(5.04587cm,4.15152cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\draw [fill](4.99173cm,5.25006cm)--(4.97099cm,5.12443cm)--
  (4.96754cm,5.12316cm)--(4.99074cm,5.2497cm)--(4.99173cm,5.25006cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.18228cm,3.85341cm)--(4.15931cm,3.79478cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.18647cm,3.86412cm)--(4.17174cm,3.86989cm)--
  (4.15931cm,3.79478cm)--(4.20119cm,3.85835cm)--(4.18647cm,3.86412cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.01696cm,5.09408cm)--(5.03696cm,4.94277cm)--
  (5.04631cm,4.94454cm)--(5.02125cm,5.09488cm)--(5.01696cm,5.09408cm)--cycle;
\pgfsetfillcolor{gray_5d}
\pgfsetstrokecolor{gray_5d}
\draw [fill](3.12868cm,7.15675cm)--(3.29699cm,7.13034cm)--
  (3.1806cm,7.07308cm)--(2.9992cm,7.094cm)--(3.12868cm,7.15675cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04631cm,4.94454cm)--(5.05288cm,4.91065cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.03692cm,4.99297cm)--(5.02139cm,4.98996cm)--
  (5.05288cm,4.91065cm)--(5.05244cm,4.99598cm)--(5.03692cm,4.99297cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98015cm,5.09459cm)--(4.95675cm,4.9439cm)--
  (4.96625cm,4.94228cm)--(4.98452cm,5.09386cm)--(4.98015cm,5.09459cm)--cycle;
\pgfsetfillcolor{gray_7f}
\pgfsetstrokecolor{gray_7f}
\draw [fill](5.00986cm,5.24944cm)--(5.03458cm,5.12223cm)--
  (5.03135cm,5.1236cm)--(5.00894cm,5.24983cm)--(5.00986cm,5.24944cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95675cm,4.9439cm)--(4.95165cm,4.91495cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96624cm,4.99765cm)--(4.95066cm,5.0004cm)--
  (4.95165cm,4.91495cm)--(4.98181cm,4.99491cm)--(4.96624cm,4.99765cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.90851cm,4.15363cm)--(4.88567cm,4.00029cm)--
  (4.97132cm,3.99695cm)--(4.97705cm,4.151cm)--(4.90851cm,4.15363cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.57586cm,7.23113cm)--(3.5957cm,7.17841cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.58337cm,7.21117cm)--(3.56857cm,7.2056cm)--
  (3.5957cm,7.17841cm)--(3.59817cm,7.21674cm)--(3.58337cm,7.21117cm)--cycle;
\draw (7.45508cm,7.08875cm)--(7.59917cm,7.00884cm);
\draw [fill](7.55719cm,7.03213cm)--(7.54951cm,7.0183cm)--
  (7.59917cm,7.00884cm)--(7.56486cm,7.04596cm)--(7.55719cm,7.03213cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](4.99074cm,5.2497cm)--(4.96754cm,5.12316cm)--
  (4.96443cm,5.12174cm)--(4.98986cm,5.24931cm)--(4.99074cm,5.2497cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.01248cm,5.09347cm)--(5.0272cm,4.94142cm)--
  (5.03696cm,4.94277cm)--(5.01696cm,5.09408cm)--(5.01248cm,5.09347cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](5.01067cm,5.24902cm)--(5.03742cm,5.12073cm)--
  (5.03458cm,5.12223cm)--(5.00986cm,5.24944cm)--(5.01067cm,5.24902cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03696cm,4.94277cm)--(5.04237cm,4.90767cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02956cm,4.99081cm)--(5.01393cm,4.9884cm)--
  (5.04237cm,4.90767cm)--(5.04519cm,4.99322cm)--(5.02956cm,4.99081cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98452cm,5.09386cm)--(4.96625cm,4.94228cm)--
  (4.97613cm,4.94106cm)--(4.98905cm,5.09331cm)--(4.98452cm,5.09386cm)--cycle;
\draw [fill](2.8668cm,3.64612cm)--(2.6757cm,3.63616cm)--
  (2.79507cm,3.52631cm)--(2.97807cm,3.54549cm)--(2.8668cm,3.64612cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96625cm,4.94228cm)--(4.962cm,4.91109cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97338cm,4.99453cm)--(4.95771cm,4.99667cm)--
  (4.962cm,4.91109cm)--(4.98905cm,4.99239cm)--(4.97338cm,4.99453cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\pgfsetlinewidth{0pt}
\draw [fill](4.98986cm,5.24931cm)--(4.96443cm,5.12174cm)--
  (4.96171cm,5.12021cm)--(4.98908cm,5.24887cm)--(4.98986cm,5.24931cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.43825cm,3.78839cm)--(7.45149cm,3.69849cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.44503cm,3.74234cm)--(7.42939cm,3.74003cm)--
  (7.45149cm,3.69849cm)--(7.46068cm,3.74464cm)--(7.44503cm,3.74234cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.97705cm,4.151cm)--(4.97132cm,3.99695cm)--
  (5.05732cm,3.99762cm)--(5.04587cm,4.15152cm)--(4.97705cm,4.151cm)--cycle;
\draw [fill](5.00786cm,5.09305cm)--(5.01714cm,4.94048cm)--
  (5.0272cm,4.94142cm)--(5.01248cm,5.09347cm)--(5.00786cm,5.09305cm)--cycle;
\draw [fill](4.98905cm,5.09331cm)--(4.97613cm,4.94106cm)--
  (4.98627cm,4.94026cm)--(4.9937cm,5.09295cm)--(4.98905cm,5.09331cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0272cm,4.94142cm)--(5.03126cm,4.90553cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02178cm,4.9893cm)--(5.00606cm,4.98753cm)--
  (5.03126cm,4.90553cm)--(5.03749cm,4.99108cm)--(5.02178cm,4.9893cm)--cycle;
\draw (6.97004cm,3.70151cm)--(6.998cm,3.63033cm);
\draw [fill](6.97992cm,3.67635cm)--(6.9652cm,3.67056cm)--
  (6.998cm,3.63033cm)--(6.99464cm,3.68213cm)--(6.97992cm,3.67635cm)--cycle;
\pgfsetfillcolor{gray_5b}
\pgfsetstrokecolor{gray_5b}
\pgfsetlinewidth{0pt}
\draw [fill](5.01137cm,5.24857cm)--(5.03987cm,5.11913cm)--
  (5.03742cm,5.12073cm)--(5.01067cm,5.24902cm)--(5.01137cm,5.24857cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97613cm,4.94106cm)--(4.97297cm,4.90801cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.981cm,4.992cm)--(4.96525cm,4.99351cm)--
  (4.97297cm,4.90801cm)--(4.99674cm,4.9905cm)--(4.981cm,4.992cm)--cycle;
\pgfsetfillcolor{gray_c5}
\pgfsetstrokecolor{gray_c5}
\pgfsetlinewidth{0pt}
\draw [fill](5.16438cm,7.04402cm)--(5.13936cm,6.91908cm)--
  (5.03493cm,6.92198cm)--(5.0412cm,7.04739cm)--(5.16438cm,7.04402cm)--cycle;
\draw [fill](5.0412cm,7.04739cm)--(5.03493cm,6.92198cm)--
  (4.93017cm,6.9214cm)--(4.91764cm,7.04671cm)--(5.0412cm,7.04739cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.00316cm,5.09282cm)--(5.00688cm,4.93997cm)--
  (5.01714cm,4.94048cm)--(5.00786cm,5.09305cm)--(5.00316cm,5.09282cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\draw [fill](4.98908cm,5.24887cm)--(4.96171cm,5.12021cm)--
  (4.95942cm,5.11857cm)--(4.98843cm,5.24841cm)--(4.98908cm,5.24887cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01714cm,4.94048cm)--(5.01973cm,4.90425cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0137cm,4.98848cm)--(4.99792cm,4.98735cm)--
  (5.01973cm,4.90425cm)--(5.02947cm,4.98961cm)--(5.0137cm,4.98848cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.9937cm,5.09295cm)--(4.98627cm,4.94026cm)--
  (4.99656cm,4.9399cm)--(4.99842cm,5.09278cm)--(4.9937cm,5.09295cm)--cycle;
\pgfsetfillcolor{gray_90}
\pgfsetstrokecolor{gray_90}
\draw [fill](3.9852cm,7.14689cm)--(4.10983cm,7.06059cm)--
  (3.99953cm,7.02961cm)--(3.85878cm,7.11197cm)--(3.9852cm,7.14689cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98627cm,4.94026cm)--(4.9844cm,4.90576cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98896cm,4.99011cm)--(4.97317cm,4.99097cm)--
  (4.9844cm,4.90576cm)--(5.00475cm,4.98926cm)--(4.98896cm,4.99011cm)--cycle;
\draw (5.18105cm,4.16197cm)--(5.20271cm,4.07875cm);
\draw [fill](5.18129cm,4.16104cm)--(5.16598cm,4.15706cm)--
  (5.20271cm,4.07875cm)--(5.19659cm,4.16503cm)--(5.18129cm,4.16104cm)--cycle;
\draw (5.33097cm,7.14779cm)--(5.33071cm,7.07012cm);
\draw [fill](5.3309cm,7.12721cm)--(5.31509cm,7.12726cm)--
  (5.33071cm,7.07012cm)--(5.34672cm,7.12715cm)--(5.3309cm,7.12721cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99842cm,5.09278cm)--(4.99656cm,4.9399cm)--
  (5.00688cm,4.93997cm)--(5.00316cm,5.09282cm)--(4.99842cm,5.09278cm)--cycle;
\pgfsetfillcolor{gray_c5}
\pgfsetstrokecolor{gray_c5}
\draw [fill](4.91764cm,7.04671cm)--(4.93017cm,6.9214cm)--
  (4.82608cm,6.91734cm)--(4.79485cm,7.042cm)--(4.91764cm,7.04671cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00688cm,4.93997cm)--(5.00796cm,4.90386cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00544cm,4.98834cm)--(4.98963cm,4.98787cm)--
  (5.00796cm,4.90386cm)--(5.02125cm,4.98881cm)--(5.00544cm,4.98834cm)--cycle;
\draw (4.99656cm,4.9399cm)--(4.99612cm,4.90437cm);
\draw [fill](4.99715cm,4.98889cm)--(4.98134cm,4.98908cm)--
  (4.99612cm,4.90437cm)--(5.01297cm,4.98869cm)--(4.99715cm,4.98889cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\pgfsetlinewidth{0pt}
\draw [fill](5.01194cm,5.24809cm)--(5.04187cm,5.11743cm)--
  (5.03987cm,5.11913cm)--(5.01137cm,5.24857cm)--(5.01194cm,5.24809cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.34445cm,3.62613cm)--(3.16178cm,3.57895cm)--
  (3.28771cm,3.49247cm)--(3.4591cm,3.54865cm)--(3.34445cm,3.62613cm)--cycle;
\draw [fill](4.47298cm,3.91498cm)--(4.37208cm,3.78464cm)--
  (4.4792cm,3.75728cm)--(4.56307cm,3.8923cm)--(4.47298cm,3.91498cm)--cycle;
\pgfsetfillcolor{gray_40}
\pgfsetstrokecolor{gray_40}
\draw [fill](4.98843cm,5.24841cm)--(4.95942cm,5.11857cm)--
  (4.95756cm,5.11685cm)--(4.9879cm,5.24793cm)--(4.98843cm,5.24841cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01543cm,5.12753cm)--(5.01345cm,5.14375cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02127cm,5.07974cm)--(5.03696cm,5.08166cm)--
  (5.01345cm,5.14375cm)--(5.00557cm,5.07782cm)--(5.02127cm,5.07974cm)--cycle;
\draw (5.01091cm,5.12808cm)--(5.00944cm,5.14511cm);
\draw [fill](5.01496cm,5.08128cm)--(5.03072cm,5.08265cm)--
  (5.00944cm,5.14511cm)--(4.99921cm,5.07992cm)--(5.01496cm,5.08128cm)--cycle;
\draw (5.01978cm,5.1268cm)--(5.0174cm,5.14203cm);
\draw [fill](5.02742cm,5.07778cm)--(5.04304cm,5.08022cm)--
  (5.0174cm,5.14203cm)--(5.01179cm,5.07534cm)--(5.02742cm,5.07778cm)--cycle;
\draw (5.00628cm,5.12844cm)--(5.0054cm,5.14612cm);
\draw [fill](5.00856cm,5.0824cm)--(5.02436cm,5.08319cm)--
  (5.0054cm,5.14612cm)--(4.99277cm,5.08162cm)--(5.00856cm,5.0824cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.88307cm,4.59021cm)--(8.95978cm,4.71929cm)--
  (8.96922cm,4.88956cm)--(8.89367cm,4.75949cm)--(8.88307cm,4.59021cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02391cm,5.1259cm)--(5.02127cm,5.13998cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.03336cm,5.07541cm)--(5.0489cm,5.07832cm)--
  (5.02127cm,5.13998cm)--(5.01781cm,5.0725cm)--(5.03336cm,5.07541cm)--cycle;
\draw (5.00157cm,5.1286cm)--(5.00136cm,5.14677cm);
\draw [fill](5.00212cm,5.0831cm)--(5.01793cm,5.08329cm)--
  (5.00136cm,5.14677cm)--(4.9863cm,5.08291cm)--(5.00212cm,5.0831cm)--cycle;
\draw (5.02778cm,5.12482cm)--(5.02502cm,5.13761cm);
\draw [fill](5.03904cm,5.07265cm)--(5.0545cm,5.07599cm)--
  (5.02502cm,5.13761cm)--(5.02358cm,5.06932cm)--(5.03904cm,5.07265cm)--cycle;
\draw (4.99685cm,5.12857cm)--(4.99733cm,5.14705cm);
\draw [fill](4.99568cm,5.08337cm)--(5.01149cm,5.08295cm)--
  (4.99733cm,5.14705cm)--(4.97987cm,5.08378cm)--(4.99568cm,5.08337cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.2262cm,4.01087cm)--(5.27547cm,3.86426cm)--
  (5.37383cm,3.87958cm)--(5.30705cm,4.02327cm)--(5.2262cm,4.01087cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.85977cm,7.21822cm)--(3.89492cm,7.1582cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.87248cm,7.19651cm)--(3.85884cm,7.18852cm)--
  (3.89492cm,7.1582cm)--(3.88613cm,7.2045cm)--(3.87248cm,7.19651cm)--cycle;
\draw (4.99217cm,5.12834cm)--(4.99335cm,5.14696cm);
\draw [fill](4.9893cm,5.0832cm)--(5.00508cm,5.0822cm)--
  (4.99335cm,5.14696cm)--(4.97352cm,5.0842cm)--(4.9893cm,5.0832cm)--cycle;
\draw (5.03135cm,5.1236cm)--(5.02861cm,5.13493cm);
\draw [fill](5.0444cm,5.06952cm)--(5.05977cm,5.07323cm)--
  (5.02861cm,5.13493cm)--(5.02902cm,5.06581cm)--(5.0444cm,5.06952cm)--cycle;
\draw (5.3842cm,4.03933cm)--(5.42214cm,3.95766cm);
\draw [fill](5.38683cm,4.03368cm)--(5.37248cm,4.02701cm)--
  (5.42214cm,3.95766cm)--(5.40117cm,4.04034cm)--(5.38683cm,4.03368cm)--cycle;
\pgfsetfillcolor{gray_32}
\pgfsetstrokecolor{gray_32}
\pgfsetlinewidth{0pt}
\draw [fill](5.01238cm,5.2476cm)--(5.04342cm,5.11566cm)--
  (5.04187cm,5.11743cm)--(5.01194cm,5.24809cm)--(5.01238cm,5.2476cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84106cm,4.15937cm)--(4.82876cm,4.08181cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.84203cm,4.1655cm)--(4.82641cm,4.16798cm)--
  (4.82876cm,4.08181cm)--(4.85765cm,4.16303cm)--(4.84203cm,4.1655cm)--cycle;
\draw (4.98757cm,5.12792cm)--(4.98943cm,5.1465cm);
\draw [fill](4.98303cm,5.0826cm)--(4.99877cm,5.08103cm)--
  (4.98943cm,5.1465cm)--(4.9673cm,5.08418cm)--(4.98303cm,5.0826cm)--cycle;
\draw (6.98337cm,7.18867cm)--(7.07519cm,7.12979cm);
\draw [fill](7.03815cm,7.15354cm)--(7.02961cm,7.14022cm)--
  (7.07519cm,7.12979cm)--(7.04669cm,7.16685cm)--(7.03815cm,7.15354cm)--cycle;
\draw (5.03458cm,5.12223cm)--(5.03201cm,5.13197cm);
\draw [fill](5.04938cm,5.06603cm)--(5.06467cm,5.07005cm)--
  (5.03201cm,5.13197cm)--(5.03408cm,5.062cm)--(5.04938cm,5.06603cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.04382cm,3.74351cm)--(3.8987cm,3.64341cm)--
  (4.01932cm,3.59309cm)--(4.14908cm,3.70026cm)--(4.04382cm,3.74351cm)--cycle;
\pgfsetfillcolor{gray_2b}
\pgfsetstrokecolor{gray_2b}
\draw [fill](4.9879cm,5.24793cm)--(4.95756cm,5.11685cm)--
  (4.95617cm,5.11506cm)--(4.98751cm,5.24743cm)--(4.9879cm,5.24793cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.9831cm,5.12731cm)--(4.98558cm,5.14567cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97692cm,5.08157cm)--(4.9926cm,5.07946cm)--
  (4.98558cm,5.14567cm)--(4.96125cm,5.08369cm)--(4.97692cm,5.08157cm)--cycle;
\draw (5.03742cm,5.12073cm)--(5.03517cm,5.12874cm);
\draw [fill](5.05392cm,5.06221cm)--(5.06914cm,5.0665cm)--
  (5.03517cm,5.12874cm)--(5.03869cm,5.05792cm)--(5.05392cm,5.06221cm)--cycle;
\draw (4.97882cm,5.12652cm)--(4.98184cm,5.14448cm);
\draw [fill](4.97102cm,5.08011cm)--(4.98661cm,5.07749cm)--
  (4.98184cm,5.14448cm)--(4.95542cm,5.08274cm)--(4.97102cm,5.08011cm)--cycle;
\pgfsetfillcolor{gray_c4}
\pgfsetstrokecolor{gray_c4}
\pgfsetlinewidth{0pt}
\draw [fill](5.28603cm,7.03663cm)--(5.24245cm,6.91271cm)--
  (5.13936cm,6.91908cm)--(5.16438cm,7.04402cm)--(5.28603cm,7.03663cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97477cm,5.12556cm)--(4.97822cm,5.14294cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96537cm,5.07823cm)--(4.98088cm,5.07515cm)--
  (4.97822cm,5.14294cm)--(4.94985cm,5.08131cm)--(4.96537cm,5.07823cm)--cycle;
\draw (5.03987cm,5.11913cm)--(5.03804cm,5.12528cm);
\draw [fill](5.05796cm,5.05812cm)--(5.07312cm,5.06262cm)--
  (5.03804cm,5.12528cm)--(5.04279cm,5.05363cm)--(5.05796cm,5.05812cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\pgfsetlinewidth{0pt}
\draw [fill](5.01268cm,5.24708cm)--(5.04449cm,5.11384cm)--
  (5.04342cm,5.11566cm)--(5.01238cm,5.2476cm)--(5.01268cm,5.24708cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97099cm,5.12443cm)--(4.97476cm,5.14105cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96001cm,5.07592cm)--(4.97544cm,5.07243cm)--
  (4.97476cm,5.14105cm)--(4.94459cm,5.07941cm)--(4.96001cm,5.07592cm)--cycle;
\draw (5.83194cm,7.18658cm)--(5.83294cm,7.12488cm);
\draw [fill](5.83216cm,7.17313cm)--(5.81635cm,7.17287cm)--
  (5.83294cm,7.12488cm)--(5.84798cm,7.17338cm)--(5.83216cm,7.17313cm)--cycle;
\draw (1.12463cm,5.73066cm)--(0.923713cm,5.49352cm);
\draw [fill](0.955039cm,5.53049cm)--(0.942972cm,5.54072cm)--
  (0.923713cm,5.49352cm)--(0.967106cm,5.52027cm)--(0.955039cm,5.53049cm)--cycle;
\pgfsetfillcolor{gray_15}
\pgfsetstrokecolor{gray_15}
\pgfsetlinewidth{0pt}
\draw [fill](4.98751cm,5.24743cm)--(4.95617cm,5.11506cm)--
  (4.95526cm,5.11322cm)--(4.98725cm,5.24691cm)--(4.98751cm,5.24743cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04187cm,5.11743cm)--(5.04059cm,5.12161cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06141cm,5.05384cm)--(5.07653cm,5.05849cm)--
  (5.04059cm,5.12161cm)--(5.04629cm,5.0492cm)--(5.06141cm,5.05384cm)--cycle;
\draw (4.96754cm,5.12316cm)--(4.97147cm,5.13883cm);
\draw [fill](4.95501cm,5.07321cm)--(4.97035cm,5.06936cm)--
  (4.97147cm,5.13883cm)--(4.93967cm,5.07706cm)--(4.95501cm,5.07321cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.27272cm,3.81684cm)--(4.14908cm,3.70026cm)--
  (4.26494cm,3.66216cm)--(4.37208cm,3.78464cm)--(4.27272cm,3.81684cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96443cm,5.12174cm)--(4.96839cm,5.1363cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.95039cm,5.0701cm)--(4.96565cm,5.06595cm)--
  (4.96839cm,5.1363cm)--(4.93513cm,5.07425cm)--(4.95039cm,5.0701cm)--cycle;
\draw (5.04342cm,5.11566cm)--(5.04275cm,5.11778cm);
\draw [fill](5.06413cm,5.04965cm)--(5.07922cm,5.05438cm)--
  (5.04275cm,5.11778cm)--(5.04904cm,5.04492cm)--(5.06413cm,5.04965cm)--cycle;
\pgfsetfillcolor{gray_06}
\pgfsetstrokecolor{gray_06}
\pgfsetlinewidth{0pt}
\draw [fill](5.01285cm,5.24656cm)--(5.04508cm,5.11198cm)--
  (5.04449cm,5.11384cm)--(5.01268cm,5.24708cm)--(5.01285cm,5.24656cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.90984cm,5.353cm)--(9.05871cm,5.1145cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.03335cm,5.15513cm)--(9.01994cm,5.14676cm)--
  (9.05871cm,5.1145cm)--(9.04677cm,5.16351cm)--(9.03335cm,5.15513cm)--cycle;
\draw (8.40855cm,4.32067cm)--(8.43456cm,4.14901cm);
\draw [fill](8.42786cm,4.19323cm)--(8.41222cm,4.19087cm)--
  (8.43456cm,4.14901cm)--(8.4435cm,4.1956cm)--(8.42786cm,4.19323cm)--cycle;
\draw (4.96171cm,5.12021cm)--(4.96555cm,5.13346cm);
\draw [fill](4.94621cm,5.06663cm)--(4.9614cm,5.06223cm)--
  (4.96555cm,5.13346cm)--(4.93102cm,5.07103cm)--(4.94621cm,5.06663cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.71954cm,4.01872cm)--(4.6585cm,3.87396cm)--
  (4.75813cm,3.86019cm)--(4.8014cm,4.00757cm)--(4.71954cm,4.01872cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04449cm,5.11384cm)--(5.0445cm,5.11381cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02535cm,5.1564cm)--(5.01093cm,5.14991cm)--
  (5.0445cm,5.11381cm)--(5.03977cm,5.16288cm)--(5.02535cm,5.1564cm)--cycle;
\pgfsetfillcolor{gray_c3}
\pgfsetstrokecolor{gray_c3}
\pgfsetlinewidth{0pt}
\draw [fill](4.79485cm,7.042cm)--(4.82608cm,6.91734cm)--
  (4.72365cm,6.90982cm)--(4.67396cm,7.03329cm)--(4.79485cm,7.042cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.27529cm,7.21453cm)--(3.27378cm,7.16522cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.27465cm,7.19374cm)--(3.25884cm,7.19422cm)--
  (3.27378cm,7.16522cm)--(3.29046cm,7.19325cm)--(3.27465cm,7.19374cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.24792cm,3.5624cm)--(7.43124cm,3.56093cm)--
  (7.54777cm,3.68123cm)--(7.35765cm,3.67371cm)--(7.24792cm,3.5624cm)--cycle;
\draw [fill](4.98725cm,5.24691cm)--(4.95526cm,5.11322cm)--
  (4.95484cm,5.11135cm)--(4.98713cm,5.24638cm)--(4.98725cm,5.24691cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95942cm,5.11857cm)--(4.96299cm,5.13035cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94251cm,5.06282cm)--(4.95764cm,5.05823cm)--
  (4.96299cm,5.13035cm)--(4.92737cm,5.06741cm)--(4.94251cm,5.06282cm)--cycle;
\draw (5.11413cm,4.1552cm)--(5.12893cm,4.07082cm);
\draw [fill](5.11428cm,4.15435cm)--(5.0987cm,4.15162cm)--
  (5.12893cm,4.07082cm)--(5.12986cm,4.15708cm)--(5.11428cm,4.15435cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.29388cm,3.57474cm)--(6.45352cm,3.50001cm)--
  (6.58135cm,3.57392cm)--(6.40873cm,3.64012cm)--(6.29388cm,3.57474cm)--cycle;
\draw [fill](5.01287cm,5.24603cm)--(5.04517cm,5.1101cm)--
  (5.04508cm,5.11198cm)--(5.01285cm,5.24656cm)--(5.01287cm,5.24603cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.6227cm,7.14398cm)--(4.65528cm,7.06123cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.63355cm,7.11641cm)--(4.61884cm,7.11061cm)--
  (4.65528cm,7.06123cm)--(4.64827cm,7.1222cm)--(4.63355cm,7.11641cm)--cycle;
\draw (4.64105cm,4.03358cm)--(4.61866cm,3.96143cm);
\draw [fill](4.64321cm,4.04053cm)--(4.6281cm,4.04522cm)--
  (4.61866cm,3.96143cm)--(4.65831cm,4.03585cm)--(4.64321cm,4.04053cm)--cycle;
\draw (4.95756cm,5.11685cm)--(4.96074cm,5.12699cm);
\draw [fill](4.93934cm,5.05869cm)--(4.95443cm,5.05397cm)--
  (4.96074cm,5.12699cm)--(4.92425cm,5.06342cm)--(4.93934cm,5.05869cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98713cm,5.24638cm)--(4.95484cm,5.11135cm)--
  (4.95491cm,5.10948cm)--(4.98715cm,5.24586cm)--(4.98713cm,5.24638cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04508cm,5.11198cm)--(5.04579cm,5.10975cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02275cm,5.18157cm)--(5.00769cm,5.17674cm)--
  (5.04579cm,5.10975cm)--(5.03781cm,5.1864cm)--(5.02275cm,5.18157cm)--cycle;
\draw (4.90851cm,4.15363cm)--(4.90232cm,4.07268cm);
\draw [fill](4.90878cm,4.15707cm)--(4.89301cm,4.15827cm)--
  (4.90232cm,4.07268cm)--(4.92455cm,4.15586cm)--(4.90878cm,4.15707cm)--cycle;
\draw (4.95617cm,5.11506cm)--(4.95884cm,5.12341cm);
\draw [fill](4.93674cm,5.05431cm)--(4.9518cm,5.04949cm)--
  (4.95884cm,5.12341cm)--(4.92168cm,5.05913cm)--(4.93674cm,5.05431cm)--cycle;
\draw (6.24047cm,3.71849cm)--(6.29052cm,3.65261cm);
\draw [fill](6.2488cm,3.70753cm)--(6.2362cm,3.69796cm)--
  (6.29052cm,3.65261cm)--(6.26139cm,3.7171cm)--(6.2488cm,3.70753cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.20076cm,4.58097cm)--(1.10494cm,4.70336cm)--
  (1.13047cm,4.53334cm)--(1.22732cm,4.41309cm)--(1.20076cm,4.58097cm)--cycle;
\draw [fill](5.01275cm,5.24551cm)--(5.04476cm,5.10823cm)--
  (5.04517cm,5.1101cm)--(5.01287cm,5.24603cm)--(5.01275cm,5.24551cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95526cm,5.11322cm)--(4.95733cm,5.11964cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93475cm,5.04972cm)--(4.9498cm,5.04486cm)--
  (4.95733cm,5.11964cm)--(4.9197cm,5.05458cm)--(4.93475cm,5.04972cm)--cycle;
\pgfsetfillcolor{gray_13}
\pgfsetstrokecolor{gray_13}
\pgfsetlinewidth{0pt}
\draw [fill](1.39148cm,6.36799cm)--(1.5057cm,6.47532cm)--
  (1.41642cm,6.34917cm)--(1.29731cm,6.23585cm)--(1.39148cm,6.36799cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04517cm,5.1101cm)--(5.04658cm,5.10564cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02369cm,5.17798cm)--(5.00861cm,5.17321cm)--
  (5.04658cm,5.10564cm)--(5.03877cm,5.18275cm)--(5.02369cm,5.17798cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98715cm,5.24586cm)--(4.95491cm,5.10948cm)--
  (4.95548cm,5.10761cm)--(4.98732cm,5.24534cm)--(4.98715cm,5.24586cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95484cm,5.11135cm)--(4.95625cm,5.11572cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93339cm,5.04502cm)--(4.94844cm,5.04016cm)--
  (4.95625cm,5.11572cm)--(4.91834cm,5.04989cm)--(4.93339cm,5.04502cm)--cycle;
\draw (5.04587cm,4.15152cm)--(5.05352cm,4.06713cm);
\draw [fill](5.04587cm,4.15145cm)--(5.03012cm,4.15002cm)--
  (5.05352cm,4.06713cm)--(5.06162cm,4.15288cm)--(5.04587cm,4.15145cm)--cycle;
\pgfsetfillcolor{gray_06}
\pgfsetstrokecolor{gray_06}
\pgfsetlinewidth{0pt}
\draw [fill](8.92537cm,5.88777cm)--(8.84577cm,6.01949cm)--
  (8.77295cm,6.16084cm)--(8.84968cm,6.03431cm)--(8.92537cm,5.88777cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97705cm,4.151cm)--(4.97761cm,4.06776cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97704cm,4.15236cm)--(4.96123cm,4.15226cm)--
  (4.97761cm,4.06776cm)--(4.99286cm,4.15247cm)--(4.97704cm,4.15236cm)--cycle;
\draw (4.95491cm,5.10948cm)--(4.95563cm,5.11169cm);
\draw [fill](4.9326cm,5.04054cm)--(4.94764cm,5.03567cm)--
  (4.95563cm,5.11169cm)--(4.91755cm,5.04541cm)--(4.9326cm,5.04054cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0125cm,5.24499cm)--(5.04387cm,5.10639cm)--
  (5.04476cm,5.10823cm)--(5.01275cm,5.24551cm)--(5.0125cm,5.24499cm)--cycle;
\draw [fill](4.98732cm,5.24534cm)--(4.95548cm,5.10761cm)--
  (4.95654cm,5.10578cm)--(4.98762cm,5.24482cm)--(4.98732cm,5.24534cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04476cm,5.10823cm)--(5.04684cm,5.10153cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0242cm,5.17471cm)--(5.00909cm,5.17004cm)--
  (5.04684cm,5.10153cm)--(5.03931cm,5.17938cm)--(5.0242cm,5.17471cm)--cycle;
\draw (5.55568cm,3.92344cm)--(5.60198cm,3.84403cm);
\draw [fill](5.56079cm,3.91469cm)--(5.54713cm,3.90672cm)--
  (5.60198cm,3.84403cm)--(5.57445cm,3.92265cm)--(5.56079cm,3.91469cm)--cycle;
\pgfsetfillcolor{gray_1b}
\pgfsetstrokecolor{gray_1b}
\pgfsetlinewidth{0pt}
\draw [fill](8.55778cm,6.39179cm)--(8.42131cm,6.49326cm)--
  (8.32624cm,6.61137cm)--(8.45682cm,6.51615cm)--(8.55778cm,6.39179cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95548cm,5.10761cm)--(4.95549cm,5.10758cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93673cm,5.15026cm)--(4.92225cm,5.14389cm)--
  (4.95549cm,5.10758cm)--(4.9512cm,5.15663cm)--(4.93673cm,5.15026cm)--cycle;
\draw (3.52437cm,3.68637cm)--(3.52811cm,3.62417cm);
\draw [fill](3.52482cm,3.67891cm)--(3.50903cm,3.67796cm)--
  (3.52811cm,3.62417cm)--(3.54061cm,3.67986cm)--(3.52482cm,3.67891cm)--cycle;
\pgfsetfillcolor{gray_c1}
\pgfsetstrokecolor{gray_c1}
\pgfsetlinewidth{0pt}
\draw [fill](5.40501cm,7.02529cm)--(5.34323cm,6.90293cm)--
  (5.24245cm,6.91271cm)--(5.28603cm,7.03663cm)--(5.40501cm,7.02529cm)--cycle;
\pgfsetfillcolor{gray_a5}
\pgfsetstrokecolor{gray_a5}
\draw [fill](5.85148cm,7.07007cm)--(5.73476cm,6.96852cm)--
  (5.63047cm,6.9911cm)--(5.73027cm,7.09586cm)--(5.85148cm,7.07007cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.76816cm,4.80039cm)--(8.84504cm,4.58284cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.82965cm,4.6264cm)--(8.81473cm,4.62113cm)--
  (8.84504cm,4.58284cm)--(8.84456cm,4.63167cm)--(8.82965cm,4.6264cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.14262cm,4.00228cm)--(5.17372cm,3.85365cm)--
  (5.27547cm,3.86426cm)--(5.2262cm,4.01087cm)--(5.14262cm,4.00228cm)--cycle;
\draw [fill](5.0121cm,5.24449cm)--(5.04249cm,5.10459cm)--
  (5.04387cm,5.10639cm)--(5.0125cm,5.24499cm)--(5.0121cm,5.24449cm)--cycle;
\pgfsetfillcolor{gray_3c}
\pgfsetstrokecolor{gray_3c}
\draw [fill](2.34641cm,6.97688cm)--(2.51874cm,7.009cm)--
  (2.40827cm,6.92497cm)--(2.22604cm,6.88655cm)--(2.34641cm,6.97688cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04387cm,5.10639cm)--(5.04654cm,5.09747cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02436cm,5.17158cm)--(5.00921cm,5.16704cm)--
  (5.04654cm,5.09747cm)--(5.03951cm,5.17611cm)--(5.02436cm,5.17158cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98762cm,5.24482cm)--(4.95654cm,5.10578cm)--
  (4.95807cm,5.10401cm)--(4.98806cm,5.24432cm)--(4.98762cm,5.24482cm)--cycle;
\draw [fill](6.75677cm,3.52069cm)--(6.9334cm,3.48117cm)--
  (7.06192cm,3.57853cm)--(6.8751cm,3.60891cm)--(6.75677cm,3.52069cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95654cm,5.10578cm)--(4.95587cm,5.10346cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97734cm,5.17867cm)--(4.96213cm,5.18301cm)--
  (4.95587cm,5.10346cm)--(4.99255cm,5.17433cm)--(4.97734cm,5.17867cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.37383cm,3.87958cm)--(5.44569cm,3.74191cm)--
  (5.55729cm,3.76584cm)--(5.46761cm,3.8994cm)--(5.37383cm,3.87958cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.46877cm,7.13486cm)--(5.46363cm,7.06064cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.46756cm,7.11734cm)--(5.45178cm,7.11843cm)--
  (5.46363cm,7.06064cm)--(5.48333cm,7.11625cm)--(5.46756cm,7.11734cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.06462cm,5.85274cm)--(1.12068cm,5.98608cm)--
  (1.05843cm,5.8378cm)--(1.00044cm,5.69986cm)--(1.06462cm,5.85274cm)--cycle;
\draw [fill](5.01158cm,5.244cm)--(5.04065cm,5.10287cm)--
  (5.04249cm,5.10459cm)--(5.0121cm,5.24449cm)--(5.01158cm,5.244cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.75283cm,4.18702cm)--(1.76862cm,3.99407cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.76466cm,4.0425cm)--(1.7489cm,4.04121cm)--
  (1.76862cm,3.99407cm)--(1.78042cm,4.04379cm)--(1.76466cm,4.0425cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98806cm,5.24432cm)--(4.95807cm,5.10401cm)--
  (4.96006cm,5.10231cm)--(4.98863cm,5.24385cm)--(4.98806cm,5.24432cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04249cm,5.10459cm)--(5.04567cm,5.0935cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02418cm,5.16857cm)--(5.00897cm,5.16422cm)--
  (5.04567cm,5.0935cm)--(5.03938cm,5.17292cm)--(5.02418cm,5.16857cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.8014cm,4.00757cm)--(4.75813cm,3.86019cm)--
  (4.86073cm,3.85118cm)--(4.88567cm,4.00029cm)--(4.8014cm,4.00757cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95807cm,5.10401cm)--(4.95678cm,5.09936cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97771cm,5.17507cm)--(4.96247cm,5.17929cm)--
  (4.95678cm,5.09936cm)--(4.99295cm,5.17086cm)--(4.97771cm,5.17507cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.01092cm,5.24354cm)--(5.03836cm,5.10122cm)--
  (5.04065cm,5.10287cm)--(5.01158cm,5.244cm)--(5.01092cm,5.24354cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.90242cm,6.79536cm)--(1.74199cm,6.69045cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.77723cm,6.7135cm)--(1.76857cm,6.72673cm)--
  (1.74199cm,6.69045cm)--(1.78588cm,6.70026cm)--(1.77723cm,6.7135cm)--cycle;
\draw (7.91099cm,6.90198cm)--(8.09529cm,6.78869cm);
\draw [fill](8.05316cm,6.81459cm)--(8.04487cm,6.80112cm)--
  (8.09529cm,6.78869cm)--(8.06144cm,6.82806cm)--(8.05316cm,6.81459cm)--cycle;
\draw (8.42899cm,6.53449cm)--(8.64916cm,6.36658cm);
\draw [fill](8.60937cm,6.39692cm)--(8.59978cm,6.38434cm)--
  (8.64916cm,6.36658cm)--(8.61896cm,6.4095cm)--(8.60937cm,6.39692cm)--cycle;
\pgfsetfillcolor{gray_c0}
\pgfsetstrokecolor{gray_c0}
\pgfsetlinewidth{0pt}
\draw [fill](4.67396cm,7.03329cm)--(4.72365cm,6.90982cm)--
  (4.62386cm,6.89892cm)--(4.55612cm,7.02064cm)--(4.67396cm,7.03329cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04065cm,5.10287cm)--(5.04422cm,5.08968cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02364cm,5.16571cm)--(5.00837cm,5.16158cm)--
  (5.04422cm,5.08968cm)--(5.0389cm,5.16984cm)--(5.02364cm,5.16571cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98863cm,5.24385cm)--(4.96006cm,5.10231cm)--
  (4.96249cm,5.1007cm)--(4.98932cm,5.2434cm)--(4.98863cm,5.24385cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.9887cm,3.75897cm)--(6.04155cm,3.68891cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.99649cm,3.74864cm)--(5.98386cm,3.73912cm)--
  (6.04155cm,3.68891cm)--(6.00912cm,3.75816cm)--(5.99649cm,3.74864cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.20431cm,3.79124cm)--(2.02377cm,3.83325cm)--
  (2.1279cm,3.69383cm)--(2.30431cm,3.65986cm)--(2.20431cm,3.79124cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96006cm,5.10231cm)--(4.95824cm,5.09533cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97826cm,5.17186cm)--(4.96296cm,5.17586cm)--
  (4.95824cm,5.09533cm)--(4.99356cm,5.16786cm)--(4.97826cm,5.17186cm)--cycle;
\draw (5.30705cm,4.02327cm)--(5.33903cm,3.93814cm);
\draw [fill](5.30971cm,4.01617cm)--(5.29491cm,4.01061cm)--
  (5.33903cm,3.93814cm)--(5.32452cm,4.02173cm)--(5.30971cm,4.01617cm)--cycle;
\draw (5.75847cm,3.82856cm)--(5.81005cm,3.75346cm);
\draw [fill](5.76535cm,3.81854cm)--(5.75231cm,3.80959cm)--
  (5.81005cm,3.75346cm)--(5.77839cm,3.8275cm)--(5.76535cm,3.81854cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.01015cm,5.24311cm)--(5.03565cm,5.09968cm)--
  (5.03836cm,5.10122cm)--(5.01092cm,5.24354cm)--(5.01015cm,5.24311cm)--cycle;
\draw [fill](8.48259cm,4.09534cm)--(8.61477cm,4.19231cm)--
  (8.67128cm,4.35753cm)--(8.53916cm,4.25615cm)--(8.48259cm,4.09534cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03836cm,5.10122cm)--(5.0422cm,5.08606cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02274cm,5.16303cm)--(5.00741cm,5.15915cm)--
  (5.0422cm,5.08606cm)--(5.03808cm,5.1669cm)--(5.02274cm,5.16303cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98932cm,5.2434cm)--(4.96249cm,5.1007cm)--
  (4.96534cm,5.09919cm)--(4.99013cm,5.24297cm)--(4.98932cm,5.2434cm)--cycle;
\draw [fill](5.00927cm,5.24271cm)--(5.03255cm,5.09826cm)--
  (5.03565cm,5.09968cm)--(5.01015cm,5.24311cm)--(5.00927cm,5.24271cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96249cm,5.1007cm)--(4.96023cm,5.09143cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97909cm,5.16882cm)--(4.96373cm,5.17257cm)--
  (4.96023cm,5.09143cm)--(4.99446cm,5.16508cm)--(4.97909cm,5.16882cm)--cycle;
\draw (4.12096cm,7.17742cm)--(4.16418cm,7.10808cm);
\draw [fill](4.13596cm,7.15335cm)--(4.12254cm,7.14498cm)--
  (4.16418cm,7.10808cm)--(4.14939cm,7.16171cm)--(4.13596cm,7.15335cm)--cycle;
\draw (4.47298cm,3.91498cm)--(4.44835cm,3.84597cm);
\draw [fill](4.47514cm,3.92103cm)--(4.46024cm,3.92635cm)--
  (4.44835cm,3.84597cm)--(4.49003cm,3.91571cm)--(4.47514cm,3.92103cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99013cm,5.24297cm)--(4.96534cm,5.09919cm)--
  (4.96856cm,5.09782cm)--(4.99105cm,5.24259cm)--(4.99013cm,5.24297cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03565cm,5.09968cm)--(5.03961cm,5.08267cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0215cm,5.16055cm)--(5.00609cm,5.15697cm)--
  (5.03961cm,5.08267cm)--(5.0369cm,5.16413cm)--(5.0215cm,5.16055cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.05732cm,3.99762cm)--(5.06982cm,3.84789cm)--
  (5.17372cm,3.85365cm)--(5.14262cm,4.00228cm)--(5.05732cm,3.99762cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96534cm,5.09919cm)--(4.96277cm,5.08769cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98024cm,5.16594cm)--(4.96481cm,5.16939cm)--
  (4.96277cm,5.08769cm)--(4.99568cm,5.1625cm)--(4.98024cm,5.16594cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.56307cm,3.8923cm)--(4.4792cm,3.75728cm)--
  (4.59281cm,3.73512cm)--(4.6585cm,3.87396cm)--(4.56307cm,3.8923cm)--cycle;
\draw [fill](7.9109cm,3.73995cm)--(8.07997cm,3.79107cm)--
  (8.17473cm,3.93874cm)--(8.00278cm,3.88029cm)--(7.9109cm,3.73995cm)--cycle;
\draw [fill](1.6226cm,4.11417cm)--(1.47502cm,4.20256cm)--
  (1.5457cm,4.04187cm)--(1.69253cm,3.95897cm)--(1.6226cm,4.11417cm)--cycle;
\draw [fill](5.00828cm,5.24235cm)--(5.02909cm,5.09698cm)--
  (5.03255cm,5.09826cm)--(5.00927cm,5.24271cm)--(5.00828cm,5.24235cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.71954cm,4.01872cm)--(4.70159cm,3.9412cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.72022cm,4.02167cm)--(4.70481cm,4.02523cm)--
  (4.70159cm,3.9412cm)--(4.73563cm,4.0181cm)--(4.72022cm,4.02167cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99105cm,5.24259cm)--(4.96856cm,5.09782cm)--
  (4.97213cm,5.09659cm)--(4.99207cm,5.24224cm)--(4.99105cm,5.24259cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03255cm,5.09826cm)--(5.03648cm,5.07958cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01992cm,5.15831cm)--(5.00444cm,5.15505cm)--
  (5.03648cm,5.07958cm)--(5.03539cm,5.16156cm)--(5.01992cm,5.15831cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.88567cm,4.00029cm)--(4.86073cm,3.85118cm)--
  (4.96506cm,3.84707cm)--(4.97132cm,3.99695cm)--(4.88567cm,4.00029cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96856cm,5.09782cm)--(4.96582cm,5.08419cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98171cm,5.16325cm)--(4.9662cm,5.16636cm)--
  (4.96582cm,5.08419cm)--(4.99721cm,5.16013cm)--(4.98171cm,5.16325cm)--cycle;
\pgfsetfillcolor{gray_7c}
\pgfsetstrokecolor{gray_7c}
\pgfsetlinewidth{0pt}
\draw [fill](6.49436cm,7.10441cm)--(6.32761cm,7.04476cm)--
  (6.21967cm,7.08639cm)--(6.37186cm,7.15084cm)--(6.49436cm,7.10441cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.02234cm,3.60924cm)--(6.16265cm,3.51496cm)--
  (6.29388cm,3.57474cm)--(6.1385cm,3.66138cm)--(6.02234cm,3.60924cm)--cycle;
\draw [fill](5.0072cm,5.24204cm)--(5.02531cm,5.09585cm)--
  (5.02909cm,5.09698cm)--(5.00828cm,5.24235cm)--(5.0072cm,5.24204cm)--cycle;
\pgfsetfillcolor{gray_52}
\pgfsetstrokecolor{gray_52}
\draw [fill](2.82249cm,7.09895cm)--(2.9992cm,7.094cm)--
  (2.88854cm,7.02676cm)--(2.70016cm,7.02576cm)--(2.82249cm,7.09895cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02909cm,5.09698cm)--(5.03285cm,5.07682cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01802cm,5.15633cm)--(5.00247cm,5.15343cm)--
  (5.03285cm,5.07682cm)--(5.03357cm,5.15923cm)--(5.01802cm,5.15633cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99207cm,5.24224cm)--(4.97213cm,5.09659cm)--
  (4.97601cm,5.09551cm)--(4.99317cm,5.24194cm)--(4.99207cm,5.24224cm)--cycle;
\pgfsetfillcolor{gray_a4}
\pgfsetstrokecolor{gray_a4}
\draw [fill](4.22851cm,7.08771cm)--(4.33404cm,6.98396cm)--
  (4.23199cm,6.96023cm)--(4.10983cm,7.06059cm)--(4.22851cm,7.08771cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97213cm,5.09659cm)--(4.96937cm,5.08095cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98347cm,5.16075cm)--(4.9679cm,5.16351cm)--
  (4.96937cm,5.08095cm)--(4.99905cm,5.158cm)--(4.98347cm,5.16075cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00605cm,5.24177cm)--(5.02125cm,5.09488cm)--
  (5.02531cm,5.09585cm)--(5.0072cm,5.24204cm)--(5.00605cm,5.24177cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.48619cm,7.12956cm)--(4.52495cm,7.0484cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.49909cm,7.10254cm)--(4.48482cm,7.09573cm)--
  (4.52495cm,7.0484cm)--(4.51336cm,7.10936cm)--(4.49909cm,7.10254cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.55729cm,3.76584cm)--(5.65258cm,3.63988cm)--
  (5.77478cm,3.67426cm)--(5.66196cm,3.79486cm)--(5.55729cm,3.76584cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02531cm,5.09585cm)--(5.02877cm,5.07443cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01583cm,5.15465cm)--(5.00022cm,5.15213cm)--
  (5.02877cm,5.07443cm)--(5.03145cm,5.15717cm)--(5.01583cm,5.15465cm)--cycle;
\draw (1.11169cm,5.16456cm)--(0.981592cm,4.90325cm);
\draw [fill](1.00317cm,4.9466cm)--(0.989015cm,4.95365cm)--
  (0.981592cm,4.90325cm)--(1.01733cm,4.93955cm)--(1.00317cm,4.9466cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99317cm,5.24194cm)--(4.97601cm,5.09551cm)--
  (4.98015cm,5.09459cm)--(4.99435cm,5.24169cm)--(4.99317cm,5.24194cm)--cycle;
\draw [fill](4.97132cm,3.99695cm)--(4.96506cm,3.84707cm)--
  (5.06982cm,3.84789cm)--(5.05732cm,3.99762cm)--(4.97132cm,3.99695cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97601cm,5.09551cm)--(4.97337cm,5.07803cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98553cm,5.1585cm)--(4.96989cm,5.16086cm)--
  (4.97337cm,5.07803cm)--(5.00117cm,5.15614cm)--(4.98553cm,5.1585cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00483cm,5.24154cm)--(5.01696cm,5.09408cm)--
  (5.02125cm,5.09488cm)--(5.00605cm,5.24177cm)--(5.00483cm,5.24154cm)--cycle;
\draw [fill](4.99435cm,5.24169cm)--(4.98015cm,5.09459cm)--
  (4.98452cm,5.09386cm)--(4.99559cm,5.24148cm)--(4.99435cm,5.24169cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02125cm,5.09488cm)--(5.02427cm,5.07244cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01339cm,5.15328cm)--(4.99772cm,5.15117cm)--
  (5.02427cm,5.07244cm)--(5.02907cm,5.15539cm)--(5.01339cm,5.15328cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00355cm,5.24137cm)--(5.01248cm,5.09347cm)--
  (5.01696cm,5.09408cm)--(5.00483cm,5.24154cm)--(5.00355cm,5.24137cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98015cm,5.09459cm)--(4.97778cm,5.07546cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98784cm,5.1565cm)--(4.97215cm,5.15845cm)--
  (4.97778cm,5.07546cm)--(5.00354cm,5.15455cm)--(4.98784cm,5.1565cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.62765cm,3.61776cm)--(3.4591cm,3.54865cm)--
  (3.59332cm,3.47671cm)--(3.74811cm,3.55414cm)--(3.62765cm,3.61776cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01696cm,5.09408cm)--(5.01944cm,5.07089cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01074cm,5.15224cm)--(4.99501cm,5.15056cm)--
  (5.01944cm,5.07089cm)--(5.02646cm,5.15392cm)--(5.01074cm,5.15224cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99559cm,5.24148cm)--(4.98452cm,5.09386cm)--
  (4.98905cm,5.09331cm)--(4.99688cm,5.24133cm)--(4.99559cm,5.24148cm)--cycle;
\pgfsetfillcolor{gray_2c}
\pgfsetstrokecolor{gray_2c}
\draw [fill](1.8977cm,6.76669cm)--(2.05521cm,6.83351cm)--
  (1.95346cm,6.73177cm)--(1.78815cm,6.65846cm)--(1.8977cm,6.76669cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98452cm,5.09386cm)--(4.98253cm,5.07329cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99039cm,5.1548cm)--(4.97465cm,5.15631cm)--
  (4.98253cm,5.07329cm)--(5.00613cm,5.15328cm)--(4.99039cm,5.1548cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00224cm,5.24125cm)--(5.00786cm,5.09305cm)--
  (5.01248cm,5.09347cm)--(5.00355cm,5.24137cm)--(5.00224cm,5.24125cm)--cycle;
\draw [fill](4.99688cm,5.24133cm)--(4.98905cm,5.09331cm)--
  (4.9937cm,5.09295cm)--(4.99821cm,5.24123cm)--(4.99688cm,5.24133cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01248cm,5.09347cm)--(5.01434cm,5.0698cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00792cm,5.15155cm)--(4.99215cm,5.15031cm)--
  (5.01434cm,5.0698cm)--(5.02368cm,5.15279cm)--(5.00792cm,5.15155cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](9.06721cm,5.30809cm)--(9.05459cm,5.45199cm)--
  (9.01766cm,5.61199cm)--(9.02995cm,5.4712cm)--(9.06721cm,5.30809cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98905cm,5.09331cm)--(4.98757cm,5.07154cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99312cm,5.1534cm)--(4.97734cm,5.15447cm)--
  (4.98757cm,5.07154cm)--(5.0089cm,5.15233cm)--(4.99312cm,5.1534cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0009cm,5.24119cm)--(5.00316cm,5.09282cm)--
  (5.00786cm,5.09305cm)--(5.00224cm,5.24125cm)--(5.0009cm,5.24119cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.43082cm,6.38314cm)--(1.2242cm,6.2167cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.26002cm,6.24556cm)--(1.2501cm,6.25788cm)--
  (1.2242cm,6.2167cm)--(1.26994cm,6.23324cm)--(1.26002cm,6.24556cm)--cycle;
\draw (3.79187cm,3.69895cm)--(3.78397cm,3.63895cm);
\draw [fill](3.79193cm,3.69939cm)--(3.77625cm,3.70145cm)--
  (3.78397cm,3.63895cm)--(3.80761cm,3.69732cm)--(3.79193cm,3.69939cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99821cm,5.24123cm)--(4.9937cm,5.09295cm)--
  (4.99842cm,5.09278cm)--(4.99955cm,5.24118cm)--(4.99821cm,5.24123cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00786cm,5.09305cm)--(5.00905cm,5.06918cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00498cm,5.15121cm)--(4.98918cm,5.15042cm)--
  (5.00905cm,5.06918cm)--(5.02078cm,5.15199cm)--(5.00498cm,5.15121cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99955cm,5.24118cm)--(4.99842cm,5.09278cm)--
  (5.00316cm,5.09282cm)--(5.0009cm,5.24119cm)--(4.99955cm,5.24118cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.9937cm,5.09295cm)--(4.99282cm,5.07023cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.996cm,5.15233cm)--(4.98019cm,5.15294cm)--
  (4.99282cm,5.07023cm)--(5.0118cm,5.15172cm)--(4.996cm,5.15233cm)--cycle;
\pgfsetfillcolor{gray_be}
\pgfsetstrokecolor{gray_be}
\pgfsetlinewidth{0pt}
\draw [fill](5.52019cm,7.01007cm)--(5.4407cm,6.88982cm)--
  (5.34323cm,6.90293cm)--(5.40501cm,7.02529cm)--(5.52019cm,7.01007cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00316cm,5.09282cm)--(5.00364cm,5.06905cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00198cm,5.15122cm)--(4.98617cm,5.1509cm)--
  (5.00364cm,5.06905cm)--(5.01779cm,5.15154cm)--(5.00198cm,5.15122cm)--cycle;
\draw (4.99842cm,5.09278cm)--(4.9982cm,5.0694cm);
\draw [fill](4.99897cm,5.1516cm)--(4.98315cm,5.15175cm)--
  (4.9982cm,5.0694cm)--(5.01478cm,5.15145cm)--(4.99897cm,5.1516cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.77478cm,3.67426cm)--(5.89326cm,3.5628cm)--
  (6.02234cm,3.60924cm)--(5.88725cm,3.71414cm)--(5.77478cm,3.67426cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\draw [fill](6.78246cm,7.09263cm)--(6.60275cm,7.0539cm)--
  (6.49436cm,7.10441cm)--(6.6606cm,7.14846cm)--(6.78246cm,7.09263cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.27272cm,3.81684cm)--(4.24964cm,3.75191cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.27477cm,3.82259cm)--(4.25986cm,3.82788cm)--
  (4.24964cm,3.75191cm)--(4.28967cm,3.81729cm)--(4.27477cm,3.82259cm)--cycle;
\pgfsetfillcolor{gray_8e}
\pgfsetstrokecolor{gray_8e}
\pgfsetlinewidth{0pt}
\draw [fill](6.21967cm,7.08639cm)--(6.06876cm,7.00693cm)--
  (5.96471cm,7.04036cm)--(6.1002cm,7.12408cm)--(6.21967cm,7.08639cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.23668cm,7.19284cm)--(6.255cm,7.14004cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.24146cm,7.17906cm)--(6.22652cm,7.17387cm)--
  (6.255cm,7.14004cm)--(6.2564cm,7.18424cm)--(6.24146cm,7.17906cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.27547cm,3.86426cm)--(5.32852cm,3.7234cm)--
  (5.44569cm,3.74191cm)--(5.37383cm,3.87958cm)--(5.27547cm,3.86426cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.32909cm,4.62938cm)--(1.28319cm,4.38583cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.29215cm,4.43337cm)--(1.27661cm,4.4363cm)--
  (1.28319cm,4.38583cm)--(1.30769cm,4.43044cm)--(1.29215cm,4.43337cm)--cycle;
\draw (5.2262cm,4.01087cm)--(5.25128cm,3.92333cm);
\draw [fill](5.22843cm,4.00307cm)--(5.21323cm,3.99872cm)--
  (5.25128cm,3.92333cm)--(5.24364cm,4.00743cm)--(5.22843cm,4.00307cm)--cycle;
\draw (6.68924cm,3.653cm)--(6.72534cm,3.58649cm);
\draw [fill](6.69912cm,3.63479cm)--(6.68522cm,3.62724cm)--
  (6.72534cm,3.58649cm)--(6.71302cm,3.64233cm)--(6.69912cm,3.63479cm)--cycle;
\draw (3.05897cm,3.67023cm)--(3.08588cm,3.59097cm);
\draw [fill](3.06978cm,3.63837cm)--(3.05481cm,3.63329cm)--
  (3.08588cm,3.59097cm)--(3.08476cm,3.64346cm)--(3.06978cm,3.63837cm)--cycle;
\draw (4.04382cm,3.74351cm)--(4.02648cm,3.68213cm);
\draw [fill](4.04509cm,3.748cm)--(4.02987cm,3.7523cm)--
  (4.02648cm,3.68213cm)--(4.06031cm,3.7437cm)--(4.04509cm,3.748cm)--cycle;
\draw (6.52338cm,7.1997cm)--(6.56401cm,7.14839cm);
\draw [fill](6.53928cm,7.17962cm)--(6.52688cm,7.1698cm)--
  (6.56401cm,7.14839cm)--(6.55168cm,7.18944cm)--(6.53928cm,7.17962cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\pgfsetlinewidth{0pt}
\draw [fill](7.55762cm,6.95349cm)--(7.36929cm,6.97446cm)--
  (7.26141cm,7.05068cm)--(7.43914cm,7.03594cm)--(7.55762cm,6.95349cm)--cycle;
\pgfsetfillcolor{gray_bd}
\pgfsetstrokecolor{gray_bd}
\draw [fill](4.55612cm,7.02064cm)--(4.62386cm,6.89892cm)--
  (4.5277cm,6.88472cm)--(4.44245cm,7.00416cm)--(4.55612cm,7.02064cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.8014cm,4.00757cm)--(4.78916cm,3.92559cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.80133cm,4.0071cm)--(4.78569cm,4.00943cm)--
  (4.78916cm,3.92559cm)--(4.81698cm,4.00476cm)--(4.80133cm,4.0071cm)--cycle;
\draw (8.05821cm,4.02219cm)--(8.06124cm,3.88906cm);
\draw [fill](8.06025cm,3.93251cm)--(8.04444cm,3.93215cm)--
  (8.06124cm,3.88906cm)--(8.07606cm,3.93287cm)--(8.06025cm,3.93251cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.37208cm,3.78464cm)--(4.26494cm,3.66216cm)--
  (4.39007cm,3.62974cm)--(4.4792cm,3.75728cm)--(4.37208cm,3.78464cm)--cycle;
\draw [fill](0.962987cm,5.27604cm)--(0.952785cm,5.41734cm)--
  (0.93026cm,5.25282cm)--(0.940709cm,5.10932cm)--(0.962987cm,5.27604cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.96498cm,7.16714cm)--(2.93855cm,7.11582cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.95128cm,7.14054cm)--(2.93722cm,7.14778cm)--
  (2.93855cm,7.11582cm)--(2.96534cm,7.1333cm)--(2.95128cm,7.14054cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.6585cm,3.87396cm)--(4.59281cm,3.73512cm)--
  (4.71153cm,3.71848cm)--(4.75813cm,3.86019cm)--(4.6585cm,3.87396cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.49146cm,7.06177cm)--(2.41079cm,6.9976cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.43714cm,7.01856cm)--(2.42729cm,7.03094cm)--
  (2.41079cm,6.9976cm)--(2.44698cm,7.00618cm)--(2.43714cm,7.01856cm)--cycle;
\draw (8.78833cm,6.0472cm)--(8.99498cm,5.83111cm);
\draw [fill](8.96108cm,5.86657cm)--(8.94964cm,5.85564cm)--
  (8.99498cm,5.83111cm)--(8.97251cm,5.8775cm)--(8.96108cm,5.86657cm)--cycle;
\draw (5.60229cm,7.11751cm)--(5.59344cm,7.04736cm);
\draw [fill](5.60052cm,7.10347cm)--(5.58483cm,7.10545cm)--
  (5.59344cm,7.04736cm)--(5.61621cm,7.1015cm)--(5.60052cm,7.10347cm)--cycle;
\draw (5.46761cm,3.8994cm)--(5.50895cm,3.8156cm);
\draw [fill](5.47302cm,3.88842cm)--(5.45884cm,3.88142cm)--
  (5.50895cm,3.8156cm)--(5.48721cm,3.89542cm)--(5.47302cm,3.88842cm)--cycle;
\draw (2.13853cm,3.92488cm)--(2.18105cm,3.77562cm);
\draw [fill](2.1677cm,3.82248cm)--(2.15249cm,3.81815cm)--
  (2.18105cm,3.77562cm)--(2.18291cm,3.82681cm)--(2.1677cm,3.82248cm)--cycle;
\pgfsetfillcolor{gray_35}
\pgfsetstrokecolor{gray_35}
\pgfsetlinewidth{0pt}
\draw [fill](8.01589cm,6.76621cm)--(7.83945cm,6.82364cm)--
  (7.73671cm,6.91723cm)--(7.9045cm,6.8663cm)--(8.01589cm,6.76621cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.8987cm,3.64341cm)--(3.74811cm,3.55414cm)--
  (3.88449cm,3.49643cm)--(4.01932cm,3.59309cm)--(3.8987cm,3.64341cm)--cycle;
\draw [fill](2.6757cm,3.63616cm)--(2.48756cm,3.64067cm)--
  (2.61459cm,3.52188cm)--(2.79507cm,3.52631cm)--(2.6757cm,3.63616cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.14262cm,4.00228cm)--(5.16017cm,3.91348cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.14415cm,3.99454cm)--(5.12863cm,3.99148cm)--
  (5.16017cm,3.91348cm)--(5.15967cm,3.99761cm)--(5.14415cm,3.99454cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.14908cm,3.70026cm)--(4.01932cm,3.59309cm)--
  (4.15239cm,3.54871cm)--(4.26494cm,3.66216cm)--(4.14908cm,3.70026cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.97052cm,7.15757cm)--(5.97107cm,7.0995cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.97061cm,7.14708cm)--(5.9548cm,7.14693cm)--
  (5.97107cm,7.0995cm)--(5.98643cm,7.14723cm)--(5.97061cm,7.14708cm)--cycle;
\draw (2.58536cm,3.74988cm)--(2.6289cm,3.64079cm);
\draw [fill](2.61071cm,3.68636cm)--(2.59602cm,3.6805cm)--
  (2.6289cm,3.64079cm)--(2.6254cm,3.69222cm)--(2.61071cm,3.68636cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.16178cm,3.57895cm)--(2.97807cm,3.54549cm)--
  (3.11506cm,3.44999cm)--(3.28771cm,3.49247cm)--(3.16178cm,3.57895cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.88567cm,4.00029cm)--(4.88014cm,3.91486cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.88546cm,3.997cm)--(4.86968cm,3.99802cm)--
  (4.88014cm,3.91486cm)--(4.90124cm,3.99598cm)--(4.88546cm,3.997cm)--cycle;
\pgfsetfillcolor{gray_7b}
\pgfsetstrokecolor{gray_7b}
\pgfsetlinewidth{0pt}
\draw [fill](3.58583cm,7.13584cm)--(3.74301cm,7.07293cm)--
  (3.63918cm,7.03007cm)--(3.46788cm,7.08801cm)--(3.58583cm,7.13584cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.56307cm,3.8923cm)--(4.54159cm,3.81735cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.56351cm,3.89383cm)--(4.5483cm,3.89818cm)--
  (4.54159cm,3.81735cm)--(4.57871cm,3.88947cm)--(4.56351cm,3.89383cm)--cycle;
\pgfsetfillcolor{gray_8c}
\pgfsetstrokecolor{gray_8c}
\pgfsetlinewidth{0pt}
\draw [fill](3.85878cm,7.11197cm)--(3.99953cm,7.02961cm)--
  (3.89878cm,6.99502cm)--(3.74301cm,7.07293cm)--(3.85878cm,7.11197cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.05732cm,3.99762cm)--(5.06702cm,3.90875cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05808cm,3.99068cm)--(5.04235cm,3.98896cm)--
  (5.06702cm,3.90875cm)--(5.0738cm,3.99239cm)--(5.05808cm,3.99068cm)--cycle;
\draw (4.97132cm,3.99695cm)--(4.97322cm,3.90921cm);
\draw [fill](4.97144cm,3.9915cm)--(4.95563cm,3.99116cm)--
  (4.97322cm,3.90921cm)--(4.98725cm,3.99184cm)--(4.97144cm,3.9915cm)--cycle;
\draw (7.16444cm,3.68057cm)--(7.1816cm,3.60361cm);
\draw [fill](7.1717cm,3.64802cm)--(7.15626cm,3.64457cm)--
  (7.1816cm,3.60361cm)--(7.18714cm,3.65146cm)--(7.1717cm,3.64802cm)--cycle;
\draw (7.29794cm,7.11324cm)--(7.41289cm,7.04188cm);
\draw [fill](7.37392cm,7.06608cm)--(7.36558cm,7.05264cm)--
  (7.41289cm,7.04188cm)--(7.38226cm,7.07951cm)--(7.37392cm,7.06608cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.45352cm,3.50001cm)--(6.616cm,3.43811cm)--
  (6.75677cm,3.52069cm)--(6.58135cm,3.57392cm)--(6.45352cm,3.50001cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.63257cm,3.80496cm)--(7.63522cm,3.70527cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.63408cm,3.74825cm)--(7.61827cm,3.74782cm)--
  (7.63522cm,3.70527cm)--(7.64989cm,3.74867cm)--(7.63408cm,3.74825cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.17372cm,3.85365cm)--(5.20722cm,3.71057cm)--
  (5.32852cm,3.7234cm)--(5.27547cm,3.86426cm)--(5.17372cm,3.85365cm)--cycle;
\pgfsetfillcolor{gray_a1}
\pgfsetstrokecolor{gray_a1}
\draw [fill](5.96471cm,7.04036cm)--(5.83199cm,6.94253cm)--
  (5.73476cm,6.96852cm)--(5.85148cm,7.07007cm)--(5.96471cm,7.04036cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\draw [fill](5.63047cm,6.9911cm)--(5.53392cm,6.87348cm)--
  (5.4407cm,6.88982cm)--(5.52019cm,7.01007cm)--(5.63047cm,6.9911cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.35437cm,7.11076cm)--(4.3985cm,7.03199cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.36881cm,7.08498cm)--(4.35502cm,7.07725cm)--
  (4.3985cm,7.03199cm)--(4.38261cm,7.09271cm)--(4.36881cm,7.08498cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.95978cm,4.71929cm)--(9.01536cm,4.85515cm)--
  (9.02393cm,5.02531cm)--(8.96922cm,4.88956cm)--(8.95978cm,4.71929cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0412cm,7.04739cm)--(5.04904cm,6.95945cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04331cm,7.02368cm)--(5.02756cm,7.02228cm)--
  (5.04904cm,6.95945cm)--(5.05907cm,7.02509cm)--(5.04331cm,7.02368cm)--cycle;
\draw (4.91764cm,7.04671cm)--(4.9335cm,6.95754cm);
\draw [fill](4.92215cm,7.02139cm)--(4.90657cm,7.01862cm)--
  (4.9335cm,6.95754cm)--(4.93772cm,7.02415cm)--(4.92215cm,7.02139cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.43124cm,3.56093cm)--(7.61cm,3.57442cm)--
  (7.73284cm,3.7033cm)--(7.54777cm,3.68123cm)--(7.43124cm,3.56093cm)--cycle;
\pgfsetfillcolor{gray_5f}
\pgfsetstrokecolor{gray_5f}
\draw [fill](7.07676cm,7.04964cm)--(6.88741cm,7.03264cm)--
  (6.78246cm,7.09263cm)--(6.95965cm,7.11544cm)--(7.07676cm,7.04964cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.75813cm,3.86019cm)--(4.71153cm,3.71848cm)--
  (4.83388cm,3.70759cm)--(4.86073cm,3.85118cm)--(4.75813cm,3.86019cm)--cycle;
\draw [fill](5.44569cm,3.74191cm)--(5.5221cm,3.61151cm)--
  (5.65258cm,3.63988cm)--(5.55729cm,3.76584cm)--(5.44569cm,3.74191cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.66196cm,3.79486cm)--(5.71007cm,3.71495cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.66965cm,3.78209cm)--(5.6561cm,3.77393cm)--
  (5.71007cm,3.71495cm)--(5.6832cm,3.79025cm)--(5.66965cm,3.78209cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](3.29699cm,7.13034cm)--(3.46788cm,7.08801cm)--
  (3.36448cm,7.03623cm)--(3.1806cm,7.07308cm)--(3.29699cm,7.13034cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.40873cm,3.64012cm)--(6.45282cm,3.57376cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.41843cm,3.62552cm)--(6.40526cm,3.61677cm)--
  (6.45282cm,3.57376cm)--(6.4316cm,3.63427cm)--(6.41843cm,3.62552cm)--cycle;
\draw (5.16438cm,7.04402cm)--(5.16463cm,6.95834cm);
\draw [fill](5.16444cm,7.02262cm)--(5.14863cm,7.02257cm)--
  (5.16463cm,6.95834cm)--(5.18026cm,7.02267cm)--(5.16444cm,7.02262cm)--cycle;
\draw (3.71694cm,7.17935cm)--(3.75212cm,7.12087cm);
\draw [fill](3.72929cm,7.15883cm)--(3.71573cm,7.15068cm)--
  (3.75212cm,7.12087cm)--(3.74284cm,7.16698cm)--(3.72929cm,7.15883cm)--cycle;
\draw (6.82427cm,7.17658cm)--(6.8892cm,7.12179cm);
\draw [fill](6.85738cm,7.14864cm)--(6.84718cm,7.13655cm)--
  (6.8892cm,7.12179cm)--(6.86758cm,7.16073cm)--(6.85738cm,7.14864cm)--cycle;
\draw (1.1361cm,5.86654cm)--(0.939062cm,5.63965cm);
\draw [fill](0.970072cm,5.67536cm)--(0.958131cm,5.68573cm)--
  (0.939062cm,5.63965cm)--(0.982014cm,5.66499cm)--(0.970072cm,5.67536cm)--cycle;
\pgfsetfillcolor{gray_d4}
\pgfsetstrokecolor{gray_d4}
\pgfsetlinewidth{0pt}
\draw [fill](5.00007cm,5.38538cm)--(5.00045cm,5.25123cm)--
  (4.9991cm,5.25122cm)--(4.99986cm,5.38538cm)--(5.00007cm,5.38538cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\draw [fill](5.00028cm,5.38538cm)--(5.00179cm,5.25119cm)--
  (5.00045cm,5.25123cm)--(5.00007cm,5.38538cm)--(5.00028cm,5.38538cm)--cycle;
\draw [fill](4.99986cm,5.38538cm)--(4.9991cm,5.25122cm)--
  (4.99776cm,5.25116cm)--(4.99965cm,5.38537cm)--(4.99986cm,5.38538cm)--cycle;
\pgfsetfillcolor{gray_d0}
\pgfsetstrokecolor{gray_d0}
\draw [fill](5.00048cm,5.38536cm)--(5.00311cm,5.25109cm)--
  (5.00179cm,5.25119cm)--(5.00028cm,5.38538cm)--(5.00048cm,5.38536cm)--cycle;
\pgfsetfillcolor{gray_cf}
\pgfsetstrokecolor{gray_cf}
\draw [fill](4.99965cm,5.38537cm)--(4.99776cm,5.25116cm)--
  (4.99645cm,5.25104cm)--(4.99945cm,5.38535cm)--(4.99965cm,5.38537cm)--cycle;
\pgfsetfillcolor{gray_cb}
\pgfsetstrokecolor{gray_cb}
\draw [fill](5.00068cm,5.38534cm)--(5.0044cm,5.25093cm)--
  (5.00311cm,5.25109cm)--(5.00048cm,5.38536cm)--(5.00068cm,5.38534cm)--cycle;
\pgfsetfillcolor{gray_c8}
\pgfsetstrokecolor{gray_c8}
\draw [fill](4.99945cm,5.38535cm)--(4.99645cm,5.25104cm)--
  (4.99518cm,5.25087cm)--(4.99925cm,5.38533cm)--(4.99945cm,5.38535cm)--cycle;
\pgfsetfillcolor{gray_c3}
\pgfsetstrokecolor{gray_c3}
\draw [fill](5.00088cm,5.38531cm)--(5.00564cm,5.25073cm)--
  (5.0044cm,5.25093cm)--(5.00068cm,5.38534cm)--(5.00088cm,5.38531cm)--cycle;
\pgfsetfillcolor{gray_c0}
\pgfsetstrokecolor{gray_c0}
\draw [fill](4.99925cm,5.38533cm)--(4.99518cm,5.25087cm)--
  (4.99396cm,5.25065cm)--(4.99906cm,5.38529cm)--(4.99925cm,5.38533cm)--cycle;
\pgfsetfillcolor{gray_b9}
\pgfsetstrokecolor{gray_b9}
\draw [fill](5.00106cm,5.38527cm)--(5.00682cm,5.25047cm)--
  (5.00564cm,5.25073cm)--(5.00088cm,5.38531cm)--(5.00106cm,5.38527cm)--cycle;
\pgfsetfillcolor{gray_b5}
\pgfsetstrokecolor{gray_b5}
\draw [fill](4.99906cm,5.38529cm)--(4.99396cm,5.25065cm)--
  (4.9928cm,5.25038cm)--(4.99888cm,5.38525cm)--(4.99906cm,5.38529cm)--cycle;
\pgfsetfillcolor{gray_ad}
\pgfsetstrokecolor{gray_ad}
\draw [fill](5.00123cm,5.38522cm)--(5.00793cm,5.25017cm)--
  (5.00682cm,5.25047cm)--(5.00106cm,5.38527cm)--(5.00123cm,5.38522cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.94067cm,5.4906cm)--(9.09165cm,5.2521cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.06622cm,5.29226cm)--(9.05286cm,5.28381cm)--
  (9.09165cm,5.2521cm)--(9.07959cm,5.30072cm)--(9.06622cm,5.29226cm)--cycle;
\pgfsetfillcolor{gray_a8}
\pgfsetstrokecolor{gray_a8}
\pgfsetlinewidth{0pt}
\draw [fill](4.99888cm,5.38525cm)--(4.9928cm,5.25038cm)--
  (4.99173cm,5.25006cm)--(4.99871cm,5.3852cm)--(4.99888cm,5.38525cm)--cycle;
\pgfsetfillcolor{gray_9e}
\pgfsetstrokecolor{gray_9e}
\draw [fill](5.00139cm,5.38517cm)--(5.00894cm,5.24983cm)--
  (5.00793cm,5.25017cm)--(5.00123cm,5.38522cm)--(5.00139cm,5.38517cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.79485cm,7.042cm)--(4.81882cm,6.95266cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.80188cm,7.01578cm)--(4.78661cm,7.01168cm)--
  (4.81882cm,6.95266cm)--(4.81716cm,7.01988cm)--(4.80188cm,7.01578cm)--cycle;
\pgfsetfillcolor{gray_99}
\pgfsetstrokecolor{gray_99}
\pgfsetlinewidth{0pt}
\draw [fill](4.99871cm,5.3852cm)--(4.99173cm,5.25006cm)--
  (4.99074cm,5.2497cm)--(4.99856cm,5.38515cm)--(4.99871cm,5.3852cm)--cycle;
\pgfsetfillcolor{gray_b8}
\pgfsetstrokecolor{gray_b8}
\draw [fill](4.44245cm,7.00416cm)--(4.5277cm,6.88472cm)--
  (4.43612cm,6.86735cm)--(4.33404cm,6.98396cm)--(4.44245cm,7.00416cm)--cycle;
\pgfsetfillcolor{gray_8e}
\pgfsetstrokecolor{gray_8e}
\draw [fill](5.00153cm,5.38511cm)--(5.00986cm,5.24944cm)--
  (5.00894cm,5.24983cm)--(5.00139cm,5.38517cm)--(5.00153cm,5.38511cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\draw [fill](4.99856cm,5.38515cm)--(4.99074cm,5.2497cm)--
  (4.98986cm,5.24931cm)--(4.99842cm,5.38509cm)--(4.99856cm,5.38515cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.37383cm,3.87958cm)--(5.40898cm,3.79233cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.37885cm,3.86713cm)--(5.36418cm,3.86122cm)--
  (5.40898cm,3.79233cm)--(5.39352cm,3.87304cm)--(5.37885cm,3.86713cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\pgfsetlinewidth{0pt}
\draw [fill](5.00166cm,5.38505cm)--(5.01067cm,5.24902cm)--
  (5.00986cm,5.24944cm)--(5.00153cm,5.38511cm)--(5.00166cm,5.38505cm)--cycle;
\pgfsetfillcolor{gray_77}
\pgfsetstrokecolor{gray_77}
\draw [fill](4.99842cm,5.38509cm)--(4.98986cm,5.24931cm)--
  (4.98908cm,5.24887cm)--(4.9983cm,5.38502cm)--(4.99842cm,5.38509cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.10494cm,4.70336cm)--(1.0289cm,4.83311cm)--
  (1.05357cm,4.66207cm)--(1.13047cm,4.53334cm)--(1.10494cm,4.70336cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\draw [fill](5.00177cm,5.38498cm)--(5.01137cm,5.24857cm)--
  (5.01067cm,5.24902cm)--(5.00166cm,5.38505cm)--(5.00177cm,5.38498cm)--cycle;
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\draw [fill](4.9983cm,5.38502cm)--(4.98908cm,5.24887cm)--
  (4.98843cm,5.24841cm)--(4.9982cm,5.38495cm)--(4.9983cm,5.38502cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.06982cm,3.84789cm)--(5.0833cm,3.70361cm)--
  (5.20722cm,3.71057cm)--(5.17372cm,3.85365cm)--(5.06982cm,3.84789cm)--cycle;
\pgfsetfillcolor{gray_56}
\pgfsetstrokecolor{gray_56}
\draw [fill](5.00185cm,5.3849cm)--(5.01194cm,5.24809cm)--
  (5.01137cm,5.24857cm)--(5.00177cm,5.38498cm)--(5.00185cm,5.3849cm)--cycle;
\pgfsetfillcolor{gray_4f}
\pgfsetstrokecolor{gray_4f}
\draw [fill](4.9982cm,5.38495cm)--(4.98843cm,5.24841cm)--
  (4.9879cm,5.24793cm)--(4.99812cm,5.38488cm)--(4.9982cm,5.38495cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.9334cm,3.48117cm)--(7.10954cm,3.45601cm)--
  (7.24792cm,3.5624cm)--(7.06192cm,3.57853cm)--(6.9334cm,3.48117cm)--cycle;
\pgfsetfillcolor{gray_40}
\pgfsetstrokecolor{gray_40}
\draw [fill](5.00192cm,5.38483cm)--(5.01238cm,5.2476cm)--
  (5.01194cm,5.24809cm)--(5.00185cm,5.3849cm)--(5.00192cm,5.38483cm)--cycle;
\pgfsetfillcolor{gray_39}
\pgfsetstrokecolor{gray_39}
\draw [fill](4.99812cm,5.38488cm)--(4.9879cm,5.24793cm)--
  (4.98751cm,5.24743cm)--(4.99806cm,5.3848cm)--(4.99812cm,5.38488cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.55433cm,4.41601cm)--(8.57879cm,4.23106cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.57295cm,4.27526cm)--(8.55727cm,4.27318cm)--
  (8.57879cm,4.23106cm)--(8.58863cm,4.27733cm)--(8.57295cm,4.27526cm)--cycle;
\pgfsetfillcolor{gray_2a}
\pgfsetstrokecolor{gray_2a}
\pgfsetlinewidth{0pt}
\draw [fill](5.00197cm,5.38475cm)--(5.01268cm,5.24708cm)--
  (5.01238cm,5.2476cm)--(5.00192cm,5.38483cm)--(5.00197cm,5.38475cm)--cycle;
\pgfsetfillcolor{gray_23}
\pgfsetstrokecolor{gray_23}
\draw [fill](4.99806cm,5.3848cm)--(4.98751cm,5.24743cm)--
  (4.98725cm,5.24691cm)--(4.99802cm,5.38472cm)--(4.99806cm,5.3848cm)--cycle;
\pgfsetfillcolor{gray_14}
\pgfsetstrokecolor{gray_14}
\draw [fill](5.002cm,5.38467cm)--(5.01285cm,5.24656cm)--
  (5.01268cm,5.24708cm)--(5.00197cm,5.38475cm)--(5.002cm,5.38467cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.9852cm,7.14689cm)--(4.03045cm,7.08024cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.00031cm,7.12464cm)--(3.98722cm,7.11576cm)--
  (4.03045cm,7.08024cm)--(4.01339cm,7.13352cm)--(4.00031cm,7.12464cm)--cycle;
\draw (5.00986cm,5.24944cm)--(5.0092cm,5.25471cm);
\draw [fill](5.01816cm,5.18338cm)--(5.03385cm,5.18535cm)--
  (5.0092cm,5.25471cm)--(5.00247cm,5.18141cm)--(5.01816cm,5.18338cm)--cycle;
\draw (5.01067cm,5.24902cm)--(5.01009cm,5.25333cm);
\draw [fill](5.01978cm,5.18166cm)--(5.03545cm,5.18378cm)--
  (5.01009cm,5.25333cm)--(5.00411cm,5.17954cm)--(5.01978cm,5.18166cm)--cycle;
\draw (5.00894cm,5.24983cm)--(5.00824cm,5.25599cm);
\draw [fill](5.01637cm,5.18497cm)--(5.03208cm,5.18677cm)--
  (5.00824cm,5.25599cm)--(5.00065cm,5.18317cm)--(5.01637cm,5.18497cm)--cycle;
\draw (5.01137cm,5.24857cm)--(5.0109cm,5.25186cm);
\draw [fill](5.02121cm,5.17982cm)--(5.03686cm,5.18206cm)--
  (5.0109cm,5.25186cm)--(5.00555cm,5.17758cm)--(5.02121cm,5.17982cm)--cycle;
\draw (5.00793cm,5.25017cm)--(5.00721cm,5.25715cm);
\draw [fill](5.01442cm,5.18641cm)--(5.03016cm,5.18801cm)--
  (5.00721cm,5.25715cm)--(4.99869cm,5.18481cm)--(5.01442cm,5.18641cm)--cycle;
\draw (5.01194cm,5.24809cm)--(5.01161cm,5.25032cm);
\draw [fill](5.02242cm,5.1779cm)--(5.03807cm,5.18023cm)--
  (5.01161cm,5.25032cm)--(5.00678cm,5.17556cm)--(5.02242cm,5.1779cm)--cycle;
\draw (5.00682cm,5.25047cm)--(5.00614cm,5.2582cm);
\draw [fill](5.01235cm,5.18769cm)--(5.0281cm,5.18908cm)--
  (5.00614cm,5.2582cm)--(4.99659cm,5.1863cm)--(5.01235cm,5.18769cm)--cycle;
\draw (5.01238cm,5.2476cm)--(5.0122cm,5.24872cm);
\draw [fill](5.02339cm,5.17592cm)--(5.03902cm,5.17833cm)--
  (5.0122cm,5.24872cm)--(5.00776cm,5.17352cm)--(5.02339cm,5.17592cm)--cycle;
\draw (5.00564cm,5.25073cm)--(5.00503cm,5.25911cm);
\draw [fill](5.01017cm,5.1888cm)--(5.02594cm,5.18995cm)--
  (5.00503cm,5.25911cm)--(4.99439cm,5.18765cm)--(5.01017cm,5.1888cm)--cycle;
\draw (3.34445cm,3.62613cm)--(3.36017cm,3.55688cm);
\draw [fill](3.34869cm,3.60743cm)--(3.33327cm,3.60393cm)--
  (3.36017cm,3.55688cm)--(3.36411cm,3.61093cm)--(3.34869cm,3.60743cm)--cycle;
\draw (5.0044cm,5.25093cm)--(5.00389cm,5.25988cm);
\draw [fill](5.0079cm,5.18973cm)--(5.02369cm,5.19063cm)--
  (5.00389cm,5.25988cm)--(4.99211cm,5.18883cm)--(5.0079cm,5.18973cm)--cycle;
\pgfsetfillcolor{gray_0c}
\pgfsetstrokecolor{gray_0c}
\pgfsetlinewidth{0pt}
\draw [fill](4.99802cm,5.38472cm)--(4.98725cm,5.24691cm)--
  (4.98713cm,5.24638cm)--(4.998cm,5.38464cm)--(4.99802cm,5.38472cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01268cm,5.24708cm)--(5.01268cm,5.24708cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99368cm,5.28904cm)--(4.97927cm,5.28251cm)--
  (5.01268cm,5.24708cm)--(5.00809cm,5.29556cm)--(4.99368cm,5.28904cm)--cycle;
\draw (5.00311cm,5.25109cm)--(5.00273cm,5.26051cm);
\draw [fill](5.00557cm,5.19047cm)--(5.02137cm,5.19111cm)--
  (5.00273cm,5.26051cm)--(4.98976cm,5.18983cm)--(5.00557cm,5.19047cm)--cycle;
\draw (5.00179cm,5.25119cm)--(5.00156cm,5.26099cm);
\draw [fill](5.00319cm,5.19102cm)--(5.019cm,5.19139cm)--
  (5.00156cm,5.26099cm)--(4.98738cm,5.19065cm)--(5.00319cm,5.19102cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.4792cm,3.75728cm)--(4.39007cm,3.62974cm)--
  (4.52295cm,3.60346cm)--(4.59281cm,3.73512cm)--(4.4792cm,3.75728cm)--cycle;
\draw [fill](4.86073cm,3.85118cm)--(4.83388cm,3.70759cm)--
  (4.95832cm,3.70261cm)--(4.96506cm,3.84707cm)--(4.86073cm,3.85118cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00045cm,5.25123cm)--(5.00039cm,5.26131cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0008cm,5.19138cm)--(5.01661cm,5.19147cm)--
  (5.00039cm,5.26131cm)--(4.98498cm,5.19128cm)--(5.0008cm,5.19138cm)--cycle;
\draw (4.9991cm,5.25122cm)--(4.99922cm,5.26147cm);
\draw [fill](4.9984cm,5.19153cm)--(5.01421cm,5.19134cm)--
  (4.99922cm,5.26147cm)--(4.98258cm,5.19172cm)--(4.9984cm,5.19153cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.002cm,5.38459cm)--(5.01287cm,5.24603cm)--
  (5.01285cm,5.24656cm)--(5.002cm,5.38467cm)--(5.002cm,5.38459cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99776cm,5.25116cm)--(4.99807cm,5.26147cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99602cm,5.19148cm)--(5.01183cm,5.19102cm)--
  (4.99807cm,5.26147cm)--(4.98021cm,5.19194cm)--(4.99602cm,5.19148cm)--cycle;
\draw (4.99645cm,5.25104cm)--(4.99693cm,5.26131cm);
\draw [fill](4.99369cm,5.19123cm)--(5.00948cm,5.1905cm)--
  (4.99693cm,5.26131cm)--(4.97789cm,5.19196cm)--(4.99369cm,5.19123cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.998cm,5.38464cm)--(4.98713cm,5.24638cm)--
  (4.98715cm,5.24586cm)--(4.998cm,5.38456cm)--(4.998cm,5.38464cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01285cm,5.24656cm)--(5.01303cm,5.24542cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00131cm,5.31937cm)--(4.98569cm,5.3169cm)--
  (5.01303cm,5.24542cm)--(5.01693cm,5.32185cm)--(5.00131cm,5.31937cm)--cycle;
\draw (4.99518cm,5.25087cm)--(4.99581cm,5.26099cm);
\draw [fill](4.99141cm,5.19079cm)--(5.0072cm,5.1898cm)--
  (4.99581cm,5.26099cm)--(4.97563cm,5.19177cm)--(4.99141cm,5.19079cm)--cycle;
\draw (4.99396cm,5.25065cm)--(4.99473cm,5.26052cm);
\draw [fill](4.98922cm,5.19014cm)--(5.00498cm,5.1889cm)--
  (4.99473cm,5.26052cm)--(4.97345cm,5.19138cm)--(4.98922cm,5.19014cm)--cycle;
\pgfsetfillcolor{gray_9f}
\pgfsetstrokecolor{gray_9f}
\pgfsetlinewidth{0pt}
\draw [fill](4.10983cm,7.06059cm)--(4.23199cm,6.96023cm)--
  (4.13734cm,6.93314cm)--(3.99953cm,7.02961cm)--(4.10983cm,7.06059cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.9928cm,5.25038cm)--(4.99369cm,5.25989cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98712cm,5.1893cm)--(5.00287cm,5.18784cm)--
  (4.99369cm,5.25989cm)--(4.97138cm,5.19077cm)--(4.98712cm,5.1893cm)--cycle;
\draw (3.42927cm,7.18316cm)--(3.448cm,7.13012cm);
\draw [fill](3.43631cm,7.1632cm)--(3.4214cm,7.15794cm)--
  (3.448cm,7.13012cm)--(3.45123cm,7.16847cm)--(3.43631cm,7.1632cm)--cycle;
\draw (4.99173cm,5.25006cm)--(4.99269cm,5.25911cm);
\draw [fill](4.98515cm,5.18828cm)--(5.00088cm,5.1866cm)--
  (4.99269cm,5.25911cm)--(4.96942cm,5.18995cm)--(4.98515cm,5.18828cm)--cycle;
\draw (4.99074cm,5.2497cm)--(4.99175cm,5.2582cm);
\draw [fill](4.98331cm,5.18707cm)--(4.99902cm,5.18521cm)--
  (4.99175cm,5.2582cm)--(4.96761cm,5.18894cm)--(4.98331cm,5.18707cm)--cycle;
\draw (5.28603cm,7.03663cm)--(5.27947cm,6.95418cm);
\draw [fill](5.28456cm,7.01818cm)--(5.26879cm,7.01943cm)--
  (5.27947cm,6.95418cm)--(5.30032cm,7.01692cm)--(5.28456cm,7.01818cm)--cycle;
\draw (4.98986cm,5.24931cm)--(4.99087cm,5.25715cm);
\draw [fill](4.98164cm,5.1857cm)--(4.99732cm,5.18368cm)--
  (4.99087cm,5.25715cm)--(4.96595cm,5.18773cm)--(4.98164cm,5.1857cm)--cycle;
\draw (4.98908cm,5.24887cm)--(4.99006cm,5.25597cm);
\draw [fill](4.98013cm,5.18417cm)--(4.9958cm,5.18201cm)--
  (4.99006cm,5.25597cm)--(4.96447cm,5.18634cm)--(4.98013cm,5.18417cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00198cm,5.38451cm)--(5.01275cm,5.24551cm)--
  (5.01287cm,5.24603cm)--(5.002cm,5.38459cm)--(5.00198cm,5.38451cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.88725cm,3.71414cm)--(5.93828cm,3.63948cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.89626cm,3.70096cm)--(5.8832cm,3.69203cm)--
  (5.93828cm,3.63948cm)--(5.90931cm,3.70988cm)--(5.89626cm,3.70096cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.998cm,5.38456cm)--(4.98715cm,5.24586cm)--
  (4.98732cm,5.24534cm)--(4.99803cm,5.38448cm)--(4.998cm,5.38456cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01287cm,5.24603cm)--(5.01323cm,5.24375cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00152cm,5.31812cm)--(4.98589cm,5.31566cm)--
  (5.01323cm,5.24375cm)--(5.01714cm,5.32059cm)--(5.00152cm,5.31812cm)--cycle;
\draw (4.98843cm,5.24841cm)--(4.98934cm,5.25469cm);
\draw [fill](4.97882cm,5.1825cm)--(4.99447cm,5.18022cm)--
  (4.98934cm,5.25469cm)--(4.96317cm,5.18478cm)--(4.97882cm,5.1825cm)--cycle;
\draw (4.9879cm,5.24793cm)--(4.98871cm,5.2533cm);
\draw [fill](4.97771cm,5.1807cm)--(4.99335cm,5.17833cm)--
  (4.98871cm,5.2533cm)--(4.96208cm,5.18307cm)--(4.97771cm,5.1807cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00194cm,5.38443cm)--(5.0125cm,5.24499cm)--
  (5.01275cm,5.24551cm)--(5.00198cm,5.38451cm)--(5.00194cm,5.38443cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98751cm,5.24743cm)--(4.98819cm,5.25182cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97683cm,5.17879cm)--(4.99246cm,5.17636cm)--
  (4.98819cm,5.25182cm)--(4.9612cm,5.18122cm)--(4.97683cm,5.17879cm)--cycle;
\draw (4.37208cm,3.78464cm)--(4.35054cm,3.71377cm);
\draw [fill](4.37242cm,3.78576cm)--(4.35729cm,3.79035cm)--
  (4.35054cm,3.71377cm)--(4.38755cm,3.78116cm)--(4.37242cm,3.78576cm)--cycle;
\draw (4.98725cm,5.24691cm)--(4.98778cm,5.25027cm);
\draw [fill](4.97618cm,5.17679cm)--(4.9918cm,5.17432cm)--
  (4.98778cm,5.25027cm)--(4.96056cm,5.17925cm)--(4.97618cm,5.17679cm)--cycle;
\draw (4.98713cm,5.24638cm)--(4.98749cm,5.24866cm);
\draw [fill](4.97578cm,5.17472cm)--(4.9914cm,5.17225cm)--
  (4.98749cm,5.24866cm)--(4.96016cm,5.1772cm)--(4.97578cm,5.17472cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99803cm,5.38448cm)--(4.98732cm,5.24534cm)--
  (4.98762cm,5.24482cm)--(4.99808cm,5.3844cm)--(4.99803cm,5.38448cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01275cm,5.24551cm)--(5.01328cm,5.24209cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00168cm,5.31694cm)--(4.98605cm,5.31451cm)--
  (5.01328cm,5.24209cm)--(5.01731cm,5.31936cm)--(5.00168cm,5.31694cm)--cycle;
\draw (4.98715cm,5.24586cm)--(4.98733cm,5.24701cm);
\draw [fill](4.97562cm,5.17265cm)--(4.99124cm,5.17019cm)--
  (4.98733cm,5.24701cm)--(4.95999cm,5.17511cm)--(4.97562cm,5.17265cm)--cycle;
\draw (6.1385cm,3.66138cm)--(6.18805cm,3.59179cm);
\draw [fill](6.148cm,3.64804cm)--(6.13511cm,3.63887cm)--
  (6.18805cm,3.59179cm)--(6.16088cm,3.65721cm)--(6.148cm,3.64804cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00188cm,5.38435cm)--(5.0121cm,5.24449cm)--
  (5.0125cm,5.24499cm)--(5.00194cm,5.38443cm)--(5.00188cm,5.38435cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98732cm,5.24534cm)--(4.98732cm,5.24533cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96843cm,5.28731cm)--(4.954cm,5.28082cm)--
  (4.98732cm,5.24533cm)--(4.98285cm,5.2938cm)--(4.96843cm,5.28731cm)--cycle;
\draw (4.6585cm,3.87396cm)--(4.64168cm,3.79379cm);
\draw [fill](4.65798cm,3.87149cm)--(4.6425cm,3.87473cm)--
  (4.64168cm,3.79379cm)--(4.67346cm,3.86824cm)--(4.65798cm,3.87149cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99808cm,5.3844cm)--(4.98762cm,5.24482cm)--
  (4.98806cm,5.24432cm)--(4.99815cm,5.38433cm)--(4.99808cm,5.3844cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0125cm,5.24499cm)--(5.01318cm,5.24047cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00181cm,5.31579cm)--(4.98618cm,5.31343cm)--
  (5.01318cm,5.24047cm)--(5.01745cm,5.31815cm)--(5.00181cm,5.31579cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0018cm,5.38428cm)--(5.01158cm,5.244cm)--
  (5.0121cm,5.24449cm)--(5.00188cm,5.38435cm)--(5.0018cm,5.38428cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98762cm,5.24482cm)--(4.98745cm,5.24365cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99864cm,5.31923cm)--(4.983cm,5.32155cm)--
  (4.98745cm,5.24365cm)--(5.01429cm,5.31692cm)--(4.99864cm,5.31923cm)--cycle;
\draw (5.73027cm,7.09586cm)--(5.71904cm,7.03032cm);
\draw [fill](5.72853cm,7.08567cm)--(5.71294cm,7.08834cm)--
  (5.71904cm,7.03032cm)--(5.74412cm,7.083cm)--(5.72853cm,7.08567cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99815cm,5.38433cm)--(4.98806cm,5.24432cm)--
  (4.98863cm,5.24385cm)--(4.99823cm,5.38425cm)--(4.99815cm,5.38433cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0121cm,5.24449cm)--(5.01292cm,5.23889cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00191cm,5.31469cm)--(4.98626cm,5.31242cm)--
  (5.01292cm,5.23889cm)--(5.01756cm,5.31696cm)--(5.00191cm,5.31469cm)--cycle;
\pgfsetfillcolor{gray_d6}
\pgfsetstrokecolor{gray_d6}
\pgfsetlinewidth{0pt}
\draw [fill](5.13936cm,6.91908cm)--(5.11548cm,6.78288cm)--
  (5.02895cm,6.78533cm)--(5.03493cm,6.92198cm)--(5.13936cm,6.91908cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98806cm,5.24432cm)--(4.98772cm,5.24199cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99855cm,5.31799cm)--(4.98289cm,5.32022cm)--
  (4.98772cm,5.24199cm)--(5.01421cm,5.31576cm)--(4.99855cm,5.31799cm)--cycle;
\pgfsetfillcolor{gray_d6}
\pgfsetstrokecolor{gray_d6}
\pgfsetlinewidth{0pt}
\draw [fill](5.03493cm,6.92198cm)--(5.02895cm,6.78533cm)--
  (4.94213cm,6.78484cm)--(4.93017cm,6.9214cm)--(5.03493cm,6.92198cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.0017cm,5.38421cm)--(5.01092cm,5.24354cm)--
  (5.01158cm,5.244cm)--(5.0018cm,5.38428cm)--(5.0017cm,5.38421cm)--cycle;
\draw [fill](4.96506cm,3.84707cm)--(4.95832cm,3.70261cm)--
  (5.0833cm,3.70361cm)--(5.06982cm,3.84789cm)--(4.96506cm,3.84707cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01158cm,5.244cm)--(5.01249cm,5.23739cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00196cm,5.31365cm)--(4.98629cm,5.31149cm)--
  (5.01249cm,5.23739cm)--(5.01762cm,5.31582cm)--(5.00196cm,5.31365cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99823cm,5.38425cm)--(4.98863cm,5.24385cm)--
  (4.98932cm,5.2434cm)--(4.99834cm,5.38419cm)--(4.99823cm,5.38425cm)--cycle;
\pgfsetfillcolor{gray_20}
\pgfsetstrokecolor{gray_20}
\draw [fill](1.5057cm,6.47532cm)--(1.63837cm,6.57258cm)--
  (1.55459cm,6.45281cm)--(1.41642cm,6.34917cm)--(1.5057cm,6.47532cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98863cm,5.24385cm)--(4.98816cm,5.24036cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99848cm,5.3168cm)--(4.9828cm,5.31892cm)--
  (4.98816cm,5.24036cm)--(5.01415cm,5.31468cm)--(4.99848cm,5.3168cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00158cm,5.38414cm)--(5.01015cm,5.24311cm)--
  (5.01092cm,5.24354cm)--(5.0017cm,5.38421cm)--(5.00158cm,5.38414cm)--cycle;
\pgfsetfillcolor{gray_d5}
\pgfsetstrokecolor{gray_d5}
\draw [fill](4.93017cm,6.9214cm)--(4.94213cm,6.78484cm)--
  (4.85589cm,6.78141cm)--(4.82608cm,6.91734cm)--(4.93017cm,6.9214cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01092cm,5.24354cm)--(5.01191cm,5.23597cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00196cm,5.31269cm)--(4.98628cm,5.31065cm)--
  (5.01191cm,5.23597cm)--(5.01765cm,5.31472cm)--(5.00196cm,5.31269cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99834cm,5.38419cm)--(4.98932cm,5.2434cm)--
  (4.99013cm,5.24297cm)--(4.99847cm,5.38412cm)--(4.99834cm,5.38419cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.32266cm,6.63447cm)--(8.52356cm,6.48064cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.48456cm,6.51051cm)--(8.47494cm,6.49795cm)--
  (8.52356cm,6.48064cm)--(8.49417cm,6.52307cm)--(8.48456cm,6.51051cm)--cycle;
\draw (4.98932cm,5.2434cm)--(4.98874cm,5.23878cm);
\draw [fill](4.99844cm,5.31566cm)--(4.98275cm,5.31764cm)--
  (4.98874cm,5.23878cm)--(5.01413cm,5.31368cm)--(4.99844cm,5.31566cm)--cycle;
\pgfsetfillcolor{gray_13}
\pgfsetstrokecolor{gray_13}
\pgfsetlinewidth{0pt}
\draw [fill](8.84577cm,6.01949cm)--(8.74462cm,6.1449cm)--
  (8.67537cm,6.28051cm)--(8.77295cm,6.16084cm)--(8.84577cm,6.01949cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.00144cm,5.38408cm)--(5.00927cm,5.24271cm)--
  (5.01015cm,5.24311cm)--(5.00158cm,5.38414cm)--(5.00144cm,5.38408cm)--cycle;
\draw [fill](4.99847cm,5.38412cm)--(4.99013cm,5.24297cm)--
  (4.99105cm,5.24259cm)--(4.99861cm,5.38406cm)--(4.99847cm,5.38412cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01015cm,5.24311cm)--(5.01116cm,5.23466cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00192cm,5.3118cm)--(4.98622cm,5.30992cm)--
  (5.01116cm,5.23466cm)--(5.01762cm,5.31368cm)--(5.00192cm,5.3118cm)--cycle;
\draw (7.76572cm,6.96091cm)--(7.92315cm,6.86006cm);
\draw [fill](7.88272cm,6.88596cm)--(7.87418cm,6.87265cm)--
  (7.92315cm,6.86006cm)--(7.89125cm,6.89928cm)--(7.88272cm,6.88596cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00129cm,5.38403cm)--(5.00828cm,5.24235cm)--
  (5.00927cm,5.24271cm)--(5.00144cm,5.38408cm)--(5.00129cm,5.38403cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99013cm,5.24297cm)--(4.98947cm,5.23727cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99844cm,5.31457cm)--(4.98273cm,5.31639cm)--
  (4.98947cm,5.23727cm)--(5.01415cm,5.31274cm)--(4.99844cm,5.31457cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99861cm,5.38406cm)--(4.99105cm,5.24259cm)--
  (4.99207cm,5.24224cm)--(4.99877cm,5.38401cm)--(4.99861cm,5.38406cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00927cm,5.24271cm)--(5.01027cm,5.23347cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00183cm,5.31101cm)--(4.98611cm,5.3093cm)--
  (5.01027cm,5.23347cm)--(5.01755cm,5.31272cm)--(5.00183cm,5.31101cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00112cm,5.38398cm)--(5.0072cm,5.24204cm)--
  (5.00828cm,5.24235cm)--(5.00129cm,5.38403cm)--(5.00112cm,5.38398cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99105cm,5.24259cm)--(4.99035cm,5.23586cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99848cm,5.31354cm)--(4.98275cm,5.31519cm)--
  (4.99035cm,5.23586cm)--(5.01421cm,5.31189cm)--(4.99848cm,5.31354cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99877cm,5.38401cm)--(4.99207cm,5.24224cm)--
  (4.99317cm,5.24194cm)--(4.99894cm,5.38396cm)--(4.99877cm,5.38401cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00828cm,5.24235cm)--(5.00924cm,5.23241cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0017cm,5.31032cm)--(4.98595cm,5.3088cm)--
  (5.00924cm,5.23241cm)--(5.01744cm,5.31185cm)--(5.0017cm,5.31032cm)--cycle;
\draw (2.03661cm,6.86921cm)--(1.90601cm,6.77571cm);
\draw [fill](1.93794cm,6.79857cm)--(1.92874cm,6.81143cm)--
  (1.90601cm,6.77571cm)--(1.94715cm,6.78571cm)--(1.93794cm,6.79857cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00094cm,5.38394cm)--(5.00605cm,5.24177cm)--
  (5.0072cm,5.24204cm)--(5.00112cm,5.38398cm)--(5.00094cm,5.38394cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99207cm,5.24224cm)--(4.99136cm,5.23455cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99857cm,5.31258cm)--(4.98282cm,5.31404cm)--
  (4.99136cm,5.23455cm)--(5.01432cm,5.31112cm)--(4.99857cm,5.31258cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99894cm,5.38396cm)--(4.99317cm,5.24194cm)--
  (4.99435cm,5.24169cm)--(4.99912cm,5.38392cm)--(4.99894cm,5.38396cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0072cm,5.24204cm)--(5.00809cm,5.23151cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00152cm,5.30975cm)--(4.98576cm,5.30842cm)--
  (5.00809cm,5.23151cm)--(5.01728cm,5.31107cm)--(5.00152cm,5.30975cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00075cm,5.3839cm)--(5.00483cm,5.24154cm)--
  (5.00605cm,5.24177cm)--(5.00094cm,5.38394cm)--(5.00075cm,5.3839cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99317cm,5.24194cm)--(4.99249cm,5.23337cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99871cm,5.31171cm)--(4.98294cm,5.31296cm)--
  (4.99249cm,5.23337cm)--(5.01447cm,5.31046cm)--(4.99871cm,5.31171cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.02377cm,3.83325cm)--(1.85253cm,3.88926cm)--
  (1.96031cm,3.74251cm)--(2.1279cm,3.69383cm)--(2.02377cm,3.83325cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00605cm,5.24177cm)--(5.00682cm,5.23077cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0013cm,5.30929cm)--(4.98552cm,5.30818cm)--
  (5.00682cm,5.23077cm)--(5.01708cm,5.3104cm)--(5.0013cm,5.30929cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.65258cm,3.63988cm)--(5.75275cm,3.52274cm)--
  (5.89326cm,3.5628cm)--(5.77478cm,3.67426cm)--(5.65258cm,3.63988cm)--cycle;
\draw [fill](4.99912cm,5.38392cm)--(4.99435cm,5.24169cm)--
  (4.99559cm,5.24148cm)--(4.99932cm,5.38389cm)--(4.99912cm,5.38392cm)--cycle;
\draw [fill](5.00055cm,5.38388cm)--(5.00355cm,5.24137cm)--
  (5.00483cm,5.24154cm)--(5.00075cm,5.3839cm)--(5.00055cm,5.38388cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99435cm,5.24169cm)--(4.99374cm,5.23233cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99888cm,5.31093cm)--(4.9831cm,5.31196cm)--
  (4.99374cm,5.23233cm)--(5.01466cm,5.30989cm)--(4.99888cm,5.31093cm)--cycle;
\draw (5.00483cm,5.24154cm)--(5.00546cm,5.23021cm);
\draw [fill](5.00105cm,5.30896cm)--(4.98526cm,5.30807cm)--
  (5.00546cm,5.23021cm)--(5.01684cm,5.30984cm)--(5.00105cm,5.30896cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99932cm,5.38389cm)--(4.99559cm,5.24148cm)--
  (4.99688cm,5.24133cm)--(4.99952cm,5.38387cm)--(4.99932cm,5.38389cm)--cycle;
\draw [fill](6.16265cm,3.51496cm)--(6.307cm,3.43234cm)--
  (6.45352cm,3.50001cm)--(6.29388cm,3.57474cm)--(6.16265cm,3.51496cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99559cm,5.24148cm)--(4.99508cm,5.23144cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99909cm,5.31025cm)--(4.9833cm,5.31106cm)--
  (4.99508cm,5.23144cm)--(5.01489cm,5.30945cm)--(4.99909cm,5.31025cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00035cm,5.38386cm)--(5.00224cm,5.24125cm)--
  (5.00355cm,5.24137cm)--(5.00055cm,5.38388cm)--(5.00035cm,5.38386cm)--cycle;
\draw [fill](4.99952cm,5.38387cm)--(4.99688cm,5.24133cm)--
  (4.99821cm,5.24123cm)--(4.99972cm,5.38385cm)--(4.99952cm,5.38387cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00355cm,5.24137cm)--(5.00403cm,5.22982cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00078cm,5.30875cm)--(4.98498cm,5.3081cm)--
  (5.00403cm,5.22982cm)--(5.01658cm,5.3094cm)--(5.00078cm,5.30875cm)--cycle;
\draw (8.861cm,4.92534cm)--(8.94089cm,4.69931cm);
\draw [fill](8.92557cm,4.74266cm)--(8.91066cm,4.73739cm)--
  (8.94089cm,4.69931cm)--(8.94048cm,4.74793cm)--(8.92557cm,4.74266cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.00014cm,5.38385cm)--(5.0009cm,5.24119cm)--
  (5.00224cm,5.24125cm)--(5.00035cm,5.38386cm)--(5.00014cm,5.38385cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99688cm,5.24133cm)--(4.9965cm,5.23071cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99934cm,5.30969cm)--(4.98353cm,5.31026cm)--
  (4.9965cm,5.23071cm)--(5.01514cm,5.30912cm)--(4.99934cm,5.30969cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99972cm,5.38385cm)--(4.99821cm,5.24123cm)--
  (4.99955cm,5.24118cm)--(4.99993cm,5.38385cm)--(4.99972cm,5.38385cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00224cm,5.24125cm)--(5.00254cm,5.22963cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00049cm,5.30868cm)--(4.98468cm,5.30827cm)--
  (5.00254cm,5.22963cm)--(5.0163cm,5.30909cm)--(5.00049cm,5.30868cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.99993cm,5.38385cm)--(4.99955cm,5.24118cm)--
  (5.0009cm,5.24119cm)--(5.00014cm,5.38385cm)--(4.99993cm,5.38385cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99821cm,5.24123cm)--(4.99798cm,5.23016cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99961cm,5.30925cm)--(4.9838cm,5.30957cm)--
  (4.99798cm,5.23016cm)--(5.01542cm,5.30892cm)--(4.99961cm,5.30925cm)--cycle;
\pgfsetfillcolor{gray_d4}
\pgfsetstrokecolor{gray_d4}
\pgfsetlinewidth{0pt}
\draw [fill](5.24245cm,6.91271cm)--(5.20088cm,6.77751cm)--
  (5.11548cm,6.78288cm)--(5.13936cm,6.91908cm)--(5.24245cm,6.91271cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0009cm,5.24119cm)--(5.00102cm,5.22962cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00019cm,5.30874cm)--(4.98438cm,5.30857cm)--
  (5.00102cm,5.22962cm)--(5.01601cm,5.3089cm)--(5.00019cm,5.30874cm)--cycle;
\draw (4.99955cm,5.24118cm)--(4.99949cm,5.2298cm);
\draw [fill](4.9999cm,5.30893cm)--(4.98408cm,5.30901cm)--
  (4.99949cm,5.2298cm)--(5.01571cm,5.30885cm)--(4.9999cm,5.30893cm)--cycle;
\pgfsetfillcolor{gray_28}
\pgfsetstrokecolor{gray_28}
\pgfsetlinewidth{0pt}
\draw [fill](8.42131cm,6.49326cm)--(8.26737cm,6.58355cm)--
  (8.17875cm,6.69512cm)--(8.32624cm,6.61137cm)--(8.42131cm,6.49326cm)--cycle;
\pgfsetfillcolor{gray_0d}
\pgfsetstrokecolor{gray_0d}
\draw [fill](1.12068cm,5.98608cm)--(1.19844cm,6.1143cm)--
  (1.13883cm,5.9713cm)--(1.05843cm,5.8378cm)--(1.12068cm,5.98608cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.67396cm,7.03329cm)--(4.70577cm,6.94484cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.68343cm,7.00695cm)--(4.66855cm,7.0016cm)--
  (4.70577cm,6.94484cm)--(4.69831cm,7.0123cm)--(4.68343cm,7.00695cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.61477cm,4.19231cm)--(8.73011cm,4.30066cm)--
  (8.78644cm,4.46923cm)--(8.67128cm,4.35753cm)--(8.61477cm,4.19231cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\draw [fill](4.82608cm,6.91734cm)--(4.85589cm,6.78141cm)--
  (4.77105cm,6.77507cm)--(4.72365cm,6.90982cm)--(4.82608cm,6.91734cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.07997cm,3.79107cm)--(8.23809cm,3.85643cm)--
  (8.3353cm,4.01059cm)--(8.17473cm,3.93874cm)--(8.07997cm,3.79107cm)--cycle;
\pgfsetfillcolor{gray_4a}
\pgfsetstrokecolor{gray_4a}
\draw [fill](2.51874cm,7.009cm)--(2.70016cm,7.02576cm)--
  (2.5998cm,6.94812cm)--(2.40827cm,6.92497cm)--(2.51874cm,7.009cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.4591cm,3.54865cm)--(3.28771cm,3.49247cm)--
  (3.43569cm,3.41205cm)--(3.59332cm,3.47671cm)--(3.4591cm,3.54865cm)--cycle;
\draw [fill](1.47502cm,4.20256cm)--(1.34269cm,4.30249cm)--
  (1.41388cm,4.13732cm)--(1.5457cm,4.04187cm)--(1.47502cm,4.20256cm)--cycle;
\draw [fill](5.89326cm,3.5628cm)--(6.01646cm,3.46164cm)--
  (6.16265cm,3.51496cm)--(6.02234cm,3.60924cm)--(5.89326cm,3.5628cm)--cycle;
\pgfsetfillcolor{gray_b5}
\pgfsetstrokecolor{gray_b5}
\draw [fill](5.73476cm,6.96852cm)--(5.62194cm,6.85407cm)--
  (5.53392cm,6.87348cm)--(5.63047cm,6.9911cm)--(5.73476cm,6.96852cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.59274cm,4.2693cm)--(1.60671cm,4.05919cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.60351cm,4.10727cm)--(1.58773cm,4.10622cm)--
  (1.60671cm,4.05919cm)--(1.6193cm,4.10832cm)--(1.60351cm,4.10727cm)--cycle;
\draw (5.27547cm,3.86426cm)--(5.30345cm,3.77459cm);
\draw [fill](5.27958cm,3.85109cm)--(5.26448cm,3.84638cm)--
  (5.30345cm,3.77459cm)--(5.29468cm,3.8558cm)--(5.27958cm,3.85109cm)--cycle;
\draw (5.40501cm,7.02529cm)--(5.39271cm,6.94695cm);
\draw [fill](5.40267cm,7.01036cm)--(5.38704cm,7.01281cm)--
  (5.39271cm,6.94695cm)--(5.41829cm,7.00791cm)--(5.40267cm,7.01036cm)--cycle;
\draw (4.14908cm,3.70026cm)--(4.13176cm,3.63357cm);
\draw [fill](4.14918cm,3.70066cm)--(4.13387cm,3.70464cm)--
  (4.13176cm,3.63357cm)--(4.16449cm,3.69669cm)--(4.14918cm,3.70066cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.32852cm,3.7234cm)--(5.38496cm,3.58955cm)--
  (5.5221cm,3.61151cm)--(5.44569cm,3.74191cm)--(5.32852cm,3.7234cm)--cycle;
\pgfsetfillcolor{gray_d1}
\pgfsetstrokecolor{gray_d1}
\draw [fill](5.34323cm,6.90293cm)--(5.28431cm,6.76926cm)--
  (5.20088cm,6.77751cm)--(5.24245cm,6.91271cm)--(5.34323cm,6.90293cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.62765cm,3.61776cm)--(3.63051cm,3.55333cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.62804cm,3.60912cm)--(3.61224cm,3.60842cm)--
  (3.63051cm,3.55333cm)--(3.64384cm,3.60982cm)--(3.62804cm,3.60912cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.26494cm,3.66216cm)--(4.15239cm,3.54871cm)--
  (4.29635cm,3.5109cm)--(4.39007cm,3.62974cm)--(4.26494cm,3.66216cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.52066cm,6.49401cm)--(1.33525cm,6.34268cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.36944cm,6.37058cm)--(1.35944cm,6.38284cm)--
  (1.33525cm,6.34268cm)--(1.37944cm,6.35833cm)--(1.36944cm,6.37058cm)--cycle;
\draw (4.75813cm,3.86019cm)--(4.74726cm,3.77569cm);
\draw [fill](4.75737cm,3.8543cm)--(4.74168cm,3.85632cm)--
  (4.74726cm,3.77569cm)--(4.77306cm,3.85228cm)--(4.75737cm,3.8543cm)--cycle;
\pgfsetfillcolor{gray_d0}
\pgfsetstrokecolor{gray_d0}
\pgfsetlinewidth{0pt}
\draw [fill](4.72365cm,6.90982cm)--(4.77105cm,6.77507cm)--
  (4.68846cm,6.76588cm)--(4.62386cm,6.89892cm)--(4.72365cm,6.90982cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.22851cm,7.08771cm)--(4.27693cm,7.01207cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.2438cm,7.06383cm)--(4.23047cm,7.05531cm)--
  (4.27693cm,7.01207cm)--(4.25712cm,7.07236cm)--(4.2438cm,7.06383cm)--cycle;
\draw (1.05969cm,5.29996cm)--(0.923597cm,5.03899cm);
\draw [fill](0.945601cm,5.08118cm)--(0.931578cm,5.0885cm)--
  (0.923597cm,5.03899cm)--(0.959625cm,5.07387cm)--(0.945601cm,5.08118cm)--cycle;
\pgfsetfillcolor{gray_01}
\pgfsetstrokecolor{gray_01}
\pgfsetlinewidth{0pt}
\draw [fill](9.05459cm,5.45199cm)--(9.01874cm,5.59536cm)--
  (8.98279cm,5.75139cm)--(9.01766cm,5.61199cm)--(9.05459cm,5.45199cm)--cycle;
\pgfsetfillcolor{gray_5f}
\pgfsetstrokecolor{gray_5f}
\draw [fill](2.9992cm,7.094cm)--(3.1806cm,7.07308cm)--
  (3.08161cm,7.0118cm)--(2.88854cm,7.02676cm)--(2.9992cm,7.094cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.8987cm,3.64341cm)--(3.88986cm,3.57939cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.89837cm,3.64105cm)--(3.88271cm,3.64322cm)--
  (3.88986cm,3.57939cm)--(3.91404cm,3.63889cm)--(3.89837cm,3.64105cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.59281cm,3.73512cm)--(4.52295cm,3.60346cm)--
  (4.66194cm,3.58372cm)--(4.71153cm,3.71848cm)--(4.59281cm,3.73512cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.8751cm,3.60891cm)--(6.90072cm,3.53958cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.88372cm,3.58557cm)--(6.86889cm,3.58009cm)--
  (6.90072cm,3.53958cm)--(6.89856cm,3.59106cm)--(6.88372cm,3.58557cm)--cycle;
\draw (5.55729cm,3.76584cm)--(5.60053cm,3.68184cm);
\draw [fill](5.56495cm,3.75097cm)--(5.55088cm,3.74373cm)--
  (5.60053cm,3.68184cm)--(5.57901cm,3.75821cm)--(5.56495cm,3.75097cm)--cycle;
\pgfsetfillcolor{gray_8a}
\pgfsetstrokecolor{gray_8a}
\pgfsetlinewidth{0pt}
\draw [fill](6.32761cm,7.04476cm)--(6.16252cm,6.97008cm)--
  (6.06876cm,7.00693cm)--(6.21967cm,7.08639cm)--(6.32761cm,7.04476cm)--cycle;
\pgfsetfillcolor{gray_39}
\pgfsetstrokecolor{gray_39}
\draw [fill](2.05521cm,6.83351cm)--(2.22604cm,6.88655cm)--
  (2.13247cm,6.79146cm)--(1.95346cm,6.73177cm)--(2.05521cm,6.83351cm)--cycle;
\pgfsetfillcolor{gray_b3}
\pgfsetstrokecolor{gray_b3}
\draw [fill](4.33404cm,6.98396cm)--(4.43612cm,6.86735cm)--
  (4.35003cm,6.84694cm)--(4.23199cm,6.96023cm)--(4.33404cm,6.98396cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.55612cm,7.02064cm)--(4.59515cm,6.93411cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.56769cm,6.99498cm)--(4.55327cm,6.98848cm)--
  (4.59515cm,6.93411cm)--(4.58211cm,7.00148cm)--(4.56769cm,6.99498cm)--cycle;
\draw (8.7356cm,6.17479cm)--(8.93394cm,5.96923cm);
\draw [fill](8.90028cm,6.00412cm)--(8.8889cm,5.99313cm)--
  (8.93394cm,5.96923cm)--(8.91166cm,6.0151cm)--(8.90028cm,6.00412cm)--cycle;
\draw (5.17372cm,3.85365cm)--(5.19386cm,3.76268cm);
\draw [fill](5.17663cm,3.84053cm)--(5.16119cm,3.83711cm)--
  (5.19386cm,3.76268cm)--(5.19207cm,3.84394cm)--(5.17663cm,3.84053cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.74811cm,3.55414cm)--(3.59332cm,3.47671cm)--
  (3.74573cm,3.41134cm)--(3.88449cm,3.49643cm)--(3.74811cm,3.55414cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.1002cm,7.12408cm)--(6.10143cm,7.06982cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.10037cm,7.11656cm)--(6.08456cm,7.11621cm)--
  (6.10143cm,7.06982cm)--(6.11618cm,7.11692cm)--(6.10037cm,7.11656cm)--cycle;
\draw (2.6526cm,7.08808cm)--(2.60117cm,7.02833cm);
\draw [fill](2.62113cm,7.05152cm)--(2.60914cm,7.06184cm)--
  (2.60117cm,7.02833cm)--(2.63312cm,7.04121cm)--(2.62113cm,7.05152cm)--cycle;
\draw (2.8668cm,3.64612cm)--(2.907cm,3.55555cm);
\draw [fill](2.88698cm,3.60066cm)--(2.87252cm,3.59425cm)--
  (2.907cm,3.55555cm)--(2.90144cm,3.60708cm)--(2.88698cm,3.60066cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.01932cm,3.59309cm)--(3.88449cm,3.49643cm)--
  (4.0353cm,3.44545cm)--(4.15239cm,3.54871cm)--(4.01932cm,3.59309cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.86073cm,3.85118cm)--(4.85686cm,3.76336cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86035cm,3.84249cm)--(4.84455cm,3.84319cm)--
  (4.85686cm,3.76336cm)--(4.87615cm,3.8418cm)--(4.86035cm,3.84249cm)--cycle;
\draw (3.12868cm,7.15675cm)--(3.12636cm,7.10474cm);
\draw [fill](3.12767cm,7.13423cm)--(3.11187cm,7.13494cm)--
  (3.12636cm,7.10474cm)--(3.14347cm,7.13353cm)--(3.12767cm,7.13423cm)--cycle;
\draw (6.37186cm,7.15084cm)--(6.39161cm,7.10007cm);
\draw [fill](6.3767cm,7.13839cm)--(6.36196cm,7.13266cm)--
  (6.39161cm,7.10007cm)--(6.39144cm,7.14413cm)--(6.3767cm,7.13839cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](0.952785cm,5.41734cm)--(0.965199cm,5.55915cm)--
  (0.942974cm,5.39778cm)--(0.93026cm,5.25282cm)--(0.952785cm,5.41734cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.2172cm,4.74621cm)--(1.16384cm,4.49226cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.17366cm,4.539cm)--(1.15818cm,4.54225cm)--
  (1.16384cm,4.49226cm)--(1.18914cm,4.53575cm)--(1.17366cm,4.539cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](6.60275cm,7.0539cm)--(6.4228cm,6.99955cm)--
  (6.32761cm,7.04476cm)--(6.49436cm,7.10441cm)--(6.60275cm,7.0539cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.48756cm,3.64067cm)--(2.30431cm,3.65986cm)--
  (2.43851cm,3.53254cm)--(2.61459cm,3.52188cm)--(2.48756cm,3.64067cm)--cycle;
\pgfsetfillcolor{gray_cd}
\pgfsetstrokecolor{gray_cd}
\draw [fill](5.4407cm,6.88982cm)--(5.36494cm,6.7582cm)--
  (5.28431cm,6.76926cm)--(5.34323cm,6.90293cm)--(5.4407cm,6.88982cm)--cycle;
\pgfsetfillcolor{gray_9c}
\pgfsetstrokecolor{gray_9c}
\draw [fill](6.06876cm,7.00693cm)--(5.92115cm,6.91334cm)--
  (5.83199cm,6.94253cm)--(5.96471cm,7.04036cm)--(6.06876cm,7.00693cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.97807cm,3.54549cm)--(2.79507cm,3.52631cm)--
  (2.9428cm,3.4219cm)--(3.11506cm,3.44999cm)--(2.97807cm,3.54549cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.4792cm,3.75728cm)--(4.4608cm,3.68096cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.47845cm,3.75416cm)--(4.46308cm,3.75787cm)--
  (4.4608cm,3.68096cm)--(4.49383cm,3.75045cm)--(4.47845cm,3.75416cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](7.36929cm,6.97446cm)--(7.17396cm,6.97969cm)--
  (7.07676cm,7.04964cm)--(7.26141cm,7.05068cm)--(7.36929cm,6.97446cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.23081cm,4.0878cm)--(8.2266cm,3.94154cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.22784cm,3.98482cm)--(8.21204cm,3.98528cm)--
  (8.2266cm,3.94154cm)--(8.24365cm,3.98437cm)--(8.22784cm,3.98482cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.20722cm,3.71057cm)--(5.24286cm,3.57433cm)--
  (5.38496cm,3.58955cm)--(5.32852cm,3.7234cm)--(5.20722cm,3.71057cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.06982cm,3.84789cm)--(5.08181cm,3.75679cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.07145cm,3.83555cm)--(5.05577cm,3.83349cm)--
  (5.08181cm,3.75679cm)--(5.08713cm,3.83761cm)--(5.07145cm,3.83555cm)--cycle;
\draw (4.96506cm,3.84707cm)--(4.96892cm,3.75702cm);
\draw [fill](4.96553cm,3.83621cm)--(4.94973cm,3.83553cm)--
  (4.96892cm,3.75702cm)--(4.98133cm,3.83689cm)--(4.96553cm,3.83621cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\pgfsetlinewidth{0pt}
\draw [fill](7.83945cm,6.82364cm)--(7.65143cm,6.86653cm)--
  (7.55762cm,6.95349cm)--(7.73671cm,6.91723cm)--(7.83945cm,6.82364cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.52019cm,7.01007cm)--(5.50348cm,6.93662cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.51772cm,6.99921cm)--(5.5023cm,7.00272cm)--
  (5.50348cm,6.93662cm)--(5.53314cm,6.9957cm)--(5.51772cm,6.99921cm)--cycle;
\pgfsetfillcolor{gray_cc}
\pgfsetstrokecolor{gray_cc}
\pgfsetlinewidth{0pt}
\draw [fill](4.62386cm,6.89892cm)--(4.68846cm,6.76588cm)--
  (4.60894cm,6.75391cm)--(4.5277cm,6.88472cm)--(4.62386cm,6.89892cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.13216cm,7.12226cm)--(7.22006cm,7.05843cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.18464cm,7.08415cm)--(7.17535cm,7.07135cm)--
  (7.22006cm,7.05843cm)--(7.19393cm,7.09695cm)--(7.18464cm,7.08415cm)--cycle;
\draw (1.95625cm,3.97483cm)--(2.00416cm,3.80777cm);
\draw [fill](1.9908cm,3.85434cm)--(1.9756cm,3.84998cm)--
  (2.00416cm,3.80777cm)--(2.00601cm,3.8587cm)--(1.9908cm,3.85434cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.616cm,3.43811cm)--(6.77985cm,3.38988cm)--
  (6.9334cm,3.48117cm)--(6.75677cm,3.52069cm)--(6.616cm,3.43811cm)--cycle;
\draw [fill](4.71153cm,3.71848cm)--(4.66194cm,3.58372cm)--
  (4.80529cm,3.57079cm)--(4.83388cm,3.70759cm)--(4.71153cm,3.71848cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.85148cm,7.07007cm)--(5.83932cm,7.00954cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.85026cm,7.064cm)--(5.83476cm,7.06712cm)--
  (5.83932cm,7.00954cm)--(5.86577cm,7.06088cm)--(5.85026cm,7.064cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.5221cm,3.61151cm)--(5.60249cm,3.48964cm)--
  (5.75275cm,3.52274cm)--(5.65258cm,3.63988cm)--(5.5221cm,3.61151cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.39217cm,3.76344cm)--(2.44669cm,3.63892cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.4271cm,3.68367cm)--(2.41261cm,3.67732cm)--
  (2.44669cm,3.63892cm)--(2.44158cm,3.69001cm)--(2.4271cm,3.68367cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.61cm,3.57442cm)--(7.78227cm,3.60304cm)--
  (7.9109cm,3.73995cm)--(7.73284cm,3.7033cm)--(7.61cm,3.57442cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.35765cm,3.67371cm)--(7.36224cm,3.59016cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.35989cm,3.63303cm)--(7.34409cm,3.63217cm)--
  (7.36224cm,3.59016cm)--(7.37568cm,3.6339cm)--(7.35989cm,3.63303cm)--cycle;
\draw (5.77478cm,3.67426cm)--(5.8226cm,3.59545cm);
\draw [fill](5.78422cm,3.6587cm)--(5.7707cm,3.6505cm)--
  (5.8226cm,3.59545cm)--(5.79774cm,3.66691cm)--(5.78422cm,3.6587cm)--cycle;
\pgfsetfillcolor{gray_88}
\pgfsetstrokecolor{gray_88}
\pgfsetlinewidth{0pt}
\draw [fill](3.74301cm,7.07293cm)--(3.89878cm,6.99502cm)--
  (3.8087cm,6.95709cm)--(3.63918cm,7.03007cm)--(3.74301cm,7.07293cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](9.01536cm,4.85515cm)--(9.04881cm,4.99635cm)--
  (9.05683cm,5.16533cm)--(9.02393cm,5.02531cm)--(9.01536cm,4.85515cm)--cycle;
\pgfsetfillcolor{gray_9a}
\pgfsetstrokecolor{gray_9a}
\draw [fill](3.99953cm,7.02961cm)--(4.13734cm,6.93314cm)--
  (4.0511cm,6.90293cm)--(3.89878cm,6.99502cm)--(3.99953cm,7.02961cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.8214cm,3.83562cm)--(7.81266cm,3.72542cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.81601cm,3.76764cm)--(7.80024cm,3.76889cm)--
  (7.81266cm,3.72542cm)--(7.83178cm,3.76639cm)--(7.81601cm,3.76764cm)--cycle;
\draw (6.58135cm,3.57392cm)--(6.61667cm,3.5071cm);
\draw [fill](6.5909cm,3.55584cm)--(6.57692cm,3.54845cm)--
  (6.61667cm,3.5071cm)--(6.60489cm,3.56323cm)--(6.5909cm,3.55584cm)--cycle;
\draw (6.6606cm,7.14846cm)--(6.70207cm,7.09698cm);
\draw [fill](6.67678cm,7.12838cm)--(6.66446cm,7.11846cm)--
  (6.70207cm,7.09698cm)--(6.68909cm,7.1383cm)--(6.67678cm,7.12838cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0833cm,3.70361cm)--(5.09764cm,3.56606cm)--
  (5.24286cm,3.57433cm)--(5.20722cm,3.71057cm)--(5.0833cm,3.70361cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.44245cm,7.00416cm)--(4.48775cm,6.92052cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.45554cm,6.97998cm)--(4.44163cm,6.97245cm)--
  (4.48775cm,6.92052cm)--(4.46945cm,6.98751cm)--(4.45554cm,6.97998cm)--cycle;
\pgfsetfillcolor{gray_af}
\pgfsetstrokecolor{gray_af}
\pgfsetlinewidth{0pt}
\draw [fill](5.83199cm,6.94253cm)--(5.70385cm,6.83173cm)--
  (5.62194cm,6.85407cm)--(5.73476cm,6.96852cm)--(5.83199cm,6.94253cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.16866cm,5.99973cm)--(0.979446cm,5.78523cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.00989cm,5.81974cm)--(0.998031cm,5.8302cm)--
  (0.979446cm,5.78523cm)--(1.02175cm,5.80928cm)--(1.00989cm,5.81974cm)--cycle;
\draw (5.03493cm,6.92198cm)--(5.03955cm,6.8313cm);
\draw [fill](5.03596cm,6.90182cm)--(5.02016cm,6.90102cm)--
  (5.03955cm,6.8313cm)--(5.05175cm,6.90262cm)--(5.03596cm,6.90182cm)--cycle;
\draw (5.44569cm,3.74191cm)--(5.48286cm,3.65466cm);
\draw [fill](5.45263cm,3.72563cm)--(5.43808cm,3.71943cm)--
  (5.48286cm,3.65466cm)--(5.46718cm,3.73183cm)--(5.45263cm,3.72563cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](6.88741cm,7.03264cm)--(6.6957cm,6.99971cm)--
  (6.60275cm,7.0539cm)--(6.78246cm,7.09263cm)--(6.88741cm,7.03264cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.85878cm,7.11197cm)--(3.90498cm,7.0484cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.87335cm,7.09193cm)--(3.86055cm,7.08263cm)--
  (3.90498cm,7.0484cm)--(3.88614cm,7.10122cm)--(3.87335cm,7.09193cm)--cycle;
\draw (4.93017cm,6.9214cm)--(4.94324cm,6.82937cm);
\draw [fill](4.93328cm,6.89954cm)--(4.91762cm,6.89732cm)--
  (4.94324cm,6.82937cm)--(4.94894cm,6.90176cm)--(4.93328cm,6.89954cm)--cycle;
\pgfsetfillcolor{gray_c8}
\pgfsetstrokecolor{gray_c8}
\pgfsetlinewidth{0pt}
\draw [fill](5.53392cm,6.87348cm)--(5.44196cm,6.74444cm)--
  (5.36494cm,6.7582cm)--(5.4407cm,6.88982cm)--(5.53392cm,6.87348cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.83388cm,3.70759cm)--(4.80529cm,3.57079cm)--
  (4.95115cm,3.56488cm)--(4.95832cm,3.70261cm)--(4.83388cm,3.70759cm)--cycle;
\draw [fill](4.39007cm,3.62974cm)--(4.29635cm,3.5109cm)--
  (4.44944cm,3.48024cm)--(4.52295cm,3.60346cm)--(4.39007cm,3.62974cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.95039cm,5.62905cm)--(9.1016cm,5.39321cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.07615cm,5.43291cm)--(9.06283cm,5.42438cm)--
  (9.1016cm,5.39321cm)--(9.08946cm,5.44145cm)--(9.07615cm,5.43291cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.10954cm,3.45601cm)--(7.28343cm,3.44575cm)--
  (7.43124cm,3.56093cm)--(7.24792cm,3.5624cm)--(7.10954cm,3.45601cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.13936cm,6.91908cm)--(5.13598cm,6.83087cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13868cm,6.90135cm)--(5.12288cm,6.90196cm)--
  (5.13598cm,6.83087cm)--(5.15448cm,6.90074cm)--(5.13868cm,6.90135cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.0289cm,4.83311cm)--(0.973837cm,4.96891cm)--
  (0.997841cm,4.79795cm)--(1.05357cm,4.66207cm)--(1.0289cm,4.83311cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\draw [fill](3.46788cm,7.08801cm)--(3.63918cm,7.03007cm)--
  (3.54852cm,6.98374cm)--(3.36448cm,7.03623cm)--(3.46788cm,7.08801cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.19899cm,6.72389cm)--(8.3791cm,6.58446cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.34101cm,6.61396cm)--(8.33132cm,6.60145cm)--
  (8.3791cm,6.58446cm)--(8.35069cm,6.62646cm)--(8.34101cm,6.61396cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.95832cm,3.70261cm)--(4.95115cm,3.56488cm)--
  (5.09764cm,3.56606cm)--(5.0833cm,3.70361cm)--(4.95832cm,3.70261cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.60787cm,7.00582cm)--(7.73891cm,6.91668cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.70045cm,6.94284cm)--(7.69156cm,6.92976cm)--
  (7.73891cm,6.91668cm)--(7.70935cm,6.95591cm)--(7.70045cm,6.94284cm)--cycle;
\pgfsetfillcolor{gray_e2}
\pgfsetstrokecolor{gray_e2}
\pgfsetlinewidth{0pt}
\draw [fill](5.00181cm,5.52935cm)--(5.00028cm,5.38538cm)--
  (5.00007cm,5.38538cm)--(5.00045cm,5.5294cm)--(5.00181cm,5.52935cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.59281cm,3.73512cm)--(4.57901cm,3.65402cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.59165cm,3.72825cm)--(4.57605cm,3.73091cm)--
  (4.57901cm,3.65402cm)--(4.60724cm,3.7256cm)--(4.59165cm,3.72825cm)--cycle;
\draw (4.82608cm,6.91734cm)--(4.84768cm,6.82513cm);
\draw [fill](4.83142cm,6.89456cm)--(4.81602cm,6.89095cm)--
  (4.84768cm,6.82513cm)--(4.84682cm,6.89816cm)--(4.83142cm,6.89456cm)--cycle;
\draw (6.02234cm,3.60924cm)--(6.07026cm,3.53615cm);
\draw [fill](6.03247cm,3.59379cm)--(6.01924cm,3.58512cm)--
  (6.07026cm,3.53615cm)--(6.0457cm,3.60246cm)--(6.03247cm,3.59379cm)--cycle;
\draw (4.26494cm,3.66216cm)--(4.24914cm,3.59043cm);
\draw [fill](4.26417cm,3.65865cm)--(4.24872cm,3.66205cm)--
  (4.24914cm,3.59043cm)--(4.27961cm,3.65525cm)--(4.26417cm,3.65865cm)--cycle;
\draw (3.58583cm,7.13584cm)--(3.62043cm,7.07903cm);
\draw [fill](3.59751cm,7.11667cm)--(3.584cm,7.10844cm)--
  (3.62043cm,7.07903cm)--(3.61101cm,7.12489cm)--(3.59751cm,7.11667cm)--cycle;
\draw (2.18512cm,6.93003cm)--(2.08422cm,6.84658cm);
\draw [fill](2.11223cm,6.86974cm)--(2.10215cm,6.88193cm)--
  (2.08422cm,6.84658cm)--(2.12231cm,6.85756cm)--(2.11223cm,6.86974cm)--cycle;
\draw (4.10983cm,7.06059cm)--(4.16127cm,6.98872cm);
\draw [fill](4.12512cm,7.03922cm)--(4.11226cm,7.03002cm)--
  (4.16127cm,6.98872cm)--(4.13799cm,7.04843cm)--(4.12512cm,7.03922cm)--cycle;
\pgfsetfillcolor{gray_e3}
\pgfsetstrokecolor{gray_e3}
\pgfsetlinewidth{0pt}
\draw [fill](5.00045cm,5.5294cm)--(5.00007cm,5.38538cm)--
  (4.99986cm,5.38538cm)--(4.99909cm,5.52939cm)--(5.00045cm,5.5294cm)--cycle;
\pgfsetfillcolor{gray_e1}
\pgfsetstrokecolor{gray_e1}
\draw [fill](4.99909cm,5.52939cm)--(4.99986cm,5.38538cm)--
  (4.99965cm,5.38537cm)--(4.99774cm,5.52932cm)--(4.99909cm,5.52939cm)--cycle;
\filldraw[color=rgb_000000] (5.00007cm,5.38538cm) circle(0.035146cm);
\pgfsetfillcolor{gray_df}
\pgfsetstrokecolor{gray_df}
\draw [fill](5.00315cm,5.52925cm)--(5.00048cm,5.38536cm)--
  (5.00028cm,5.38538cm)--(5.00181cm,5.52935cm)--(5.00315cm,5.52925cm)--cycle;
\filldraw[color=rgb_000000] (4.99986cm,5.38538cm) circle(0.035146cm);
\pgfsetfillcolor{gray_dd}
\pgfsetstrokecolor{gray_dd}
\draw [fill](4.99774cm,5.52932cm)--(4.99965cm,5.38537cm)--
  (4.99945cm,5.38535cm)--(4.99642cm,5.52921cm)--(4.99774cm,5.52932cm)--cycle;
\filldraw[color=rgb_000000] (5.00028cm,5.38538cm) circle(0.035146cm);
\pgfsetfillcolor{gray_d9}
\pgfsetstrokecolor{gray_d9}
\draw [fill](5.00445cm,5.5291cm)--(5.00068cm,5.38534cm)--
  (5.00048cm,5.38536cm)--(5.00315cm,5.52925cm)--(5.00445cm,5.5291cm)--cycle;
\filldraw[color=rgb_000000] (4.99965cm,5.38537cm) circle(0.035146cm);
\pgfsetfillcolor{gray_d7}
\pgfsetstrokecolor{gray_d7}
\draw [fill](4.99642cm,5.52921cm)--(4.99945cm,5.38535cm)--
  (4.99925cm,5.38533cm)--(4.99513cm,5.52904cm)--(4.99642cm,5.52921cm)--cycle;
\filldraw[color=rgb_000000] (5.00048cm,5.38536cm) circle(0.035146cm);
\pgfsetfillcolor{gray_d1}
\pgfsetstrokecolor{gray_d1}
\draw [fill](5.0057cm,5.5289cm)--(5.00088cm,5.38531cm)--
  (5.00068cm,5.38534cm)--(5.00445cm,5.5291cm)--(5.0057cm,5.5289cm)--cycle;
\filldraw[color=rgb_000000] (4.99945cm,5.38535cm) circle(0.035146cm);
\pgfsetfillcolor{gray_ce}
\pgfsetstrokecolor{gray_ce}
\draw [fill](4.99513cm,5.52904cm)--(4.99925cm,5.38533cm)--
  (4.99906cm,5.38529cm)--(4.99389cm,5.52882cm)--(4.99513cm,5.52904cm)--cycle;
\filldraw[color=rgb_000000] (5.00068cm,5.38534cm) circle(0.035146cm);
\pgfsetfillcolor{gray_c7}
\pgfsetstrokecolor{gray_c7}
\draw [fill](5.00689cm,5.52865cm)--(5.00106cm,5.38527cm)--
  (5.00088cm,5.38531cm)--(5.0057cm,5.5289cm)--(5.00689cm,5.52865cm)--cycle;
\filldraw[color=rgb_000000] (4.99925cm,5.38533cm) circle(0.035146cm);
\pgfsetfillcolor{gray_c3}
\pgfsetstrokecolor{gray_c3}
\draw [fill](4.99389cm,5.52882cm)--(4.99906cm,5.38529cm)--
  (4.99888cm,5.38525cm)--(4.99273cm,5.52856cm)--(4.99389cm,5.52882cm)--cycle;
\filldraw[color=rgb_000000] (5.00088cm,5.38531cm) circle(0.035146cm);
\pgfsetfillcolor{gray_bb}
\pgfsetstrokecolor{gray_bb}
\draw [fill](5.00801cm,5.52835cm)--(5.00123cm,5.38522cm)--
  (5.00106cm,5.38527cm)--(5.00689cm,5.52865cm)--(5.00801cm,5.52835cm)--cycle;
\filldraw[color=rgb_000000] (4.99906cm,5.38529cm) circle(0.035146cm);
\pgfsetfillcolor{gray_b6}
\pgfsetstrokecolor{gray_b6}
\draw [fill](4.99273cm,5.52856cm)--(4.99888cm,5.38525cm)--
  (4.99871cm,5.3852cm)--(4.99164cm,5.52825cm)--(4.99273cm,5.52856cm)--cycle;
\filldraw[color=rgb_000000] (5.00106cm,5.38527cm) circle(0.035146cm);
\pgfsetfillcolor{gray_ad}
\pgfsetstrokecolor{gray_ad}
\draw [fill](5.00904cm,5.52802cm)--(5.00139cm,5.38517cm)--
  (5.00123cm,5.38522cm)--(5.00801cm,5.52835cm)--(5.00904cm,5.52802cm)--cycle;
\filldraw[color=rgb_000000] (4.99888cm,5.38525cm) circle(0.035146cm);
\pgfsetfillcolor{gray_a7}
\pgfsetstrokecolor{gray_a7}
\draw [fill](4.99164cm,5.52825cm)--(4.99871cm,5.3852cm)--
  (4.99856cm,5.38515cm)--(4.99064cm,5.5279cm)--(4.99164cm,5.52825cm)--cycle;
\filldraw[color=rgb_000000] (5.00123cm,5.38522cm) circle(0.035146cm);
\pgfsetfillcolor{gray_9d}
\pgfsetstrokecolor{gray_9d}
\draw [fill](5.00997cm,5.52764cm)--(5.00153cm,5.38511cm)--
  (5.00139cm,5.38517cm)--(5.00904cm,5.52802cm)--(5.00997cm,5.52764cm)--cycle;
\filldraw[color=rgb_000000] (4.99871cm,5.3852cm) circle(0.035146cm);
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\draw [fill](4.99064cm,5.5279cm)--(4.99856cm,5.38515cm)--
  (4.99842cm,5.38509cm)--(4.98975cm,5.52751cm)--(4.99064cm,5.5279cm)--cycle;
\filldraw[color=rgb_000000] (5.00139cm,5.38517cm) circle(0.035146cm);
\pgfsetfillcolor{gray_8b}
\pgfsetstrokecolor{gray_8b}
\draw [fill](5.01079cm,5.52723cm)--(5.00166cm,5.38505cm)--
  (5.00153cm,5.38511cm)--(5.00997cm,5.52764cm)--(5.01079cm,5.52723cm)--cycle;
\filldraw[color=rgb_000000] (4.99856cm,5.38515cm) circle(0.035146cm);
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\draw [fill](4.98975cm,5.52751cm)--(4.99842cm,5.38509cm)--
  (4.9983cm,5.38502cm)--(4.98897cm,5.52708cm)--(4.98975cm,5.52751cm)--cycle;
\filldraw[color=rgb_000000] (5.00153cm,5.38511cm) circle(0.035146cm);
\pgfsetfillcolor{gray_78}
\pgfsetstrokecolor{gray_78}
\draw [fill](5.01149cm,5.52679cm)--(5.00177cm,5.38498cm)--
  (5.00166cm,5.38505cm)--(5.01079cm,5.52723cm)--(5.01149cm,5.52679cm)--cycle;
\filldraw[color=rgb_000000] (4.99842cm,5.38509cm) circle(0.035146cm);
\pgfsetfillcolor{gray_71}
\pgfsetstrokecolor{gray_71}
\draw [fill](4.98897cm,5.52708cm)--(4.9983cm,5.38502cm)--
  (4.9982cm,5.38495cm)--(4.98831cm,5.52663cm)--(4.98897cm,5.52708cm)--cycle;
\filldraw[color=rgb_000000] (5.00166cm,5.38505cm) circle(0.035146cm);
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\draw [fill](5.01206cm,5.52632cm)--(5.00185cm,5.3849cm)--
  (5.00177cm,5.38498cm)--(5.01149cm,5.52679cm)--(5.01206cm,5.52632cm)--cycle;
\filldraw[color=rgb_000000] (4.9983cm,5.38502cm) circle(0.035146cm);
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](4.98831cm,5.52663cm)--(4.9982cm,5.38495cm)--
  (4.99812cm,5.38488cm)--(4.98777cm,5.52616cm)--(4.98831cm,5.52663cm)--cycle;
\filldraw[color=rgb_000000] (5.00177cm,5.38498cm) circle(0.035146cm);
\pgfsetfillcolor{gray_4e}
\pgfsetstrokecolor{gray_4e}
\draw [fill](5.01251cm,5.52583cm)--(5.00192cm,5.38483cm)--
  (5.00185cm,5.3849cm)--(5.01206cm,5.52632cm)--(5.01251cm,5.52583cm)--cycle;
\filldraw[color=rgb_000000] (4.9982cm,5.38495cm) circle(0.035146cm);
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\draw [fill](4.98777cm,5.52616cm)--(4.99812cm,5.38488cm)--
  (4.99806cm,5.3848cm)--(4.98738cm,5.52567cm)--(4.98777cm,5.52616cm)--cycle;
\filldraw[color=rgb_000000] (5.00185cm,5.3849cm) circle(0.035146cm);
\pgfsetfillcolor{gray_38}
\pgfsetstrokecolor{gray_38}
\draw [fill](5.01281cm,5.52533cm)--(5.00197cm,5.38475cm)--
  (5.00192cm,5.38483cm)--(5.01251cm,5.52583cm)--(5.01281cm,5.52533cm)--cycle;
\filldraw[color=rgb_000000] (4.99812cm,5.38488cm) circle(0.035146cm);
\pgfsetfillcolor{gray_30}
\pgfsetstrokecolor{gray_30}
\draw [fill](4.98738cm,5.52567cm)--(4.99806cm,5.3848cm)--
  (4.99802cm,5.38472cm)--(4.98711cm,5.52516cm)--(4.98738cm,5.52567cm)--cycle;
\filldraw[color=rgb_000000] (5.00192cm,5.38483cm) circle(0.035146cm);
\pgfsetfillcolor{gray_21}
\pgfsetstrokecolor{gray_21}
\draw [fill](5.01298cm,5.52482cm)--(5.002cm,5.38467cm)--
  (5.00197cm,5.38475cm)--(5.01281cm,5.52533cm)--(5.01298cm,5.52482cm)--cycle;
\filldraw[color=rgb_000000] (4.99806cm,5.3848cm) circle(0.035146cm);
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.29388cm,3.57474cm)--(6.33731cm,3.5062cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.30392cm,3.55889cm)--(6.29056cm,3.55043cm)--
  (6.33731cm,3.5062cm)--(6.31728cm,3.56736cm)--(6.30392cm,3.55889cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\pgfsetlinewidth{0pt}
\draw [fill](4.98711cm,5.52516cm)--(4.99802cm,5.38472cm)--
  (4.998cm,5.38464cm)--(4.98699cm,5.52465cm)--(4.98711cm,5.52516cm)--cycle;
\filldraw[color=rgb_000000] (5.00197cm,5.38475cm) circle(0.035146cm);
\pgfsetfillcolor{gray_c6}
\pgfsetstrokecolor{gray_c6}
\draw [fill](4.5277cm,6.88472cm)--(4.60894cm,6.75391cm)--
  (4.5333cm,6.73927cm)--(4.43612cm,6.86735cm)--(4.5277cm,6.88472cm)--cycle;
\filldraw[color=rgb_000000] (4.99802cm,5.38472cm) circle(0.035146cm);
\pgfsetfillcolor{gray_0a}
\pgfsetstrokecolor{gray_0a}
\draw [fill](5.01301cm,5.5243cm)--(5.002cm,5.38459cm)--
  (5.002cm,5.38467cm)--(5.01298cm,5.52482cm)--(5.01301cm,5.5243cm)--cycle;
\pgfsetfillcolor{gray_02}
\pgfsetstrokecolor{gray_02}
\draw [fill](4.98699cm,5.52465cm)--(4.998cm,5.38464cm)--
  (4.998cm,5.38456cm)--(4.98702cm,5.52413cm)--(4.98699cm,5.52465cm)--cycle;
\filldraw[color=rgb_000000] (5.002cm,5.38467cm) circle(0.035146cm);
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.01289cm,5.52379cm)--(5.00198cm,5.38451cm)--
  (5.002cm,5.38459cm)--(5.01301cm,5.5243cm)--(5.01289cm,5.52379cm)--cycle;
\filldraw[color=rgb_000000] (4.998cm,5.38464cm) circle(0.035146cm);
\draw [fill](4.98702cm,5.52413cm)--(4.998cm,5.38456cm)--
  (4.99803cm,5.38448cm)--(4.98718cm,5.52362cm)--(4.98702cm,5.52413cm)--cycle;
\filldraw[color=rgb_000000] (5.002cm,5.38459cm) circle(0.035146cm);
\draw [fill](5.01263cm,5.52328cm)--(5.00194cm,5.38443cm)--
  (5.00198cm,5.38451cm)--(5.01289cm,5.52379cm)--(5.01263cm,5.52328cm)--cycle;
\filldraw[color=rgb_000000] (4.998cm,5.38456cm) circle(0.035146cm);
\draw [fill](4.98718cm,5.52362cm)--(4.99803cm,5.38448cm)--
  (4.99808cm,5.3844cm)--(4.98749cm,5.52312cm)--(4.98718cm,5.52362cm)--cycle;
\filldraw[color=rgb_000000] (5.00198cm,5.38451cm) circle(0.035146cm);
\draw [fill](5.01223cm,5.52279cm)--(5.00188cm,5.38435cm)--
  (5.00194cm,5.38443cm)--(5.01263cm,5.52328cm)--(5.01223cm,5.52279cm)--cycle;
\filldraw[color=rgb_000000] (4.99803cm,5.38448cm) circle(0.035146cm);
\draw [fill](4.98749cm,5.52312cm)--(4.99808cm,5.3844cm)--
  (4.99815cm,5.38433cm)--(4.98793cm,5.52263cm)--(4.98749cm,5.52312cm)--cycle;
\filldraw[color=rgb_000000] (5.00194cm,5.38443cm) circle(0.035146cm);
\draw [fill](5.0117cm,5.52231cm)--(5.0018cm,5.38428cm)--
  (5.00188cm,5.38435cm)--(5.01223cm,5.52279cm)--(5.0117cm,5.52231cm)--cycle;
\filldraw[color=rgb_000000] (4.99808cm,5.3844cm) circle(0.035146cm);
\draw [fill](4.98793cm,5.52263cm)--(4.99815cm,5.38433cm)--
  (4.99823cm,5.38425cm)--(4.98851cm,5.52216cm)--(4.98793cm,5.52263cm)--cycle;
\filldraw[color=rgb_000000] (5.00188cm,5.38435cm) circle(0.035146cm);
\draw [fill](5.01104cm,5.52186cm)--(5.0017cm,5.38421cm)--
  (5.0018cm,5.38428cm)--(5.0117cm,5.52231cm)--(5.01104cm,5.52186cm)--cycle;
\filldraw[color=rgb_000000] (4.99815cm,5.38433cm) circle(0.035146cm);
\draw [fill](4.98851cm,5.52216cm)--(4.99823cm,5.38425cm)--
  (4.99834cm,5.38419cm)--(4.98921cm,5.52172cm)--(4.98851cm,5.52216cm)--cycle;
\filldraw[color=rgb_000000] (5.0018cm,5.38428cm) circle(0.035146cm);
\draw [fill](5.01026cm,5.52144cm)--(5.00158cm,5.38414cm)--
  (5.0017cm,5.38421cm)--(5.01104cm,5.52186cm)--(5.01026cm,5.52144cm)--cycle;
\filldraw[color=rgb_000000] (4.99823cm,5.38425cm) circle(0.035146cm);
\draw [fill](4.98921cm,5.52172cm)--(4.99834cm,5.38419cm)--
  (4.99847cm,5.38412cm)--(4.99003cm,5.52131cm)--(4.98921cm,5.52172cm)--cycle;
\filldraw[color=rgb_000000] (5.0017cm,5.38421cm) circle(0.035146cm);
\draw [fill](5.00936cm,5.52105cm)--(5.00144cm,5.38408cm)--
  (5.00158cm,5.38414cm)--(5.01026cm,5.52144cm)--(5.00936cm,5.52105cm)--cycle;
\filldraw[color=rgb_000000] (4.99834cm,5.38419cm) circle(0.035146cm);
\draw [fill](4.99003cm,5.52131cm)--(4.99847cm,5.38412cm)--
  (4.99861cm,5.38406cm)--(4.99096cm,5.52093cm)--(4.99003cm,5.52131cm)--cycle;
\filldraw[color=rgb_000000] (5.00158cm,5.38414cm) circle(0.035146cm);
\draw [fill](5.00837cm,5.5207cm)--(5.00129cm,5.38403cm)--
  (5.00144cm,5.38408cm)--(5.00936cm,5.52105cm)--(5.00837cm,5.5207cm)--cycle;
\filldraw[color=rgb_000000] (4.99847cm,5.38412cm) circle(0.035146cm);
\draw [fill](4.99096cm,5.52093cm)--(4.99861cm,5.38406cm)--
  (4.99877cm,5.38401cm)--(4.99198cm,5.52059cm)--(4.99096cm,5.52093cm)--cycle;
\filldraw[color=rgb_000000] (5.00144cm,5.38408cm) circle(0.035146cm);
\draw [fill](5.00728cm,5.52039cm)--(5.00112cm,5.38398cm)--
  (5.00129cm,5.38403cm)--(5.00837cm,5.5207cm)--(5.00728cm,5.52039cm)--cycle;
\filldraw[color=rgb_000000] (4.99861cm,5.38406cm) circle(0.035146cm);
\draw [fill](4.99198cm,5.52059cm)--(4.99877cm,5.38401cm)--
  (4.99894cm,5.38396cm)--(4.9931cm,5.52029cm)--(4.99198cm,5.52059cm)--cycle;
\filldraw[color=rgb_000000] (5.00129cm,5.38403cm) circle(0.035146cm);
\draw [fill](5.00611cm,5.52012cm)--(5.00094cm,5.38394cm)--
  (5.00112cm,5.38398cm)--(5.00728cm,5.52039cm)--(5.00611cm,5.52012cm)--cycle;
\filldraw[color=rgb_000000] (4.99877cm,5.38401cm) circle(0.035146cm);
\draw [fill](4.9931cm,5.52029cm)--(4.99894cm,5.38396cm)--
  (4.99912cm,5.38392cm)--(4.99429cm,5.52004cm)--(4.9931cm,5.52029cm)--cycle;
\filldraw[color=rgb_000000] (5.00112cm,5.38398cm) circle(0.035146cm);
\draw [fill](5.00488cm,5.5199cm)--(5.00075cm,5.3839cm)--
  (5.00094cm,5.38394cm)--(5.00611cm,5.52012cm)--(5.00488cm,5.5199cm)--cycle;
\filldraw[color=rgb_000000] (4.99894cm,5.38396cm) circle(0.035146cm);
\draw [fill](4.99429cm,5.52004cm)--(4.99912cm,5.38392cm)--
  (4.99932cm,5.38389cm)--(4.99555cm,5.51984cm)--(4.99429cm,5.52004cm)--cycle;
\filldraw[color=rgb_000000] (5.00094cm,5.38394cm) circle(0.035146cm);
\draw [fill](5.00359cm,5.51974cm)--(5.00055cm,5.38388cm)--
  (5.00075cm,5.3839cm)--(5.00488cm,5.5199cm)--(5.00359cm,5.51974cm)--cycle;
\filldraw[color=rgb_000000] (4.99912cm,5.38392cm) circle(0.035146cm);
\draw [fill](4.99555cm,5.51984cm)--(4.99932cm,5.38389cm)--
  (4.99952cm,5.38387cm)--(4.99685cm,5.51969cm)--(4.99555cm,5.51984cm)--cycle;
\filldraw[color=rgb_000000] (5.00075cm,5.3839cm) circle(0.035146cm);
\draw [fill](5.00226cm,5.51962cm)--(5.00035cm,5.38386cm)--
  (5.00055cm,5.38388cm)--(5.00359cm,5.51974cm)--(5.00226cm,5.51962cm)--cycle;
\filldraw[color=rgb_000000] (4.99932cm,5.38389cm) circle(0.035146cm);
\draw [fill](4.99685cm,5.51969cm)--(4.99952cm,5.38387cm)--
  (4.99972cm,5.38385cm)--(4.99819cm,5.51959cm)--(4.99685cm,5.51969cm)--cycle;
\filldraw[color=rgb_000000] (5.00055cm,5.38388cm) circle(0.035146cm);
\draw [fill](5.00091cm,5.51956cm)--(5.00014cm,5.38385cm)--
  (5.00035cm,5.38386cm)--(5.00226cm,5.51962cm)--(5.00091cm,5.51956cm)--cycle;
\filldraw[color=rgb_000000] (4.99952cm,5.38387cm) circle(0.035146cm);
\draw [fill](4.99819cm,5.51959cm)--(4.99972cm,5.38385cm)--
  (4.99993cm,5.38385cm)--(4.99955cm,5.51955cm)--(4.99819cm,5.51959cm)--cycle;
\filldraw[color=rgb_000000] (5.00035cm,5.38386cm) circle(0.035146cm);
\draw [fill](4.99955cm,5.51955cm)--(4.99993cm,5.38385cm)--
  (5.00014cm,5.38385cm)--(5.00091cm,5.51956cm)--(4.99955cm,5.51955cm)--cycle;
\filldraw[color=rgb_000000] (4.99972cm,5.38385cm) circle(0.035146cm);
\draw [fill](5.75275cm,3.52274cm)--(5.85701cm,3.4156cm)--
  (6.01646cm,3.46164cm)--(5.89326cm,3.5628cm)--(5.75275cm,3.52274cm)--cycle;
\filldraw[color=rgb_000000] (5.00014cm,5.38385cm) circle(0.035146cm);
\filldraw[color=rgb_000000] (4.99993cm,5.38385cm) circle(0.035146cm);
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.16178cm,3.57895cm)--(3.19177cm,3.50173cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.17362cm,3.54846cm)--(3.15888cm,3.54274cm)--
  (3.19177cm,3.50173cm)--(3.18837cm,3.55419cm)--(3.17362cm,3.54846cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.307cm,3.43234cm)--(6.45413cm,3.36238cm)--
  (6.616cm,3.43811cm)--(6.45352cm,3.50001cm)--(6.307cm,3.43234cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.24245cm,6.91271cm)--(5.23188cm,6.82806cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.24063cm,6.89811cm)--(5.22494cm,6.90007cm)--
  (5.23188cm,6.82806cm)--(5.25632cm,6.89615cm)--(5.24063cm,6.89811cm)--cycle;
\draw (8.68482cm,4.52158cm)--(8.70797cm,4.32448cm);
\draw [fill](8.70278cm,4.36866cm)--(8.68707cm,4.36681cm)--
  (8.70797cm,4.32448cm)--(8.71849cm,4.3705cm)--(8.70278cm,4.36866cm)--cycle;
\draw (5.63047cm,6.9911cm)--(5.61086cm,6.92317cm);
\draw [fill](5.62865cm,6.98477cm)--(5.61345cm,6.98916cm)--
  (5.61086cm,6.92317cm)--(5.64384cm,6.98038cm)--(5.62865cm,6.98477cm)--cycle;
\pgfsetfillcolor{gray_ad}
\pgfsetstrokecolor{gray_ad}
\pgfsetlinewidth{0pt}
\draw [fill](4.23199cm,6.96023cm)--(4.35003cm,6.84694cm)--
  (4.27035cm,6.82367cm)--(4.13734cm,6.93314cm)--(4.23199cm,6.96023cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.85253cm,3.88926cm)--(1.69253cm,3.95897cm)--
  (1.80349cm,3.80567cm)--(1.96031cm,3.74251cm)--(1.85253cm,3.88926cm)--cycle;
\pgfsetfillcolor{gray_2d}
\pgfsetstrokecolor{gray_2d}
\draw [fill](1.63837cm,6.57258cm)--(1.78815cm,6.65846cm)--
  (1.71038cm,6.54538cm)--(1.55459cm,6.45281cm)--(1.63837cm,6.57258cm)--cycle;
\pgfsetfillcolor{gray_1f}
\pgfsetstrokecolor{gray_1f}
\draw [fill](8.74462cm,6.1449cm)--(8.62285cm,6.26242cm)--
  (8.55778cm,6.39179cm)--(8.67537cm,6.28051cm)--(8.74462cm,6.1449cm)--cycle;
\pgfsetfillcolor{gray_e4}
\pgfsetstrokecolor{gray_e4}
\draw [fill](5.11548cm,6.78288cm)--(5.09309cm,6.63718cm)--
  (5.02334cm,6.6392cm)--(5.02895cm,6.78533cm)--(5.11548cm,6.78288cm)--cycle;
\draw [fill](5.02895cm,6.78533cm)--(5.02334cm,6.6392cm)--
  (4.95335cm,6.63879cm)--(4.94213cm,6.78484cm)--(5.02895cm,6.78533cm)--cycle;
\pgfsetfillcolor{gray_e3}
\pgfsetstrokecolor{gray_e3}
\draw [fill](4.94213cm,6.78484cm)--(4.95335cm,6.63879cm)--
  (4.88383cm,6.63597cm)--(4.85589cm,6.78141cm)--(4.94213cm,6.78484cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.73011cm,4.30066cm)--(8.82698cm,4.4194cm)--
  (8.88307cm,4.59021cm)--(8.78644cm,4.46923cm)--(8.73011cm,4.30066cm)--cycle;
\pgfsetfillcolor{gray_34}
\pgfsetstrokecolor{gray_34}
\draw [fill](8.26737cm,6.58355cm)--(8.09763cm,6.66144cm)--
  (8.01589cm,6.76621cm)--(8.17875cm,6.69512cm)--(8.26737cm,6.58355cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\draw [fill](1.19844cm,6.1143cm)--(1.29731cm,6.23585cm)--
  (1.24097cm,6.09871cm)--(1.13883cm,5.9713cm)--(1.19844cm,6.1143cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.28771cm,3.49247cm)--(3.11506cm,3.44999cm)--
  (3.27666cm,3.36104cm)--(3.43569cm,3.41205cm)--(3.28771cm,3.49247cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.93458cm,5.05625cm)--(9.01695cm,4.82405cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.00165cm,4.86717cm)--(8.98674cm,4.86188cm)--
  (9.01695cm,4.82405cm)--(9.01656cm,4.87245cm)--(9.00165cm,4.86717cm)--cycle;
\draw (4.72365cm,6.90982cm)--(4.7535cm,6.8186cm);
\draw [fill](4.73113cm,6.88694cm)--(4.7161cm,6.88203cm)--
  (4.7535cm,6.8186cm)--(4.74617cm,6.89186cm)--(4.73113cm,6.88694cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.23809cm,3.85643cm)--(8.38333cm,3.93559cm)--
  (8.48259cm,4.09534cm)--(8.3353cm,4.01059cm)--(8.23809cm,3.85643cm)--cycle;
\draw [fill](6.01646cm,3.46164cm)--(6.14336cm,3.37191cm)--
  (6.307cm,3.43234cm)--(6.16265cm,3.51496cm)--(6.01646cm,3.46164cm)--cycle;
\pgfsetfillcolor{gray_e2}
\pgfsetstrokecolor{gray_e2}
\draw [fill](5.20088cm,6.77751cm)--(5.16191cm,6.63276cm)--
  (5.09309cm,6.63718cm)--(5.11548cm,6.78288cm)--(5.20088cm,6.77751cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.34269cm,4.30249cm)--(1.22732cm,4.41309cm)--
  (1.29882cm,4.24452cm)--(1.41388cm,4.13732cm)--(1.34269cm,4.30249cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.6291cm,6.59576cm)--(1.46736cm,6.4594cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.49956cm,6.48654cm)--(1.48937cm,6.49863cm)--
  (1.46736cm,6.4594cm)--(1.50976cm,6.47445cm)--(1.49956cm,6.48654cm)--cycle;
\pgfsetfillcolor{gray_56}
\pgfsetstrokecolor{gray_56}
\pgfsetlinewidth{0pt}
\draw [fill](2.70016cm,7.02576cm)--(2.88854cm,7.02676cm)--
  (2.79834cm,6.95555cm)--(2.5998cm,6.94812cm)--(2.70016cm,7.02576cm)--cycle;
\pgfsetfillcolor{gray_e1}
\pgfsetstrokecolor{gray_e1}
\draw [fill](4.85589cm,6.78141cm)--(4.88383cm,6.63597cm)--
  (4.81547cm,6.63077cm)--(4.77105cm,6.77507cm)--(4.85589cm,6.78141cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.32852cm,3.7234cm)--(5.35867cm,3.63385cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.33423cm,3.70643cm)--(5.31924cm,3.70139cm)--
  (5.35867cm,3.63385cm)--(5.34922cm,3.71148cm)--(5.33423cm,3.70643cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.38496cm,3.58955cm)--(5.44437cm,3.464cm)--
  (5.60249cm,3.48964cm)--(5.5221cm,3.61151cm)--(5.38496cm,3.58955cm)--cycle;
\draw [fill](4.15239cm,3.54871cm)--(4.0353cm,3.44545cm)--
  (4.19876cm,3.40199cm)--(4.29635cm,3.5109cm)--(4.15239cm,3.54871cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.34323cm,6.90293cm)--(5.32657cm,6.82281cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.34098cm,6.89211cm)--(5.3255cm,6.89533cm)--
  (5.32657cm,6.82281cm)--(5.35646cm,6.88889cm)--(5.34098cm,6.89211cm)--cycle;
\draw (4.01932cm,3.59309cm)--(4.01071cm,3.52514cm);
\draw [fill](4.01865cm,3.58786cm)--(4.00296cm,3.58984cm)--
  (4.01071cm,3.52514cm)--(4.03435cm,3.58587cm)--(4.01865cm,3.58786cm)--cycle;
\pgfsetfillcolor{gray_c2}
\pgfsetstrokecolor{gray_c2}
\pgfsetlinewidth{0pt}
\draw [fill](5.62194cm,6.85407cm)--(5.51459cm,6.7281cm)--
  (5.44196cm,6.74444cm)--(5.53392cm,6.87348cm)--(5.62194cm,6.85407cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.71153cm,3.71848cm)--(4.7036cm,3.63342cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.71059cm,3.7084cm)--(4.69484cm,3.70986cm)--
  (4.7036cm,3.63342cm)--(4.72634cm,3.70693cm)--(4.71059cm,3.7084cm)--cycle;
\pgfsetfillcolor{gray_df}
\pgfsetstrokecolor{gray_df}
\pgfsetlinewidth{0pt}
\draw [fill](5.28431cm,6.76926cm)--(5.22911cm,6.62599cm)--
  (5.16191cm,6.63276cm)--(5.20088cm,6.77751cm)--(5.28431cm,6.76926cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.33404cm,6.98396cm)--(4.38441cm,6.9041cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.34786cm,6.96205cm)--(4.33448cm,6.95362cm)--
  (4.38441cm,6.9041cm)--(4.36124cm,6.97049cm)--(4.34786cm,6.96205cm)--cycle;
\pgfsetfillcolor{gray_0e}
\pgfsetstrokecolor{gray_0e}
\pgfsetlinewidth{0pt}
\draw [fill](9.01874cm,5.59536cm)--(8.95977cm,5.73649cm)--
  (8.92537cm,5.88777cm)--(8.98279cm,5.75139cm)--(9.01874cm,5.59536cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.66239cm,6.29646cm)--(8.85002cm,6.1031cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.81669cm,6.13745cm)--(8.80534cm,6.12644cm)--
  (8.85002cm,6.1031cm)--(8.82804cm,6.14847cm)--(8.81669cm,6.13745cm)--cycle;
\draw (3.4591cm,3.54865cm)--(3.47549cm,3.47925cm);
\draw [fill](3.46348cm,3.53011cm)--(3.44809cm,3.52647cm)--
  (3.47549cm,3.47925cm)--(3.47887cm,3.53374cm)--(3.46348cm,3.53011cm)--cycle;
\draw (1.44623cm,4.36295cm)--(1.45804cm,4.13726cm);
\draw [fill](1.45555cm,4.18491cm)--(1.43975cm,4.18408cm)--
  (1.45804cm,4.13726cm)--(1.47134cm,4.18573cm)--(1.45555cm,4.18491cm)--cycle;
\draw (2.82249cm,7.09895cm)--(2.79746cm,7.04226cm);
\draw [fill](2.80923cm,7.06891cm)--(2.79476cm,7.0753cm)--
  (2.79746cm,7.04226cm)--(2.8237cm,7.06252cm)--(2.80923cm,7.06891cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.52295cm,3.60346cm)--(4.44944cm,3.48024cm)--
  (4.60974cm,3.45718cm)--(4.66194cm,3.58372cm)--(4.52295cm,3.60346cm)--cycle;
\pgfsetfillcolor{gray_dd}
\pgfsetstrokecolor{gray_dd}
\draw [fill](4.77105cm,6.77507cm)--(4.81547cm,6.63077cm)--
  (4.74897cm,6.62321cm)--(4.68846cm,6.76588cm)--(4.77105cm,6.77507cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\draw [fill](3.1806cm,7.07308cm)--(3.36448cm,7.03623cm)--
  (3.27698cm,6.98091cm)--(3.08161cm,7.0118cm)--(3.1806cm,7.07308cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.02843cm,5.43796cm)--(0.889138cm,5.18057cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](0.911355cm,5.22162cm)--(0.897445cm,5.22915cm)--
  (0.889138cm,5.18057cm)--(0.925264cm,5.21409cm)--(0.911355cm,5.22162cm)--cycle;
\draw (5.96471cm,7.04036cm)--(5.9531cm,6.9851cm);
\draw [fill](5.96432cm,7.03852cm)--(5.94884cm,7.04177cm)--
  (5.9531cm,6.9851cm)--(5.9798cm,7.03527cm)--(5.96432cm,7.03852cm)--cycle;
\pgfsetfillcolor{gray_45}
\pgfsetstrokecolor{gray_45}
\pgfsetlinewidth{0pt}
\draw [fill](2.22604cm,6.88655cm)--(2.40827cm,6.92497cm)--
  (2.32311cm,6.83667cm)--(2.13247cm,6.79146cm)--(2.22604cm,6.88655cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.29699cm,7.13034cm)--(3.31471cm,7.07697cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.30362cm,7.11039cm)--(3.28861cm,7.10541cm)--
  (3.31471cm,7.07697cm)--(3.31863cm,7.11537cm)--(3.30362cm,7.11039cm)--cycle;
\draw (4.62386cm,6.89892cm)--(4.66132cm,6.80982cm);
\draw [fill](4.63316cm,6.8768cm)--(4.61859cm,6.87067cm)--
  (4.66132cm,6.80982cm)--(4.64774cm,6.88293cm)--(4.63316cm,6.8768cm)--cycle;
\draw (5.65258cm,3.63988cm)--(5.69594cm,3.55753cm);
\draw [fill](5.66173cm,3.62251cm)--(5.64773cm,3.61514cm)--
  (5.69594cm,3.55753cm)--(5.67572cm,3.62988cm)--(5.66173cm,3.62251cm)--cycle;
\draw (6.21967cm,7.08639cm)--(6.2227cm,7.03601cm);
\draw [fill](6.21995cm,7.08167cm)--(6.20416cm,7.08072cm)--
  (6.2227cm,7.03601cm)--(6.23574cm,7.08263cm)--(6.21995cm,7.08167cm)--cycle;
\draw (3.74811cm,3.55414cm)--(3.75077cm,3.48747cm);
\draw [fill](3.7485cm,3.54416cm)--(3.7327cm,3.54353cm)--
  (3.75077cm,3.48747cm)--(3.76431cm,3.54479cm)--(3.7485cm,3.54416cm)--cycle;
\pgfsetfillcolor{gray_96}
\pgfsetstrokecolor{gray_96}
\pgfsetlinewidth{0pt}
\draw [fill](6.16252cm,6.97008cm)--(6.00125cm,6.88119cm)--
  (5.92115cm,6.91334cm)--(6.06876cm,7.00693cm)--(6.16252cm,6.97008cm)--cycle;
\pgfsetfillcolor{gray_bf}
\pgfsetstrokecolor{gray_bf}
\draw [fill](4.43612cm,6.86735cm)--(4.5333cm,6.73927cm)--
  (4.46231cm,6.7221cm)--(4.35003cm,6.84694cm)--(4.43612cm,6.86735cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.06192cm,3.57853cm)--(7.07473cm,3.50581cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.06701cm,3.54964cm)--(7.05143cm,3.54689cm)--
  (7.07473cm,3.50581cm)--(7.08259cm,3.55238cm)--(7.06701cm,3.54964cm)--cycle;
\draw (5.20722cm,3.71057cm)--(5.22969cm,3.61975cm);
\draw [fill](5.2114cm,3.69364cm)--(5.19605cm,3.68984cm)--
  (5.22969cm,3.61975cm)--(5.22676cm,3.69744cm)--(5.2114cm,3.69364cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.59332cm,3.47671cm)--(3.43569cm,3.41205cm)--
  (3.60424cm,3.33887cm)--(3.74573cm,3.41134cm)--(3.59332cm,3.47671cm)--cycle;
\draw [fill](3.88449cm,3.49643cm)--(3.74573cm,3.41134cm)--
  (3.91466cm,3.35354cm)--(4.0353cm,3.44545cm)--(3.88449cm,3.49643cm)--cycle;
\pgfsetfillcolor{gray_08}
\pgfsetstrokecolor{gray_08}
\draw [fill](0.965199cm,5.55915cm)--(1.00044cm,5.69986cm)--
  (0.979057cm,5.5425cm)--(0.942974cm,5.39778cm)--(0.965199cm,5.55915cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.95965cm,7.11544cm)--(7.02315cm,7.05814cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.99201cm,7.08624cm)--(6.98141cm,7.0745cm)--
  (7.02315cm,7.05814cm)--(7.0026cm,7.09798cm)--(6.99201cm,7.08624cm)--cycle;
\pgfsetfillcolor{gray_86}
\pgfsetstrokecolor{gray_86}
\pgfsetlinewidth{0pt}
\draw [fill](6.4228cm,6.99955cm)--(6.2449cm,6.93011cm)--
  (6.16252cm,6.97008cm)--(6.32761cm,7.04476cm)--(6.4228cm,6.99955cm)--cycle;
\pgfsetfillcolor{gray_da}
\pgfsetstrokecolor{gray_da}
\draw [fill](5.36494cm,6.7582cm)--(5.294cm,6.61691cm)--
  (5.22911cm,6.62599cm)--(5.28431cm,6.76926cm)--(5.36494cm,6.7582cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83388cm,3.70759cm)--(4.83282cm,3.61951cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.83372cm,3.69486cm)--(4.81791cm,3.69505cm)--
  (4.83282cm,3.61951cm)--(4.84954cm,3.69467cm)--(4.83372cm,3.69486cm)--cycle;
\pgfsetfillcolor{gray_a8}
\pgfsetstrokecolor{gray_a8}
\pgfsetlinewidth{0pt}
\draw [fill](5.92115cm,6.91334cm)--(5.7788cm,6.80668cm)--
  (5.70385cm,6.83173cm)--(5.83199cm,6.94253cm)--(5.92115cm,6.91334cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.30431cm,3.65986cm)--(2.1279cm,3.69383cm)--
  (2.26874cm,3.5585cm)--(2.43851cm,3.53254cm)--(2.30431cm,3.65986cm)--cycle;
\draw [fill](2.79507cm,3.52631cm)--(2.61459cm,3.52188cm)--
  (2.77264cm,3.40879cm)--(2.9428cm,3.4219cm)--(2.79507cm,3.52631cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.4407cm,6.88982cm)--(5.41935cm,6.81508cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.43886cm,6.88337cm)--(5.42366cm,6.88772cm)--
  (5.41935cm,6.81508cm)--(5.45407cm,6.87903cm)--(5.43886cm,6.88337cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\pgfsetlinewidth{0pt}
\draw [fill](7.17396cm,6.97969cm)--(6.974cm,6.96898cm)--
  (6.88741cm,7.03264cm)--(7.07676cm,7.04964cm)--(7.17396cm,6.97969cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.24286cm,3.57433cm)--(5.28041cm,3.44621cm)--
  (5.44437cm,3.464cm)--(5.38496cm,3.58955cm)--(5.24286cm,3.57433cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.73476cm,6.96852cm)--(5.7139cm,6.90663cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.73429cm,6.96711cm)--(5.7193cm,6.97217cm)--
  (5.7139cm,6.90663cm)--(5.74927cm,6.96206cm)--(5.73429cm,6.96711cm)--cycle;
\draw (4.39007cm,3.62974cm)--(4.37721cm,3.55341cm);
\draw [fill](4.38887cm,3.62262cm)--(4.37327cm,3.62525cm)--
  (4.37721cm,3.55341cm)--(4.40447cm,3.61999cm)--(4.38887cm,3.62262cm)--cycle;
\draw (2.6757cm,3.63616cm)--(2.73053cm,3.53326cm);
\draw [fill](2.70745cm,3.57658cm)--(2.69349cm,3.56914cm)--
  (2.73053cm,3.53326cm)--(2.72141cm,3.58401cm)--(2.70745cm,3.57658cm)--cycle;
\draw (5.0833cm,3.70361cm)--(5.09778cm,3.61261cm);
\draw [fill](5.08587cm,3.68742cm)--(5.07025cm,3.68493cm)--
  (5.09778cm,3.61261cm)--(5.10149cm,3.6899cm)--(5.08587cm,3.68742cm)--cycle;
\draw (1.12346cm,4.87055cm)--(1.06353cm,4.60916cm);
\draw [fill](1.07406cm,4.65507cm)--(1.05864cm,4.65861cm)--
  (1.06353cm,4.60916cm)--(1.08948cm,4.65154cm)--(1.07406cm,4.65507cm)--cycle;
\draw (4.95832cm,3.70261cm)--(4.96485cm,3.61253cm);
\draw [fill](4.95939cm,3.68783cm)--(4.94362cm,3.68669cm)--
  (4.96485cm,3.61253cm)--(4.97517cm,3.68897cm)--(4.95939cm,3.68783cm)--cycle;
\pgfsetfillcolor{gray_d8}
\pgfsetstrokecolor{gray_d8}
\pgfsetlinewidth{0pt}
\draw [fill](4.68846cm,6.76588cm)--(4.74897cm,6.62321cm)--
  (4.685cm,6.61339cm)--(4.60894cm,6.75391cm)--(4.68846cm,6.76588cm)--cycle;
\pgfsetfillcolor{gray_4e}
\pgfsetstrokecolor{gray_4e}
\draw [fill](7.65143cm,6.86653cm)--(7.45404cm,6.8942cm)--
  (7.36929cm,6.97446cm)--(7.55762cm,6.95349cm)--(7.65143cm,6.86653cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.77985cm,3.38988cm)--(6.9435cm,3.35609cm)--
  (7.10954cm,3.45601cm)--(6.9334cm,3.48117cm)--(6.77985cm,3.38988cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.39174cm,4.16599cm)--(8.38047cm,4.00678cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.38353cm,4.04996cm)--(8.36775cm,4.05108cm)--
  (8.38047cm,4.00678cm)--(8.39931cm,4.04884cm)--(8.38353cm,4.04996cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.66194cm,3.58372cm)--(4.60974cm,3.45718cm)--
  (4.77518cm,3.44208cm)--(4.80529cm,3.57079cm)--(4.66194cm,3.58372cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.49436cm,7.10441cm)--(6.5161cm,7.05562cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.4994cm,7.09309cm)--(6.48495cm,7.08666cm)--
  (6.5161cm,7.05562cm)--(6.51385cm,7.09953cm)--(6.4994cm,7.09309cm)--cycle;
\pgfsetfillcolor{gray_94}
\pgfsetstrokecolor{gray_94}
\pgfsetlinewidth{0pt}
\draw [fill](3.89878cm,6.99502cm)--(4.0511cm,6.90293cm)--
  (3.97422cm,6.86986cm)--(3.8087cm,6.95709cm)--(3.89878cm,6.99502cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.5277cm,6.88472cm)--(4.57178cm,6.79881cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.53823cm,6.86421cm)--(4.52415cm,6.85699cm)--
  (4.57178cm,6.79881cm)--(4.5523cm,6.87143cm)--(4.53823cm,6.86421cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.60249cm,3.48964cm)--(5.68624cm,3.37752cm)--
  (5.85701cm,3.4156cm)--(5.75275cm,3.52274cm)--(5.60249cm,3.48964cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02895cm,6.78533cm)--(5.03122cm,6.69494cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02931cm,6.77083cm)--(5.0135cm,6.77043cm)--
  (5.03122cm,6.69494cm)--(5.04512cm,6.77123cm)--(5.02931cm,6.77083cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.78227cm,3.60304cm)--(7.94609cm,3.64681cm)--
  (8.07997cm,3.79107cm)--(7.9109cm,3.73995cm)--(7.78227cm,3.60304cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.99953cm,7.02961cm)--(4.05256cm,6.96204cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.01392cm,7.01128cm)--(4.00148cm,7.00151cm)--
  (4.05256cm,6.96204cm)--(4.02636cm,7.02104cm)--(4.01392cm,7.01128cm)--cycle;
\draw (4.94213cm,6.78484cm)--(4.95267cm,6.69306cm);
\draw [fill](4.94399cm,6.76864cm)--(4.92828cm,6.76684cm)--
  (4.95267cm,6.69306cm)--(4.95971cm,6.77045cm)--(4.94399cm,6.76864cm)--cycle;
\draw (8.05914cm,6.80153cm)--(8.21759cm,6.6765cm);
\draw [fill](8.18054cm,6.70574cm)--(8.17074cm,6.69332cm)--
  (8.21759cm,6.6765cm)--(8.19034cm,6.71816cm)--(8.18054cm,6.70574cm)--cycle;
\draw (7.43914cm,7.03594cm)--(7.54496cm,6.95761cm);
\draw [fill](7.50882cm,6.98437cm)--(7.49941cm,6.97165cm)--
  (7.54496cm,6.95761cm)--(7.51822cm,6.99708cm)--(7.50882cm,6.98437cm)--cycle;
\draw (1.2223cm,6.12871cm)--(1.04456cm,5.92828cm);
\draw [fill](1.07419cm,5.96169cm)--(1.06235cm,5.97218cm)--
  (1.04456cm,5.92828cm)--(1.08602cm,5.9512cm)--(1.07419cm,5.96169cm)--cycle;
\pgfsetfillcolor{gray_a6}
\pgfsetstrokecolor{gray_a6}
\pgfsetlinewidth{0pt}
\draw [fill](4.13734cm,6.93314cm)--(4.27035cm,6.82367cm)--
  (4.19791cm,6.79776cm)--(4.0511cm,6.90293cm)--(4.13734cm,6.93314cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\draw [fill](5.70385cm,6.83173cm)--(5.58207cm,6.70931cm)--
  (5.51459cm,6.7281cm)--(5.62194cm,6.85407cm)--(5.70385cm,6.83173cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.11548cm,6.78288cm)--(5.10993cm,6.69506cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.11472cm,6.77082cm)--(5.09893cm,6.77181cm)--
  (5.10993cm,6.69506cm)--(5.1305cm,6.76982cm)--(5.11472cm,6.77082cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](9.04881cm,4.99635cm)--(9.05936cm,5.14133cm)--
  (9.06721cm,5.30809cm)--(9.05683cm,5.16533cm)--(9.04881cm,4.99635cm)--cycle;
\pgfsetfillcolor{gray_d4}
\pgfsetstrokecolor{gray_d4}
\draw [fill](5.44196cm,6.74444cm)--(5.35592cm,6.60562cm)--
  (5.294cm,6.61691cm)--(5.36494cm,6.7582cm)--(5.44196cm,6.74444cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.78364cm,4.03807cm)--(1.83654cm,3.85359cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.82327cm,3.89987cm)--(1.80806cm,3.89551cm)--
  (1.83654cm,3.85359cm)--(1.83847cm,3.90423cm)--(1.82327cm,3.89987cm)--cycle;
\pgfsetfillcolor{gray_77}
\pgfsetstrokecolor{gray_77}
\pgfsetlinewidth{0pt}
\draw [fill](6.6957cm,6.99971cm)--(6.50403cm,6.95112cm)--
  (6.4228cm,6.99955cm)--(6.60275cm,7.0539cm)--(6.6957cm,6.99971cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.34641cm,6.97688cm)--(2.27413cm,6.90204cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.29743cm,6.92616cm)--(2.28605cm,6.93715cm)--
  (2.27413cm,6.90204cm)--(2.3088cm,6.91518cm)--(2.29743cm,6.92616cm)--cycle;
\draw (5.89326cm,3.5628cm)--(5.93846cm,3.48654cm);
\draw [fill](5.90346cm,3.54559cm)--(5.88986cm,3.53752cm)--
  (5.93846cm,3.48654cm)--(5.91707cm,3.55365cm)--(5.90346cm,3.54559cm)--cycle;
\draw (4.85589cm,6.78141cm)--(4.87477cm,6.68944cm);
\draw [fill](4.8594cm,6.76431cm)--(4.84391cm,6.76113cm)--
  (4.87477cm,6.68944cm)--(4.87489cm,6.76749cm)--(4.8594cm,6.76431cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09764cm,3.56606cm)--(5.11274cm,3.43655cm)--
  (5.28041cm,3.44621cm)--(5.24286cm,3.57433cm)--(5.09764cm,3.56606cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.93857cm,5.76685cm)--(9.08812cm,5.53625cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.06267cm,5.57548cm)--(9.0494cm,5.56688cm)--
  (9.08812cm,5.53625cm)--(9.07594cm,5.58409cm)--(9.06267cm,5.57548cm)--cycle;
\draw (7.54777cm,3.68123cm)--(7.53833cm,3.59029cm);
\draw [fill](7.54262cm,3.63165cm)--(7.52689cm,3.63328cm)--
  (7.53833cm,3.59029cm)--(7.55835cm,3.63001cm)--(7.54262cm,3.63165cm)--cycle;
\draw (3.74301cm,7.07293cm)--(3.78902cm,7.01271cm);
\draw [fill](3.75641cm,7.05539cm)--(3.74384cm,7.04579cm)--
  (3.78902cm,7.01271cm)--(3.76898cm,7.06499cm)--(3.75641cm,7.05539cm)--cycle;
\draw (4.23199cm,6.96023cm)--(4.28595cm,6.88491cm);
\draw [fill](4.24555cm,6.9413cm)--(4.2327cm,6.93209cm)--
  (4.28595cm,6.88491cm)--(4.25841cm,6.95051cm)--(4.24555cm,6.9413cm)--cycle;
\draw (2.20431cm,3.79124cm)--(2.27011cm,3.65074cm);
\draw [fill](2.24946cm,3.69484cm)--(2.23513cm,3.68813cm)--
  (2.27011cm,3.65074cm)--(2.26378cm,3.70155cm)--(2.24946cm,3.69484cm)--cycle;
\pgfsetfillcolor{gray_84}
\pgfsetstrokecolor{gray_84}
\pgfsetlinewidth{0pt}
\draw [fill](3.63918cm,7.03007cm)--(3.8087cm,6.95709cm)--
  (3.73035cm,6.91616cm)--(3.54852cm,6.98374cm)--(3.63918cm,7.03007cm)--cycle;
\pgfsetfillcolor{gray_ee}
\pgfsetstrokecolor{gray_ee}
\draw [fill](5.00641cm,5.68124cm)--(5.00181cm,5.52935cm)--
  (5.00045cm,5.5294cm)--(5.00161cm,5.6814cm)--(5.00641cm,5.68124cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.20088cm,6.77751cm)--(5.18828cm,6.69336cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.19955cm,6.76859cm)--(5.18391cm,6.77093cm)--
  (5.18828cm,6.69336cm)--(5.21519cm,6.76625cm)--(5.19955cm,6.76859cm)--cycle;
\pgfsetfillcolor{gray_ee}
\pgfsetstrokecolor{gray_ee}
\pgfsetlinewidth{0pt}
\draw [fill](5.00161cm,5.6814cm)--(5.00045cm,5.5294cm)--
  (4.99909cm,5.52939cm)--(4.99679cm,5.68136cm)--(5.00161cm,5.6814cm)--cycle;
\pgfsetfillcolor{gray_ed}
\pgfsetstrokecolor{gray_ed}
\draw [fill](4.99679cm,5.68136cm)--(4.99909cm,5.52939cm)--
  (4.99774cm,5.52932cm)--(4.992cm,5.68115cm)--(4.99679cm,5.68136cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00045cm,5.5294cm)--(5.00039cm,5.51779cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0008cm,5.59758cm)--(4.98499cm,5.59766cm)--
  (5.00039cm,5.51779cm)--(5.01662cm,5.5975cm)--(5.0008cm,5.59758cm)--cycle;
\pgfsetfillcolor{gray_ea}
\pgfsetstrokecolor{gray_ea}
\pgfsetlinewidth{0pt}
\draw [fill](5.01114cm,5.6809cm)--(5.00315cm,5.52925cm)--
  (5.00181cm,5.52935cm)--(5.00641cm,5.68124cm)--(5.01114cm,5.6809cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99909cm,5.52939cm)--(4.99922cm,5.51759cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99839cm,5.59737cm)--(4.98257cm,5.59721cm)--
  (4.99922cm,5.51759cm)--(5.0142cm,5.59754cm)--(4.99839cm,5.59737cm)--cycle;
\pgfsetfillcolor{gray_e9}
\pgfsetstrokecolor{gray_e9}
\pgfsetlinewidth{0pt}
\draw [fill](4.992cm,5.68115cm)--(4.99774cm,5.52932cm)--
  (4.99642cm,5.52921cm)--(4.98731cm,5.68074cm)--(4.992cm,5.68115cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00181cm,5.52935cm)--(5.00158cm,5.51807cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00322cm,5.59782cm)--(4.9874cm,5.59814cm)--
  (5.00158cm,5.51807cm)--(5.01903cm,5.59749cm)--(5.00322cm,5.59782cm)--cycle;
\pgfsetfillcolor{gray_e5}
\pgfsetstrokecolor{gray_e5}
\pgfsetlinewidth{0pt}
\draw [fill](5.01575cm,5.68037cm)--(5.00445cm,5.5291cm)--
  (5.00315cm,5.52925cm)--(5.01114cm,5.6809cm)--(5.01575cm,5.68037cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99774cm,5.52932cm)--(4.99805cm,5.51747cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99599cm,5.59719cm)--(4.98018cm,5.59678cm)--
  (4.99805cm,5.51747cm)--(5.0118cm,5.59759cm)--(4.99599cm,5.59719cm)--cycle;
\pgfsetfillcolor{gray_e2}
\pgfsetstrokecolor{gray_e2}
\pgfsetlinewidth{0pt}
\draw [fill](4.98731cm,5.68074cm)--(4.99642cm,5.52921cm)--
  (4.99513cm,5.52904cm)--(4.98275cm,5.68016cm)--(4.98731cm,5.68074cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00315cm,5.52925cm)--(5.00276cm,5.51843cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00561cm,5.59808cm)--(4.98981cm,5.59864cm)--
  (5.00276cm,5.51843cm)--(5.02142cm,5.59751cm)--(5.00561cm,5.59808cm)--cycle;
\pgfsetfillcolor{gray_dd}
\pgfsetstrokecolor{gray_dd}
\pgfsetlinewidth{0pt}
\draw [fill](5.02019cm,5.67967cm)--(5.0057cm,5.5289cm)--
  (5.00445cm,5.5291cm)--(5.01575cm,5.68037cm)--(5.02019cm,5.67967cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99642cm,5.52921cm)--(4.9969cm,5.51743cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99364cm,5.59703cm)--(4.97783cm,5.59638cm)--
  (4.9969cm,5.51743cm)--(5.00944cm,5.59768cm)--(4.99364cm,5.59703cm)--cycle;
\pgfsetfillcolor{gray_da}
\pgfsetstrokecolor{gray_da}
\pgfsetlinewidth{0pt}
\draw [fill](4.98275cm,5.68016cm)--(4.99513cm,5.52904cm)--
  (4.99389cm,5.52882cm)--(4.97838cm,5.6794cm)--(4.98275cm,5.68016cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00445cm,5.5291cm)--(5.00393cm,5.51886cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00796cm,5.59835cm)--(4.99217cm,5.59915cm)--
  (5.00393cm,5.51886cm)--(5.02376cm,5.59755cm)--(5.00796cm,5.59835cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\pgfsetlinewidth{0pt}
\draw [fill](5.02441cm,5.6788cm)--(5.00689cm,5.52865cm)--
  (5.0057cm,5.5289cm)--(5.02019cm,5.67967cm)--(5.02441cm,5.6788cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99513cm,5.52904cm)--(4.99577cm,5.51748cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99134cm,5.5969cm)--(4.97555cm,5.59602cm)--
  (4.99577cm,5.51748cm)--(5.00713cm,5.59778cm)--(4.99134cm,5.5969cm)--cycle;
\pgfsetfillcolor{gray_cf}
\pgfsetstrokecolor{gray_cf}
\pgfsetlinewidth{0pt}
\draw [fill](4.97838cm,5.6794cm)--(4.99389cm,5.52882cm)--
  (4.99273cm,5.52856cm)--(4.97424cm,5.67848cm)--(4.97838cm,5.6794cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0057cm,5.5289cm)--(5.00508cm,5.51936cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01025cm,5.59863cm)--(4.99447cm,5.59966cm)--
  (5.00508cm,5.51936cm)--(5.02603cm,5.59761cm)--(5.01025cm,5.59863cm)--cycle;
\pgfsetfillcolor{gray_c7}
\pgfsetstrokecolor{gray_c7}
\pgfsetlinewidth{0pt}
\draw [fill](5.02836cm,5.67778cm)--(5.00801cm,5.52835cm)--
  (5.00689cm,5.52865cm)--(5.02441cm,5.6788cm)--(5.02836cm,5.67778cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99389cm,5.52882cm)--(4.99468cm,5.51761cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98913cm,5.59681cm)--(4.97335cm,5.5957cm)--
  (4.99468cm,5.51761cm)--(5.00491cm,5.59791cm)--(4.98913cm,5.59681cm)--cycle;
\draw (5.53392cm,6.87348cm)--(5.50945cm,6.80486cm);
\draw [fill](5.53338cm,6.87197cm)--(5.51848cm,6.87728cm)--
  (5.50945cm,6.80486cm)--(5.54828cm,6.86665cm)--(5.53338cm,6.87197cm)--cycle;
\pgfsetfillcolor{gray_c2}
\pgfsetstrokecolor{gray_c2}
\pgfsetlinewidth{0pt}
\draw [fill](4.97424cm,5.67848cm)--(4.99273cm,5.52856cm)--
  (4.99164cm,5.52825cm)--(4.97039cm,5.6774cm)--(4.97424cm,5.67848cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00689cm,5.52865cm)--(5.0062cm,5.51991cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01245cm,5.59893cm)--(4.99668cm,5.60018cm)--
  (5.0062cm,5.51991cm)--(5.02822cm,5.59768cm)--(5.01245cm,5.59893cm)--cycle;
\pgfsetfillcolor{gray_b9}
\pgfsetstrokecolor{gray_b9}
\pgfsetlinewidth{0pt}
\draw [fill](5.03201cm,5.6766cm)--(5.00904cm,5.52802cm)--
  (5.00801cm,5.52835cm)--(5.02836cm,5.67778cm)--(5.03201cm,5.6766cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99273cm,5.52856cm)--(4.99362cm,5.51782cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98702cm,5.59674cm)--(4.97126cm,5.59542cm)--
  (4.99362cm,5.51782cm)--(5.00278cm,5.59806cm)--(4.98702cm,5.59674cm)--cycle;
\draw (6.75677cm,3.52069cm)--(6.78062cm,3.45325cm);
\draw [fill](6.76439cm,3.49916cm)--(6.74948cm,3.49389cm)--
  (6.78062cm,3.45325cm)--(6.7793cm,3.50443cm)--(6.76439cm,3.49916cm)--cycle;
\pgfsetfillcolor{gray_d1}
\pgfsetstrokecolor{gray_d1}
\pgfsetlinewidth{0pt}
\draw [fill](4.60894cm,6.75391cm)--(4.685cm,6.61339cm)--
  (4.62421cm,6.60138cm)--(4.5333cm,6.73927cm)--(4.60894cm,6.75391cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00801cm,5.52835cm)--(5.00729cm,5.52051cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01454cm,5.59923cm)--(4.99879cm,5.60068cm)--
  (5.00729cm,5.52051cm)--(5.03029cm,5.59778cm)--(5.01454cm,5.59923cm)--cycle;
\pgfsetfillcolor{gray_b4}
\pgfsetstrokecolor{gray_b4}
\pgfsetlinewidth{0pt}
\draw [fill](4.97039cm,5.6774cm)--(4.99164cm,5.52825cm)--
  (4.99064cm,5.5279cm)--(4.96686cm,5.67618cm)--(4.97039cm,5.6774cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.00278cm,3.88029cm)--(7.98216cm,3.75904cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.98923cm,3.80062cm)--(7.97364cm,3.80328cm)--
  (7.98216cm,3.75904cm)--(8.00483cm,3.79797cm)--(7.98923cm,3.80062cm)--cycle;
\pgfsetfillcolor{gray_a9}
\pgfsetstrokecolor{gray_a9}
\pgfsetlinewidth{0pt}
\draw [fill](5.0353cm,5.67529cm)--(5.00997cm,5.52764cm)--
  (5.00904cm,5.52802cm)--(5.03201cm,5.6766cm)--(5.0353cm,5.67529cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99164cm,5.52825cm)--(4.99262cm,5.51811cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98503cm,5.59671cm)--(4.96929cm,5.59519cm)--
  (4.99262cm,5.51811cm)--(5.00077cm,5.59823cm)--(4.98503cm,5.59671cm)--cycle;
\pgfsetfillcolor{gray_a3}
\pgfsetstrokecolor{gray_a3}
\pgfsetlinewidth{0pt}
\draw [fill](4.96686cm,5.67618cm)--(4.99064cm,5.5279cm)--
  (4.98975cm,5.52751cm)--(4.96369cm,5.67482cm)--(4.96686cm,5.67618cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00904cm,5.52802cm)--(5.00832cm,5.52115cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0165cm,5.59953cm)--(5.00077cm,5.60117cm)--
  (5.00832cm,5.52115cm)--(5.03223cm,5.59789cm)--(5.0165cm,5.59953cm)--cycle;
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\pgfsetlinewidth{0pt}
\draw [fill](5.03821cm,5.67385cm)--(5.01079cm,5.52723cm)--
  (5.00997cm,5.52764cm)--(5.0353cm,5.67529cm)--(5.03821cm,5.67385cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99064cm,5.5279cm)--(4.99167cm,5.51846cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98318cm,5.59671cm)--(4.96745cm,5.595cm)--
  (4.99167cm,5.51846cm)--(4.9989cm,5.59841cm)--(4.98318cm,5.59671cm)--cycle;
\pgfsetfillcolor{gray_91}
\pgfsetstrokecolor{gray_91}
\pgfsetlinewidth{0pt}
\draw [fill](4.96369cm,5.67482cm)--(4.98975cm,5.52751cm)--
  (4.98897cm,5.52708cm)--(4.96091cm,5.67335cm)--(4.96369cm,5.67482cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00997cm,5.52764cm)--(5.00929cm,5.52183cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01831cm,5.59983cm)--(5.0026cm,5.60164cm)--
  (5.00929cm,5.52183cm)--(5.03402cm,5.59801cm)--(5.01831cm,5.59983cm)--cycle;
\draw (5.5221cm,3.61151cm)--(5.55993cm,3.52632cm);
\draw [fill](5.53036cm,3.59292cm)--(5.5159cm,3.5865cm)--
  (5.55993cm,3.52632cm)--(5.54481cm,3.59934cm)--(5.53036cm,3.59292cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](0.973837cm,4.96891cm)--(0.940709cm,5.10932cm)--
  (0.964301cm,4.93953cm)--(0.997841cm,4.79795cm)--(0.973837cm,4.96891cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98975cm,5.52751cm)--(4.99078cm,5.51888cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98148cm,5.59674cm)--(4.96578cm,5.59486cm)--
  (4.99078cm,5.51888cm)--(4.99719cm,5.59861cm)--(4.98148cm,5.59674cm)--cycle;
\pgfsetfillcolor{gray_84}
\pgfsetstrokecolor{gray_84}
\pgfsetlinewidth{0pt}
\draw [fill](5.0407cm,5.67231cm)--(5.01149cm,5.52679cm)--
  (5.01079cm,5.52723cm)--(5.03821cm,5.67385cm)--(5.0407cm,5.67231cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.28343cm,3.44575cm)--(7.45326cm,3.45083cm)--
  (7.61cm,3.57442cm)--(7.43124cm,3.56093cm)--(7.28343cm,3.44575cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01079cm,5.52723cm)--(5.01019cm,5.52252cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01995cm,5.60012cm)--(5.00426cm,5.60209cm)--
  (5.01019cm,5.52252cm)--(5.03564cm,5.59814cm)--(5.01995cm,5.60012cm)--cycle;
\pgfsetfillcolor{gray_7e}
\pgfsetstrokecolor{gray_7e}
\pgfsetlinewidth{0pt}
\draw [fill](4.96091cm,5.67335cm)--(4.98897cm,5.52708cm)--
  (4.98831cm,5.52663cm)--(4.95857cm,5.67178cm)--(4.96091cm,5.67335cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.80529cm,3.57079cm)--(4.77518cm,3.44208cm)--
  (4.94359cm,3.43517cm)--(4.95115cm,3.56488cm)--(4.80529cm,3.57079cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98897cm,5.52708cm)--(4.98997cm,5.51935cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97997cm,5.59679cm)--(4.96428cm,5.59477cm)--
  (4.98997cm,5.51935cm)--(4.99565cm,5.59882cm)--(4.97997cm,5.59679cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.29635cm,3.5109cm)--(4.19876cm,3.40199cm)--
  (4.37284cm,3.36671cm)--(4.44944cm,3.48024cm)--(4.29635cm,3.5109cm)--cycle;
\pgfsetfillcolor{gray_70}
\pgfsetstrokecolor{gray_70}
\draw [fill](5.04275cm,5.67069cm)--(5.01206cm,5.52632cm)--
  (5.01149cm,5.52679cm)--(5.0407cm,5.67231cm)--(5.04275cm,5.67069cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](4.95857cm,5.67178cm)--(4.98831cm,5.52663cm)--
  (4.98777cm,5.52616cm)--(4.95667cm,5.67013cm)--(4.95857cm,5.67178cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01149cm,5.52679cm)--(5.01101cm,5.52323cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02139cm,5.6004cm)--(5.00571cm,5.60251cm)--
  (5.01101cm,5.52323cm)--(5.03706cm,5.59829cm)--(5.02139cm,5.6004cm)--cycle;
\pgfsetfillcolor{gray_5b}
\pgfsetstrokecolor{gray_5b}
\pgfsetlinewidth{0pt}
\draw [fill](5.04433cm,5.66899cm)--(5.01251cm,5.52583cm)--
  (5.01206cm,5.52632cm)--(5.04275cm,5.67069cm)--(5.04433cm,5.66899cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98831cm,5.52663cm)--(4.98924cm,5.51988cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97864cm,5.59688cm)--(4.96297cm,5.59472cm)--
  (4.98924cm,5.51988cm)--(4.99431cm,5.59903cm)--(4.97864cm,5.59688cm)--cycle;
\pgfsetfillcolor{gray_53}
\pgfsetstrokecolor{gray_53}
\pgfsetlinewidth{0pt}
\draw [fill](4.95667cm,5.67013cm)--(4.98777cm,5.52616cm)--
  (4.98738cm,5.52567cm)--(4.95525cm,5.66841cm)--(4.95667cm,5.67013cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01206cm,5.52632cm)--(5.01173cm,5.52394cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02261cm,5.60067cm)--(5.00696cm,5.60289cm)--
  (5.01173cm,5.52394cm)--(5.03827cm,5.59845cm)--(5.02261cm,5.60067cm)--cycle;
\pgfsetfillcolor{gray_45}
\pgfsetstrokecolor{gray_45}
\pgfsetlinewidth{0pt}
\draw [fill](5.04542cm,5.66724cm)--(5.01281cm,5.52533cm)--
  (5.01251cm,5.52583cm)--(5.04433cm,5.66899cm)--(5.04542cm,5.66724cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98777cm,5.52616cm)--(4.9886cm,5.52044cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97753cm,5.59699cm)--(4.96187cm,5.59472cm)--
  (4.9886cm,5.52044cm)--(4.99318cm,5.59925cm)--(4.97753cm,5.59699cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\pgfsetlinewidth{0pt}
\draw [fill](4.95525cm,5.66841cm)--(4.98738cm,5.52567cm)--
  (4.98711cm,5.52516cm)--(4.95432cm,5.66664cm)--(4.95525cm,5.66841cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01251cm,5.52583cm)--(5.01233cm,5.52464cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02359cm,5.60097cm)--(5.00795cm,5.60327cm)--
  (5.01233cm,5.52464cm)--(5.03924cm,5.59866cm)--(5.02359cm,5.60097cm)--cycle;
\pgfsetfillcolor{gray_b8}
\pgfsetstrokecolor{gray_b8}
\pgfsetlinewidth{0pt}
\draw [fill](4.35003cm,6.84694cm)--(4.46231cm,6.7221cm)--
  (4.39671cm,6.70254cm)--(4.27035cm,6.82367cm)--(4.35003cm,6.84694cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98738cm,5.52567cm)--(4.98807cm,5.52104cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97664cm,5.59712cm)--(4.961cm,5.59477cm)--
  (4.98807cm,5.52104cm)--(4.99228cm,5.59947cm)--(4.97664cm,5.59712cm)--cycle;
\draw (4.77105cm,6.77507cm)--(4.79799cm,6.68412cm);
\draw [fill](4.77614cm,6.75789cm)--(4.76098cm,6.75339cm)--
  (4.79799cm,6.68412cm)--(4.7913cm,6.76238cm)--(4.77614cm,6.75789cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\pgfsetlinewidth{0pt}
\draw [fill](5.04602cm,5.66545cm)--(5.01298cm,5.52482cm)--
  (5.01281cm,5.52533cm)--(5.04542cm,5.66724cm)--(5.04602cm,5.66545cm)--cycle;
\pgfsetfillcolor{gray_26}
\pgfsetstrokecolor{gray_26}
\draw [fill](4.95432cm,5.66664cm)--(4.98711cm,5.52516cm)--
  (4.98699cm,5.52465cm)--(4.95389cm,5.66485cm)--(4.95432cm,5.66664cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01281cm,5.52533cm)--(5.01282cm,5.52533cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99385cm,5.56591cm)--(4.97952cm,5.55921cm)--
  (5.01282cm,5.52533cm)--(5.00818cm,5.5726cm)--(4.99385cm,5.56591cm)--cycle;
\pgfsetfillcolor{gray_f0}
\pgfsetstrokecolor{gray_f0}
\pgfsetlinewidth{0pt}
\draw [fill](5.02334cm,6.6392cm)--(5.01818cm,6.48552cm)--
  (4.96366cm,6.4852cm)--(4.95335cm,6.63879cm)--(5.02334cm,6.6392cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98711cm,5.52516cm)--(4.98765cm,5.52167cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97598cm,5.59728cm)--(4.96035cm,5.59487cm)--
  (4.98765cm,5.52167cm)--(4.99161cm,5.59969cm)--(4.97598cm,5.59728cm)--cycle;
\pgfsetfillcolor{gray_ef}
\pgfsetstrokecolor{gray_ef}
\pgfsetlinewidth{0pt}
\draw [fill](5.09309cm,6.63718cm)--(5.07252cm,6.48392cm)--
  (5.01818cm,6.48552cm)--(5.02334cm,6.6392cm)--(5.09309cm,6.63718cm)--cycle;
\pgfsetfillcolor{gray_17}
\pgfsetstrokecolor{gray_17}
\draw [fill](5.04612cm,5.66365cm)--(5.01301cm,5.5243cm)--
  (5.01298cm,5.52482cm)--(5.04602cm,5.66545cm)--(5.04612cm,5.66365cm)--cycle;
\pgfsetfillcolor{gray_0f}
\pgfsetstrokecolor{gray_0f}
\draw [fill](4.95389cm,5.66485cm)--(4.98699cm,5.52465cm)--
  (4.98702cm,5.52413cm)--(4.95397cm,5.66305cm)--(4.95389cm,5.66485cm)--cycle;
\pgfsetfillcolor{gray_ef}
\pgfsetstrokecolor{gray_ef}
\draw [fill](4.95335cm,6.63879cm)--(4.96366cm,6.4852cm)--
  (4.9095cm,6.48296cm)--(4.88383cm,6.63597cm)--(4.95335cm,6.63879cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98699cm,5.52465cm)--(4.98736cm,5.52231cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97558cm,5.59746cm)--(4.95995cm,5.59501cm)--
  (4.98736cm,5.52231cm)--(4.9912cm,5.59992cm)--(4.97558cm,5.59746cm)--cycle;
\draw (5.01298cm,5.52482cm)--(5.01317cm,5.52599cm);
\draw [fill](5.00137cm,5.45086cm)--(5.017cm,5.44841cm)--
  (5.01317cm,5.52599cm)--(4.98575cm,5.45331cm)--(5.00137cm,5.45086cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0457cm,5.66186cm)--(5.01289cm,5.52379cm)--
  (5.01301cm,5.5243cm)--(5.04612cm,5.66365cm)--(5.0457cm,5.66186cm)--cycle;
\draw [fill](4.95397cm,5.66305cm)--(4.98702cm,5.52413cm)--
  (4.98718cm,5.52362cm)--(4.95454cm,5.66127cm)--(4.95397cm,5.66305cm)--cycle;
\draw [fill](5.04479cm,5.66009cm)--(5.01263cm,5.52328cm)--
  (5.01289cm,5.52379cm)--(5.0457cm,5.66186cm)--(5.04479cm,5.66009cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98702cm,5.52413cm)--(4.9872cm,5.52296cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97541cm,5.5977cm)--(4.95979cm,5.59524cm)--
  (4.9872cm,5.52296cm)--(4.99103cm,5.60017cm)--(4.97541cm,5.5977cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.95454cm,5.66127cm)--(4.98718cm,5.52362cm)--
  (4.98749cm,5.52312cm)--(4.95562cm,5.65951cm)--(4.95454cm,5.66127cm)--cycle;
\draw [fill](5.04339cm,5.65837cm)--(5.01223cm,5.52279cm)--
  (5.01263cm,5.52328cm)--(5.04479cm,5.66009cm)--(5.04339cm,5.65837cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98718cm,5.52362cm)--(4.98718cm,5.52362cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96833cm,5.56422cm)--(4.95399cm,5.55756cm)--
  (4.98718cm,5.52362cm)--(4.98268cm,5.57088cm)--(4.96833cm,5.56422cm)--cycle;
\draw (5.01301cm,5.5243cm)--(5.01337cm,5.52662cm);
\draw [fill](5.00159cm,5.4519cm)--(5.01721cm,5.44944cm)--
  (5.01337cm,5.52662cm)--(4.98596cm,5.45437cm)--(5.00159cm,5.4519cm)--cycle;
\draw (1.75518cm,6.68706cm)--(1.61873cm,6.56512cm);
\draw [fill](1.64853cm,6.59175cm)--(1.63799cm,6.60354cm)--
  (1.61873cm,6.56512cm)--(1.65907cm,6.57996cm)--(1.64853cm,6.59175cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.95115cm,3.56488cm)--(4.94359cm,3.43517cm)--
  (5.11274cm,3.43655cm)--(5.09764cm,3.56606cm)--(4.95115cm,3.56488cm)--cycle;
\draw [fill](4.95562cm,5.65951cm)--(4.98749cm,5.52312cm)--
  (4.98793cm,5.52263cm)--(4.95719cm,5.65781cm)--(4.95562cm,5.65951cm)--cycle;
\draw [fill](5.04151cm,5.65671cm)--(5.0117cm,5.52231cm)--
  (5.01223cm,5.52279cm)--(5.04339cm,5.65837cm)--(5.04151cm,5.65671cm)--cycle;
\draw [fill](4.95719cm,5.65781cm)--(4.98793cm,5.52263cm)--
  (4.98851cm,5.52216cm)--(4.95922cm,5.65618cm)--(4.95719cm,5.65781cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98749cm,5.52312cm)--(4.98731cm,5.52427cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99857cm,5.45065cm)--(5.01421cm,5.45304cm)--
  (4.98731cm,5.52427cm)--(4.98294cm,5.44826cm)--(4.99857cm,5.45065cm)--cycle;
\draw (5.01289cm,5.52379cm)--(5.01343cm,5.52722cm);
\draw [fill](5.00176cm,5.45294cm)--(5.01738cm,5.45048cm)--
  (5.01343cm,5.52722cm)--(4.98613cm,5.45539cm)--(5.00176cm,5.45294cm)--cycle;
\pgfsetfillcolor{gray_ed}
\pgfsetstrokecolor{gray_ed}
\pgfsetlinewidth{0pt}
\draw [fill](5.16191cm,6.63276cm)--(5.12612cm,6.48041cm)--
  (5.07252cm,6.48392cm)--(5.09309cm,6.63718cm)--(5.16191cm,6.63276cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.03917cm,5.65514cm)--(5.01104cm,5.52186cm)--
  (5.0117cm,5.52231cm)--(5.04151cm,5.65671cm)--(5.03917cm,5.65514cm)--cycle;
\pgfsetfillcolor{gray_39}
\pgfsetstrokecolor{gray_39}
\draw [fill](1.78815cm,6.65846cm)--(1.95346cm,6.73177cm)--
  (1.88208cm,6.62562cm)--(1.71038cm,6.54538cm)--(1.78815cm,6.65846cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.95922cm,5.65618cm)--(4.98851cm,5.52216cm)--
  (4.98921cm,5.52172cm)--(4.96171cm,5.65463cm)--(4.95922cm,5.65618cm)--cycle;
\draw [fill](5.0364cm,5.65366cm)--(5.01026cm,5.52144cm)--
  (5.01104cm,5.52186cm)--(5.03917cm,5.65514cm)--(5.0364cm,5.65366cm)--cycle;
\draw [fill](4.96171cm,5.65463cm)--(4.98921cm,5.52172cm)--
  (4.99003cm,5.52131cm)--(4.96461cm,5.65319cm)--(4.96171cm,5.65463cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98793cm,5.52263cm)--(4.98759cm,5.5249cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99848cm,5.45165cm)--(5.01413cm,5.45398cm)--
  (4.98759cm,5.5249cm)--(4.98284cm,5.44933cm)--(4.99848cm,5.45165cm)--cycle;
\draw (5.01263cm,5.52328cm)--(5.01332cm,5.52777cm);
\draw [fill](5.00189cm,5.45393cm)--(5.01752cm,5.45151cm)--
  (5.01332cm,5.52777cm)--(4.98626cm,5.45635cm)--(5.00189cm,5.45393cm)--cycle;
\pgfsetfillcolor{gray_2c}
\pgfsetstrokecolor{gray_2c}
\pgfsetlinewidth{0pt}
\draw [fill](8.62285cm,6.26242cm)--(8.48169cm,6.37053cm)--
  (8.42131cm,6.49326cm)--(8.55778cm,6.39179cm)--(8.62285cm,6.26242cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.03324cm,5.6523cm)--(5.00936cm,5.52105cm)--
  (5.01026cm,5.52144cm)--(5.0364cm,5.65366cm)--(5.03324cm,5.6523cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.28431cm,6.76926cm)--(5.26575cm,6.68981cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.28312cm,6.76416cm)--(5.26772cm,6.76776cm)--
  (5.26575cm,6.68981cm)--(5.29852cm,6.76056cm)--(5.28312cm,6.76416cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.96461cm,5.65319cm)--(4.99003cm,5.52131cm)--
  (4.99096cm,5.52093cm)--(4.9679cm,5.65187cm)--(4.96461cm,5.65319cm)--cycle;
\pgfsetfillcolor{gray_ec}
\pgfsetstrokecolor{gray_ec}
\draw [fill](4.88383cm,6.63597cm)--(4.9095cm,6.48296cm)--
  (4.85627cm,6.47882cm)--(4.81547cm,6.63077cm)--(4.88383cm,6.63597cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.0297cm,5.65107cm)--(5.00837cm,5.5207cm)--
  (5.00936cm,5.52105cm)--(5.03324cm,5.6523cm)--(5.0297cm,5.65107cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.16265cm,3.51496cm)--(6.20473cm,3.44435cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.17276cm,3.498cm)--(6.15917cm,3.4899cm)--
  (6.20473cm,3.44435cm)--(6.18634cm,3.5061cm)--(6.17276cm,3.498cm)--cycle;
\draw (4.52295cm,3.60346cm)--(4.51434cm,3.5231cm);
\draw [fill](4.52184cm,3.59311cm)--(4.50612cm,3.5948cm)--
  (4.51434cm,3.5231cm)--(4.53757cm,3.59143cm)--(4.52184cm,3.59311cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.9679cm,5.65187cm)--(4.99096cm,5.52093cm)--
  (4.99198cm,5.52059cm)--(4.97155cm,5.65069cm)--(4.9679cm,5.65187cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98851cm,5.52216cm)--(4.98803cm,5.52552cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99841cm,5.45265cm)--(5.01407cm,5.45488cm)--
  (4.98803cm,5.52552cm)--(4.98275cm,5.45042cm)--(4.99841cm,5.45265cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.02584cm,5.64998cm)--(5.00728cm,5.52039cm)--
  (5.00837cm,5.5207cm)--(5.0297cm,5.65107cm)--(5.02584cm,5.64998cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01223cm,5.52279cm)--(5.01306cm,5.52827cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00198cm,5.45485cm)--(5.01762cm,5.45249cm)--
  (5.01306cm,5.52827cm)--(4.98635cm,5.45721cm)--(5.00198cm,5.45485cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.97155cm,5.65069cm)--(4.99198cm,5.52059cm)--
  (4.9931cm,5.52029cm)--(4.97551cm,5.64965cm)--(4.97155cm,5.65069cm)--cycle;
\draw [fill](5.0217cm,5.64905cm)--(5.00611cm,5.52012cm)--
  (5.00728cm,5.52039cm)--(5.02584cm,5.64998cm)--(5.0217cm,5.64905cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.15239cm,3.54871cm)--(4.14519cm,3.47702cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.15158cm,3.54065cm)--(4.13584cm,3.54223cm)--
  (4.14519cm,3.47702cm)--(4.16731cm,3.53907cm)--(4.15158cm,3.54065cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.97551cm,5.64965cm)--(4.9931cm,5.52029cm)--
  (4.99429cm,5.52004cm)--(4.97974cm,5.64878cm)--(4.97551cm,5.64965cm)--cycle;
\draw [fill](5.01732cm,5.64829cm)--(5.00488cm,5.5199cm)--
  (5.00611cm,5.52012cm)--(5.0217cm,5.64905cm)--(5.01732cm,5.64829cm)--cycle;
\draw [fill](4.97974cm,5.64878cm)--(4.99429cm,5.52004cm)--
  (4.99555cm,5.51984cm)--(4.98419cm,5.64807cm)--(4.97974cm,5.64878cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98921cm,5.52172cm)--(4.98862cm,5.52612cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99837cm,5.45361cm)--(5.01405cm,5.45572cm)--
  (4.98862cm,5.52612cm)--(4.9827cm,5.4515cm)--(4.99837cm,5.45361cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.85701cm,3.4156cm)--(5.96452cm,3.31966cm)--
  (6.14336cm,3.37191cm)--(6.01646cm,3.46164cm)--(5.85701cm,3.4156cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0117cm,5.52231cm)--(5.01263cm,5.52872cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00203cm,5.45571cm)--(5.01769cm,5.45343cm)--
  (5.01263cm,5.52872cm)--(4.98638cm,5.45798cm)--(5.00203cm,5.45571cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.01274cm,5.6477cm)--(5.00359cm,5.51974cm)--
  (5.00488cm,5.5199cm)--(5.01732cm,5.64829cm)--(5.01274cm,5.6477cm)--cycle;
\draw [fill](1.69253cm,3.95897cm)--(1.5457cm,4.04187cm)--
  (1.65938cm,3.88295cm)--(1.80349cm,3.80567cm)--(1.69253cm,3.95897cm)--cycle;
\draw [fill](4.98419cm,5.64807cm)--(4.99555cm,5.51984cm)--
  (4.99685cm,5.51969cm)--(4.98882cm,5.64754cm)--(4.98419cm,5.64807cm)--cycle;
\draw [fill](5.00803cm,5.64729cm)--(5.00226cm,5.51962cm)--
  (5.00359cm,5.51974cm)--(5.01274cm,5.6477cm)--(5.00803cm,5.64729cm)--cycle;
\draw [fill](4.98882cm,5.64754cm)--(4.99685cm,5.51969cm)--
  (4.99819cm,5.51959cm)--(4.99357cm,5.6472cm)--(4.98882cm,5.64754cm)--cycle;
\draw [fill](5.00323cm,5.64707cm)--(5.00091cm,5.51956cm)--
  (5.00226cm,5.51962cm)--(5.00803cm,5.64729cm)--(5.00323cm,5.64707cm)--cycle;
\draw [fill](4.99357cm,5.6472cm)--(4.99819cm,5.51959cm)--
  (4.99955cm,5.51955cm)--(4.99839cm,5.64704cm)--(4.99357cm,5.6472cm)--cycle;
\pgfsetfillcolor{gray_40}
\pgfsetstrokecolor{gray_40}
\draw [fill](8.09763cm,6.66144cm)--(7.91402cm,6.72583cm)--
  (7.83945cm,6.82364cm)--(8.01589cm,6.76621cm)--(8.09763cm,6.66144cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.99839cm,5.64704cm)--(4.99955cm,5.51955cm)--
  (5.00091cm,5.51956cm)--(5.00323cm,5.64707cm)--(4.99839cm,5.64704cm)--cycle;
\draw [fill](6.45413cm,3.36238cm)--(6.6027cm,3.30605cm)--
  (6.77985cm,3.38988cm)--(6.616cm,3.43811cm)--(6.45413cm,3.36238cm)--cycle;
\pgfsetfillcolor{gray_26}
\pgfsetstrokecolor{gray_26}
\draw [fill](1.29731cm,6.23585cm)--(1.41642cm,6.34917cm)--
  (1.36388cm,6.21839cm)--(1.24097cm,6.09871cm)--(1.29731cm,6.23585cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.45352cm,3.50001cm)--(6.48797cm,3.43288cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.46273cm,3.48206cm)--(6.44866cm,3.47483cm)--
  (6.48797cm,3.43288cm)--(6.4768cm,3.48928cm)--(6.46273cm,3.48206cm)--cycle;
\draw (4.99003cm,5.52131cm)--(4.98935cm,5.52669cm);
\draw [fill](4.99838cm,5.45451cm)--(5.01407cm,5.45647cm)--
  (4.98935cm,5.52669cm)--(4.98268cm,5.45255cm)--(4.99838cm,5.45451cm)--cycle;
\draw (5.01104cm,5.52186cm)--(5.01204cm,5.52912cm);
\draw [fill](5.00204cm,5.45648cm)--(5.01771cm,5.45432cm)--
  (5.01204cm,5.52912cm)--(4.98637cm,5.45863cm)--(5.00204cm,5.45648cm)--cycle;
\draw (4.43612cm,6.86735cm)--(4.48553cm,6.78559cm);
\draw [fill](4.44703cm,6.84929cm)--(4.4335cm,6.84111cm)--
  (4.48553cm,6.78559cm)--(4.46057cm,6.85747cm)--(4.44703cm,6.84929cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\pgfsetlinewidth{0pt}
\draw [fill](2.88854cm,7.02676cm)--(3.08161cm,7.0118cm)--
  (3.00145cm,6.94703cm)--(2.79834cm,6.95555cm)--(2.88854cm,7.02676cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99096cm,5.52093cm)--(4.99024cm,5.52723cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99843cm,5.45535cm)--(5.01414cm,5.45714cm)--
  (4.99024cm,5.52723cm)--(4.98271cm,5.45356cm)--(4.99843cm,5.45535cm)--cycle;
\draw (8.79843cm,4.63644cm)--(8.82051cm,4.42865cm);
\draw [fill](8.81582cm,4.47282cm)--(8.80009cm,4.47115cm)--
  (8.82051cm,4.42865cm)--(8.83154cm,4.47449cm)--(8.81582cm,4.47282cm)--cycle;
\draw (5.01026cm,5.52144cm)--(5.01129cm,5.52946cm);
\draw [fill](5.00199cm,5.45716cm)--(5.01768cm,5.45514cm)--
  (5.01129cm,5.52946cm)--(4.98631cm,5.45918cm)--(5.00199cm,5.45716cm)--cycle;
\draw (4.99198cm,5.52059cm)--(4.99126cm,5.52773cm);
\draw [fill](4.99852cm,5.45612cm)--(5.01426cm,5.45771cm)--
  (4.99126cm,5.52773cm)--(4.98279cm,5.45452cm)--(4.99852cm,5.45612cm)--cycle;
\draw (5.00936cm,5.52105cm)--(5.01039cm,5.52973cm);
\draw [fill](5.0019cm,5.45775cm)--(5.0176cm,5.4559cm)--
  (5.01039cm,5.52973cm)--(4.98619cm,5.45961cm)--(5.0019cm,5.45775cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.82698cm,4.4194cm)--(8.90395cm,4.54737cm)--
  (8.95978cm,4.71929cm)--(8.88307cm,4.59021cm)--(8.82698cm,4.4194cm)--cycle;
\pgfsetfillcolor{gray_e9}
\pgfsetstrokecolor{gray_e9}
\draw [fill](5.22911cm,6.62599cm)--(5.17843cm,6.47503cm)--
  (5.12612cm,6.48041cm)--(5.16191cm,6.63276cm)--(5.22911cm,6.62599cm)--cycle;
\pgfsetfillcolor{gray_cc}
\pgfsetstrokecolor{gray_cc}
\draw [fill](5.51459cm,6.7281cm)--(5.41424cm,6.59222cm)--
  (5.35592cm,6.60562cm)--(5.44196cm,6.74444cm)--(5.51459cm,6.7281cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.38333cm,3.93559cm)--(8.51384cm,4.02798cm)--
  (8.61477cm,4.19231cm)--(8.48259cm,4.09534cm)--(8.38333cm,3.93559cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.9992cm,7.094cm)--(2.99706cm,7.03923cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.99825cm,7.06974cm)--(2.98245cm,7.07036cm)--
  (2.99706cm,7.03923cm)--(3.01406cm,7.06913cm)--(2.99825cm,7.06974cm)--cycle;
\draw (4.9931cm,5.52029cm)--(4.99241cm,5.5282cm);
\draw [fill](4.99866cm,5.45681cm)--(5.01442cm,5.45819cm)--
  (4.99241cm,5.5282cm)--(4.9829cm,5.45543cm)--(4.99866cm,5.45681cm)--cycle;
\draw (5.00837cm,5.5207cm)--(5.00935cm,5.52995cm);
\draw [fill](5.00176cm,5.45825cm)--(5.01748cm,5.45659cm)--
  (5.00935cm,5.52995cm)--(4.98603cm,5.45992cm)--(5.00176cm,5.45825cm)--cycle;
\draw (4.99429cm,5.52004cm)--(4.99367cm,5.52862cm);
\draw [fill](4.99884cm,5.45743cm)--(5.01462cm,5.45857cm)--
  (4.99367cm,5.52862cm)--(4.98307cm,5.45628cm)--(4.99884cm,5.45743cm)--cycle;
\draw (5.00728cm,5.52039cm)--(5.00818cm,5.53011cm);
\draw [fill](5.00157cm,5.45865cm)--(5.01732cm,5.4572cm)--
  (5.00818cm,5.53011cm)--(4.98582cm,5.46011cm)--(5.00157cm,5.45865cm)--cycle;
\draw (8.98783cm,5.19181cm)--(9.072cm,4.9559cm);
\draw [fill](9.0567cm,4.99878cm)--(9.04181cm,4.99347cm)--
  (9.072cm,4.9559cm)--(9.0716cm,5.0041cm)--(9.0567cm,4.99878cm)--cycle;
\draw (8.56921cm,6.41072cm)--(8.74411cm,6.2309cm);
\draw [fill](8.71117cm,6.26477cm)--(8.69983cm,6.25374cm)--
  (8.74411cm,6.2309cm)--(8.72251cm,6.2758cm)--(8.71117cm,6.26477cm)--cycle;
\draw (4.99555cm,5.51984cm)--(4.99503cm,5.529cm);
\draw [fill](4.99906cm,5.45796cm)--(5.01485cm,5.45885cm)--
  (4.99503cm,5.529cm)--(4.98327cm,5.45706cm)--(4.99906cm,5.45796cm)--cycle;
\draw (5.00611cm,5.52012cm)--(5.0069cm,5.53021cm);
\draw [fill](5.00135cm,5.45896cm)--(5.01711cm,5.45773cm)--
  (5.0069cm,5.53021cm)--(4.98558cm,5.46019cm)--(5.00135cm,5.45896cm)--cycle;
\draw (4.68846cm,6.76588cm)--(4.72283cm,6.67711cm);
\draw [fill](4.69482cm,6.74947cm)--(4.68007cm,6.74375cm)--
  (4.72283cm,6.67711cm)--(4.70956cm,6.75518cm)--(4.69482cm,6.74947cm)--cycle;
\draw (2.97807cm,3.54549cm)--(3.02439cm,3.45938cm);
\draw [fill](3.001cm,3.50287cm)--(2.98707cm,3.49538cm)--
  (3.02439cm,3.45938cm)--(3.01492cm,3.51037cm)--(3.001cm,3.50287cm)--cycle;
\pgfsetfillcolor{gray_e7}
\pgfsetstrokecolor{gray_e7}
\pgfsetlinewidth{0pt}
\draw [fill](4.81547cm,6.63077cm)--(4.85627cm,6.47882cm)--
  (4.80451cm,6.47282cm)--(4.74897cm,6.62321cm)--(4.81547cm,6.63077cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99685cm,5.51969cm)--(4.99646cm,5.52933cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99932cm,5.4584cm)--(5.01512cm,5.45904cm)--
  (4.99646cm,5.52933cm)--(4.98351cm,5.45777cm)--(4.99932cm,5.4584cm)--cycle;
\draw (5.00488cm,5.5199cm)--(5.00552cm,5.53025cm);
\draw [fill](5.00109cm,5.45916cm)--(5.01687cm,5.45818cm)--
  (5.00552cm,5.53025cm)--(4.9853cm,5.46015cm)--(5.00109cm,5.45916cm)--cycle;
\draw (4.99819cm,5.51959cm)--(4.99796cm,5.52962cm);
\draw [fill](4.9996cm,5.45876cm)--(5.01541cm,5.45913cm)--
  (4.99796cm,5.52962cm)--(4.98378cm,5.4584cm)--(4.9996cm,5.45876cm)--cycle;
\draw (5.00359cm,5.51974cm)--(5.00407cm,5.53024cm);
\draw [fill](5.00081cm,5.45927cm)--(5.01661cm,5.45855cm)--
  (5.00407cm,5.53024cm)--(4.98501cm,5.46cm)--(5.00081cm,5.45927cm)--cycle;
\draw (5.83199cm,6.94253cm)--(5.81161cm,6.887cm);
\draw [fill](5.83337cm,6.9463cm)--(5.81853cm,6.95175cm)--
  (5.81161cm,6.887cm)--(5.84822cm,6.94085cm)--(5.83337cm,6.9463cm)--cycle;
\draw (4.99955cm,5.51955cm)--(4.99949cm,5.52985cm);
\draw [fill](4.99989cm,5.45903cm)--(5.01571cm,5.45912cm)--
  (4.99949cm,5.52985cm)--(4.98408cm,5.45894cm)--(4.99989cm,5.45903cm)--cycle;
\draw (5.00226cm,5.51962cm)--(5.00257cm,5.53016cm);
\draw [fill](5.00051cm,5.45929cm)--(5.01632cm,5.45883cm)--
  (5.00257cm,5.53016cm)--(4.9847cm,5.45975cm)--(5.00051cm,5.45929cm)--cycle;
\draw (5.00091cm,5.51956cm)--(5.00103cm,5.53003cm);
\draw [fill](5.0002cm,5.45921cm)--(5.01601cm,5.45902cm)--
  (5.00103cm,5.53003cm)--(4.98439cm,5.45939cm)--(5.0002cm,5.45921cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.22732cm,4.41309cm)--(1.13047cm,4.53334cm)--
  (1.20214cm,4.36248cm)--(1.29882cm,4.24452cm)--(1.22732cm,4.41309cm)--cycle;
\draw [fill](3.11506cm,3.44999cm)--(2.9428cm,3.4219cm)--
  (3.11775cm,3.3245cm)--(3.27666cm,3.36104cm)--(3.11506cm,3.44999cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.46788cm,7.08801cm)--(3.50127cm,7.03296cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.47862cm,7.0703cm)--(3.4651cm,7.0621cm)--
  (3.50127cm,7.03296cm)--(3.49214cm,7.07851cm)--(3.47862cm,7.0703cm)--cycle;
\draw (6.06876cm,7.00693cm)--(6.05922cm,6.95709cm);
\draw [fill](6.06921cm,7.00928cm)--(6.05368cm,7.01226cm)--
  (6.05922cm,6.95709cm)--(6.08475cm,7.00631cm)--(6.06921cm,7.00928cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.14336cm,3.37191cm)--(6.27287cm,3.29468cm)--
  (6.45413cm,3.36238cm)--(6.307cm,3.43234cm)--(6.14336cm,3.37191cm)--cycle;
\pgfsetfillcolor{gray_ca}
\pgfsetstrokecolor{gray_ca}
\draw [fill](4.5333cm,6.73927cm)--(4.62421cm,6.60138cm)--
  (4.56724cm,6.58731cm)--(4.46231cm,6.7221cm)--(4.5333cm,6.73927cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.78246cm,7.09263cm)--(6.82464cm,7.04095cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.79884cm,7.07256cm)--(6.78659cm,7.06256cm)--
  (6.82464cm,7.04095cm)--(6.81109cm,7.08256cm)--(6.79884cm,7.07256cm)--cycle;
\pgfsetfillcolor{gray_a1}
\pgfsetstrokecolor{gray_a1}
\pgfsetlinewidth{0pt}
\draw [fill](6.00125cm,6.88119cm)--(5.84596cm,6.77912cm)--
  (5.7788cm,6.80668cm)--(5.92115cm,6.91334cm)--(6.00125cm,6.88119cm)--cycle;
\pgfsetfillcolor{gray_76}
\pgfsetstrokecolor{gray_76}
\draw [fill](3.36448cm,7.03623cm)--(3.54852cm,6.98374cm)--
  (3.47218cm,6.93434cm)--(3.27698cm,6.98091cm)--(3.36448cm,7.03623cm)--cycle;
\pgfsetfillcolor{gray_e4}
\pgfsetstrokecolor{gray_e4}
\draw [fill](5.294cm,6.61691cm)--(5.22891cm,6.46782cm)--
  (5.17843cm,6.47503cm)--(5.22911cm,6.62599cm)--(5.294cm,6.61691cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.36494cm,6.7582cm)--(5.34176cm,6.68435cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.36474cm,6.75755cm)--(5.34965cm,6.76229cm)--
  (5.34176cm,6.68435cm)--(5.37983cm,6.75281cm)--(5.36474cm,6.75755cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.44437cm,3.464cm)--(5.5063cm,3.34801cm)--
  (5.68624cm,3.37752cm)--(5.60249cm,3.48964cm)--(5.44437cm,3.464cm)--cycle;
\pgfsetfillcolor{gray_1b}
\pgfsetstrokecolor{gray_1b}
\draw [fill](8.95977cm,5.73649cm)--(8.87805cm,5.87365cm)--
  (8.84577cm,6.01949cm)--(8.92537cm,5.88777cm)--(8.95977cm,5.73649cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.38496cm,3.58955cm)--(5.41639cm,3.50233cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.39187cm,3.57036cm)--(5.37699cm,3.565cm)--
  (5.41639cm,3.50233cm)--(5.40675cm,3.57573cm)--(5.39187cm,3.57036cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](2.40827cm,6.92497cm)--(2.5998cm,6.94812cm)--
  (2.52314cm,6.86667cm)--(2.32311cm,6.83667cm)--(2.40827cm,6.92497cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.62194cm,6.85407cm)--(5.59608cm,6.79212cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.62356cm,6.85794cm)--(5.60896cm,6.86404cm)--
  (5.59608cm,6.79212cm)--(5.63815cm,6.85185cm)--(5.62356cm,6.85794cm)--cycle;
\pgfsetfillcolor{gray_b2}
\pgfsetstrokecolor{gray_b2}
\pgfsetlinewidth{0pt}
\draw [fill](5.7788cm,6.80668cm)--(5.64367cm,6.68826cm)--
  (5.58207cm,6.70931cm)--(5.70385cm,6.83173cm)--(5.7788cm,6.80668cm)--cycle;
\pgfsetfillcolor{gray_90}
\pgfsetstrokecolor{gray_90}
\draw [fill](6.2449cm,6.93011cm)--(6.07139cm,6.84637cm)--
  (6.00125cm,6.88119cm)--(6.16252cm,6.97008cm)--(6.2449cm,6.93011cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.0353cm,3.44545cm)--(3.91466cm,3.35354cm)--
  (4.09811cm,3.3042cm)--(4.19876cm,3.40199cm)--(4.0353cm,3.44545cm)--cycle;
\pgfsetfillcolor{gray_e1}
\pgfsetstrokecolor{gray_e1}
\draw [fill](4.74897cm,6.62321cm)--(4.80451cm,6.47282cm)--
  (4.75476cm,6.46503cm)--(4.685cm,6.61339cm)--(4.74897cm,6.62321cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.01858cm,5.57711cm)--(0.879058cm,5.32636cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](0.901277cm,5.36629cm)--(0.887457cm,5.37398cm)--
  (0.879058cm,5.32636cm)--(0.915098cm,5.3586cm)--(0.901277cm,5.36629cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\pgfsetlinewidth{0pt}
\draw [fill](6.974cm,6.96898cm)--(6.77191cm,6.94231cm)--
  (6.6957cm,6.99971cm)--(6.88741cm,7.03264cm)--(6.974cm,6.96898cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.88449cm,3.49643cm)--(3.88768cm,3.42756cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.88502cm,3.48502cm)--(3.86922cm,3.48429cm)--
  (3.88768cm,3.42756cm)--(3.90082cm,3.48575cm)--(3.88502cm,3.48502cm)--cycle;
\draw (5.02334cm,6.6392cm)--(5.02404cm,6.55208cm);
\draw [fill](5.02339cm,6.63234cm)--(5.00758cm,6.63221cm)--
  (5.02404cm,6.55208cm)--(5.03921cm,6.63246cm)--(5.02339cm,6.63234cm)--cycle;
\draw (4.66194cm,3.58372cm)--(4.65871cm,3.50002cm);
\draw [fill](4.66144cm,3.57057cm)--(4.64563cm,3.57118cm)--
  (4.65871cm,3.50002cm)--(4.67724cm,3.56996cm)--(4.66144cm,3.57057cm)--cycle;
\draw (4.95335cm,6.63879cm)--(4.96163cm,6.5503cm);
\draw [fill](4.95414cm,6.63032cm)--(4.9384cm,6.62884cm)--
  (4.96163cm,6.5503cm)--(4.96989cm,6.63179cm)--(4.95414cm,6.63032cm)--cycle;
\draw (4.60894cm,6.75391cm)--(4.64978cm,6.66843cm);
\draw [fill](4.616cm,6.73913cm)--(4.60173cm,6.73231cm)--
  (4.64978cm,6.66843cm)--(4.63028cm,6.74595cm)--(4.616cm,6.73913cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.44944cm,3.48024cm)--(4.37284cm,3.36671cm)--
  (4.55531cm,3.34016cm)--(4.60974cm,3.45718cm)--(4.44944cm,3.48024cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.32761cm,7.04476cm)--(6.33352cm,6.99825cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.3279cm,7.04249cm)--(6.31221cm,7.04049cm)--
  (6.33352cm,6.99825cm)--(6.34359cm,7.04448cm)--(6.3279cm,7.04249cm)--cycle;
\draw (5.09309cm,6.63718cm)--(5.08661cm,6.5526cm);
\draw [fill](5.09274cm,6.63266cm)--(5.07698cm,6.63387cm)--
  (5.08661cm,6.5526cm)--(5.10851cm,6.63146cm)--(5.09274cm,6.63266cm)--cycle;
\pgfsetfillcolor{gray_15}
\pgfsetstrokecolor{gray_15}
\pgfsetlinewidth{0pt}
\draw [fill](1.00044cm,5.69986cm)--(1.05843cm,5.8378cm)--
  (1.03842cm,5.68526cm)--(0.979057cm,5.5425cm)--(1.00044cm,5.69986cm)--cycle;
\pgfsetfillcolor{gray_59}
\pgfsetstrokecolor{gray_59}
\draw [fill](7.45404cm,6.8942cm)--(7.24968cm,6.90618cm)--
  (7.17396cm,6.97969cm)--(7.36929cm,6.97446cm)--(7.45404cm,6.8942cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.31503cm,4.46715cm)--(1.32448cm,4.22791cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.32261cm,4.27508cm)--(1.30681cm,4.27446cm)--
  (1.32448cm,4.22791cm)--(1.33842cm,4.27571cm)--(1.32261cm,4.27508cm)--cycle;
\draw (4.13734cm,6.93314cm)--(4.19327cm,6.863cm);
\draw [fill](4.14955cm,6.91784cm)--(4.13718cm,6.90798cm)--
  (4.19327cm,6.863cm)--(4.16192cm,6.9277cm)--(4.14955cm,6.91784cm)--cycle;
\draw (3.28771cm,3.49247cm)--(3.32029cm,3.41748cm);
\draw [fill](3.30028cm,3.46354cm)--(3.28578cm,3.45724cm)--
  (3.32029cm,3.41748cm)--(3.31479cm,3.46984cm)--(3.30028cm,3.46354cm)--cycle;
\draw (4.88383cm,6.63597cm)--(4.89977cm,6.54729cm);
\draw [fill](4.88551cm,6.62663cm)--(4.86994cm,6.62384cm)--
  (4.89977cm,6.54729cm)--(4.90108cm,6.62943cm)--(4.88551cm,6.62663cm)--cycle;
\draw (7.26141cm,7.05068cm)--(7.34382cm,6.98218cm);
\draw [fill](7.31038cm,7.00998cm)--(7.30027cm,6.99782cm)--
  (7.34382cm,6.98218cm)--(7.32049cm,7.02214cm)--(7.31038cm,7.00998cm)--cycle;
\draw (7.9045cm,6.8663cm)--(8.04108cm,6.75537cm);
\draw [fill](8.00523cm,6.78449cm)--(7.99526cm,6.77221cm)--
  (8.04108cm,6.75537cm)--(8.0152cm,6.79676cm)--(8.00523cm,6.78449cm)--cycle;
\pgfsetfillcolor{gray_dd}
\pgfsetstrokecolor{gray_dd}
\pgfsetlinewidth{0pt}
\draw [fill](5.35592cm,6.60562cm)--(5.27703cm,6.45886cm)--
  (5.22891cm,6.46782cm)--(5.294cm,6.61691cm)--(5.35592cm,6.60562cm)--cycle;
\pgfsetfillcolor{gray_9e}
\pgfsetstrokecolor{gray_9e}
\draw [fill](4.0511cm,6.90293cm)--(4.19791cm,6.79776cm)--
  (4.13352cm,6.76942cm)--(3.97422cm,6.86986cm)--(4.0511cm,6.90293cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.75275cm,3.52274cm)--(5.79424cm,3.44374cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.7625cm,3.50416cm)--(5.7485cm,3.49681cm)--
  (5.79424cm,3.44374cm)--(5.7765cm,3.51152cm)--(5.7625cm,3.50416cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.43569cm,3.41205cm)--(3.27666cm,3.36104cm)--
  (3.46129cm,3.27999cm)--(3.60424cm,3.33887cm)--(3.43569cm,3.41205cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.16191cm,6.63276cm)--(5.14895cm,6.55181cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.16167cm,6.63128cm)--(5.14606cm,6.63378cm)--
  (5.14895cm,6.55181cm)--(5.17729cm,6.62878cm)--(5.16167cm,6.63128cm)--cycle;
\pgfsetfillcolor{gray_c4}
\pgfsetstrokecolor{gray_c4}
\pgfsetlinewidth{0pt}
\draw [fill](5.58207cm,6.70931cm)--(5.46832cm,6.57684cm)--
  (5.41424cm,6.59222cm)--(5.51459cm,6.7281cm)--(5.58207cm,6.70931cm)--cycle;
\pgfsetfillcolor{gray_af}
\pgfsetstrokecolor{gray_af}
\draw [fill](4.27035cm,6.82367cm)--(4.39671cm,6.70254cm)--
  (4.33722cm,6.68078cm)--(4.19791cm,6.79776cm)--(4.27035cm,6.82367cm)--cycle;
\pgfsetfillcolor{gray_f7}
\pgfsetstrokecolor{gray_f7}
\draw [fill](5.00352cm,5.83933cm)--(5.00161cm,5.6814cm)--
  (4.99679cm,5.68136cm)--(4.99296cm,5.83927cm)--(5.00352cm,5.83933cm)--cycle;
\pgfsetfillcolor{gray_f6}
\pgfsetstrokecolor{gray_f6}
\draw [fill](5.01404cm,5.839cm)--(5.00641cm,5.68124cm)--
  (5.00161cm,5.6814cm)--(5.00352cm,5.83933cm)--(5.01404cm,5.839cm)--cycle;
\pgfsetfillcolor{gray_f5}
\pgfsetstrokecolor{gray_f5}
\draw [fill](4.99296cm,5.83927cm)--(4.99679cm,5.68136cm)--
  (4.992cm,5.68115cm)--(4.98248cm,5.8388cm)--(4.99296cm,5.83927cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00161cm,5.6814cm)--(5.00138cm,5.65718cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00215cm,5.74041cm)--(4.98634cm,5.74056cm)--
  (5.00138cm,5.65718cm)--(5.01797cm,5.74026cm)--(5.00215cm,5.74041cm)--cycle;
\pgfsetfillcolor{gray_f3}
\pgfsetstrokecolor{gray_f3}
\pgfsetlinewidth{0pt}
\draw [fill](5.02442cm,5.83826cm)--(5.01114cm,5.6809cm)--
  (5.00641cm,5.68124cm)--(5.01404cm,5.839cm)--(5.02442cm,5.83826cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99679cm,5.68136cm)--(4.99728cm,5.65675cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99561cm,5.73996cm)--(4.9798cm,5.73964cm)--
  (4.99728cm,5.65675cm)--(5.01142cm,5.74027cm)--(4.99561cm,5.73996cm)--cycle;
\draw (5.00641cm,5.68124cm)--(5.0055cm,5.65772cm);
\draw [fill](5.0087cm,5.74085cm)--(4.9929cm,5.74146cm)--
  (5.0055cm,5.65772cm)--(5.02451cm,5.74024cm)--(5.0087cm,5.74085cm)--cycle;
\pgfsetfillcolor{gray_f2}
\pgfsetstrokecolor{gray_f2}
\pgfsetlinewidth{0pt}
\draw [fill](4.98248cm,5.8388cm)--(4.992cm,5.68115cm)--
  (4.98731cm,5.68074cm)--(4.97218cm,5.83793cm)--(4.98248cm,5.8388cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.51874cm,7.009cm)--(2.47311cm,6.94128cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.49059cm,6.96723cm)--(2.47748cm,6.97607cm)--
  (2.47311cm,6.94128cm)--(2.50371cm,6.95839cm)--(2.49059cm,6.96723cm)--cycle;
\draw (3.59332cm,3.47671cm)--(3.61049cm,3.4072cm);
\draw [fill](3.59786cm,3.45832cm)--(3.5825cm,3.45452cm)--
  (3.61049cm,3.4072cm)--(3.61321cm,3.46211cm)--(3.59786cm,3.45832cm)--cycle;
\pgfsetfillcolor{gray_ee}
\pgfsetstrokecolor{gray_ee}
\pgfsetlinewidth{0pt}
\draw [fill](5.03452cm,5.83713cm)--(5.01575cm,5.68037cm)--
  (5.01114cm,5.6809cm)--(5.02442cm,5.83826cm)--(5.03452cm,5.83713cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.992cm,5.68115cm)--(4.99322cm,5.65643cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98913cm,5.73949cm)--(4.97333cm,5.73871cm)--
  (4.99322cm,5.65643cm)--(5.00492cm,5.74027cm)--(4.98913cm,5.73949cm)--cycle;
\draw (4.35003cm,6.84694cm)--(4.40326cm,6.7702cm);
\draw [fill](4.36032cm,6.83211cm)--(4.34732cm,6.8231cm)--
  (4.40326cm,6.7702cm)--(4.37331cm,6.84113cm)--(4.36032cm,6.83211cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.1279cm,3.69383cm)--(1.96031cm,3.74251cm)--
  (2.10721cm,3.59983cm)--(2.26874cm,3.5585cm)--(2.1279cm,3.69383cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01114cm,5.6809cm)--(5.00962cm,5.65835cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01521cm,5.74126cm)--(4.99943cm,5.74232cm)--
  (5.00962cm,5.65835cm)--(5.03099cm,5.7402cm)--(5.01521cm,5.74126cm)--cycle;
\pgfsetfillcolor{gray_eb}
\pgfsetstrokecolor{gray_eb}
\pgfsetlinewidth{0pt}
\draw [fill](4.97218cm,5.83793cm)--(4.98731cm,5.68074cm)--
  (4.98275cm,5.68016cm)--(4.96219cm,5.83667cm)--(4.97218cm,5.83793cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.74573cm,3.41134cm)--(3.60424cm,3.33887cm)--
  (3.7915cm,3.27408cm)--(3.91466cm,3.35354cm)--(3.74573cm,3.41134cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98731cm,5.68074cm)--(4.98922cm,5.65622cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98275cm,5.73901cm)--(4.96699cm,5.73778cm)--
  (4.98922cm,5.65622cm)--(4.99852cm,5.74025cm)--(4.98275cm,5.73901cm)--cycle;
\draw (3.89878cm,6.99502cm)--(3.95188cm,6.93214cm);
\draw [fill](3.91135cm,6.98014cm)--(3.89926cm,6.96994cm)--
  (3.95188cm,6.93214cm)--(3.92343cm,6.99034cm)--(3.91135cm,6.98014cm)--cycle;
\draw (5.44196cm,6.74444cm)--(5.4157cm,6.67694cm);
\draw [fill](5.44367cm,6.74881cm)--(5.42893cm,6.75455cm)--
  (5.4157cm,6.67694cm)--(5.4584cm,6.74308cm)--(5.44367cm,6.74881cm)--cycle;
\pgfsetfillcolor{gray_e6}
\pgfsetstrokecolor{gray_e6}
\pgfsetlinewidth{0pt}
\draw [fill](5.04426cm,5.83563cm)--(5.02019cm,5.67967cm)--
  (5.01575cm,5.68037cm)--(5.03452cm,5.83713cm)--(5.04426cm,5.83563cm)--cycle;
\pgfsetfillcolor{gray_e3}
\pgfsetstrokecolor{gray_e3}
\draw [fill](4.96219cm,5.83667cm)--(4.98275cm,5.68016cm)--
  (4.97838cm,5.6794cm)--(4.9526cm,5.83504cm)--(4.96219cm,5.83667cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01575cm,5.68037cm)--(5.01371cm,5.65907cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02162cm,5.74164cm)--(5.00588cm,5.74315cm)--
  (5.01371cm,5.65907cm)--(5.03737cm,5.74013cm)--(5.02162cm,5.74164cm)--cycle;
\pgfsetfillcolor{gray_dc}
\pgfsetstrokecolor{gray_dc}
\pgfsetlinewidth{0pt}
\draw [fill](5.05351cm,5.83376cm)--(5.02441cm,5.6788cm)--
  (5.02019cm,5.67967cm)--(5.04426cm,5.83563cm)--(5.05351cm,5.83376cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98275cm,5.68016cm)--(4.9853cm,5.65613cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97654cm,5.73854cm)--(4.96081cm,5.73687cm)--
  (4.9853cm,5.65613cm)--(4.99226cm,5.74021cm)--(4.97654cm,5.73854cm)--cycle;
\draw (7.24792cm,3.5624cm)--(7.24586cm,3.4856cm);
\draw [fill](7.24697cm,3.5272cm)--(7.23116cm,3.52762cm)--
  (7.24586cm,3.4856cm)--(7.26278cm,3.52677cm)--(7.24697cm,3.5272cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.61459cm,3.52188cm)--(2.43851cm,3.53254cm)--
  (2.60637cm,3.41113cm)--(2.77264cm,3.40879cm)--(2.61459cm,3.52188cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02019cm,5.67967cm)--(5.01774cm,5.65986cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02788cm,5.74198cm)--(5.01219cm,5.74392cm)--
  (5.01774cm,5.65986cm)--(5.04358cm,5.74004cm)--(5.02788cm,5.74198cm)--cycle;
\pgfsetfillcolor{gray_d8}
\pgfsetstrokecolor{gray_d8}
\pgfsetlinewidth{0pt}
\draw [fill](4.9526cm,5.83504cm)--(4.97838cm,5.6794cm)--
  (4.97424cm,5.67848cm)--(4.94353cm,5.83306cm)--(4.9526cm,5.83504cm)--cycle;
\pgfsetfillcolor{gray_da}
\pgfsetstrokecolor{gray_da}
\draw [fill](4.685cm,6.61339cm)--(4.75476cm,6.46503cm)--
  (4.70754cm,6.4555cm)--(4.62421cm,6.60138cm)--(4.685cm,6.61339cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97838cm,5.6794cm)--(4.98149cm,5.65614cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97053cm,5.73807cm)--(4.95485cm,5.73597cm)--
  (4.98149cm,5.65614cm)--(4.9862cm,5.74017cm)--(4.97053cm,5.73807cm)--cycle;
\draw (4.81547cm,6.63077cm)--(4.8388cm,6.54307cm);
\draw [fill](4.81798cm,6.62135cm)--(4.80269cm,6.61729cm)--
  (4.8388cm,6.54307cm)--(4.83326cm,6.62542cm)--(4.81798cm,6.62135cm)--cycle;
\draw (5.24286cm,3.57433cm)--(5.26732cm,3.48595cm);
\draw [fill](5.24817cm,3.55518cm)--(5.23292cm,3.55096cm)--
  (5.26732cm,3.48595cm)--(5.26341cm,3.55939cm)--(5.24817cm,3.55518cm)--cycle;
\pgfsetfillcolor{gray_d0}
\pgfsetstrokecolor{gray_d0}
\pgfsetlinewidth{0pt}
\draw [fill](5.06218cm,5.83154cm)--(5.02836cm,5.67778cm)--
  (5.02441cm,5.6788cm)--(5.05351cm,5.83376cm)--(5.06218cm,5.83154cm)--cycle;
\pgfsetfillcolor{gray_cc}
\pgfsetstrokecolor{gray_cc}
\draw [fill](4.94353cm,5.83306cm)--(4.97424cm,5.67848cm)--
  (4.97039cm,5.6774cm)--(4.93507cm,5.83073cm)--(4.94353cm,5.83306cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02441cm,5.6788cm)--(5.02169cm,5.6607cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.03394cm,5.74227cm)--(5.0183cm,5.74462cm)--
  (5.02169cm,5.6607cm)--(5.04958cm,5.73993cm)--(5.03394cm,5.74227cm)--cycle;
\draw (1.29675cm,6.25196cm)--(1.13371cm,6.0668cm);
\draw [fill](1.16224cm,6.0992cm)--(1.15037cm,6.10966cm)--
  (1.13371cm,6.0668cm)--(1.17411cm,6.08875cm)--(1.16224cm,6.0992cm)--cycle;
\pgfsetfillcolor{gray_f7}
\pgfsetstrokecolor{gray_f7}
\pgfsetlinewidth{0pt}
\draw [fill](5.07252cm,6.48392cm)--(5.05408cm,6.32521cm)--
  (5.01356cm,6.32643cm)--(5.01818cm,6.48552cm)--(5.07252cm,6.48392cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97424cm,5.67848cm)--(4.9778cm,5.65626cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96477cm,5.7376cm)--(4.94915cm,5.7351cm)--
  (4.9778cm,5.65626cm)--(4.98039cm,5.7401cm)--(4.96477cm,5.7376cm)--cycle;
\pgfsetfillcolor{gray_f8}
\pgfsetstrokecolor{gray_f8}
\pgfsetlinewidth{0pt}
\draw [fill](5.01818cm,6.48552cm)--(5.01356cm,6.32643cm)--
  (4.9729cm,6.32618cm)--(4.96366cm,6.4852cm)--(5.01818cm,6.48552cm)--cycle;
\pgfsetfillcolor{gray_f7}
\pgfsetstrokecolor{gray_f7}
\draw [fill](4.96366cm,6.4852cm)--(4.9729cm,6.32618cm)--
  (4.93251cm,6.32448cm)--(4.9095cm,6.48296cm)--(4.96366cm,6.4852cm)--cycle;
\pgfsetfillcolor{gray_c2}
\pgfsetstrokecolor{gray_c2}
\draw [fill](5.07018cm,5.82901cm)--(5.03201cm,5.6766cm)--
  (5.02836cm,5.67778cm)--(5.06218cm,5.83154cm)--(5.07018cm,5.82901cm)--cycle;
\pgfsetfillcolor{gray_bd}
\pgfsetstrokecolor{gray_bd}
\draw [fill](4.93507cm,5.83073cm)--(4.97039cm,5.6774cm)--
  (4.96686cm,5.67618cm)--(4.92731cm,5.8281cm)--(4.93507cm,5.83073cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02836cm,5.67778cm)--(5.02552cm,5.66157cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.03973cm,5.74251cm)--(5.02415cm,5.74525cm)--
  (5.02552cm,5.66157cm)--(5.05531cm,5.73978cm)--(5.03973cm,5.74251cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](6.50403cm,6.95112cm)--(6.31488cm,6.88737cm)--
  (6.2449cm,6.93011cm)--(6.4228cm,6.99955cm)--(6.50403cm,6.95112cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97039cm,5.6774cm)--(4.97426cm,5.65648cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.95931cm,5.73714cm)--(4.94376cm,5.73426cm)--
  (4.97426cm,5.65648cm)--(4.97486cm,5.74002cm)--(4.95931cm,5.73714cm)--cycle;
\pgfsetfillcolor{gray_b3}
\pgfsetstrokecolor{gray_b3}
\pgfsetlinewidth{0pt}
\draw [fill](5.07742cm,5.82618cm)--(5.0353cm,5.67529cm)--
  (5.03201cm,5.6766cm)--(5.07018cm,5.82901cm)--(5.07742cm,5.82618cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.80529cm,3.57079cm)--(4.80833cm,3.48457cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.80583cm,3.55533cm)--(4.79003cm,3.55477cm)--
  (4.80833cm,3.48457cm)--(4.82164cm,3.55589cm)--(4.80583cm,3.55533cm)--cycle;
\pgfsetfillcolor{gray_f5}
\pgfsetstrokecolor{gray_f5}
\pgfsetlinewidth{0pt}
\draw [fill](5.12612cm,6.48041cm)--(5.09404cm,6.32254cm)--
  (5.05408cm,6.32521cm)--(5.07252cm,6.48392cm)--(5.12612cm,6.48041cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03201cm,5.6766cm)--(5.02919cm,5.66247cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0452cm,5.7427cm)--(5.02969cm,5.74579cm)--
  (5.02919cm,5.66247cm)--(5.06071cm,5.7396cm)--(5.0452cm,5.7427cm)--cycle;
\pgfsetfillcolor{gray_ad}
\pgfsetstrokecolor{gray_ad}
\pgfsetlinewidth{0pt}
\draw [fill](4.92731cm,5.8281cm)--(4.96686cm,5.67618cm)--
  (4.96369cm,5.67482cm)--(4.92035cm,5.82518cm)--(4.92731cm,5.8281cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.22911cm,6.62599cm)--(5.21067cm,6.54966cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.22964cm,6.62818cm)--(5.21426cm,6.63189cm)--
  (5.21067cm,6.54966cm)--(5.24501cm,6.62447cm)--(5.22964cm,6.62818cm)--cycle;
\draw (1.04913cm,5.00119cm)--(0.983879cm,4.73555cm);
\draw [fill](0.994944cm,4.7806cm)--(0.979585cm,4.78437cm)--
  (0.983879cm,4.73555cm)--(1.0103cm,4.77682cm)--(0.994944cm,4.7806cm)--cycle;
\pgfsetfillcolor{gray_8e}
\pgfsetstrokecolor{gray_8e}
\pgfsetlinewidth{0pt}
\draw [fill](3.8087cm,6.95709cm)--(3.97422cm,6.86986cm)--
  (3.9076cm,6.83422cm)--(3.73035cm,6.91616cm)--(3.8087cm,6.95709cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96686cm,5.67618cm)--(4.97091cm,5.65678cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.95421cm,5.73669cm)--(4.93873cm,5.73346cm)--
  (4.97091cm,5.65678cm)--(4.96969cm,5.73993cm)--(4.95421cm,5.73669cm)--cycle;
\pgfsetfillcolor{gray_f4}
\pgfsetstrokecolor{gray_f4}
\pgfsetlinewidth{0pt}
\draw [fill](4.9095cm,6.48296cm)--(4.93251cm,6.32448cm)--
  (4.89283cm,6.32133cm)--(4.85627cm,6.47882cm)--(4.9095cm,6.48296cm)--cycle;
\pgfsetfillcolor{gray_a1}
\pgfsetstrokecolor{gray_a1}
\draw [fill](5.08382cm,5.82309cm)--(5.03821cm,5.67385cm)--
  (5.0353cm,5.67529cm)--(5.07742cm,5.82618cm)--(5.08382cm,5.82309cm)--cycle;
\pgfsetfillcolor{gray_c1}
\pgfsetstrokecolor{gray_c1}
\draw [fill](4.46231cm,6.7221cm)--(4.56724cm,6.58731cm)--
  (4.51469cm,6.57129cm)--(4.39671cm,6.70254cm)--(4.46231cm,6.7221cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0353cm,5.67529cm)--(5.03266cm,5.66336cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05028cm,5.74282cm)--(5.03484cm,5.74624cm)--
  (5.03266cm,5.66336cm)--(5.06572cm,5.73939cm)--(5.05028cm,5.74282cm)--cycle;
\pgfsetfillcolor{gray_9b}
\pgfsetstrokecolor{gray_9b}
\pgfsetlinewidth{0pt}
\draw [fill](4.92035cm,5.82518cm)--(4.96369cm,5.67482cm)--
  (4.96091cm,5.67335cm)--(4.91425cm,5.82201cm)--(4.92035cm,5.82518cm)--cycle;
\pgfsetfillcolor{gray_8f}
\pgfsetstrokecolor{gray_8f}
\draw [fill](5.08931cm,5.81977cm)--(5.0407cm,5.67231cm)--
  (5.03821cm,5.67385cm)--(5.08382cm,5.82309cm)--(5.08931cm,5.81977cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96369cm,5.67482cm)--(4.96777cm,5.65715cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.9495cm,5.73625cm)--(4.93409cm,5.73269cm)--
  (4.96777cm,5.65715cm)--(4.96491cm,5.73981cm)--(4.9495cm,5.73625cm)--cycle;
\pgfsetfillcolor{gray_88}
\pgfsetstrokecolor{gray_88}
\pgfsetlinewidth{0pt}
\draw [fill](4.91425cm,5.82201cm)--(4.96091cm,5.67335cm)--
  (4.95857cm,5.67178cm)--(4.90908cm,5.81862cm)--(4.91425cm,5.82201cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03821cm,5.67385cm)--(5.03588cm,5.66424cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05491cm,5.74288cm)--(5.03954cm,5.7466cm)--
  (5.03588cm,5.66424cm)--(5.07028cm,5.73916cm)--(5.05491cm,5.74288cm)--cycle;
\draw (8.90498cm,5.90245cm)--(9.05103cm,5.67949cm);
\draw [fill](9.02563cm,5.71828cm)--(9.0124cm,5.70961cm)--
  (9.05103cm,5.67949cm)--(9.03886cm,5.72694cm)--(9.02563cm,5.71828cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.28041cm,3.44621cm)--(5.31956cm,3.32752cm)--
  (5.5063cm,3.34801cm)--(5.44437cm,3.464cm)--(5.28041cm,3.44621cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96091cm,5.67335cm)--(4.96487cm,5.65759cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94524cm,5.73582cm)--(4.9299cm,5.73197cm)--
  (4.96487cm,5.65759cm)--(4.96058cm,5.73967cm)--(4.94524cm,5.73582cm)--cycle;
\draw (4.29635cm,3.5109cm)--(4.29169cm,3.43581cm);
\draw [fill](4.29568cm,3.50019cm)--(4.2799cm,3.50117cm)--
  (4.29169cm,3.43581cm)--(4.31147cm,3.49921cm)--(4.29568cm,3.50019cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.9435cm,3.35609cm)--(7.10531cm,3.33741cm)--
  (7.28343cm,3.44575cm)--(7.10954cm,3.45601cm)--(6.9435cm,3.35609cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.5333cm,6.73927cm)--(4.57935cm,6.6581cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.54028cm,6.72697cm)--(4.52653cm,6.71916cm)--
  (4.57935cm,6.6581cm)--(4.55404cm,6.73477cm)--(4.54028cm,6.72697cm)--cycle;
\pgfsetfillcolor{gray_f0}
\pgfsetstrokecolor{gray_f0}
\pgfsetlinewidth{0pt}
\draw [fill](5.17843cm,6.47503cm)--(5.13302cm,6.31844cm)--
  (5.09404cm,6.32254cm)--(5.12612cm,6.48041cm)--(5.17843cm,6.47503cm)--cycle;
\pgfsetfillcolor{gray_7b}
\pgfsetstrokecolor{gray_7b}
\draw [fill](5.09382cm,5.81626cm)--(5.04275cm,5.67069cm)--
  (5.0407cm,5.67231cm)--(5.08931cm,5.81977cm)--(5.09382cm,5.81626cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09764cm,3.56606cm)--(5.11483cm,3.47746cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.10123cm,3.54756cm)--(5.0857cm,3.54455cm)--
  (5.11483cm,3.47746cm)--(5.11675cm,3.55058cm)--(5.10123cm,3.54756cm)--cycle;
\pgfsetfillcolor{gray_74}
\pgfsetstrokecolor{gray_74}
\pgfsetlinewidth{0pt}
\draw [fill](4.90908cm,5.81862cm)--(4.95857cm,5.67178cm)--
  (4.95667cm,5.67013cm)--(4.9049cm,5.81506cm)--(4.90908cm,5.81862cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0407cm,5.67231cm)--(5.03882cm,5.66507cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05903cm,5.74289cm)--(5.04372cm,5.74686cm)--
  (5.03882cm,5.66507cm)--(5.07433cm,5.73891cm)--(5.05903cm,5.74289cm)--cycle;
\draw (4.74897cm,6.62321cm)--(4.7791cm,6.53765cm);
\draw [fill](4.75203cm,6.61454cm)--(4.73711cm,6.60929cm)--
  (4.7791cm,6.53765cm)--(4.76694cm,6.6198cm)--(4.75203cm,6.61454cm)--cycle;
\draw (8.53916cm,4.25615cm)--(8.52122cm,4.08449cm);
\draw [fill](8.52573cm,4.12763cm)--(8.51cm,4.12928cm)--
  (8.52122cm,4.08449cm)--(8.54146cm,4.12599cm)--(8.52573cm,4.12763cm)--cycle;
\pgfsetfillcolor{gray_0b}
\pgfsetstrokecolor{gray_0b}
\pgfsetlinewidth{0pt}
\draw [fill](9.05936cm,5.14133cm)--(9.04652cm,5.28843cm)--
  (9.05459cm,5.45199cm)--(9.06721cm,5.30809cm)--(9.05936cm,5.14133cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95857cm,5.67178cm)--(4.96225cm,5.65807cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94147cm,5.73541cm)--(4.9262cm,5.7313cm)--
  (4.96225cm,5.65807cm)--(4.95675cm,5.73951cm)--(4.94147cm,5.73541cm)--cycle;
\draw (2.48756cm,3.64067cm)--(2.55803cm,3.52461cm);
\draw [fill](2.53257cm,3.56654cm)--(2.51905cm,3.55833cm)--
  (2.55803cm,3.52461cm)--(2.54609cm,3.57475cm)--(2.53257cm,3.56654cm)--cycle;
\pgfsetfillcolor{gray_ef}
\pgfsetstrokecolor{gray_ef}
\pgfsetlinewidth{0pt}
\draw [fill](4.85627cm,6.47882cm)--(4.89283cm,6.32133cm)--
  (4.85427cm,6.31677cm)--(4.80451cm,6.47282cm)--(4.85627cm,6.47882cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95115cm,3.56488cm)--(4.9611cm,3.477cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.9531cm,3.54762cm)--(4.93739cm,3.54584cm)--
  (4.9611cm,3.477cm)--(4.96882cm,3.5494cm)--(4.9531cm,3.54762cm)--cycle;
\draw (1.8977cm,6.76669cm)--(1.78724cm,6.65828cm);
\draw [fill](1.81417cm,6.68471cm)--(1.80309cm,6.696cm)--
  (1.78724cm,6.65828cm)--(1.82524cm,6.67342cm)--(1.81417cm,6.68471cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\pgfsetlinewidth{0pt}
\draw [fill](5.09731cm,5.8126cm)--(5.04433cm,5.66899cm)--
  (5.04275cm,5.67069cm)--(5.09382cm,5.81626cm)--(5.09731cm,5.8126cm)--cycle;
\pgfsetfillcolor{gray_d4}
\pgfsetstrokecolor{gray_d4}
\draw [fill](5.41424cm,6.59222cm)--(5.32229cm,6.44824cm)--
  (5.27703cm,6.45886cm)--(5.35592cm,6.60562cm)--(5.41424cm,6.59222cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04275cm,5.67069cm)--(5.04142cm,5.66586cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06255cm,5.74289cm)--(5.0473cm,5.74707cm)--
  (5.04142cm,5.66586cm)--(5.0778cm,5.73871cm)--(5.06255cm,5.74289cm)--cycle;
\pgfsetfillcolor{gray_5f}
\pgfsetstrokecolor{gray_5f}
\pgfsetlinewidth{0pt}
\draw [fill](4.9049cm,5.81506cm)--(4.95667cm,5.67013cm)--
  (4.95525cm,5.66841cm)--(4.90176cm,5.81135cm)--(4.9049cm,5.81506cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.94609cm,3.64681cm)--(8.09953cm,3.7056cm)--
  (8.23809cm,3.85643cm)--(8.07997cm,3.79107cm)--(7.94609cm,3.64681cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95667cm,5.67013cm)--(4.95995cm,5.65859cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93825cm,5.73501cm)--(4.92303cm,5.73069cm)--
  (4.95995cm,5.65859cm)--(4.95346cm,5.73933cm)--(4.93825cm,5.73501cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](5.09974cm,5.80882cm)--(5.04542cm,5.66724cm)--
  (5.04433cm,5.66899cm)--(5.09731cm,5.8126cm)--(5.09974cm,5.80882cm)--cycle;
\pgfsetfillcolor{gray_49}
\pgfsetstrokecolor{gray_49}
\draw [fill](4.90176cm,5.81135cm)--(4.95525cm,5.66841cm)--
  (4.95432cm,5.66664cm)--(4.89969cm,5.80754cm)--(4.90176cm,5.81135cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04433cm,5.66899cm)--(5.04364cm,5.66657cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06532cm,5.74312cm)--(5.05011cm,5.74743cm)--
  (5.04364cm,5.66657cm)--(5.08054cm,5.73881cm)--(5.06532cm,5.74312cm)--cycle;
\draw (5.70385cm,6.83173cm)--(5.6784cm,6.77685cm);
\draw [fill](5.70833cm,6.84137cm)--(5.69398cm,6.84803cm)--
  (5.6784cm,6.77685cm)--(5.72267cm,6.83472cm)--(5.70833cm,6.84137cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.60974cm,3.45718cm)--(4.55531cm,3.34016cm)--
  (4.74377cm,3.32276cm)--(4.77518cm,3.44208cm)--(4.60974cm,3.45718cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95525cm,5.66841cm)--(4.95801cm,5.65912cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93561cm,5.73463cm)--(4.92045cm,5.73013cm)--
  (4.95801cm,5.65912cm)--(4.95077cm,5.73912cm)--(4.93561cm,5.73463cm)--cycle;
\draw (5.294cm,6.61691cm)--(5.2713cm,6.5461cm);
\draw [fill](5.29608cm,6.62339cm)--(5.28102cm,6.62822cm)--
  (5.2713cm,6.5461cm)--(5.31114cm,6.61857cm)--(5.29608cm,6.62339cm)--cycle;
\draw (3.1806cm,7.07308cm)--(3.19743cm,7.01935cm);
\draw [fill](3.18685cm,7.05313cm)--(3.17176cm,7.0484cm)--
  (3.19743cm,7.01935cm)--(3.20194cm,7.05785cm)--(3.18685cm,7.05313cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\pgfsetlinewidth{0pt}
\draw [fill](5.10108cm,5.80496cm)--(5.04602cm,5.66545cm)--
  (5.04542cm,5.66724cm)--(5.09974cm,5.80882cm)--(5.10108cm,5.80496cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.68624cm,3.37752cm)--(5.77266cm,3.27641cm)--
  (5.96452cm,3.31966cm)--(5.85701cm,3.4156cm)--(5.68624cm,3.37752cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04542cm,5.66724cm)--(5.04544cm,5.66721cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02636cm,5.70706cm)--(5.01209cm,5.70023cm)--
  (5.04544cm,5.66721cm)--(5.04062cm,5.71389cm)--(5.02636cm,5.70706cm)--cycle;
\draw (5.92115cm,6.91334cm)--(5.90295cm,6.86436cm);
\draw [fill](5.9245cm,6.92236cm)--(5.90968cm,6.92787cm)--
  (5.90295cm,6.86436cm)--(5.93933cm,6.91685cm)--(5.9245cm,6.92236cm)--cycle;
\pgfsetfillcolor{gray_33}
\pgfsetstrokecolor{gray_33}
\pgfsetlinewidth{0pt}
\draw [fill](4.89969cm,5.80754cm)--(4.95432cm,5.66664cm)--
  (4.95389cm,5.66485cm)--(4.89872cm,5.80367cm)--(4.89969cm,5.80754cm)--cycle;
\pgfsetfillcolor{gray_ea}
\pgfsetstrokecolor{gray_ea}
\draw [fill](5.22891cm,6.46782cm)--(5.17061cm,6.31296cm)--
  (5.13302cm,6.31844cm)--(5.17843cm,6.47503cm)--(5.22891cm,6.46782cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95432cm,5.66664cm)--(4.95646cm,5.65966cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93359cm,5.73428cm)--(4.91847cm,5.72965cm)--
  (4.95646cm,5.65966cm)--(4.94871cm,5.73892cm)--(4.93359cm,5.73428cm)--cycle;
\pgfsetfillcolor{gray_d1}
\pgfsetstrokecolor{gray_d1}
\pgfsetlinewidth{0pt}
\draw [fill](4.62421cm,6.60138cm)--(4.70754cm,6.4555cm)--
  (4.66334cm,6.44434cm)--(4.56724cm,6.58731cm)--(4.62421cm,6.60138cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.63918cm,7.03007cm)--(3.68383cm,6.97339cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.65086cm,7.01526cm)--(3.63843cm,7.00547cm)--
  (3.68383cm,6.97339cm)--(3.66328cm,7.02504cm)--(3.65086cm,7.01526cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\pgfsetlinewidth{0pt}
\draw [fill](5.10131cm,5.80107cm)--(5.04612cm,5.66365cm)--
  (5.04602cm,5.66545cm)--(5.10108cm,5.80496cm)--(5.10131cm,5.80107cm)--cycle;
\pgfsetfillcolor{gray_05}
\pgfsetstrokecolor{gray_05}
\draw [fill](0.940709cm,5.10932cm)--(0.93026cm,5.25282cm)--
  (0.953719cm,5.08525cm)--(0.964301cm,4.93953cm)--(0.940709cm,5.10932cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01818cm,6.48552cm)--(5.01794cm,6.40448cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01819cm,6.48805cm)--(5.00237cm,6.48809cm)--
  (5.01794cm,6.40448cm)--(5.03401cm,6.488cm)--(5.01819cm,6.48805cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\pgfsetlinewidth{0pt}
\draw [fill](4.89872cm,5.80367cm)--(4.95389cm,5.66485cm)--
  (4.95397cm,5.66305cm)--(4.89886cm,5.79978cm)--(4.89872cm,5.80367cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96366cm,6.4852cm)--(4.96996cm,6.40285cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96358cm,6.48624cm)--(4.94781cm,6.48503cm)--
  (4.96996cm,6.40285cm)--(4.97935cm,6.48744cm)--(4.96358cm,6.48624cm)--cycle;
\pgfsetfillcolor{gray_e8}
\pgfsetstrokecolor{gray_e8}
\pgfsetlinewidth{0pt}
\draw [fill](4.80451cm,6.47282cm)--(4.85427cm,6.31677cm)--
  (4.81723cm,6.31084cm)--(4.75476cm,6.46503cm)--(4.80451cm,6.47282cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95389cm,5.66485cm)--(4.95535cm,5.6602cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93221cm,5.73402cm)--(4.91712cm,5.72929cm)--
  (4.95535cm,5.6602cm)--(4.9473cm,5.73875cm)--(4.93221cm,5.73402cm)--cycle;
\draw (5.04602cm,5.66545cm)--(5.04676cm,5.66776cm);
\draw [fill](5.02347cm,5.59505cm)--(5.03853cm,5.59023cm)--
  (5.04676cm,5.66776cm)--(5.00841cm,5.59988cm)--(5.02347cm,5.59505cm)--cycle;
\pgfsetfillcolor{gray_44}
\pgfsetstrokecolor{gray_44}
\pgfsetlinewidth{0pt}
\draw [fill](1.95346cm,6.73177cm)--(2.13247cm,6.79146cm)--
  (2.06771cm,6.69243cm)--(1.88208cm,6.62562cm)--(1.95346cm,6.73177cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07252cm,6.48392cm)--(5.06608cm,6.40526cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.07291cm,6.4886cm)--(5.05714cm,6.48989cm)--
  (5.06608cm,6.40526cm)--(5.08867cm,6.48731cm)--(5.07291cm,6.4886cm)--cycle;
\draw (5.51459cm,6.7281cm)--(5.48693cm,6.66755cm);
\draw [fill](5.51912cm,6.738cm)--(5.50473cm,6.74457cm)--
  (5.48693cm,6.66755cm)--(5.5335cm,6.73143cm)--(5.51912cm,6.738cm)--cycle;
\pgfsetfillcolor{gray_0d}
\pgfsetstrokecolor{gray_0d}
\pgfsetlinewidth{0pt}
\draw [fill](5.10043cm,5.7972cm)--(5.0457cm,5.66186cm)--
  (5.04612cm,5.66365cm)--(5.10131cm,5.80107cm)--(5.10043cm,5.7972cm)--cycle;
\pgfsetfillcolor{gray_06}
\pgfsetstrokecolor{gray_06}
\draw [fill](4.89886cm,5.79978cm)--(4.95397cm,5.66305cm)--
  (4.95454cm,5.66127cm)--(4.90011cm,5.79591cm)--(4.89886cm,5.79978cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.45682cm,6.51615cm)--(8.6174cm,6.35084cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.58492cm,6.38428cm)--(8.57357cm,6.37326cm)--
  (8.6174cm,6.35084cm)--(8.59626cm,6.3953cm)--(8.58492cm,6.38428cm)--cycle;
\draw (6.60275cm,7.0539cm)--(6.62698cm,7.00701cm);
\draw [fill](6.60815cm,7.04346cm)--(6.5941cm,7.0362cm)--
  (6.62698cm,7.00701cm)--(6.6222cm,7.05072cm)--(6.60815cm,7.04346cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\pgfsetlinewidth{0pt}
\draw [fill](3.08161cm,7.0118cm)--(3.27698cm,6.98091cm)--
  (3.20661cm,6.92254cm)--(3.00145cm,6.94703cm)--(3.08161cm,7.0118cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95397cm,5.66305cm)--(4.9547cm,5.66073cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93141cm,5.73405cm)--(4.91634cm,5.72926cm)--
  (4.9547cm,5.66073cm)--(4.94648cm,5.73884cm)--(4.93141cm,5.73405cm)--cycle;
\pgfsetfillcolor{gray_37}
\pgfsetstrokecolor{gray_37}
\pgfsetlinewidth{0pt}
\draw [fill](8.48169cm,6.37053cm)--(8.32267cm,6.46779cm)--
  (8.26737cm,6.58355cm)--(8.42131cm,6.49326cm)--(8.48169cm,6.37053cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.9095cm,6.48296cm)--(4.9224cm,6.40042cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.90946cm,6.4832cm)--(4.89384cm,6.48076cm)--
  (4.9224cm,6.40042cm)--(4.92509cm,6.48565cm)--(4.90946cm,6.4832cm)--cycle;
\pgfsetfillcolor{gray_a9}
\pgfsetstrokecolor{gray_a9}
\pgfsetlinewidth{0pt}
\draw [fill](5.84596cm,6.77912cm)--(5.69873cm,6.66514cm)--
  (5.64367cm,6.68826cm)--(5.7788cm,6.80668cm)--(5.84596cm,6.77912cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.685cm,6.61339cm)--(4.72105cm,6.53105cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.68811cm,6.60628cm)--(4.67362cm,6.59993cm)--
  (4.72105cm,6.53105cm)--(4.7026cm,6.61262cm)--(4.68811cm,6.60628cm)--cycle;
\draw (1.6226cm,4.11417cm)--(1.68001cm,3.91311cm);
\draw [fill](1.66688cm,3.9591cm)--(1.65167cm,3.95475cm)--
  (1.68001cm,3.91311cm)--(1.68209cm,3.96344cm)--(1.66688cm,3.9591cm)--cycle;
\pgfsetfillcolor{gray_4b}
\pgfsetstrokecolor{gray_4b}
\pgfsetlinewidth{0pt}
\draw [fill](7.91402cm,6.72583cm)--(7.7187cm,6.7758cm)--
  (7.65143cm,6.86653cm)--(7.83945cm,6.82364cm)--(7.91402cm,6.72583cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04612cm,5.66365cm)--(5.04757cm,5.66821cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02444cm,5.59594cm)--(5.03951cm,5.59112cm)--
  (5.04757cm,5.66821cm)--(5.00938cm,5.60076cm)--(5.02444cm,5.59594cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09845cm,5.79337cm)--(5.04479cm,5.66009cm)--
  (5.0457cm,5.66186cm)--(5.10043cm,5.7972cm)--(5.09845cm,5.79337cm)--cycle;
\draw [fill](4.90011cm,5.79591cm)--(4.95454cm,5.66127cm)--
  (4.95562cm,5.65951cm)--(4.90245cm,5.79212cm)--(4.90011cm,5.79591cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.01646cm,3.46164cm)--(6.05655cm,3.38916cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.02636cm,3.44376cm)--(6.01252cm,3.4361cm)--
  (6.05655cm,3.38916cm)--(6.0402cm,3.45141cm)--(6.02636cm,3.44376cm)--cycle;
\draw (7.73284cm,3.7033cm)--(7.7083cm,3.60422cm);
\draw [fill](7.7182cm,3.64417cm)--(7.70284cm,3.64797cm)--
  (7.7083cm,3.60422cm)--(7.73355cm,3.64036cm)--(7.7182cm,3.64417cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.45326cm,3.45083cm)--(7.61718cm,3.47154cm)--
  (7.78227cm,3.60304cm)--(7.61cm,3.57442cm)--(7.45326cm,3.45083cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95454cm,5.66127cm)--(4.95456cm,5.66124cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93587cm,5.70118cm)--(4.92154cm,5.69448cm)--
  (4.95456cm,5.66124cm)--(4.95019cm,5.70788cm)--(4.93587cm,5.70118cm)--cycle;
\draw (5.12612cm,6.48041cm)--(5.11409cm,6.40515cm);
\draw [fill](5.12732cm,6.48788cm)--(5.1117cm,6.49038cm)--
  (5.11409cm,6.40515cm)--(5.14293cm,6.48538cm)--(5.12732cm,6.48788cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\pgfsetlinewidth{0pt}
\draw [fill](5.64367cm,6.68826cm)--(5.51761cm,6.55961cm)--
  (5.46832cm,6.57684cm)--(5.58207cm,6.70931cm)--(5.64367cm,6.68826cm)--cycle;
\pgfsetfillcolor{gray_fc}
\pgfsetstrokecolor{gray_fc}
\draw [fill](5.00618cm,6.00102cm)--(5.00352cm,5.83933cm)--
  (4.99296cm,5.83927cm)--(4.98765cm,6.0009cm)--(5.00618cm,6.00102cm)--cycle;
\draw [fill](5.02463cm,6.00044cm)--(5.01404cm,5.839cm)--
  (5.00352cm,5.83933cm)--(5.00618cm,6.00102cm)--(5.02463cm,6.00044cm)--cycle;
\pgfsetfillcolor{gray_fb}
\pgfsetstrokecolor{gray_fb}
\draw [fill](4.98765cm,6.0009cm)--(4.99296cm,5.83927cm)--
  (4.98248cm,5.8388cm)--(4.96926cm,6.00009cm)--(4.98765cm,6.0009cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00352cm,5.83933cm)--(5.00307cm,5.8021cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00411cm,5.88767cm)--(4.98829cm,5.88787cm)--
  (5.00307cm,5.8021cm)--(5.01992cm,5.88748cm)--(5.00411cm,5.88767cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09538cm,5.78964cm)--(5.04339cm,5.65837cm)--
  (5.04479cm,5.66009cm)--(5.09845cm,5.79337cm)--(5.09538cm,5.78964cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99296cm,5.83927cm)--(4.99408cm,5.80142cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99155cm,5.88695cm)--(4.97574cm,5.88648cm)--
  (4.99408cm,5.80142cm)--(5.00736cm,5.88742cm)--(4.99155cm,5.88695cm)--cycle;
\pgfsetfillcolor{gray_f9}
\pgfsetstrokecolor{gray_f9}
\pgfsetlinewidth{0pt}
\draw [fill](5.04283cm,5.99917cm)--(5.02442cm,5.83826cm)--
  (5.01404cm,5.839cm)--(5.02463cm,6.00044cm)--(5.04283cm,5.99917cm)--cycle;
\pgfsetfillcolor{gray_f7}
\pgfsetstrokecolor{gray_f7}
\draw [fill](4.96926cm,6.00009cm)--(4.98248cm,5.8388cm)--
  (4.97218cm,5.83793cm)--(4.9512cm,5.9986cm)--(4.96926cm,6.00009cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01404cm,5.839cm)--(5.0121cm,5.80284cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01669cm,5.88827cm)--(5.0009cm,5.88912cm)--
  (5.0121cm,5.80284cm)--(5.03249cm,5.88742cm)--(5.01669cm,5.88827cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.90245cm,5.79212cm)--(4.95562cm,5.65951cm)--
  (4.95719cm,5.65781cm)--(4.90587cm,5.78843cm)--(4.90245cm,5.79212cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98248cm,5.8388cm)--(4.98518cm,5.80081cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.9791cm,5.88611cm)--(4.96333cm,5.88498cm)--
  (4.98518cm,5.80081cm)--(4.99488cm,5.88723cm)--(4.9791cm,5.88611cm)--cycle;
\draw (5.0457cm,5.66186cm)--(5.04784cm,5.66856cm);
\draw [fill](5.02499cm,5.59703cm)--(5.04005cm,5.59221cm)--
  (5.04784cm,5.66856cm)--(5.00992cm,5.60184cm)--(5.02499cm,5.59703cm)--cycle;
\pgfsetfillcolor{gray_31}
\pgfsetstrokecolor{gray_31}
\pgfsetlinewidth{0pt}
\draw [fill](1.41642cm,6.34917cm)--(1.55459cm,6.45281cm)--
  (1.50631cm,6.32879cm)--(1.36388cm,6.21839cm)--(1.41642cm,6.34917cm)--cycle;
\pgfsetfillcolor{gray_f3}
\pgfsetstrokecolor{gray_f3}
\draw [fill](5.06056cm,5.99723cm)--(5.03452cm,5.83713cm)--
  (5.02442cm,5.83826cm)--(5.04283cm,5.99917cm)--(5.06056cm,5.99723cm)--cycle;
\pgfsetfillcolor{gray_f1}
\pgfsetstrokecolor{gray_f1}
\draw [fill](4.9512cm,5.9986cm)--(4.97218cm,5.83793cm)--
  (4.96219cm,5.83667cm)--(4.93366cm,5.99644cm)--(4.9512cm,5.9986cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02442cm,5.83826cm)--(5.02112cm,5.80363cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02921cm,5.88872cm)--(5.01347cm,5.89021cm)--
  (5.02112cm,5.80363cm)--(5.04496cm,5.88722cm)--(5.02921cm,5.88872cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.11274cm,3.43655cm)--(5.1285cm,3.31639cm)--
  (5.31956cm,3.32752cm)--(5.28041cm,3.44621cm)--(5.11274cm,3.43655cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97218cm,5.83793cm)--(4.97642cm,5.80028cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96687cm,5.88516cm)--(4.95115cm,5.88339cm)--
  (4.97642cm,5.80028cm)--(4.98258cm,5.88692cm)--(4.96687cm,5.88516cm)--cycle;
\draw (4.85627cm,6.47882cm)--(4.87555cm,6.39718cm);
\draw [fill](4.85623cm,6.47899cm)--(4.84084cm,6.47536cm)--
  (4.87555cm,6.39718cm)--(4.87162cm,6.48263cm)--(4.85623cm,6.47899cm)--cycle;
\pgfsetfillcolor{gray_e3}
\pgfsetstrokecolor{gray_e3}
\pgfsetlinewidth{0pt}
\draw [fill](5.27703cm,6.45886cm)--(5.20642cm,6.30616cm)--
  (5.17061cm,6.31296cm)--(5.22891cm,6.46782cm)--(5.27703cm,6.45886cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95562cm,5.65951cm)--(4.95494cm,5.66172cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97659cm,5.59189cm)--(4.9917cm,5.59658cm)--
  (4.95494cm,5.66172cm)--(4.96148cm,5.58721cm)--(4.97659cm,5.59189cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09127cm,5.78605cm)--(5.04151cm,5.65671cm)--
  (5.04339cm,5.65837cm)--(5.09538cm,5.78964cm)--(5.09127cm,5.78605cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.17473cm,3.93874cm)--(8.1421cm,3.80612cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.15221cm,3.84723cm)--(8.13686cm,3.851cm)--
  (8.1421cm,3.80612cm)--(8.16757cm,3.84345cm)--(8.15221cm,3.84723cm)--cycle;
\draw (2.02377cm,3.83325cm)--(2.10087cm,3.67654cm);
\draw [fill](2.07942cm,3.72013cm)--(2.06523cm,3.71315cm)--
  (2.10087cm,3.67654cm)--(2.09361cm,3.72711cm)--(2.07942cm,3.72013cm)--cycle;
\pgfsetfillcolor{gray_fd}
\pgfsetstrokecolor{gray_fd}
\pgfsetlinewidth{0pt}
\draw [fill](5.01356cm,6.32643cm)--(5.00954cm,6.16415cm)--
  (4.98093cm,6.16398cm)--(4.9729cm,6.32618cm)--(5.01356cm,6.32643cm)--cycle;
\pgfsetfillcolor{gray_fc}
\pgfsetstrokecolor{gray_fc}
\draw [fill](5.05408cm,6.32521cm)--(5.03804cm,6.16328cm)--
  (5.00954cm,6.16415cm)--(5.01356cm,6.32643cm)--(5.05408cm,6.32521cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\draw [fill](3.54852cm,6.98374cm)--(3.73035cm,6.91616cm)--
  (3.6647cm,6.87258cm)--(3.47218cm,6.93434cm)--(3.54852cm,6.98374cm)--cycle;
\pgfsetfillcolor{gray_fb}
\pgfsetstrokecolor{gray_fb}
\draw [fill](4.9729cm,6.32618cm)--(4.98093cm,6.16398cm)--
  (4.95253cm,6.16276cm)--(4.93251cm,6.32448cm)--(4.9729cm,6.32618cm)--cycle;
\pgfsetfillcolor{gray_ec}
\pgfsetstrokecolor{gray_ec}
\draw [fill](5.07765cm,5.99464cm)--(5.04426cm,5.83563cm)--
  (5.03452cm,5.83713cm)--(5.06056cm,5.99723cm)--(5.07765cm,5.99464cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.9334cm,3.48117cm)--(6.94323cm,3.41276cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.93703cm,3.45589cm)--(6.92138cm,3.45364cm)--
  (6.94323cm,3.41276cm)--(6.95269cm,3.45814cm)--(6.93703cm,3.45589cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.90587cm,5.78843cm)--(4.95719cm,5.65781cm)--
  (4.95922cm,5.65618cm)--(4.91033cm,5.78489cm)--(4.90587cm,5.78843cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03452cm,5.83713cm)--(5.03009cm,5.80445cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04156cm,5.88901cm)--(5.02589cm,5.89114cm)--
  (5.03009cm,5.80445cm)--(5.05723cm,5.88689cm)--(5.04156cm,5.88901cm)--cycle;
\pgfsetfillcolor{gray_e9}
\pgfsetstrokecolor{gray_e9}
\pgfsetlinewidth{0pt}
\draw [fill](4.93366cm,5.99644cm)--(4.96219cm,5.83667cm)--
  (4.9526cm,5.83504cm)--(4.91683cm,5.99363cm)--(4.93366cm,5.99644cm)--cycle;
\pgfsetfillcolor{gray_99}
\pgfsetstrokecolor{gray_99}
\draw [fill](6.07139cm,6.84637cm)--(5.90455cm,6.74932cm)--
  (5.84596cm,6.77912cm)--(6.00125cm,6.88119cm)--(6.07139cm,6.84637cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96219cm,5.83667cm)--(4.96783cm,5.79982cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.95493cm,5.8841cm)--(4.93929cm,5.88171cm)--
  (4.96783cm,5.79982cm)--(4.97056cm,5.8865cm)--(4.95493cm,5.8841cm)--cycle;
\pgfsetfillcolor{gray_f9}
\pgfsetstrokecolor{gray_f9}
\pgfsetlinewidth{0pt}
\draw [fill](5.09404cm,6.32254cm)--(5.06614cm,6.16136cm)--
  (5.03804cm,6.16328cm)--(5.05408cm,6.32521cm)--(5.09404cm,6.32254cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.16252cm,6.97008cm)--(6.15645cm,6.92564cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.16337cm,6.97629cm)--(6.1477cm,6.97843cm)--
  (6.15645cm,6.92564cm)--(6.17904cm,6.97414cm)--(6.16337cm,6.97629cm)--cycle;
\draw (5.04479cm,5.66009cm)--(5.04755cm,5.66881cm);
\draw [fill](5.02517cm,5.59806cm)--(5.04025cm,5.59329cm)--
  (5.04755cm,5.66881cm)--(5.01009cm,5.60283cm)--(5.02517cm,5.59806cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.08615cm,5.78264cm)--(5.03917cm,5.65514cm)--
  (5.04151cm,5.65671cm)--(5.09127cm,5.78605cm)--(5.08615cm,5.78264cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.27035cm,6.82367cm)--(4.32569cm,6.75266cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.27883cm,6.81278cm)--(4.26636cm,6.80306cm)--
  (4.32569cm,6.75266cm)--(4.29131cm,6.8225cm)--(4.27883cm,6.81278cm)--cycle;
\draw (5.35592cm,6.60562cm)--(5.33038cm,6.54109cm);
\draw [fill](5.36041cm,6.61696cm)--(5.3457cm,6.62278cm)--
  (5.33038cm,6.54109cm)--(5.37511cm,6.61114cm)--(5.36041cm,6.61696cm)--cycle;
\pgfsetfillcolor{gray_e2}
\pgfsetstrokecolor{gray_e2}
\pgfsetlinewidth{0pt}
\draw [fill](5.0939cm,5.99142cm)--(5.05351cm,5.83376cm)--
  (5.04426cm,5.83563cm)--(5.07765cm,5.99464cm)--(5.0939cm,5.99142cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.19876cm,3.40199cm)--(4.09811cm,3.3042cm)--
  (4.29376cm,3.26411cm)--(4.37284cm,3.36671cm)--(4.19876cm,3.40199cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04426cm,5.83563cm)--(5.03893cm,5.80528cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05364cm,5.88915cm)--(5.03806cm,5.89188cm)--
  (5.03893cm,5.80528cm)--(5.06922cm,5.88642cm)--(5.05364cm,5.88915cm)--cycle;
\pgfsetfillcolor{gray_f8}
\pgfsetstrokecolor{gray_f8}
\pgfsetlinewidth{0pt}
\draw [fill](4.93251cm,6.32448cm)--(4.95253cm,6.16276cm)--
  (4.92463cm,6.1605cm)--(4.89283cm,6.32133cm)--(4.93251cm,6.32448cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.91033cm,5.78489cm)--(4.95922cm,5.65618cm)--
  (4.96171cm,5.65463cm)--(4.91577cm,5.78155cm)--(4.91033cm,5.78489cm)--cycle;
\pgfsetfillcolor{gray_df}
\pgfsetstrokecolor{gray_df}
\draw [fill](4.91683cm,5.99363cm)--(4.9526cm,5.83504cm)--
  (4.94353cm,5.83306cm)--(4.9009cm,5.99021cm)--(4.91683cm,5.99363cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.95719cm,5.65781cm)--(4.95586cm,5.66218cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97696cm,5.59269cm)--(4.99209cm,5.59729cm)--
  (4.95586cm,5.66218cm)--(4.96183cm,5.5881cm)--(4.97696cm,5.59269cm)--cycle;
\draw (5.17843cm,6.47503cm)--(5.16166cm,6.40412cm);
\draw [fill](5.181cm,6.48589cm)--(5.16561cm,6.48953cm)--
  (5.16166cm,6.40412cm)--(5.19639cm,6.48224cm)--(5.181cm,6.48589cm)--cycle;
\pgfsetfillcolor{gray_e0}
\pgfsetstrokecolor{gray_e0}
\pgfsetlinewidth{0pt}
\draw [fill](4.75476cm,6.46503cm)--(4.81723cm,6.31084cm)--
  (4.78211cm,6.3036cm)--(4.70754cm,6.4555cm)--(4.75476cm,6.46503cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.9526cm,5.83504cm)--(4.95946cm,5.79944cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94337cm,5.88296cm)--(4.92784cm,5.87997cm)--
  (4.95946cm,5.79944cm)--(4.9589cm,5.88595cm)--(4.94337cm,5.88296cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.77518cm,3.44208cm)--(4.74377cm,3.32276cm)--
  (4.9357cm,3.31479cm)--(4.94359cm,3.43517cm)--(4.77518cm,3.44208cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.60249cm,3.48964cm)--(5.63943cm,3.40843cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.61135cm,3.47015cm)--(5.59696cm,3.46361cm)--
  (5.63943cm,3.40843cm)--(5.62575cm,3.4767cm)--(5.61135cm,3.47015cm)--cycle;
\pgfsetfillcolor{gray_ca}
\pgfsetstrokecolor{gray_ca}
\pgfsetlinewidth{0pt}
\draw [fill](5.46832cm,6.57684cm)--(5.36421cm,6.43605cm)--
  (5.32229cm,6.44824cm)--(5.41424cm,6.59222cm)--(5.46832cm,6.57684cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.46231cm,6.7221cm)--(4.51209cm,6.64612cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.46823cm,6.71306cm)--(4.455cm,6.70439cm)--
  (4.51209cm,6.64612cm)--(4.48146cm,6.72173cm)--(4.46823cm,6.71306cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.08008cm,5.77944cm)--(5.0364cm,5.65366cm)--
  (5.03917cm,5.65514cm)--(5.08615cm,5.78264cm)--(5.08008cm,5.77944cm)--cycle;
\draw [fill](1.5457cm,4.04187cm)--(1.41388cm,4.13732cm)--
  (1.52984cm,3.97379cm)--(1.65938cm,3.88295cm)--(1.5457cm,4.04187cm)--cycle;
\draw [fill](4.91577cm,5.78155cm)--(4.96171cm,5.65463cm)--
  (4.96461cm,5.65319cm)--(4.92214cm,5.77842cm)--(4.91577cm,5.78155cm)--cycle;
\draw [fill](8.90395cm,4.54737cm)--(8.95975cm,4.68325cm)--
  (9.01536cm,4.85515cm)--(8.95978cm,4.71929cm)--(8.90395cm,4.54737cm)--cycle;
\pgfsetfillcolor{gray_d7}
\pgfsetstrokecolor{gray_d7}
\draw [fill](5.10915cm,5.9876cm)--(5.06218cm,5.83154cm)--
  (5.05351cm,5.83376cm)--(5.0939cm,5.99142cm)--(5.10915cm,5.9876cm)--cycle;
\pgfsetfillcolor{gray_f5}
\pgfsetstrokecolor{gray_f5}
\draw [fill](5.13302cm,6.31844cm)--(5.09355cm,6.15843cm)--
  (5.06614cm,6.16136cm)--(5.09404cm,6.32254cm)--(5.13302cm,6.31844cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.05351cm,5.83376cm)--(5.04759cm,5.80608cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06535cm,5.88912cm)--(5.04988cm,5.89242cm)--
  (5.04759cm,5.80608cm)--(5.08081cm,5.88581cm)--(5.06535cm,5.88912cm)--cycle;
\draw (5.04339cm,5.65837cm)--(5.04667cm,5.66896cm);
\draw [fill](5.02499cm,5.59897cm)--(5.0401cm,5.59429cm)--
  (5.04667cm,5.66896cm)--(5.00989cm,5.60365cm)--(5.02499cm,5.59897cm)--cycle;
\draw (9.01985cm,5.33062cm)--(9.10509cm,5.09359cm);
\draw [fill](9.08976cm,5.13622cm)--(9.07487cm,5.13087cm)--
  (9.10509cm,5.09359cm)--(9.10464cm,5.14157cm)--(9.08976cm,5.13622cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\pgfsetlinewidth{0pt}
\draw [fill](4.9009cm,5.99021cm)--(4.94353cm,5.83306cm)--
  (4.93507cm,5.83073cm)--(4.88603cm,5.98621cm)--(4.9009cm,5.99021cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.07313cm,5.77649cm)--(5.03324cm,5.6523cm)--
  (5.0364cm,5.65366cm)--(5.08008cm,5.77944cm)--(5.07313cm,5.77649cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.94353cm,5.83306cm)--(4.95137cm,5.79913cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93228cm,5.88173cm)--(4.91687cm,5.87817cm)--
  (4.95137cm,5.79913cm)--(4.94769cm,5.88529cm)--(4.93228cm,5.88173cm)--cycle;
\draw (4.95922cm,5.65618cm)--(4.95734cm,5.66261cm);
\draw [fill](4.97752cm,5.59371cm)--(4.9927cm,5.59815cm)--
  (4.95734cm,5.66261cm)--(4.96234cm,5.58926cm)--(4.97752cm,5.59371cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.92214cm,5.77842cm)--(4.96461cm,5.65319cm)--
  (4.9679cm,5.65187cm)--(4.92937cm,5.77556cm)--(4.92214cm,5.77842cm)--cycle;
\pgfsetfillcolor{gray_b7}
\pgfsetstrokecolor{gray_b7}
\draw [fill](4.39671cm,6.70254cm)--(4.51469cm,6.57129cm)--
  (4.46713cm,6.55349cm)--(4.33722cm,6.68078cm)--(4.39671cm,6.70254cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.80451cm,6.47282cm)--(4.82965cm,6.39317cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.80425cm,6.47366cm)--(4.78917cm,6.4689cm)--
  (4.82965cm,6.39317cm)--(4.81933cm,6.47842cm)--(4.80425cm,6.47366cm)--cycle;
\draw (7.07676cm,7.04964cm)--(7.13803cm,6.98995cm);
\draw [fill](7.10783cm,7.01938cm)--(7.09679cm,7.00805cm)--
  (7.13803cm,6.98995cm)--(7.11886cm,7.03071cm)--(7.10783cm,7.01938cm)--cycle;
\pgfsetfillcolor{gray_f3}
\pgfsetstrokecolor{gray_f3}
\pgfsetlinewidth{0pt}
\draw [fill](4.89283cm,6.32133cm)--(4.92463cm,6.1605cm)--
  (4.89753cm,6.15722cm)--(4.85427cm,6.31677cm)--(4.89283cm,6.32133cm)--cycle;
\pgfsetfillcolor{gray_5a}
\pgfsetstrokecolor{gray_5a}
\draw [fill](2.5998cm,6.94812cm)--(2.79834cm,6.95555cm)--
  (2.7301cm,6.88099cm)--(2.52314cm,6.86667cm)--(2.5998cm,6.94812cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.06537cm,5.77382cm)--(5.0297cm,5.65107cm)--
  (5.03324cm,5.6523cm)--(5.07313cm,5.77649cm)--(5.06537cm,5.77382cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.89367cm,4.75949cm)--(8.91496cm,4.54282cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.91062cm,4.58696cm)--(8.89488cm,4.58542cm)--
  (8.91496cm,4.54282cm)--(8.92636cm,4.58851cm)--(8.91062cm,4.58696cm)--cycle;
\draw (4.0511cm,6.90293cm)--(4.10725cm,6.83847cm);
\draw [fill](4.06082cm,6.89178cm)--(4.04889cm,6.88139cm)--
  (4.10725cm,6.83847cm)--(4.07275cm,6.90216cm)--(4.06082cm,6.89178cm)--cycle;
\pgfsetfillcolor{gray_c9}
\pgfsetstrokecolor{gray_c9}
\pgfsetlinewidth{0pt}
\draw [fill](5.12321cm,5.98324cm)--(5.07018cm,5.82901cm)--
  (5.06218cm,5.83154cm)--(5.10915cm,5.9876cm)--(5.12321cm,5.98324cm)--cycle;
\pgfsetfillcolor{gray_a6}
\pgfsetstrokecolor{gray_a6}
\draw [fill](4.19791cm,6.79776cm)--(4.33722cm,6.68078cm)--
  (4.28449cm,6.65701cm)--(4.13352cm,6.76942cm)--(4.19791cm,6.79776cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.06218cm,5.83154cm)--(5.05599cm,5.80684cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.07657cm,5.88891cm)--(5.06123cm,5.89276cm)--
  (5.05599cm,5.80684cm)--(5.09191cm,5.88507cm)--(5.07657cm,5.88891cm)--cycle;
\draw (5.04151cm,5.65671cm)--(5.04519cm,5.66902cm);
\draw [fill](5.02445cm,5.59975cm)--(5.0396cm,5.59521cm)--
  (5.04519cm,5.66902cm)--(5.0093cm,5.60429cm)--(5.02445cm,5.59975cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.92937cm,5.77556cm)--(4.9679cm,5.65187cm)--
  (4.97155cm,5.65069cm)--(4.93738cm,5.77299cm)--(4.92937cm,5.77556cm)--cycle;
\draw [fill](1.13047cm,4.53334cm)--(1.05357cm,4.66207cm)--
  (1.12531cm,4.49005cm)--(1.20214cm,4.36248cm)--(1.13047cm,4.53334cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.01356cm,6.32643cm)--(5.01287cm,6.2539cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.01369cm,6.33969cm)--(4.99787cm,6.33984cm)--
  (5.01287cm,6.2539cm)--(5.0295cm,6.33954cm)--(5.01369cm,6.33969cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.51384cm,4.02798cm)--(8.62784cm,4.13283cm)--
  (8.73011cm,4.30066cm)--(8.61477cm,4.19231cm)--(8.51384cm,4.02798cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.73671cm,6.91723cm)--(7.85183cm,6.81983cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.81735cm,6.849cm)--(7.80713cm,6.83693cm)--
  (7.85183cm,6.81983cm)--(7.82756cm,6.86107cm)--(7.81735cm,6.849cm)--cycle;
\pgfsetfillcolor{gray_c5}
\pgfsetstrokecolor{gray_c5}
\pgfsetlinewidth{0pt}
\draw [fill](4.88603cm,5.98621cm)--(4.93507cm,5.83073cm)--
  (4.92731cm,5.8281cm)--(4.87238cm,5.98166cm)--(4.88603cm,5.98621cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.94359cm,3.43517cm)--(4.9357cm,3.31479cm)--
  (5.1285cm,3.31639cm)--(5.11274cm,3.43655cm)--(4.94359cm,3.43517cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.93507cm,5.83073cm)--(4.94361cm,5.79886cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.92175cm,5.88043cm)--(4.90647cm,5.87634cm)--
  (4.94361cm,5.79886cm)--(4.93703cm,5.88453cm)--(4.92175cm,5.88043cm)--cycle;
\draw (4.9729cm,6.32618cm)--(4.97749cm,6.25248cm);
\draw [fill](4.97215cm,6.33813cm)--(4.95637cm,6.33714cm)--
  (4.97749cm,6.25248cm)--(4.98794cm,6.33911cm)--(4.97215cm,6.33813cm)--cycle;
\draw (4.96171cm,5.65463cm)--(4.95937cm,5.66302cm);
\draw [fill](4.97838cm,5.59471cm)--(4.99361cm,5.59894cm)--
  (4.95937cm,5.66302cm)--(4.96314cm,5.59047cm)--(4.97838cm,5.59471cm)--cycle;
\pgfsetfillcolor{gray_75}
\pgfsetstrokecolor{gray_75}
\pgfsetlinewidth{0pt}
\draw [fill](6.77191cm,6.94231cm)--(6.57023cm,6.89991cm)--
  (6.50403cm,6.95112cm)--(6.6957cm,6.99971cm)--(6.77191cm,6.94231cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.05688cm,5.77146cm)--(5.02584cm,5.64998cm)--
  (5.0297cm,5.65107cm)--(5.06537cm,5.77382cm)--(5.05688cm,5.77146cm)--cycle;
\draw [fill](4.93738cm,5.77299cm)--(4.97155cm,5.65069cm)--
  (4.97551cm,5.64965cm)--(4.94609cm,5.77075cm)--(4.93738cm,5.77299cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.62421cm,6.60138cm)--(4.66503cm,6.52327cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.6267cm,6.59663cm)--(4.61268cm,6.5893cm)--
  (4.66503cm,6.52327cm)--(4.64071cm,6.60395cm)--(4.6267cm,6.59663cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.6027cm,3.30605cm)--(6.7513cm,3.2642cm)--
  (6.9435cm,3.35609cm)--(6.77985cm,3.38988cm)--(6.6027cm,3.30605cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.05408cm,6.32521cm)--(5.04837cm,6.25482cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05531cm,6.34037cm)--(5.03955cm,6.34165cm)--
  (5.04837cm,6.25482cm)--(5.07108cm,6.33909cm)--(5.05531cm,6.34037cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.04777cm,5.76944cm)--(5.0217cm,5.64905cm)--
  (5.02584cm,5.64998cm)--(5.05688cm,5.77146cm)--(5.04777cm,5.76944cm)--cycle;
\pgfsetfillcolor{gray_c7}
\pgfsetstrokecolor{gray_c7}
\draw [fill](4.56724cm,6.58731cm)--(4.66334cm,6.44434cm)--
  (4.62263cm,6.43166cm)--(4.51469cm,6.57129cm)--(4.56724cm,6.58731cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\draw [fill](5.13596cm,5.97836cm)--(5.07742cm,5.82618cm)--
  (5.07018cm,5.82901cm)--(5.12321cm,5.98324cm)--(5.13596cm,5.97836cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.93251cm,6.32448cm)--(4.94245cm,6.25058cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.931cm,6.33572cm)--(4.91533cm,6.33361cm)--
  (4.94245cm,6.25058cm)--(4.94668cm,6.33782cm)--(4.931cm,6.33572cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.94609cm,5.77075cm)--(4.97551cm,5.64965cm)--
  (4.97974cm,5.64878cm)--(4.95539cm,5.76885cm)--(4.94609cm,5.77075cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07018cm,5.82901cm)--(5.06405cm,5.80752cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.08719cm,5.88853cm)--(5.07198cm,5.89287cm)--
  (5.06405cm,5.80752cm)--(5.10239cm,5.88419cm)--(5.08719cm,5.88853cm)--cycle;
\draw (5.03917cm,5.65514cm)--(5.04313cm,5.669cm);
\draw [fill](5.02353cm,5.60039cm)--(5.03874cm,5.59605cm)--
  (5.04313cm,5.669cm)--(5.00832cm,5.60474cm)--(5.02353cm,5.60039cm)--cycle;
\draw (6.307cm,3.43234cm)--(6.34048cm,3.3649cm);
\draw [fill](6.31586cm,3.4145cm)--(6.30169cm,3.40746cm)--
  (6.34048cm,3.3649cm)--(6.33002cm,3.42153cm)--(6.31586cm,3.4145cm)--cycle;
\pgfsetfillcolor{gray_ee}
\pgfsetstrokecolor{gray_ee}
\pgfsetlinewidth{0pt}
\draw [fill](5.17061cm,6.31296cm)--(5.11996cm,6.1545cm)--
  (5.09355cm,6.15843cm)--(5.13302cm,6.31844cm)--(5.17061cm,6.31296cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.96452cm,3.31966cm)--(6.07435cm,3.23606cm)--
  (6.27287cm,3.29468cm)--(6.14336cm,3.37191cm)--(5.96452cm,3.31966cm)--cycle;
\pgfsetfillcolor{gray_fe}
\pgfsetstrokecolor{gray_fe}
\draw [fill](5.00954cm,6.16415cm)--(5.00618cm,6.00102cm)--
  (4.98765cm,6.0009cm)--(4.98093cm,6.16398cm)--(5.00954cm,6.16415cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.70016cm,7.02576cm)--(2.67848cm,6.96378cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.68849cm,6.99239cm)--(2.67356cm,6.99762cm)--
  (2.67848cm,6.96378cm)--(2.70342cm,6.98717cm)--(2.68849cm,6.99239cm)--cycle;
\draw (5.22891cm,6.46782cm)--(5.20845cm,6.40211cm);
\draw [fill](5.23352cm,6.48263cm)--(5.21842cm,6.48733cm)--
  (5.20845cm,6.40211cm)--(5.24862cm,6.47793cm)--(5.23352cm,6.48263cm)--cycle;
\pgfsetfillcolor{gray_fe}
\pgfsetstrokecolor{gray_fe}
\pgfsetlinewidth{0pt}
\draw [fill](5.03804cm,6.16328cm)--(5.02463cm,6.00044cm)--
  (5.00618cm,6.00102cm)--(5.00954cm,6.16415cm)--(5.03804cm,6.16328cm)--cycle;
\pgfsetfillcolor{gray_fd}
\pgfsetstrokecolor{gray_fd}
\draw [fill](4.98093cm,6.16398cm)--(4.98765cm,6.0009cm)--
  (4.96926cm,6.00009cm)--(4.95253cm,6.16276cm)--(4.98093cm,6.16398cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00618cm,6.00102cm)--(5.0055cm,5.95097cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00667cm,6.03777cm)--(4.99086cm,6.03798cm)--
  (5.0055cm,5.95097cm)--(5.02249cm,6.03755cm)--(5.00667cm,6.03777cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.03812cm,5.76779cm)--(5.01732cm,5.64829cm)--
  (5.0217cm,5.64905cm)--(5.04777cm,5.76944cm)--(5.03812cm,5.76779cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98765cm,6.0009cm)--(4.98966cm,5.95003cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98624cm,6.03676cm)--(4.97043cm,6.03614cm)--
  (4.98966cm,5.95003cm)--(5.00204cm,6.03739cm)--(4.98624cm,6.03676cm)--cycle;
\pgfsetfillcolor{gray_d9}
\pgfsetstrokecolor{gray_d9}
\pgfsetlinewidth{0pt}
\draw [fill](5.32229cm,6.44824cm)--(5.24006cm,6.29809cm)--
  (5.20642cm,6.30616cm)--(5.27703cm,6.45886cm)--(5.32229cm,6.44824cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96461cm,5.65319cm)--(4.96196cm,5.6634cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97956cm,5.59564cm)--(4.99487cm,5.59962cm)--
  (4.96196cm,5.6634cm)--(4.96426cm,5.59166cm)--(4.97956cm,5.59564cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.95539cm,5.76885cm)--(4.97974cm,5.64878cm)--
  (4.98419cm,5.64807cm)--(4.96519cm,5.76732cm)--(4.95539cm,5.76885cm)--cycle;
\pgfsetfillcolor{gray_b5}
\pgfsetstrokecolor{gray_b5}
\draw [fill](4.87238cm,5.98166cm)--(4.92731cm,5.8281cm)--
  (4.92035cm,5.82518cm)--(4.86012cm,5.97663cm)--(4.87238cm,5.98166cm)--cycle;
\pgfsetfillcolor{gray_fb}
\pgfsetstrokecolor{gray_fb}
\draw [fill](5.06614cm,6.16136cm)--(5.04283cm,5.99917cm)--
  (5.02463cm,6.00044cm)--(5.03804cm,6.16328cm)--(5.06614cm,6.16136cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92731cm,5.8281cm)--(4.93624cm,5.79864cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.91187cm,5.87906cm)--(4.89673cm,5.87448cm)--
  (4.93624cm,5.79864cm)--(4.92701cm,5.88365cm)--(4.91187cm,5.87906cm)--cycle;
\pgfsetfillcolor{gray_27}
\pgfsetstrokecolor{gray_27}
\pgfsetlinewidth{0pt}
\draw [fill](8.87805cm,5.87365cm)--(8.77429cm,6.00513cm)--
  (8.74462cm,6.1449cm)--(8.84577cm,6.01949cm)--(8.87805cm,5.87365cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.02463cm,6.00044cm)--(5.02142cm,5.95186cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02715cm,6.03846cm)--(5.01137cm,6.0395cm)--
  (5.02142cm,5.95186cm)--(5.04293cm,6.03741cm)--(5.02715cm,6.03846cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.02806cm,5.76651cm)--(5.01274cm,5.6477cm)--
  (5.01732cm,5.64829cm)--(5.03812cm,5.76779cm)--(5.02806cm,5.76651cm)--cycle;
\pgfsetfillcolor{gray_f9}
\pgfsetstrokecolor{gray_f9}
\draw [fill](4.95253cm,6.16276cm)--(4.96926cm,6.00009cm)--
  (4.9512cm,5.9986cm)--(4.92463cm,6.1605cm)--(4.95253cm,6.16276cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.96519cm,5.76732cm)--(4.98419cm,5.64807cm)--
  (4.98882cm,5.64754cm)--(4.97538cm,5.76617cm)--(4.96519cm,5.76732cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96926cm,6.00009cm)--(4.97398cm,5.94906cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96599cm,6.03546cm)--(4.95024cm,6.03401cm)--
  (4.97398cm,5.94906cm)--(4.98174cm,6.03692cm)--(4.96599cm,6.03546cm)--cycle;
\draw (5.09404cm,6.32254cm)--(5.08381cm,6.25521cm);
\draw [fill](5.09672cm,6.34016cm)--(5.08108cm,6.34253cm)--
  (5.08381cm,6.25521cm)--(5.11236cm,6.33778cm)--(5.09672cm,6.34016cm)--cycle;
\pgfsetfillcolor{gray_ec}
\pgfsetstrokecolor{gray_ec}
\pgfsetlinewidth{0pt}
\draw [fill](4.85427cm,6.31677cm)--(4.89753cm,6.15722cm)--
  (4.87151cm,6.15297cm)--(4.81723cm,6.31084cm)--(4.85427cm,6.31677cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.616cm,3.43811cm)--(6.63869cm,3.37252cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.62286cm,3.41828cm)--(6.60791cm,3.41311cm)--
  (6.63869cm,3.37252cm)--(6.63781cm,3.42345cm)--(6.62286cm,3.41828cm)--cycle;
\draw (4.44944cm,3.48024cm)--(4.44835cm,3.40217cm);
\draw [fill](4.44925cm,3.46711cm)--(4.43344cm,3.46733cm)--
  (4.44835cm,3.40217cm)--(4.46507cm,3.46689cm)--(4.44925cm,3.46711cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.01768cm,5.76563cm)--(5.00803cm,5.64729cm)--
  (5.01274cm,5.6477cm)--(5.02806cm,5.76651cm)--(5.01768cm,5.76563cm)--cycle;
\draw [fill](4.97538cm,5.76617cm)--(4.98882cm,5.64754cm)--
  (4.99357cm,5.6472cm)--(4.98583cm,5.76542cm)--(4.97538cm,5.76617cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.0353cm,3.44545cm)--(4.03972cm,3.37453cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.0361cm,3.43262cm)--(4.02032cm,3.43163cm)--
  (4.03972cm,3.37453cm)--(4.05189cm,3.4336cm)--(4.0361cm,3.43262cm)--cycle;
\pgfsetfillcolor{gray_f6}
\pgfsetstrokecolor{gray_f6}
\pgfsetlinewidth{0pt}
\draw [fill](5.09355cm,6.15843cm)--(5.06056cm,5.99723cm)--
  (5.04283cm,5.99917cm)--(5.06614cm,6.16136cm)--(5.09355cm,6.15843cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0364cm,5.65366cm)--(5.04049cm,5.66889cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02224cm,5.60089cm)--(5.03752cm,5.59679cm)--
  (5.04049cm,5.66889cm)--(5.00697cm,5.60499cm)--(5.02224cm,5.60089cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0071cm,5.76515cm)--(5.00323cm,5.64707cm)--
  (5.00803cm,5.64729cm)--(5.01768cm,5.76563cm)--(5.0071cm,5.76515cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04283cm,5.99917cm)--(5.03731cm,5.95267cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04753cm,6.03882cm)--(5.03183cm,6.04068cm)--
  (5.03731cm,5.95267cm)--(5.06324cm,6.03696cm)--(5.04753cm,6.03882cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.98583cm,5.76542cm)--(4.99357cm,5.6472cm)--
  (4.99839cm,5.64704cm)--(4.99645cm,5.76508cm)--(4.98583cm,5.76542cm)--cycle;
\draw [fill](4.99645cm,5.76508cm)--(4.99839cm,5.64704cm)--
  (5.00323cm,5.64707cm)--(5.0071cm,5.76515cm)--(4.99645cm,5.76508cm)--cycle;
\pgfsetfillcolor{gray_aa}
\pgfsetstrokecolor{gray_aa}
\draw [fill](5.14723cm,5.97303cm)--(5.08382cm,5.82309cm)--
  (5.07742cm,5.82618cm)--(5.13596cm,5.97836cm)--(5.14723cm,5.97303cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.00954cm,6.16415cm)--(5.00875cm,6.10214cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.00986cm,6.18901cm)--(4.99404cm,6.18921cm)--
  (5.00875cm,6.10214cm)--(5.02567cm,6.18881cm)--(5.00986cm,6.18901cm)--cycle;
\pgfsetfillcolor{gray_f4}
\pgfsetstrokecolor{gray_f4}
\pgfsetlinewidth{0pt}
\draw [fill](4.92463cm,6.1605cm)--(4.9512cm,5.9986cm)--
  (4.93366cm,5.99644cm)--(4.89753cm,6.15722cm)--(4.92463cm,6.1605cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07742cm,5.82618cm)--(5.07167cm,5.80809cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.09709cm,5.88798cm)--(5.08201cm,5.89277cm)--
  (5.07167cm,5.80809cm)--(5.11216cm,5.88318cm)--(5.09709cm,5.88798cm)--cycle;
\draw (4.89283cm,6.32133cm)--(4.90791cm,6.24822cm);
\draw [fill](4.89053cm,6.33249cm)--(4.87504cm,6.3293cm)--
  (4.90791cm,6.24822cm)--(4.90602cm,6.33569cm)--(4.89053cm,6.33249cm)--cycle;
\draw (4.9679cm,5.65187cm)--(4.96507cm,5.66376cm);
\draw [fill](4.98108cm,5.5965cm)--(4.99647cm,5.60016cm)--
  (4.96507cm,5.66376cm)--(4.96569cm,5.59284cm)--(4.98108cm,5.5965cm)--cycle;
\draw (4.98093cm,6.16398cm)--(4.9841cm,6.10095cm);
\draw [fill](4.97974cm,6.18773cm)--(4.96394cm,6.18693cm)--
  (4.9841cm,6.10095cm)--(4.99554cm,6.18852cm)--(4.97974cm,6.18773cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.9428cm,3.4219cm)--(2.77264cm,3.40879cm)--
  (2.96055cm,3.30312cm)--(3.11775cm,3.3245cm)--(2.9428cm,3.4219cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.9512cm,5.9986cm)--(4.95852cm,5.94806cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94609cm,6.03388cm)--(4.93043cm,6.03161cm)--
  (4.95852cm,5.94806cm)--(4.96174cm,6.03615cm)--(4.94609cm,6.03388cm)--cycle;
\draw (1.03057cm,5.71589cm)--(0.893852cm,5.47457cm);
\draw [fill](0.915862cm,5.51342cm)--(0.902101cm,5.52122cm)--
  (0.893852cm,5.47457cm)--(0.929623cm,5.50562cm)--(0.915862cm,5.51342cm)--cycle;
\draw (5.03804cm,6.16328cm)--(5.03349cm,6.1031cm);
\draw [fill](5.04004cm,6.18974cm)--(5.02427cm,6.19093cm)--
  (5.03349cm,6.1031cm)--(5.05581cm,6.18854cm)--(5.04004cm,6.18974cm)--cycle;
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\pgfsetlinewidth{0pt}
\draw [fill](7.24968cm,6.90618cm)--(7.04087cm,6.90219cm)--
  (6.974cm,6.96898cm)--(7.17396cm,6.97969cm)--(7.24968cm,6.90618cm)--cycle;
\pgfsetfillcolor{gray_a4}
\pgfsetstrokecolor{gray_a4}
\draw [fill](4.86012cm,5.97663cm)--(4.92035cm,5.82518cm)--
  (4.91425cm,5.82201cm)--(4.84936cm,5.97117cm)--(4.86012cm,5.97663cm)--cycle;
\pgfsetfillcolor{gray_ef}
\pgfsetstrokecolor{gray_ef}
\draw [fill](5.11996cm,6.1545cm)--(5.07765cm,5.99464cm)--
  (5.06056cm,5.99723cm)--(5.09355cm,6.15843cm)--(5.11996cm,6.1545cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92035cm,5.82518cm)--(4.92933cm,5.79844cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.90272cm,5.87763cm)--(4.88773cm,5.87259cm)--
  (4.92933cm,5.79844cm)--(4.91772cm,5.88267cm)--(4.90272cm,5.87763cm)--cycle;
\draw (4.75476cm,6.46503cm)--(4.785cm,6.38838cm);
\draw [fill](4.75388cm,6.46727cm)--(4.73917cm,6.46146cm)--
  (4.785cm,6.38838cm)--(4.76859cm,6.47307cm)--(4.75388cm,6.46727cm)--cycle;
\draw (4.95253cm,6.16276cm)--(4.95969cm,6.09955cm);
\draw [fill](4.94991cm,6.1859cm)--(4.93419cm,6.18412cm)--
  (4.95969cm,6.09955cm)--(4.96562cm,6.18768cm)--(4.94991cm,6.1859cm)--cycle;
\draw (5.03324cm,5.6523cm)--(5.0373cm,5.66872cm);
\draw [fill](5.02061cm,5.60125cm)--(5.03596cm,5.59745cm)--
  (5.0373cm,5.66872cm)--(5.00525cm,5.60505cm)--(5.02061cm,5.60125cm)--cycle;
\pgfsetfillcolor{gray_d6}
\pgfsetstrokecolor{gray_d6}
\pgfsetlinewidth{0pt}
\draw [fill](4.70754cm,6.4555cm)--(4.78211cm,6.3036cm)--
  (4.74927cm,6.29513cm)--(4.66334cm,6.44434cm)--(4.70754cm,6.4555cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.06056cm,5.99723cm)--(5.0531cm,5.95339cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06765cm,6.03884cm)--(5.05206cm,6.0415cm)--
  (5.0531cm,5.95339cm)--(5.08324cm,6.03619cm)--(5.06765cm,6.03884cm)--cycle;
\pgfsetfillcolor{gray_ec}
\pgfsetstrokecolor{gray_ec}
\pgfsetlinewidth{0pt}
\draw [fill](4.89753cm,6.15722cm)--(4.93366cm,5.99644cm)--
  (4.91683cm,5.99363cm)--(4.87151cm,6.15297cm)--(4.89753cm,6.15722cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.58207cm,6.70931cm)--(5.55475cm,6.65615cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.59022cm,6.72519cm)--(5.57616cm,6.73241cm)--
  (5.55475cm,6.65615cm)--(5.60429cm,6.71796cm)--(5.59022cm,6.72519cm)--cycle;
\draw (4.97155cm,5.65069cm)--(4.96869cm,5.66411cm);
\draw [fill](4.98291cm,5.59727cm)--(4.99838cm,5.60056cm)--
  (4.96869cm,5.66411cm)--(4.96744cm,5.59398cm)--(4.98291cm,5.59727cm)--cycle;
\draw (5.13302cm,6.31844cm)--(5.11896cm,6.25502cm);
\draw [fill](5.13759cm,6.33904cm)--(5.12215cm,6.34247cm)--
  (5.11896cm,6.25502cm)--(5.15303cm,6.33562cm)--(5.13759cm,6.33904cm)--cycle;
\pgfsetfillcolor{gray_96}
\pgfsetstrokecolor{gray_96}
\pgfsetlinewidth{0pt}
\draw [fill](3.97422cm,6.86986cm)--(4.13352cm,6.76942cm)--
  (4.07794cm,6.73893cm)--(3.9076cm,6.83422cm)--(3.97422cm,6.86986cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.93366cm,5.99644cm)--(4.94338cm,5.94703cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.92666cm,6.03203cm)--(4.91114cm,6.02898cm)--
  (4.94338cm,5.94703cm)--(4.94217cm,6.03509cm)--(4.92666cm,6.03203cm)--cycle;
\draw (5.06614cm,6.16136cm)--(5.05821cm,6.10378cm);
\draw [fill](5.07007cm,6.18988cm)--(5.05441cm,6.19204cm)--
  (5.05821cm,6.10378cm)--(5.08574cm,6.18772cm)--(5.07007cm,6.18988cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\pgfsetlinewidth{0pt}
\draw [fill](6.31488cm,6.88737cm)--(6.1307cm,6.8092cm)--
  (6.07139cm,6.84637cm)--(6.2449cm,6.93011cm)--(6.31488cm,6.88737cm)--cycle;
\pgfsetfillcolor{gray_e6}
\pgfsetstrokecolor{gray_e6}
\draw [fill](5.20642cm,6.30616cm)--(5.1451cm,6.14962cm)--
  (5.11996cm,6.1545cm)--(5.17061cm,6.31296cm)--(5.20642cm,6.30616cm)--cycle;
\pgfsetfillcolor{gray_98}
\pgfsetstrokecolor{gray_98}
\draw [fill](5.15691cm,5.96731cm)--(5.08931cm,5.81977cm)--
  (5.08382cm,5.82309cm)--(5.14723cm,5.97303cm)--(5.15691cm,5.96731cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.27287cm,3.29468cm)--(6.40381cm,3.23099cm)--
  (6.6027cm,3.30605cm)--(6.45413cm,3.36238cm)--(6.27287cm,3.29468cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08382cm,5.82309cm)--(5.07876cm,5.80854cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.10614cm,5.88727cm)--(5.0912cm,5.89247cm)--
  (5.07876cm,5.80854cm)--(5.12108cm,5.88208cm)--(5.10614cm,5.88727cm)--cycle;
\draw (4.92463cm,6.1605cm)--(4.93564cm,6.09793cm);
\draw [fill](4.92057cm,6.18355cm)--(4.905cm,6.18081cm)--
  (4.93564cm,6.09793cm)--(4.93615cm,6.18629cm)--(4.92057cm,6.18355cm)--cycle;
\draw (5.41424cm,6.59222cm)--(5.38739cm,6.53457cm);
\draw [fill](5.42201cm,6.60891cm)--(5.40767cm,6.61559cm)--
  (5.38739cm,6.53457cm)--(5.43635cm,6.60224cm)--(5.42201cm,6.60891cm)--cycle;
\draw (5.0297cm,5.65107cm)--(5.03359cm,5.66849cm);
\draw [fill](5.01864cm,5.60149cm)--(5.03407cm,5.59804cm)--
  (5.03359cm,5.66849cm)--(5.0032cm,5.60493cm)--(5.01864cm,5.60149cm)--cycle;
\pgfsetfillcolor{gray_e6}
\pgfsetstrokecolor{gray_e6}
\pgfsetlinewidth{0pt}
\draw [fill](5.1451cm,6.14962cm)--(5.0939cm,5.99142cm)--
  (5.07765cm,5.99464cm)--(5.11996cm,6.1545cm)--(5.1451cm,6.14962cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97551cm,5.64965cm)--(4.97278cm,5.66444cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98504cm,5.59797cm)--(5.0006cm,5.60084cm)--
  (4.97278cm,5.66444cm)--(4.96949cm,5.5951cm)--(4.98504cm,5.59797cm)--cycle;
\draw (2.79507cm,3.52631cm)--(2.85951cm,3.43044cm);
\draw [fill](2.83201cm,3.47134cm)--(2.81889cm,3.46252cm)--
  (2.85951cm,3.43044cm)--(2.84514cm,3.48017cm)--(2.83201cm,3.47134cm)--cycle;
\pgfsetfillcolor{gray_91}
\pgfsetstrokecolor{gray_91}
\pgfsetlinewidth{0pt}
\draw [fill](4.84936cm,5.97117cm)--(4.91425cm,5.82201cm)--
  (4.90908cm,5.81862cm)--(4.84023cm,5.96532cm)--(4.84936cm,5.97117cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07765cm,5.99464cm)--(5.06867cm,5.95397cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.08734cm,6.03852cm)--(5.07189cm,6.04193cm)--
  (5.06867cm,5.95397cm)--(5.10278cm,6.03511cm)--(5.08734cm,6.03852cm)--cycle;
\draw (4.85427cm,6.31677cm)--(4.87409cm,6.24541cm);
\draw [fill](4.85102cm,6.32849cm)--(4.83578cm,6.32426cm)--
  (4.87409cm,6.24541cm)--(4.86626cm,6.33272cm)--(4.85102cm,6.32849cm)--cycle;
\pgfsetfillcolor{gray_22}
\pgfsetstrokecolor{gray_22}
\pgfsetlinewidth{0pt}
\draw [fill](1.05843cm,5.8378cm)--(1.13883cm,5.9713cm)--
  (1.12065cm,5.8243cm)--(1.03842cm,5.68526cm)--(1.05843cm,5.8378cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.91425cm,5.82201cm)--(4.92296cm,5.79824cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.89441cm,5.87614cm)--(4.87956cm,5.8707cm)--
  (4.92296cm,5.79824cm)--(4.90926cm,5.88159cm)--(4.89441cm,5.87614cm)--cycle;
\draw (5.7788cm,6.80668cm)--(5.75553cm,6.75909cm);
\draw [fill](5.78644cm,6.8223cm)--(5.77224cm,6.82925cm)--
  (5.75553cm,6.75909cm)--(5.80065cm,6.81535cm)--(5.78644cm,6.8223cm)--cycle;
\draw (5.02584cm,5.64998cm)--(5.02941cm,5.66821cm);
\draw [fill](5.01637cm,5.6016cm)--(5.03189cm,5.59856cm)--
  (5.02941cm,5.66821cm)--(5.00085cm,5.60464cm)--(5.01637cm,5.6016cm)--cycle;
\pgfsetfillcolor{gray_e2}
\pgfsetstrokecolor{gray_e2}
\pgfsetlinewidth{0pt}
\draw [fill](4.87151cm,6.15297cm)--(4.91683cm,5.99363cm)--
  (4.9009cm,5.99021cm)--(4.84685cm,6.14779cm)--(4.87151cm,6.15297cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09355cm,6.15843cm)--(5.08274cm,6.10417cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.09972cm,6.18944cm)--(5.08421cm,6.19253cm)--
  (5.08274cm,6.10417cm)--(5.11524cm,6.18635cm)--(5.09972cm,6.18944cm)--cycle;
\pgfsetfillcolor{gray_e3}
\pgfsetstrokecolor{gray_e3}
\pgfsetlinewidth{0pt}
\draw [fill](4.81723cm,6.31084cm)--(4.87151cm,6.15297cm)--
  (4.84685cm,6.14779cm)--(4.78211cm,6.3036cm)--(4.81723cm,6.31084cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.91683cm,5.99363cm)--(4.92864cm,5.94597cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.90784cm,6.02994cm)--(4.89249cm,6.02614cm)--
  (4.92864cm,5.94597cm)--(4.92319cm,6.03375cm)--(4.90784cm,6.02994cm)--cycle;
\pgfsetfillcolor{gray_84}
\pgfsetstrokecolor{gray_84}
\pgfsetlinewidth{0pt}
\draw [fill](5.1649cm,5.96124cm)--(5.09382cm,5.81626cm)--
  (5.08931cm,5.81977cm)--(5.15691cm,5.96731cm)--(5.1649cm,5.96124cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97974cm,5.64878cm)--(4.97728cm,5.66478cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98744cm,5.5986cm)--(5.00307cm,5.601cm)--
  (4.97728cm,5.66478cm)--(4.97181cm,5.5962cm)--(4.98744cm,5.5986cm)--cycle;
\draw (1.39148cm,6.36799cm)--(1.24579cm,6.19877cm);
\draw [fill](1.27295cm,6.23031cm)--(1.26096cm,6.24063cm)--
  (1.24579cm,6.19877cm)--(1.28493cm,6.22cm)--(1.27295cm,6.23031cm)--cycle;
\draw (5.27703cm,6.45886cm)--(5.25411cm,6.39907cm);
\draw [fill](5.28442cm,6.47813cm)--(5.26965cm,6.48379cm)--
  (5.25411cm,6.39907cm)--(5.29919cm,6.47247cm)--(5.28442cm,6.47813cm)--cycle;
\draw (4.89753cm,6.15722cm)--(4.91208cm,6.09612cm);
\draw [fill](4.89193cm,6.18072cm)--(4.87655cm,6.17705cm)--
  (4.91208cm,6.09612cm)--(4.90732cm,6.18438cm)--(4.89193cm,6.18072cm)--cycle;
\draw (5.0217cm,5.64905cm)--(5.02482cm,5.6679cm);
\draw [fill](5.01384cm,5.60161cm)--(5.02944cm,5.59903cm)--
  (5.02482cm,5.6679cm)--(4.99824cm,5.6042cm)--(5.01384cm,5.60161cm)--cycle;
\pgfsetfillcolor{gray_db}
\pgfsetstrokecolor{gray_db}
\pgfsetlinewidth{0pt}
\draw [fill](5.16869cm,6.14383cm)--(5.10915cm,5.9876cm)--
  (5.0939cm,5.99142cm)--(5.1451cm,6.14962cm)--(5.16869cm,6.14383cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08931cm,5.81977cm)--(5.08522cm,5.80884cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.11421cm,5.88646cm)--(5.09939cm,5.89199cm)--
  (5.08522cm,5.80884cm)--(5.12902cm,5.88093cm)--(5.11421cm,5.88646cm)--cycle;
\draw (4.98419cm,5.64807cm)--(4.98214cm,5.66511cm);
\draw [fill](4.99007cm,5.59916cm)--(5.00578cm,5.60105cm)--
  (4.98214cm,5.66511cm)--(4.97437cm,5.59727cm)--(4.99007cm,5.59916cm)--cycle;
\draw (5.17061cm,6.31296cm)--(5.15357cm,6.2542cm);
\draw [fill](5.1776cm,6.33703cm)--(5.16241cm,6.34144cm)--
  (5.15357cm,6.2542cm)--(5.19279cm,6.33263cm)--(5.1776cm,6.33703cm)--cycle;
\draw (5.01732cm,5.64829cm)--(5.01988cm,5.66756cm);
\draw [fill](5.01109cm,5.60153cm)--(5.02677cm,5.59945cm)--
  (5.01988cm,5.66756cm)--(4.99542cm,5.60362cm)--(5.01109cm,5.60153cm)--cycle;
\pgfsetfillcolor{gray_7e}
\pgfsetstrokecolor{gray_7e}
\pgfsetlinewidth{0pt}
\draw [fill](4.84023cm,5.96532cm)--(4.90908cm,5.81862cm)--
  (4.9049cm,5.81506cm)--(4.83284cm,5.95916cm)--(4.84023cm,5.96532cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.0939cm,5.99142cm)--(5.08391cm,5.95439cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.10643cm,6.03785cm)--(5.09116cm,6.04197cm)--
  (5.08391cm,5.95439cm)--(5.1217cm,6.03373cm)--(5.10643cm,6.03785cm)--cycle;
\pgfsetfillcolor{gray_bf}
\pgfsetstrokecolor{gray_bf}
\pgfsetlinewidth{0pt}
\draw [fill](5.51761cm,6.55961cm)--(5.40234cm,6.42241cm)--
  (5.36421cm,6.43605cm)--(5.46832cm,6.57684cm)--(5.51761cm,6.55961cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90908cm,5.81862cm)--(4.9172cm,5.79803cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.88702cm,5.87461cm)--(4.8723cm,5.86881cm)--
  (4.9172cm,5.79803cm)--(4.90173cm,5.88041cm)--(4.88702cm,5.87461cm)--cycle;
\draw (4.98882cm,5.64754cm)--(4.98729cm,5.66544cm);
\draw [fill](4.9929cm,5.59966cm)--(5.00866cm,5.601cm)--
  (4.98729cm,5.66544cm)--(4.97714cm,5.59832cm)--(4.9929cm,5.59966cm)--cycle;
\draw (3.8087cm,6.95709cm)--(3.86032cm,6.89918cm);
\draw [fill](3.8186cm,6.94598cm)--(3.8068cm,6.93546cm)--
  (3.86032cm,6.89918cm)--(3.83041cm,6.95651cm)--(3.8186cm,6.94598cm)--cycle;
\draw (5.01274cm,5.6477cm)--(5.01467cm,5.66721cm);
\draw [fill](5.00818cm,5.60137cm)--(5.02392cm,5.59982cm)--
  (5.01467cm,5.66721cm)--(4.99244cm,5.60292cm)--(5.00818cm,5.60137cm)--cycle;
\draw (3.36448cm,7.03623cm)--(3.39608cm,6.98297cm);
\draw [fill](3.37408cm,7.02005cm)--(3.36048cm,7.01199cm)--
  (3.39608cm,6.98297cm)--(3.38768cm,7.02812cm)--(3.37408cm,7.02005cm)--cycle;
\draw (2.05521cm,6.83351cm)--(1.97053cm,6.73749cm);
\draw [fill](1.99402cm,6.76413cm)--(1.98216cm,6.77459cm)--
  (1.97053cm,6.73749cm)--(2.00588cm,6.75367cm)--(1.99402cm,6.76413cm)--cycle;
\draw (4.99357cm,5.6472cm)--(4.99266cm,5.66578cm);
\draw [fill](4.99587cm,5.60011cm)--(5.01166cm,5.60088cm)--
  (4.99266cm,5.66578cm)--(4.98007cm,5.59934cm)--(4.99587cm,5.60011cm)--cycle;
\pgfsetfillcolor{gray_d7}
\pgfsetstrokecolor{gray_d7}
\pgfsetlinewidth{0pt}
\draw [fill](4.84685cm,6.14779cm)--(4.9009cm,5.99021cm)--
  (4.88603cm,5.98621cm)--(4.82383cm,6.14172cm)--(4.84685cm,6.14779cm)--cycle;
\pgfsetfillcolor{gray_ce}
\pgfsetstrokecolor{gray_ce}
\draw [fill](5.36421cm,6.43605cm)--(5.27118cm,6.28884cm)--
  (5.24006cm,6.29809cm)--(5.32229cm,6.44824cm)--(5.36421cm,6.43605cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.9009cm,5.99021cm)--(4.91438cm,5.94487cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.88977cm,6.02763cm)--(4.87461cm,6.02312cm)--
  (4.91438cm,5.94487cm)--(4.90493cm,6.03213cm)--(4.88977cm,6.02763cm)--cycle;
\draw (5.00803cm,5.64729cm)--(5.00925cm,5.66685cm);
\draw [fill](5.00514cm,5.60114cm)--(5.02093cm,5.60015cm)--
  (5.00925cm,5.66685cm)--(4.98936cm,5.60213cm)--(5.00514cm,5.60114cm)--cycle;
\draw (5.11996cm,6.1545cm)--(5.10692cm,6.10421cm);
\draw [fill](5.12875cm,6.1884cm)--(5.11344cm,6.19237cm)--
  (5.10692cm,6.10421cm)--(5.14406cm,6.18443cm)--(5.12875cm,6.1884cm)--cycle;
\draw (4.99839cm,5.64704cm)--(4.99816cm,5.66613cm);
\draw [fill](4.99893cm,5.6005cm)--(5.01475cm,5.60069cm)--
  (4.99816cm,5.66613cm)--(4.98312cm,5.60032cm)--(4.99893cm,5.6005cm)--cycle;
\draw (5.00323cm,5.64707cm)--(5.00372cm,5.66649cm);
\draw [fill](5.00204cm,5.60085cm)--(5.01785cm,5.60044cm)--
  (5.00372cm,5.66649cm)--(4.98623cm,5.60125cm)--(5.00204cm,5.60085cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.5063cm,3.34801cm)--(5.57026cm,3.24285cm)--
  (5.77266cm,3.27641cm)--(5.68624cm,3.37752cm)--(5.5063cm,3.34801cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.81723cm,6.31084cm)--(4.84116cm,6.24214cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.81273cm,6.32376cm)--(4.7978cm,6.31856cm)--
  (4.84116cm,6.24214cm)--(4.82767cm,6.32896cm)--(4.81273cm,6.32376cm)--cycle;
\pgfsetfillcolor{gray_af}
\pgfsetstrokecolor{gray_af}
\pgfsetlinewidth{0pt}
\draw [fill](5.69873cm,6.66514cm)--(5.56154cm,6.54072cm)--
  (5.51761cm,6.55961cm)--(5.64367cm,6.68826cm)--(5.69873cm,6.66514cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.56724cm,6.58731cm)--(4.61148cm,6.5143cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.56824cm,6.58566cm)--(4.55471cm,6.57746cm)--
  (4.61148cm,6.5143cm)--(4.58176cm,6.59385cm)--(4.56824cm,6.58566cm)--cycle;
\pgfsetfillcolor{gray_70}
\pgfsetstrokecolor{gray_70}
\pgfsetlinewidth{0pt}
\draw [fill](5.17109cm,5.95491cm)--(5.09731cm,5.8126cm)--
  (5.09382cm,5.81626cm)--(5.1649cm,5.96124cm)--(5.17109cm,5.95491cm)--cycle;
\pgfsetfillcolor{gray_dc}
\pgfsetstrokecolor{gray_dc}
\draw [fill](5.24006cm,6.29809cm)--(5.16869cm,6.14383cm)--
  (5.1451cm,6.14962cm)--(5.20642cm,6.30616cm)--(5.24006cm,6.29809cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09382cm,5.81626cm)--(5.09095cm,5.80897cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.1211cm,5.8857cm)--(5.10638cm,5.89148cm)--
  (5.09095cm,5.80897cm)--(5.13582cm,5.87992cm)--(5.1211cm,5.8857cm)--cycle;
\draw (4.87151cm,6.15297cm)--(4.88914cm,6.0941cm);
\draw [fill](4.86419cm,6.17743cm)--(4.84904cm,6.17289cm)--
  (4.88914cm,6.0941cm)--(4.87934cm,6.18196cm)--(4.86419cm,6.17743cm)--cycle;
\draw (4.70754cm,6.4555cm)--(4.74189cm,6.38279cm);
\draw [fill](4.70548cm,6.45986cm)--(4.69118cm,6.45311cm)--
  (4.74189cm,6.38279cm)--(4.71978cm,6.46662cm)--(4.70548cm,6.45986cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\pgfsetlinewidth{0pt}
\draw [fill](4.83284cm,5.95916cm)--(4.9049cm,5.81506cm)--
  (4.90176cm,5.81135cm)--(4.82726cm,5.95275cm)--(4.83284cm,5.95916cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.39671cm,6.70254cm)--(4.44858cm,6.6325cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.40046cm,6.69748cm)--(4.38775cm,6.68807cm)--
  (4.44858cm,6.6325cm)--(4.41317cm,6.70689cm)--(4.40046cm,6.69748cm)--cycle;
\draw (6.4228cm,6.99955cm)--(6.43254cm,6.95678cm);
\draw [fill](6.4229cm,6.99909cm)--(6.40748cm,6.99558cm)--
  (6.43254cm,6.95678cm)--(6.43832cm,7.00261cm)--(6.4229cm,6.99909cm)--cycle;
\pgfsetfillcolor{gray_ce}
\pgfsetstrokecolor{gray_ce}
\pgfsetlinewidth{0pt}
\draw [fill](5.19049cm,6.13721cm)--(5.12321cm,5.98324cm)--
  (5.10915cm,5.9876cm)--(5.16869cm,6.14383cm)--(5.19049cm,6.13721cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.9049cm,5.81506cm)--(4.91213cm,5.79778cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.88063cm,5.87305cm)--(4.86604cm,5.86694cm)--
  (4.91213cm,5.79778cm)--(4.89522cm,5.87915cm)--(4.88063cm,5.87305cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.91466cm,3.35354cm)--(3.7915cm,3.27408cm)--
  (3.99524cm,3.21872cm)--(4.09811cm,3.3042cm)--(3.91466cm,3.35354cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.10915cm,5.9876cm)--(5.09868cm,5.9546cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.12476cm,6.03682cm)--(5.10968cm,6.0416cm)--
  (5.09868cm,5.9546cm)--(5.13983cm,6.03204cm)--(5.12476cm,6.03682cm)--cycle;
\pgfsetfillcolor{gray_c9}
\pgfsetstrokecolor{gray_c9}
\pgfsetlinewidth{0pt}
\draw [fill](4.82383cm,6.14172cm)--(4.88603cm,5.98621cm)--
  (4.87238cm,5.98166cm)--(4.80268cm,6.13483cm)--(4.82383cm,6.14172cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.44437cm,3.464cm)--(5.47608cm,3.38119cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.452cm,3.44408cm)--(5.43723cm,3.43842cm)--
  (5.47608cm,3.38119cm)--(5.46677cm,3.44973cm)--(5.452cm,3.44408cm)--cycle;
\draw (8.84968cm,6.03431cm)--(8.99052cm,5.82116cm);
\draw [fill](8.96518cm,5.8595cm)--(8.95199cm,5.85078cm)--
  (8.99052cm,5.82116cm)--(8.97838cm,5.86822cm)--(8.96518cm,5.8595cm)--cycle;
\pgfsetfillcolor{gray_d8}
\pgfsetstrokecolor{gray_d8}
\pgfsetlinewidth{0pt}
\draw [fill](4.78211cm,6.3036cm)--(4.84685cm,6.14779cm)--
  (4.82383cm,6.14172cm)--(4.74927cm,6.29513cm)--(4.78211cm,6.3036cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.88603cm,5.98621cm)--(4.9007cm,5.94371cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.8726cm,6.02509cm)--(4.85765cm,6.01993cm)--
  (4.9007cm,5.94371cm)--(4.88755cm,6.03026cm)--(4.8726cm,6.02509cm)--cycle;
\pgfsetfillcolor{gray_5b}
\pgfsetstrokecolor{gray_5b}
\pgfsetlinewidth{0pt}
\draw [fill](5.17541cm,5.94837cm)--(5.09974cm,5.80882cm)--
  (5.09731cm,5.8126cm)--(5.17109cm,5.95491cm)--(5.17541cm,5.94837cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.1451cm,6.14962cm)--(5.13056cm,6.10387cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.15691cm,6.18677cm)--(5.14183cm,6.19156cm)--
  (5.13056cm,6.10387cm)--(5.17198cm,6.18198cm)--(5.15691cm,6.18677cm)--cycle;
\pgfsetfillcolor{gray_ca}
\pgfsetstrokecolor{gray_ca}
\pgfsetlinewidth{0pt}
\draw [fill](4.66334cm,6.44434cm)--(4.74927cm,6.29513cm)--
  (4.71907cm,6.28551cm)--(4.62263cm,6.43166cm)--(4.66334cm,6.44434cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09731cm,5.8126cm)--(5.09585cm,5.80892cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.12635cm,5.8857cm)--(5.11165cm,5.89154cm)--
  (5.09585cm,5.80892cm)--(5.14104cm,5.87986cm)--(5.12635cm,5.8857cm)--cycle;
\draw (5.20642cm,6.30616cm)--(5.18738cm,6.25272cm);
\draw [fill](5.21639cm,6.33413cm)--(5.20149cm,6.33944cm)--
  (5.18738cm,6.25272cm)--(5.23129cm,6.32882cm)--(5.21639cm,6.33413cm)--cycle;
\pgfsetfillcolor{gray_bb}
\pgfsetstrokecolor{gray_bb}
\pgfsetlinewidth{0pt}
\draw [fill](4.51469cm,6.57129cm)--(4.62263cm,6.43166cm)--
  (4.58587cm,6.41757cm)--(4.46713cm,6.55349cm)--(4.51469cm,6.57129cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.00125cm,6.88119cm)--(5.98686cm,6.83878cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.00603cm,6.89528cm)--(5.99106cm,6.90036cm)--
  (5.98686cm,6.83878cm)--(6.02101cm,6.8902cm)--(6.00603cm,6.89528cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\pgfsetlinewidth{0pt}
\draw [fill](4.82726cm,5.95275cm)--(4.90176cm,5.81135cm)--
  (4.89969cm,5.80754cm)--(4.82357cm,5.94616cm)--(4.82726cm,5.95275cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.20076cm,4.58097cm)--(1.20781cm,4.33062cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.2065cm,4.37727cm)--(1.19069cm,4.37682cm)--
  (1.20781cm,4.33062cm)--(1.22231cm,4.37771cm)--(1.2065cm,4.37727cm)--cycle;
\pgfsetfillcolor{gray_c0}
\pgfsetstrokecolor{gray_c0}
\pgfsetlinewidth{0pt}
\draw [fill](5.21026cm,6.12981cm)--(5.13596cm,5.97836cm)--
  (5.12321cm,5.98324cm)--(5.19049cm,6.13721cm)--(5.21026cm,6.12981cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90176cm,5.81135cm)--(4.90785cm,5.7975cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87534cm,5.87147cm)--(4.86086cm,5.86511cm)--
  (4.90785cm,5.7975cm)--(4.88982cm,5.87784cm)--(4.87534cm,5.87147cm)--cycle;
\draw (4.84685cm,6.14779cm)--(4.86696cm,6.09186cm);
\draw [fill](4.83754cm,6.1737cm)--(4.82265cm,6.16835cm)--
  (4.86696cm,6.09186cm)--(4.85242cm,6.17905cm)--(4.83754cm,6.1737cm)--cycle;
\pgfsetfillcolor{gray_9f}
\pgfsetstrokecolor{gray_9f}
\pgfsetlinewidth{0pt}
\draw [fill](5.90455cm,6.74932cm)--(5.74661cm,6.64017cm)--
  (5.69873cm,6.66514cm)--(5.84596cm,6.77912cm)--(5.90455cm,6.74932cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.12321cm,5.98324cm)--(5.11284cm,5.95458cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.14212cm,6.03545cm)--(5.12725cm,6.04084cm)--
  (5.11284cm,5.95458cm)--(5.15699cm,6.03007cm)--(5.14212cm,6.03545cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.96031cm,3.74251cm)--(1.80349cm,3.80567cm)--
  (1.95585cm,3.65644cm)--(2.10721cm,3.59983cm)--(1.96031cm,3.74251cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.74573cm,3.41134cm)--(3.76379cm,3.34176cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.75047cm,3.3931cm)--(3.73516cm,3.38913cm)--
  (3.76379cm,3.34176cm)--(3.76577cm,3.39708cm)--(3.75047cm,3.3931cm)--cycle;
\draw (5.32229cm,6.44824cm)--(5.29824cm,6.39495cm);
\draw [fill](5.33322cm,6.47243cm)--(5.3188cm,6.47894cm)--
  (5.29824cm,6.39495cm)--(5.34763cm,6.46592cm)--(5.33322cm,6.47243cm)--cycle;
\pgfsetfillcolor{gray_46}
\pgfsetstrokecolor{gray_46}
\pgfsetlinewidth{0pt}
\draw [fill](5.17783cm,5.9417cm)--(5.10108cm,5.80496cm)--
  (5.09974cm,5.80882cm)--(5.17541cm,5.94837cm)--(5.17783cm,5.9417cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.78211cm,6.3036cm)--(4.80935cm,6.23841cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.77595cm,6.31834cm)--(4.76136cm,6.31224cm)--
  (4.80935cm,6.23841cm)--(4.79054cm,6.32443cm)--(4.77595cm,6.31834cm)--cycle;
\draw (8.32624cm,6.61137cm)--(8.47138cm,6.46119cm);
\draw [fill](8.43943cm,6.49425cm)--(8.42806cm,6.48326cm)--
  (8.47138cm,6.46119cm)--(8.4508cm,6.50524cm)--(8.43943cm,6.49425cm)--cycle;
\draw (4.19791cm,6.79776cm)--(4.25356cm,6.73303cm);
\draw [fill](4.20338cm,6.79139cm)--(4.19139cm,6.78108cm)--
  (4.25356cm,6.73303cm)--(4.21537cm,6.8017cm)--(4.20338cm,6.79139cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\pgfsetlinewidth{0pt}
\draw [fill](4.80268cm,6.13483cm)--(4.87238cm,5.98166cm)--
  (4.86012cm,5.97663cm)--(4.78364cm,6.12719cm)--(4.80268cm,6.13483cm)--cycle;
\pgfsetfillcolor{gray_74}
\pgfsetstrokecolor{gray_74}
\draw [fill](3.27698cm,6.98091cm)--(3.47218cm,6.93434cm)--
  (3.41122cm,6.8823cm)--(3.20661cm,6.92254cm)--(3.27698cm,6.98091cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.87238cm,5.98166cm)--(4.88772cm,5.94248cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.85645cm,6.02237cm)--(4.84172cm,6.0166cm)--
  (4.88772cm,5.94248cm)--(4.87118cm,6.02813cm)--(4.85645cm,6.02237cm)--cycle;
\draw (4.60974cm,3.45718cm)--(4.6131cm,3.37666cm);
\draw [fill](4.61037cm,3.44193cm)--(4.59457cm,3.44127cm)--
  (4.6131cm,3.37666cm)--(4.62618cm,3.44259cm)--(4.61037cm,3.44193cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.37284cm,3.36671cm)--(4.29376cm,3.26411cm)--
  (4.49908cm,3.23392cm)--(4.55531cm,3.34016cm)--(4.37284cm,3.36671cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.09974cm,5.80882cm)--(5.09981cm,5.80868cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.08052cm,5.84779cm)--(5.06633cm,5.84079cm)--
  (5.09981cm,5.80868cm)--(5.0947cm,5.85478cm)--(5.08052cm,5.84779cm)--cycle;
\pgfsetfillcolor{gray_ab}
\pgfsetstrokecolor{gray_ab}
\pgfsetlinewidth{0pt}
\draw [fill](4.33722cm,6.68078cm)--(4.46713cm,6.55349cm)--
  (4.42509cm,6.53408cm)--(4.28449cm,6.65701cm)--(4.33722cm,6.68078cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.27666cm,3.36104cm)--(3.11775cm,3.3245cm)--
  (3.31825cm,3.23562cm)--(3.46129cm,3.27999cm)--(3.27666cm,3.36104cm)--cycle;
\pgfsetfillcolor{gray_3e}
\pgfsetstrokecolor{gray_3e}
\draw [fill](4.82357cm,5.94616cm)--(4.89969cm,5.80754cm)--
  (4.89872cm,5.80367cm)--(4.8218cm,5.93946cm)--(4.82357cm,5.94616cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.46832cm,6.57684cm)--(5.44177cm,6.52652cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.4802cm,6.59934cm)--(5.46621cm,6.60672cm)--
  (5.44177cm,6.52652cm)--(5.49419cm,6.59196cm)--(5.4802cm,6.59934cm)--cycle;
\pgfsetfillcolor{gray_87}
\pgfsetstrokecolor{gray_87}
\pgfsetlinewidth{0pt}
\draw [fill](3.73035cm,6.91616cm)--(3.9076cm,6.83422cm)--
  (3.85207cm,6.79634cm)--(3.6647cm,6.87258cm)--(3.73035cm,6.91616cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.89969cm,5.80754cm)--(4.90443cm,5.79716cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87122cm,5.86995cm)--(4.85683cm,5.86338cm)--
  (4.90443cm,5.79716cm)--(4.88561cm,5.87651cm)--(4.87122cm,5.86995cm)--cycle;
\pgfsetfillcolor{gray_d0}
\pgfsetstrokecolor{gray_d0}
\pgfsetlinewidth{0pt}
\draw [fill](5.27118cm,6.28884cm)--(5.19049cm,6.13721cm)--
  (5.16869cm,6.14383cm)--(5.24006cm,6.29809cm)--(5.27118cm,6.28884cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.43851cm,3.53254cm)--(2.26874cm,3.5585cm)--
  (2.44581cm,3.42926cm)--(2.60637cm,3.41113cm)--(2.43851cm,3.53254cm)--cycle;
\pgfsetfillcolor{gray_18}
\pgfsetstrokecolor{gray_18}
\draw [fill](9.04652cm,5.28843cm)--(9.01009cm,5.43591cm)--
  (9.01874cm,5.59536cm)--(9.05459cm,5.45199cm)--(9.04652cm,5.28843cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (0.995338cm,5.13683cm)--(0.926253cm,4.87022cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](0.937695cm,4.91437cm)--(0.922385cm,4.91834cm)--
  (0.926253cm,4.87022cm)--(0.953006cm,4.91041cm)--(0.937695cm,4.91437cm)--cycle;
\draw (5.16869cm,6.14383cm)--(5.15346cm,6.10311cm);
\draw [fill](5.18393cm,6.18456cm)--(5.16911cm,6.1901cm)--
  (5.15346cm,6.10311cm)--(5.19874cm,6.17902cm)--(5.18393cm,6.18456cm)--cycle;
\draw (3.11506cm,3.44999cm)--(3.16627cm,3.36873cm);
\draw [fill](3.1399cm,3.41057cm)--(3.12652cm,3.40214cm)--
  (3.16627cm,3.36873cm)--(3.15328cm,3.419cm)--(3.1399cm,3.41057cm)--cycle;
\pgfsetfillcolor{gray_b0}
\pgfsetstrokecolor{gray_b0}
\pgfsetlinewidth{0pt}
\draw [fill](5.22778cm,6.12172cm)--(5.14723cm,5.97303cm)--
  (5.13596cm,5.97836cm)--(5.21026cm,6.12981cm)--(5.22778cm,6.12172cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.66334cm,6.44434cm)--(4.70063cm,6.37641cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.6594cm,6.45151cm)--(4.64554cm,6.4439cm)--
  (4.70063cm,6.37641cm)--(4.67327cm,6.45912cm)--(4.6594cm,6.45151cm)--cycle;
\pgfsetfillcolor{gray_4e}
\pgfsetstrokecolor{gray_4e}
\pgfsetlinewidth{0pt}
\draw [fill](2.13247cm,6.79146cm)--(2.32311cm,6.83667cm)--
  (2.26507cm,6.74486cm)--(2.06771cm,6.69243cm)--(2.13247cm,6.79146cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.13596cm,5.97836cm)--(5.12624cm,5.95429cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.15832cm,6.03376cm)--(5.14365cm,6.03968cm)--
  (5.12624cm,5.95429cm)--(5.17299cm,6.02784cm)--(5.15832cm,6.03376cm)--cycle;
\pgfsetfillcolor{gray_30}
\pgfsetstrokecolor{gray_30}
\pgfsetlinewidth{0pt}
\draw [fill](5.1783cm,5.93497cm)--(5.10131cm,5.80107cm)--
  (5.10108cm,5.80496cm)--(5.17783cm,5.9417cm)--(5.1783cm,5.93497cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.60424cm,3.33887cm)--(3.46129cm,3.27999cm)--
  (3.66692cm,3.20814cm)--(3.7915cm,3.27408cm)--(3.60424cm,3.33887cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.24006cm,6.29809cm)--(5.2201cm,6.25051cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25361cm,6.33037cm)--(5.23903cm,6.33649cm)--
  (5.2201cm,6.25051cm)--(5.2682cm,6.32425cm)--(5.25361cm,6.33037cm)--cycle;
\draw (6.88741cm,7.03264cm)--(6.93018cm,6.98073cm);
\draw [fill](6.90394cm,7.01258cm)--(6.89173cm,7.00252cm)--
  (6.93018cm,6.98073cm)--(6.91615cm,7.02264cm)--(6.90394cm,7.01258cm)--cycle;
\pgfsetfillcolor{gray_cb}
\pgfsetstrokecolor{gray_cb}
\pgfsetlinewidth{0pt}
\draw [fill](4.74927cm,6.29513cm)--(4.82383cm,6.14172cm)--
  (4.80268cm,6.13483cm)--(4.71907cm,6.28551cm)--(4.74927cm,6.29513cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.85701cm,3.4156cm)--(5.8945cm,3.34147cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.86642cm,3.39699cm)--(5.85231cm,3.38985cm)--
  (5.8945cm,3.34147cm)--(5.88053cm,3.40413cm)--(5.86642cm,3.39699cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](7.7187cm,6.7758cm)--(7.51401cm,6.81062cm)--
  (7.45404cm,6.8942cm)--(7.65143cm,6.86653cm)--(7.7187cm,6.7758cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82383cm,6.14172cm)--(4.8457cm,6.08938cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.81218cm,6.16958cm)--(4.79759cm,6.16348cm)--
  (4.8457cm,6.08938cm)--(4.82677cm,6.17568cm)--(4.81218cm,6.16958cm)--cycle;
\draw (7.43124cm,3.56093cm)--(7.4126cm,3.47934cm);
\draw [fill](7.42157cm,3.51859cm)--(7.40615cm,3.52211cm)--
  (7.4126cm,3.47934cm)--(7.43699cm,3.51507cm)--(7.42157cm,3.51859cm)--cycle;
\pgfsetfillcolor{gray_aa}
\pgfsetstrokecolor{gray_aa}
\pgfsetlinewidth{0pt}
\draw [fill](4.78364cm,6.12719cm)--(4.86012cm,5.97663cm)--
  (4.84936cm,5.97117cm)--(4.76692cm,6.11888cm)--(4.78364cm,6.12719cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.10108cm,5.80496cm)--(5.10273cm,5.80824cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06862cm,5.74083cm)--(5.08273cm,5.73369cm)--
  (5.10273cm,5.80824cm)--(5.05451cm,5.74797cm)--(5.06862cm,5.74083cm)--cycle;
\pgfsetfillcolor{gray_29}
\pgfsetstrokecolor{gray_29}
\pgfsetlinewidth{0pt}
\draw [fill](4.8218cm,5.93946cm)--(4.89872cm,5.80367cm)--
  (4.89886cm,5.79978cm)--(4.82198cm,5.93272cm)--(4.8218cm,5.93946cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.86012cm,5.97663cm)--(4.87556cm,5.94116cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.84148cm,6.01945cm)--(4.82698cm,6.01314cm)--
  (4.87556cm,5.94116cm)--(4.85598cm,6.02576cm)--(4.84148cm,6.01945cm)--cycle;
\pgfsetfillcolor{gray_c2}
\pgfsetstrokecolor{gray_c2}
\pgfsetlinewidth{0pt}
\draw [fill](5.40234cm,6.42241cm)--(5.29944cm,6.2785cm)--
  (5.27118cm,6.28884cm)--(5.36421cm,6.43605cm)--(5.40234cm,6.42241cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.89872cm,5.80367cm)--(4.90196cm,5.79676cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86828cm,5.86861cm)--(4.85396cm,5.8619cm)--
  (4.90196cm,5.79676cm)--(4.8826cm,5.87533cm)--(4.86828cm,5.86861cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\pgfsetlinewidth{0pt}
\draw [fill](8.32267cm,6.46779cm)--(8.1476cm,6.55288cm)--
  (8.09763cm,6.66144cm)--(8.26737cm,6.58355cm)--(8.32267cm,6.46779cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.43569cm,3.41205cm)--(3.47026cm,3.33939cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.44865cm,3.38481cm)--(3.43437cm,3.37801cm)--
  (3.47026cm,3.33939cm)--(3.46293cm,3.3916cm)--(3.44865cm,3.38481cm)--cycle;
\draw (5.64367cm,6.68826cm)--(5.61843cm,6.64274cm);
\draw [fill](5.65597cm,6.71044cm)--(5.64214cm,6.71811cm)--
  (5.61843cm,6.64274cm)--(5.6698cm,6.70277cm)--(5.65597cm,6.71044cm)--cycle;
\pgfsetfillcolor{gray_1a}
\pgfsetstrokecolor{gray_1a}
\pgfsetlinewidth{0pt}
\draw [fill](5.17681cm,5.92825cm)--(5.10043cm,5.7972cm)--
  (5.10131cm,5.80107cm)--(5.1783cm,5.93497cm)--(5.17681cm,5.92825cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.74927cm,6.29513cm)--(4.77888cm,6.23419cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.74094cm,6.31226cm)--(4.72671cm,6.30535cm)--
  (4.77888cm,6.23419cm)--(4.75516cm,6.31918cm)--(4.74094cm,6.31226cm)--cycle;
\draw (7.55762cm,6.95349cm)--(7.65225cm,6.86887cm);
\draw [fill](7.61933cm,6.8983cm)--(7.60879cm,6.88652cm)--
  (7.65225cm,6.86887cm)--(7.62987cm,6.91009cm)--(7.61933cm,6.8983cm)--cycle;
\pgfsetfillcolor{gray_9e}
\pgfsetstrokecolor{gray_9e}
\pgfsetlinewidth{0pt}
\draw [fill](5.24285cm,6.11302cm)--(5.15691cm,5.96731cm)--
  (5.14723cm,5.97303cm)--(5.22778cm,6.12172cm)--(5.24285cm,6.11302cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.51469cm,6.57129cm)--(4.56084cm,6.50413cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.51321cm,6.57344cm)--(4.50018cm,6.56448cm)--
  (4.56084cm,6.50413cm)--(4.52624cm,6.5824cm)--(4.51321cm,6.57344cm)--cycle;
\draw (2.88854cm,7.02676cm)--(2.88756cm,6.96926cm);
\draw [fill](2.8881cm,7.0008cm)--(2.87229cm,7.00107cm)--
  (2.88756cm,6.96926cm)--(2.90391cm,7.00053cm)--(2.8881cm,7.0008cm)--cycle;
\pgfsetfillcolor{gray_c2}
\pgfsetstrokecolor{gray_c2}
\pgfsetlinewidth{0pt}
\draw [fill](5.29944cm,6.2785cm)--(5.21026cm,6.12981cm)--
  (5.19049cm,6.13721cm)--(5.27118cm,6.28884cm)--(5.29944cm,6.2785cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.14723cm,5.97303cm)--(5.1387cm,5.95369cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.17315cm,6.0318cm)--(5.15868cm,6.03818cm)--
  (5.1387cm,5.95369cm)--(5.18762cm,6.02541cm)--(5.17315cm,6.0318cm)--cycle;
\draw (5.28041cm,3.44621cm)--(5.30642cm,3.36246cm);
\draw [fill](5.28658cm,3.42633cm)--(5.27148cm,3.42164cm)--
  (5.30642cm,3.36246cm)--(5.30169cm,3.43102cm)--(5.28658cm,3.42633cm)--cycle;
\pgfsetfillcolor{gray_7c}
\pgfsetstrokecolor{gray_7c}
\pgfsetlinewidth{0pt}
\draw [fill](6.57023cm,6.89991cm)--(6.37155cm,6.84225cm)--
  (6.31488cm,6.88737cm)--(6.50403cm,6.95112cm)--(6.57023cm,6.89991cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.19049cm,6.13721cm)--(5.1754cm,6.10187cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.20954cm,6.18179cm)--(5.195cm,6.18801cm)--
  (5.1754cm,6.10187cm)--(5.22408cm,6.17558cm)--(5.20954cm,6.18179cm)--cycle;
\pgfsetfillcolor{gray_13}
\pgfsetstrokecolor{gray_13}
\pgfsetlinewidth{0pt}
\draw [fill](4.82198cm,5.93272cm)--(4.89886cm,5.79978cm)--
  (4.90011cm,5.79591cm)--(4.82411cm,5.92603cm)--(4.82198cm,5.93272cm)--cycle;
\pgfsetfillcolor{gray_12}
\pgfsetstrokecolor{gray_12}
\draw [fill](0.93026cm,5.25282cm)--(0.942974cm,5.39778cm)--
  (0.966594cm,5.23343cm)--(0.953719cm,5.08525cm)--(0.93026cm,5.25282cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.89886cm,5.79978cm)--(4.90052cm,5.7963cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86631cm,5.86811cm)--(4.85203cm,5.86131cm)--
  (4.90052cm,5.7963cm)--(4.88059cm,5.87491cm)--(4.86631cm,5.86811cm)--cycle;
\draw (8.67128cm,4.35753cm)--(8.64727cm,4.17425cm);
\draw [fill](8.65292cm,4.21741cm)--(8.63724cm,4.21947cm)--
  (8.64727cm,4.17425cm)--(8.66861cm,4.21536cm)--(8.65292cm,4.21741cm)--cycle;
\pgfsetfillcolor{gray_9c}
\pgfsetstrokecolor{gray_9c}
\pgfsetlinewidth{0pt}
\draw [fill](4.13352cm,6.76942cm)--(4.28449cm,6.65701cm)--
  (4.23913cm,6.63147cm)--(4.07794cm,6.73893cm)--(4.13352cm,6.76942cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.10531cm,3.33741cm)--(7.26358cm,3.3344cm)--
  (7.45326cm,3.45083cm)--(7.28343cm,3.44575cm)--(7.10531cm,3.33741cm)--cycle;
\draw [fill](8.09953cm,3.7056cm)--(8.24067cm,3.77909cm)--
  (8.38333cm,3.93559cm)--(8.23809cm,3.85643cm)--(8.09953cm,3.7056cm)--cycle;
\pgfsetfillcolor{gray_b3}
\pgfsetstrokecolor{gray_b3}
\draw [fill](5.56154cm,6.54072cm)--(5.43626cm,6.40747cm)--
  (5.40234cm,6.42241cm)--(5.51761cm,6.55961cm)--(5.56154cm,6.54072cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.10131cm,5.80107cm)--(5.10454cm,5.8076cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.07094cm,5.73978cm)--(5.08512cm,5.73276cm)--
  (5.10454cm,5.8076cm)--(5.05677cm,5.7468cm)--(5.07094cm,5.73978cm)--cycle;
\pgfsetfillcolor{gray_be}
\pgfsetstrokecolor{gray_be}
\pgfsetlinewidth{0pt}
\draw [fill](4.62263cm,6.43166cm)--(4.71907cm,6.28551cm)--
  (4.69184cm,6.27483cm)--(4.58587cm,6.41757cm)--(4.62263cm,6.43166cm)--cycle;
\pgfsetfillcolor{gray_3c}
\pgfsetstrokecolor{gray_3c}
\draw [fill](1.55459cm,6.45281cm)--(1.71038cm,6.54538cm)--
  (1.66668cm,6.42845cm)--(1.50631cm,6.32879cm)--(1.55459cm,6.45281cm)--cycle;
\pgfsetfillcolor{gray_98}
\pgfsetstrokecolor{gray_98}
\draw [fill](4.76692cm,6.11888cm)--(4.84936cm,5.97117cm)--
  (4.84023cm,5.96532cm)--(4.7527cm,6.11cm)--(4.76692cm,6.11888cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.36421cm,6.43605cm)--(5.34039cm,6.38971cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.3794cm,6.46559cm)--(5.36534cm,6.47282cm)--
  (5.34039cm,6.38971cm)--(5.39347cm,6.45836cm)--(5.3794cm,6.46559cm)--cycle;
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\pgfsetlinewidth{0pt}
\draw [fill](2.79834cm,6.95555cm)--(3.00145cm,6.94703cm)--
  (2.94145cm,6.87933cm)--(2.7301cm,6.88099cm)--(2.79834cm,6.95555cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84936cm,5.97117cm)--(4.86433cm,5.93972cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.82783cm,6.01637cm)--(4.81355cm,6.00957cm)--
  (4.86433cm,5.93972cm)--(4.84211cm,6.02317cm)--(4.82783cm,6.01637cm)--cycle;
\pgfsetfillcolor{gray_bd}
\pgfsetstrokecolor{gray_bd}
\pgfsetlinewidth{0pt}
\draw [fill](4.71907cm,6.28551cm)--(4.80268cm,6.13483cm)--
  (4.78364cm,6.12719cm)--(4.69184cm,6.27483cm)--(4.71907cm,6.28551cm)--cycle;
\pgfsetfillcolor{gray_04}
\pgfsetstrokecolor{gray_04}
\draw [fill](5.17339cm,5.92162cm)--(5.09845cm,5.79337cm)--
  (5.10043cm,5.7972cm)--(5.17681cm,5.92825cm)--(5.17339cm,5.92162cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.80268cm,6.13483cm)--(4.82554cm,6.08666cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.78833cm,6.16507cm)--(4.77404cm,6.15829cm)--
  (4.82554cm,6.08666cm)--(4.80261cm,6.17185cm)--(4.78833cm,6.16507cm)--cycle;
\pgfsetfillcolor{gray_90}
\pgfsetstrokecolor{gray_90}
\pgfsetlinewidth{0pt}
\draw [fill](6.1307cm,6.8092cm)--(5.95389cm,6.71755cm)--
  (5.90455cm,6.74932cm)--(6.07139cm,6.84637cm)--(6.1307cm,6.8092cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.82411cm,5.92603cm)--(4.90011cm,5.79591cm)--
  (4.90245cm,5.79212cm)--(4.82818cm,5.91944cm)--(4.82411cm,5.92603cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.77518cm,3.44208cm)--(4.7837cm,3.35973cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.77694cm,3.42506cm)--(4.76121cm,3.42343cm)--
  (4.7837cm,3.35973cm)--(4.79267cm,3.42669cm)--(4.77694cm,3.42506cm)--cycle;
\draw (3.97422cm,6.86986cm)--(4.02884cm,6.81141cm);
\draw [fill](3.9804cm,6.86325cm)--(3.96884cm,6.85245cm)--
  (4.02884cm,6.81141cm)--(3.99196cm,6.87405cm)--(3.9804cm,6.86325cm)--cycle;
\pgfsetfillcolor{gray_8c}
\pgfsetstrokecolor{gray_8c}
\pgfsetlinewidth{0pt}
\draw [fill](5.2553cm,6.10379cm)--(5.1649cm,5.96124cm)--
  (5.15691cm,5.96731cm)--(5.24285cm,6.11302cm)--(5.2553cm,6.10379cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.27118cm,6.28884cm)--(5.2514cm,6.24754cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.28888cm,6.32578cm)--(5.27462cm,6.33262cm)--
  (5.2514cm,6.24754cm)--(5.30314cm,6.31895cm)--(5.28888cm,6.32578cm)--cycle;
\draw (4.90011cm,5.79591cm)--(4.90018cm,5.79577cm);
\draw [fill](4.88175cm,5.83508cm)--(4.86743cm,5.82836cm)--
  (4.90018cm,5.79577cm)--(4.89607cm,5.84179cm)--(4.88175cm,5.83508cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.31956cm,3.32752cm)--(5.36002cm,3.21955cm)--
  (5.57026cm,3.24285cm)--(5.5063cm,3.34801cm)--(5.31956cm,3.32752cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.15691cm,5.96731cm)--(5.15005cm,5.95277cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.18636cm,6.02967cm)--(5.17206cm,6.03642cm)--
  (5.15005cm,5.95277cm)--(5.20066cm,6.02291cm)--(5.18636cm,6.02967cm)--cycle;
\draw (5.10043cm,5.7972cm)--(5.10516cm,5.80679cm);
\draw [fill](5.07206cm,5.7397cm)--(5.08624cm,5.7327cm)--
  (5.10516cm,5.80679cm)--(5.05788cm,5.7467cm)--(5.07206cm,5.7397cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.16805cm,5.91515cm)--(5.09538cm,5.78964cm)--
  (5.09845cm,5.79337cm)--(5.17339cm,5.92162cm)--(5.16805cm,5.91515cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.30431cm,3.65986cm)--(2.39108cm,3.53003cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.36376cm,3.57091cm)--(2.35061cm,3.56212cm)--
  (2.39108cm,3.53003cm)--(2.37691cm,3.5797cm)--(2.36376cm,3.57091cm)--cycle;
\draw (3.54852cm,6.98374cm)--(3.59067cm,6.93069cm);
\draw [fill](3.55804cm,6.97176cm)--(3.54565cm,6.96193cm)--
  (3.59067cm,6.93069cm)--(3.57042cm,6.9816cm)--(3.55804cm,6.97176cm)--cycle;
\draw (4.62263cm,6.43166cm)--(4.66157cm,6.36922cm);
\draw [fill](4.61602cm,6.44226cm)--(4.6026cm,6.43389cm)--
  (4.66157cm,6.36922cm)--(4.62944cm,6.45063cm)--(4.61602cm,6.44226cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\pgfsetlinewidth{0pt}
\draw [fill](7.04087cm,6.90219cm)--(6.83021cm,6.88219cm)--
  (6.77191cm,6.94231cm)--(6.974cm,6.96898cm)--(7.04087cm,6.90219cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.33722cm,6.68078cm)--(4.38941cm,6.61728cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.3376cm,6.68032cm)--(4.32538cm,6.67027cm)--
  (4.38941cm,6.61728cm)--(4.34981cm,6.69036cm)--(4.3376cm,6.68032cm)--cycle;
\draw (4.19876cm,3.40199cm)--(4.20509cm,3.32921cm);
\draw [fill](4.2cm,3.38776cm)--(4.18424cm,3.38639cm)--
  (4.20509cm,3.32921cm)--(4.21575cm,3.38913cm)--(4.2cm,3.38776cm)--cycle;
\draw (4.71907cm,6.28551cm)--(4.75cm,6.22948cm);
\draw [fill](4.70798cm,6.30558cm)--(4.69414cm,6.29793cm)--
  (4.75cm,6.22948cm)--(4.72182cm,6.31323cm)--(4.70798cm,6.30558cm)--cycle;
\pgfsetfillcolor{gray_b3}
\pgfsetstrokecolor{gray_b3}
\pgfsetlinewidth{0pt}
\draw [fill](5.32452cm,6.26718cm)--(5.22778cm,6.12172cm)--
  (5.21026cm,6.12981cm)--(5.29944cm,6.2785cm)--(5.32452cm,6.26718cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.84596cm,6.77912cm)--(5.82656cm,6.73888cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.85637cm,6.80072cm)--(5.84212cm,6.80759cm)--
  (5.82656cm,6.73888cm)--(5.87062cm,6.79386cm)--(5.85637cm,6.80072cm)--cycle;
\draw (6.2449cm,6.93011cm)--(6.2436cm,6.89093cm);
\draw [fill](6.24521cm,6.9394cm)--(6.2294cm,6.93992cm)--
  (6.2436cm,6.89093cm)--(6.26101cm,6.93887cm)--(6.24521cm,6.9394cm)--cycle;
\pgfsetfillcolor{gray_86}
\pgfsetstrokecolor{gray_86}
\pgfsetlinewidth{0pt}
\draw [fill](4.7527cm,6.11cm)--(4.84023cm,5.96532cm)--
  (4.83284cm,5.95916cm)--(4.74115cm,6.10062cm)--(4.7527cm,6.11cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.21026cm,6.12981cm)--(5.19613cm,6.10013cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.23345cm,6.17851cm)--(5.21917cm,6.18531cm)--
  (5.19613cm,6.10013cm)--(5.24773cm,6.17171cm)--(5.23345cm,6.17851cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.82818cm,5.91944cm)--(4.90245cm,5.79212cm)--
  (4.90587cm,5.78843cm)--(4.83415cm,5.91305cm)--(4.82818cm,5.91944cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84023cm,5.96532cm)--(4.8542cm,5.93815cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.81565cm,6.01314cm)--(4.80159cm,6.00591cm)--
  (4.8542cm,5.93815cm)--(4.82972cm,6.02037cm)--(4.81565cm,6.01314cm)--cycle;
\draw (5.11274cm,3.43655cm)--(5.13284cm,3.35256cm);
\draw [fill](5.11738cm,3.41719cm)--(5.10199cm,3.41351cm)--
  (5.13284cm,3.35256cm)--(5.13276cm,3.42086cm)--(5.11738cm,3.41719cm)--cycle;
\pgfsetfillcolor{gray_af}
\pgfsetstrokecolor{gray_af}
\pgfsetlinewidth{0pt}
\draw [fill](4.46713cm,6.55349cm)--(4.58587cm,6.41757cm)--
  (4.55344cm,6.40222cm)--(4.42509cm,6.53408cm)--(4.46713cm,6.55349cm)--cycle;
\pgfsetfillcolor{gray_a3}
\pgfsetstrokecolor{gray_a3}
\draw [fill](5.74661cm,6.64017cm)--(5.59964cm,6.52033cm)--
  (5.56154cm,6.54072cm)--(5.69873cm,6.66514cm)--(5.74661cm,6.64017cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.94359cm,3.43517cm)--(4.95777cm,3.35164cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94671cm,3.41676cm)--(4.93112cm,3.41412cm)--
  (4.95777cm,3.35164cm)--(4.9623cm,3.41941cm)--(4.94671cm,3.41676cm)--cycle;
\draw (4.90245cm,5.79212cm)--(4.90099cm,5.7952cm);
\draw [fill](4.9313cm,5.73169cm)--(4.94557cm,5.7385cm)--
  (4.90099cm,5.7952cm)--(4.91703cm,5.72487cm)--(4.9313cm,5.73169cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.16085cm,5.90892cm)--(5.09127cm,5.78605cm)--
  (5.09538cm,5.78964cm)--(5.16805cm,5.91515cm)--(5.16085cm,5.90892cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.51761cm,6.55961cm)--(5.49292cm,6.51691cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.5342cm,6.58832cm)--(5.52051cm,6.59623cm)--
  (5.49292cm,6.51691cm)--(5.54789cm,6.58041cm)--(5.5342cm,6.58832cm)--cycle;
\draw (9.02995cm,5.4712cm)--(9.11545cm,5.23566cm);
\draw [fill](9.10007cm,5.27802cm)--(9.08521cm,5.27263cm)--
  (9.11545cm,5.23566cm)--(9.11494cm,5.28342cm)--(9.10007cm,5.27802cm)--cycle;
\pgfsetfillcolor{gray_ae}
\pgfsetstrokecolor{gray_ae}
\pgfsetlinewidth{0pt}
\draw [fill](4.69184cm,6.27483cm)--(4.78364cm,6.12719cm)--
  (4.76692cm,6.11888cm)--(4.66787cm,6.26321cm)--(4.69184cm,6.27483cm)--cycle;
\pgfsetfillcolor{gray_b4}
\pgfsetstrokecolor{gray_b4}
\draw [fill](5.43626cm,6.40747cm)--(5.32452cm,6.26718cm)--
  (5.29944cm,6.2785cm)--(5.40234cm,6.42241cm)--(5.43626cm,6.40747cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.78364cm,6.12719cm)--(4.80665cm,6.08367cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.76618cm,6.16021cm)--(4.7522cm,6.15282cm)--
  (4.80665cm,6.08367cm)--(4.78016cm,6.1676cm)--(4.76618cm,6.16021cm)--cycle;
\draw (5.09845cm,5.79337cm)--(5.10454cm,5.80581cm);
\draw [fill](5.07217cm,5.73968cm)--(5.08638cm,5.73273cm)--
  (5.10454cm,5.80581cm)--(5.05797cm,5.74663cm)--(5.07217cm,5.73968cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.77266cm,3.27641cm)--(5.86103cm,3.1875cm)--
  (6.07435cm,3.23606cm)--(5.96452cm,3.31966cm)--(5.77266cm,3.27641cm)--cycle;
\draw [fill](4.83415cm,5.91305cm)--(4.90587cm,5.78843cm)--
  (4.91033cm,5.78489cm)--(4.84194cm,5.9069cm)--(4.83415cm,5.91305cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.22604cm,6.88655cm)--(2.16609cm,6.80159cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.1854cm,6.82895cm)--(2.17248cm,6.83807cm)--
  (2.16609cm,6.80159cm)--(2.19832cm,6.81984cm)--(2.1854cm,6.82895cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.61718cm,3.47154cm)--(7.7733cm,3.50804cm)--
  (7.94609cm,3.64681cm)--(7.78227cm,3.60304cm)--(7.61718cm,3.47154cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\draw [fill](5.265cm,6.09415cm)--(5.17109cm,5.95491cm)--
  (5.1649cm,5.96124cm)--(5.2553cm,6.10379cm)--(5.265cm,6.09415cm)--cycle;
\pgfsetfillcolor{gray_07}
\pgfsetstrokecolor{gray_07}
\draw [fill](8.95975cm,4.68325cm)--(8.99334cm,4.82559cm)--
  (9.04881cm,4.99635cm)--(9.01536cm,4.85515cm)--(8.95975cm,4.68325cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.1649cm,5.96124cm)--(5.16011cm,5.95151cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.19757cm,6.0277cm)--(5.18338cm,6.03468cm)--
  (5.16011cm,5.95151cm)--(5.21176cm,6.02072cm)--(5.19757cm,6.0277cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.55531cm,3.34016cm)--(4.49908cm,3.23392cm)--
  (4.71132cm,3.21413cm)--(4.74377cm,3.32276cm)--(4.55531cm,3.34016cm)--cycle;
\pgfsetfillcolor{gray_32}
\pgfsetstrokecolor{gray_32}
\draw [fill](8.77429cm,6.00513cm)--(8.64951cm,6.12923cm)--
  (8.62285cm,6.26242cm)--(8.74462cm,6.1449cm)--(8.77429cm,6.00513cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.15188cm,5.90298cm)--(5.08615cm,5.78264cm)--
  (5.09127cm,5.78605cm)--(5.16085cm,5.90892cm)--(5.15188cm,5.90298cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.5057cm,6.47532cm)--(1.37934cm,6.32227cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.4048cm,6.35311cm)--(1.39261cm,6.36318cm)--
  (1.37934cm,6.32227cm)--(1.417cm,6.34304cm)--(1.4048cm,6.35311cm)--cycle;
\draw (1.47502cm,4.20256cm)--(1.53638cm,3.98621cm);
\draw [fill](1.52343cm,4.03188cm)--(1.50821cm,4.02757cm)--
  (1.53638cm,3.98621cm)--(1.53864cm,4.0362cm)--(1.52343cm,4.03188cm)--cycle;
\pgfsetfillcolor{gray_72}
\pgfsetstrokecolor{gray_72}
\pgfsetlinewidth{0pt}
\draw [fill](4.74115cm,6.10062cm)--(4.83284cm,5.95916cm)--
  (4.82726cm,5.95275cm)--(4.7324cm,6.09086cm)--(4.74115cm,6.10062cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.9109cm,3.73995cm)--(7.8706cm,3.6321cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.88508cm,3.67085cm)--(7.87027cm,3.67639cm)--
  (7.8706cm,3.6321cm)--(7.8999cm,3.66532cm)--(7.88508cm,3.67085cm)--cycle;
\draw (4.90587cm,5.78843cm)--(4.90299cm,5.79458cm);
\draw [fill](4.93297cm,5.73061cm)--(4.94729cm,5.73732cm)--
  (4.90299cm,5.79458cm)--(4.91865cm,5.7239cm)--(4.93297cm,5.73061cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.41388cm,4.13732cm)--(1.29882cm,4.24452cm)--
  (1.41664cm,4.07744cm)--(1.52984cm,3.97379cm)--(1.41388cm,4.13732cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83284cm,5.95916cm)--(4.84529cm,5.93644cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.80509cm,6.0098cm)--(4.79122cm,6.0022cm)--
  (4.84529cm,5.93644cm)--(4.81896cm,6.0174cm)--(4.80509cm,6.0098cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.84194cm,5.9069cm)--(4.91033cm,5.78489cm)--
  (4.91577cm,5.78155cm)--(4.85149cm,5.90108cm)--(4.84194cm,5.9069cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.29944cm,6.2785cm)--(5.28095cm,6.24377cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.32177cm,6.32044cm)--(5.30781cm,6.32788cm)--
  (5.28095cm,6.24377cm)--(5.33573cm,6.31301cm)--(5.32177cm,6.32044cm)--cycle;
\draw (1.06462cm,5.85274cm)--(0.933644cm,5.62328cm);
\draw [fill](0.955228cm,5.66109cm)--(0.941493cm,5.66893cm)--
  (0.933644cm,5.62328cm)--(0.968964cm,5.65325cm)--(0.955228cm,5.66109cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.05357cm,4.66207cm)--(0.997841cm,4.79795cm)--
  (1.06959cm,4.62593cm)--(1.12531cm,4.49005cm)--(1.05357cm,4.66207cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.40234cm,6.42241cm)--(5.38013cm,6.38331cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.42238cm,6.45769cm)--(5.40863cm,6.4655cm)--
  (5.38013cm,6.38331cm)--(5.43614cm,6.44987cm)--(5.42238cm,6.45769cm)--cycle;
\pgfsetfillcolor{gray_a3}
\pgfsetstrokecolor{gray_a3}
\pgfsetlinewidth{0pt}
\draw [fill](5.34615cm,6.255cm)--(5.24285cm,6.11302cm)--
  (5.22778cm,6.12172cm)--(5.32452cm,6.26718cm)--(5.34615cm,6.255cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.3353cm,4.01059cm)--(8.29088cm,3.86655cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.30345cm,3.90733cm)--(8.28834cm,3.91199cm)--
  (8.29088cm,3.86655cm)--(8.31857cm,3.90267cm)--(8.30345cm,3.90733cm)--cycle;
\draw (5.09538cm,5.78964cm)--(5.10262cm,5.80469cm);
\draw [fill](5.07128cm,5.73955cm)--(5.08554cm,5.73269cm)--
  (5.10262cm,5.80469cm)--(5.05703cm,5.74641cm)--(5.07128cm,5.73955cm)--cycle;
\pgfsetfillcolor{gray_b0}
\pgfsetstrokecolor{gray_b0}
\pgfsetlinewidth{0pt}
\draw [fill](4.58587cm,6.41757cm)--(4.69184cm,6.27483cm)--
  (4.66787cm,6.26321cm)--(4.55344cm,6.40222cm)--(4.58587cm,6.41757cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.22778cm,6.12172cm)--(5.2154cm,6.09786cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25531cm,6.1748cm)--(5.24127cm,6.18208cm)--
  (5.2154cm,6.09786cm)--(5.26935cm,6.16752cm)--(5.25531cm,6.1748cm)--cycle;
\draw (8.96922cm,4.88956cm)--(8.98998cm,4.66604cm);
\draw [fill](8.98589cm,4.71016cm)--(8.97014cm,4.7087cm)--
  (8.98998cm,4.66604cm)--(9.00163cm,4.71162cm)--(8.98589cm,4.71016cm)--cycle;
\pgfsetfillcolor{gray_8d}
\pgfsetstrokecolor{gray_8d}
\pgfsetlinewidth{0pt}
\draw [fill](3.9076cm,6.83422cm)--(4.07794cm,6.73893cm)--
  (4.03184cm,6.70657cm)--(3.85207cm,6.79634cm)--(3.9076cm,6.83422cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.46713cm,6.55349cm)--(4.51359cm,6.49279cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.46212cm,6.56004cm)--(4.44956cm,6.55042cm)--
  (4.51359cm,6.49279cm)--(4.47468cm,6.56965cm)--(4.46212cm,6.56004cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.62784cm,4.13283cm)--(8.72369cm,4.24918cm)--
  (8.82698cm,4.4194cm)--(8.73011cm,4.30066cm)--(8.62784cm,4.13283cm)--cycle;
\draw [fill](5.14122cm,5.89742cm)--(5.08008cm,5.77944cm)--
  (5.08615cm,5.78264cm)--(5.15188cm,5.90298cm)--(5.14122cm,5.89742cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.14336cm,3.37191cm)--(6.17579cm,3.30417cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.15186cm,3.35417cm)--(6.13759cm,3.34734cm)--
  (6.17579cm,3.30417cm)--(6.16612cm,3.36099cm)--(6.15186cm,3.35417cm)--cycle;
\pgfsetfillcolor{gray_9f}
\pgfsetstrokecolor{gray_9f}
\pgfsetlinewidth{0pt}
\draw [fill](4.28449cm,6.65701cm)--(4.42509cm,6.53408cm)--
  (4.38904cm,6.51324cm)--(4.23913cm,6.63147cm)--(4.28449cm,6.65701cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.69184cm,6.27483cm)--(4.72298cm,6.22426cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.67736cm,6.29832cm)--(4.6639cm,6.29003cm)--
  (4.72298cm,6.22426cm)--(4.69083cm,6.30662cm)--(4.67736cm,6.29832cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.85149cm,5.90108cm)--(4.91577cm,5.78155cm)--
  (4.92214cm,5.77842cm)--(4.86269cm,5.89566cm)--(4.85149cm,5.90108cm)--cycle;
\pgfsetfillcolor{gray_65}
\pgfsetstrokecolor{gray_65}
\draw [fill](5.27182cm,6.08419cm)--(5.17541cm,5.94837cm)--
  (5.17109cm,5.95491cm)--(5.265cm,6.09415cm)--(5.27182cm,6.08419cm)--cycle;
\pgfsetfillcolor{gray_9d}
\pgfsetstrokecolor{gray_9d}
\draw [fill](4.66787cm,6.26321cm)--(4.76692cm,6.11888cm)--
  (4.7527cm,6.11cm)--(4.64745cm,6.25076cm)--(4.66787cm,6.26321cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.17109cm,5.95491cm)--(5.1687cm,5.9499cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.20558cm,6.02721cm)--(5.1913cm,6.03402cm)--
  (5.1687cm,5.9499cm)--(5.21985cm,6.0204cm)--(5.20558cm,6.02721cm)--cycle;
\draw (4.91033cm,5.78489cm)--(4.90622cm,5.79393cm);
\draw [fill](4.93504cm,5.73049cm)--(4.94944cm,5.73703cm)--
  (4.90622cm,5.79393cm)--(4.92064cm,5.72395cm)--(4.93504cm,5.73049cm)--cycle;
\draw (6.6957cm,6.99971cm)--(6.72282cm,6.95459cm);
\draw [fill](6.70162cm,6.98986cm)--(6.68806cm,6.98171cm)--
  (6.72282cm,6.95459cm)--(6.71518cm,6.99801cm)--(6.70162cm,6.98986cm)--cycle;
\pgfsetfillcolor{gray_7b}
\pgfsetstrokecolor{gray_7b}
\pgfsetlinewidth{0pt}
\draw [fill](3.47218cm,6.93434cm)--(3.6647cm,6.87258cm)--
  (3.61267cm,6.82675cm)--(3.41122cm,6.8823cm)--(3.47218cm,6.93434cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76692cm,6.11888cm)--(4.78925cm,6.08038cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.74596cm,6.15502cm)--(4.73228cm,6.14709cm)--
  (4.78925cm,6.08038cm)--(4.75964cm,6.16296cm)--(4.74596cm,6.15502cm)--cycle;
\draw (1.85253cm,3.88926cm)--(1.94067cm,3.71652cm);
\draw [fill](1.91864cm,3.7597cm)--(1.90455cm,3.75251cm)--
  (1.94067cm,3.71652cm)--(1.93272cm,3.76689cm)--(1.91864cm,3.7597cm)--cycle;
\draw (7.10954cm,3.45601cm)--(7.1031cm,3.38613cm);
\draw [fill](7.10679cm,3.42623cm)--(7.09104cm,3.42768cm)--
  (7.1031cm,3.38613cm)--(7.12254cm,3.42478cm)--(7.10679cm,3.42623cm)--cycle;
\pgfsetfillcolor{gray_2d}
\pgfsetstrokecolor{gray_2d}
\pgfsetlinewidth{0pt}
\draw [fill](1.13883cm,5.9713cm)--(1.24097cm,6.09871cm)--
  (1.22504cm,5.95785cm)--(1.12065cm,5.8243cm)--(1.13883cm,5.9713cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.13352cm,6.76942cm)--(4.18765cm,6.71137cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.1348cm,6.76805cm)--(4.12323cm,6.75727cm)--
  (4.18765cm,6.71137cm)--(4.14637cm,6.77884cm)--(4.1348cm,6.76805cm)--cycle;
\draw (4.58587cm,6.41757cm)--(4.62507cm,6.36121cm);
\draw [fill](4.57572cm,6.43215cm)--(4.56274cm,6.42312cm)--
  (4.62507cm,6.36121cm)--(4.5887cm,6.44118cm)--(4.57572cm,6.43215cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.12899cm,5.89228cm)--(5.07313cm,5.77649cm)--
  (5.08008cm,5.77944cm)--(5.14122cm,5.89742cm)--(5.12899cm,5.89228cm)--cycle;
\pgfsetfillcolor{gray_5e}
\pgfsetstrokecolor{gray_5e}
\draw [fill](4.7324cm,6.09086cm)--(4.82726cm,5.95275cm)--
  (4.82357cm,5.94616cm)--(4.72656cm,6.08081cm)--(4.7324cm,6.09086cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.86269cm,5.89566cm)--(4.92214cm,5.77842cm)--
  (4.92937cm,5.77556cm)--(4.87541cm,5.89068cm)--(4.86269cm,5.89566cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82726cm,5.95275cm)--(4.83775cm,5.93457cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.79629cm,6.0064cm)--(4.78259cm,5.9985cm)--
  (4.83775cm,5.93457cm)--(4.80998cm,6.01431cm)--(4.79629cm,6.0064cm)--cycle;
\draw (5.09127cm,5.78605cm)--(5.09941cm,5.80345cm);
\draw [fill](5.06939cm,5.73926cm)--(5.08372cm,5.73256cm)--
  (5.09941cm,5.80345cm)--(5.05507cm,5.74596cm)--(5.06939cm,5.73926cm)--cycle;
\draw (8.17875cm,6.69512cm)--(8.30783cm,6.56033cm);
\draw [fill](8.27647cm,6.59307cm)--(8.26505cm,6.58213cm)--
  (8.30783cm,6.56033cm)--(8.2879cm,6.60401cm)--(8.27647cm,6.59307cm)--cycle;
\draw (5.69873cm,6.66514cm)--(5.67721cm,6.62734cm);
\draw [fill](5.71506cm,6.69383cm)--(5.70131cm,6.70165cm)--
  (5.67721cm,6.62734cm)--(5.7288cm,6.68601cm)--(5.71506cm,6.69383cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.1285cm,3.31639cm)--(5.14479cm,3.20688cm)--
  (5.36002cm,3.21955cm)--(5.31956cm,3.32752cm)--(5.1285cm,3.31639cm)--cycle;
\pgfsetfillcolor{gray_a6}
\pgfsetstrokecolor{gray_a6}
\draw [fill](5.59964cm,6.52033cm)--(5.46558cm,6.39137cm)--
  (5.43626cm,6.40747cm)--(5.56154cm,6.54072cm)--(5.59964cm,6.52033cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.09811cm,3.3042cm)--(3.99524cm,3.21872cm)--
  (4.21289cm,3.17369cm)--(4.29376cm,3.26411cm)--(4.09811cm,3.3042cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.77295cm,6.16084cm)--(8.90706cm,5.95939cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.88181cm,5.99732cm)--(8.86865cm,5.98855cm)--
  (8.90706cm,5.95939cm)--(8.89498cm,6.00608cm)--(8.88181cm,5.99732cm)--cycle;
\pgfsetfillcolor{gray_94}
\pgfsetstrokecolor{gray_94}
\pgfsetlinewidth{0pt}
\draw [fill](5.95389cm,6.71755cm)--(5.78674cm,6.61359cm)--
  (5.74661cm,6.64017cm)--(5.90455cm,6.74932cm)--(5.95389cm,6.71755cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.11533cm,5.88764cm)--(5.06537cm,5.77382cm)--
  (5.07313cm,5.77649cm)--(5.12899cm,5.89228cm)--(5.11533cm,5.88764cm)--cycle;
\draw [fill](4.87541cm,5.89068cm)--(4.92937cm,5.77556cm)--
  (4.93738cm,5.77299cm)--(4.88952cm,5.88621cm)--(4.87541cm,5.89068cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.91577cm,5.78155cm)--(4.91068cm,5.79328cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93791cm,5.73051cm)--(4.95242cm,5.73681cm)--
  (4.91068cm,5.79328cm)--(4.9234cm,5.72422cm)--(4.93791cm,5.73051cm)--cycle;
\draw (3.08161cm,7.0118cm)--(3.09767cm,6.95772cm);
\draw [fill](3.08753cm,6.99186cm)--(3.07237cm,6.98736cm)--
  (3.09767cm,6.95772cm)--(3.1027cm,6.99636cm)--(3.08753cm,6.99186cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](5.27568cm,6.07401cm)--(5.17783cm,5.9417cm)--
  (5.17541cm,5.94837cm)--(5.27182cm,6.08419cm)--(5.27568cm,6.07401cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.36929cm,6.97446cm)--(7.44487cm,6.9017cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.41375cm,6.93166cm)--(7.40278cm,6.92027cm)--
  (7.44487cm,6.9017cm)--(7.42472cm,6.94306cm)--(7.41375cm,6.93166cm)--cycle;
\draw (5.68624cm,3.37752cm)--(5.72062cm,3.30204cm);
\draw [fill](5.69493cm,3.35844cm)--(5.68054cm,3.35188cm)--
  (5.72062cm,3.30204cm)--(5.70932cm,3.36499cm)--(5.69493cm,3.35844cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.7513cm,3.2642cm)--(6.89843cm,3.23763cm)--
  (7.10531cm,3.33741cm)--(6.9435cm,3.35609cm)--(6.7513cm,3.2642cm)--cycle;
\pgfsetfillcolor{gray_92}
\pgfsetstrokecolor{gray_92}
\draw [fill](5.36408cm,6.24207cm)--(5.2553cm,6.10379cm)--
  (5.24285cm,6.11302cm)--(5.34615cm,6.255cm)--(5.36408cm,6.24207cm)--cycle;
\pgfsetfillcolor{gray_a6}
\pgfsetstrokecolor{gray_a6}
\draw [fill](5.46558cm,6.39137cm)--(5.34615cm,6.255cm)--
  (5.32452cm,6.26718cm)--(5.43626cm,6.40747cm)--(5.46558cm,6.39137cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.24285cm,6.11302cm)--(5.23293cm,6.09502cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.27473cm,6.17085cm)--(5.26088cm,6.17848cm)--
  (5.23293cm,6.09502cm)--(5.28858cm,6.16321cm)--(5.27473cm,6.17085cm)--cycle;
\pgfsetfillcolor{gray_82}
\pgfsetstrokecolor{gray_82}
\pgfsetlinewidth{0pt}
\draw [fill](6.37155cm,6.84225cm)--(6.17842cm,6.77002cm)--
  (6.1307cm,6.8092cm)--(6.31488cm,6.88737cm)--(6.37155cm,6.84225cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.74377cm,3.32276cm)--(4.71132cm,3.21413cm)--
  (4.92755cm,3.20507cm)--(4.9357cm,3.31479cm)--(4.74377cm,3.32276cm)--cycle;
\draw [fill](5.10038cm,5.88354cm)--(5.05688cm,5.77146cm)--
  (5.06537cm,5.77382cm)--(5.11533cm,5.88764cm)--(5.10038cm,5.88354cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.17541cm,5.94837cm)--(5.17564cm,5.94794cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.15605cm,5.9863cm)--(5.14196cm,5.97911cm)--
  (5.17564cm,5.94794cm)--(5.17013cm,5.9935cm)--(5.15605cm,5.9863cm)--cycle;
\draw (5.08615cm,5.78264cm)--(5.09489cm,5.80212cm);
\draw [fill](5.0665cm,5.73881cm)--(5.08093cm,5.73234cm)--
  (5.09489cm,5.80212cm)--(5.05207cm,5.74529cm)--(5.0665cm,5.73881cm)--cycle;
\draw (5.32452cm,6.26718cm)--(5.30837cm,6.23917cm);
\draw [fill](5.35178cm,6.31447cm)--(5.33808cm,6.32237cm)--
  (5.30837cm,6.23917cm)--(5.36548cm,6.30657cm)--(5.35178cm,6.31447cm)--cycle;
\draw (6.07139cm,6.84637cm)--(6.06228cm,6.81039cm);
\draw [fill](6.07606cm,6.86482cm)--(6.06073cm,6.86871cm)--
  (6.06228cm,6.81039cm)--(6.09139cm,6.86094cm)--(6.07606cm,6.86482cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.88952cm,5.88621cm)--(4.93738cm,5.77299cm)--
  (4.94609cm,5.77075cm)--(4.90486cm,5.8823cm)--(4.88952cm,5.88621cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.73035cm,6.91616cm)--(3.77898cm,6.86334cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.73695cm,6.90899cm)--(3.72531cm,6.89827cm)--
  (3.77898cm,6.86334cm)--(3.74858cm,6.9197cm)--(3.73695cm,6.90899cm)--cycle;
\pgfsetfillcolor{gray_49}
\pgfsetstrokecolor{gray_49}
\pgfsetlinewidth{0pt}
\draw [fill](4.72656cm,6.08081cm)--(4.82357cm,5.94616cm)--
  (4.8218cm,5.93946cm)--(4.72369cm,6.0706cm)--(4.72656cm,6.08081cm)--cycle;
\pgfsetfillcolor{gray_8c}
\pgfsetstrokecolor{gray_8c}
\draw [fill](4.64745cm,6.25076cm)--(4.7527cm,6.11cm)--
  (4.74115cm,6.10062cm)--(4.63081cm,6.23762cm)--(4.64745cm,6.25076cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82357cm,5.94616cm)--(4.83175cm,5.93254cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.78934cm,6.00307cm)--(4.77579cm,5.99492cm)--
  (4.83175cm,5.93254cm)--(4.8029cm,6.01122cm)--(4.78934cm,6.00307cm)--cycle;
\draw (4.92214cm,5.77842cm)--(4.91634cm,5.79265cm);
\draw [fill](4.94165cm,5.73054cm)--(4.95629cm,5.73651cm)--
  (4.91634cm,5.79265cm)--(4.927cm,5.72457cm)--(4.94165cm,5.73054cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.08431cm,5.88002cm)--(5.04777cm,5.76944cm)--
  (5.05688cm,5.77146cm)--(5.10038cm,5.88354cm)--(5.08431cm,5.88002cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.7527cm,6.11cm)--(4.77354cm,6.07679cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.72788cm,6.14955cm)--(4.71449cm,6.14114cm)--
  (4.77354cm,6.07679cm)--(4.74128cm,6.15796cm)--(4.72788cm,6.14955cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.07435cm,3.23606cm)--(6.18552cm,3.16594cm)--
  (6.40381cm,3.23099cm)--(6.27287cm,3.29468cm)--(6.07435cm,3.23606cm)--cycle;
\pgfsetfillcolor{gray_a1}
\pgfsetstrokecolor{gray_a1}
\draw [fill](4.42509cm,6.53408cm)--(4.55344cm,6.40222cm)--
  (4.52573cm,6.38577cm)--(4.38904cm,6.51324cm)--(4.42509cm,6.53408cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.56154cm,6.54072cm)--(5.54025cm,6.50573cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.58301cm,6.57597cm)--(5.5695cm,6.5842cm)--
  (5.54025cm,6.50573cm)--(5.59652cm,6.56775cm)--(5.58301cm,6.57597cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.77264cm,3.40879cm)--(2.60637cm,3.41113cm)--
  (2.80671cm,3.29751cm)--(2.96055cm,3.30312cm)--(2.77264cm,3.40879cm)--cycle;
\draw [fill](4.90486cm,5.8823cm)--(4.94609cm,5.77075cm)--
  (4.95539cm,5.76885cm)--(4.92127cm,5.87899cm)--(4.90486cm,5.8823cm)--cycle;
\pgfsetfillcolor{gray_5e}
\pgfsetstrokecolor{gray_5e}
\draw [fill](7.51401cm,6.81062cm)--(7.30248cm,6.82975cm)--
  (7.24968cm,6.90618cm)--(7.45404cm,6.8942cm)--(7.51401cm,6.81062cm)--cycle;
\pgfsetfillcolor{gray_a0}
\pgfsetstrokecolor{gray_a0}
\draw [fill](4.55344cm,6.40222cm)--(4.66787cm,6.26321cm)--
  (4.64745cm,6.25076cm)--(4.52573cm,6.38577cm)--(4.55344cm,6.40222cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.45413cm,3.36238cm)--(6.47629cm,3.29853cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.46047cm,3.3441cm)--(6.44553cm,3.33891cm)--
  (6.47629cm,3.29853cm)--(6.47542cm,3.34929cm)--(6.46047cm,3.3441cm)--cycle;
\pgfsetfillcolor{gray_57}
\pgfsetstrokecolor{gray_57}
\pgfsetlinewidth{0pt}
\draw [fill](2.32311cm,6.83667cm)--(2.52314cm,6.86667cm)--
  (2.47177cm,6.78215cm)--(2.26507cm,6.74486cm)--(2.32311cm,6.83667cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.66787cm,6.26321cm)--(4.69811cm,6.21851cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.64939cm,6.29053cm)--(4.63629cm,6.28167cm)--
  (4.69811cm,6.21851cm)--(4.66249cm,6.2994cm)--(4.64939cm,6.29053cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.9357cm,3.31479cm)--(4.92755cm,3.20507cm)--
  (5.14479cm,3.20688cm)--(5.1285cm,3.31639cm)--(4.9357cm,3.31479cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08008cm,5.77944cm)--(5.0891cm,5.80073cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06263cm,5.73822cm)--(5.07719cm,5.73205cm)--
  (5.0891cm,5.80073cm)--(5.04807cm,5.74438cm)--(5.06263cm,5.73822cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0673cm,5.87714cm)--(5.03812cm,5.76779cm)--
  (5.04777cm,5.76944cm)--(5.08431cm,5.88002cm)--(5.0673cm,5.87714cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.77985cm,3.38988cm)--(6.78817cm,3.32573cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.78268cm,3.36806cm)--(6.767cm,3.36602cm)--
  (6.78817cm,3.32573cm)--(6.79837cm,3.37009cm)--(6.78268cm,3.36806cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.92127cm,5.87899cm)--(4.95539cm,5.76885cm)--
  (4.96519cm,5.76732cm)--(4.93855cm,5.87632cm)--(4.92127cm,5.87899cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.43626cm,6.40747cm)--(5.41694cm,6.37575cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.46146cm,6.44887cm)--(5.44795cm,6.45709cm)--
  (5.41694cm,6.37575cm)--(5.47497cm,6.44065cm)--(5.46146cm,6.44887cm)--cycle;
\draw (4.28449cm,6.65701cm)--(4.33524cm,6.60048cm);
\draw [fill](4.28032cm,6.66166cm)--(4.26855cm,6.65109cm)--
  (4.33524cm,6.60048cm)--(4.29209cm,6.67222cm)--(4.28032cm,6.66166cm)--cycle;
\pgfsetfillcolor{gray_3b}
\pgfsetstrokecolor{gray_3b}
\pgfsetlinewidth{0pt}
\draw [fill](5.27654cm,6.06374cm)--(5.1783cm,5.93497cm)--
  (5.17783cm,5.9417cm)--(5.27568cm,6.07401cm)--(5.27654cm,6.06374cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.04953cm,5.87491cm)--(5.02806cm,5.76651cm)--
  (5.03812cm,5.76779cm)--(5.0673cm,5.87714cm)--(5.04953cm,5.87491cm)--cycle;
\draw [fill](4.93855cm,5.87632cm)--(4.96519cm,5.76732cm)--
  (4.97538cm,5.76617cm)--(4.95653cm,5.87432cm)--(4.93855cm,5.87632cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92937cm,5.77556cm)--(4.92319cm,5.79205cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.94625cm,5.73054cm)--(4.96106cm,5.73609cm)--
  (4.92319cm,5.79205cm)--(4.93144cm,5.72499cm)--(4.94625cm,5.73054cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\pgfsetlinewidth{0pt}
\draw [fill](3.00145cm,6.94703cm)--(3.20661cm,6.92254cm)--
  (3.15452cm,6.86165cm)--(2.94145cm,6.87933cm)--(3.00145cm,6.94703cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.03121cm,5.87337cm)--(5.01768cm,5.76563cm)--
  (5.02806cm,5.76651cm)--(5.04953cm,5.87491cm)--(5.03121cm,5.87337cm)--cycle;
\draw [fill](4.95653cm,5.87432cm)--(4.97538cm,5.76617cm)--
  (4.98583cm,5.76542cm)--(4.97499cm,5.87302cm)--(4.95653cm,5.87432cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.17783cm,5.9417cm)--(5.18076cm,5.94564cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13722cm,5.88713cm)--(5.14991cm,5.87768cm)--
  (5.18076cm,5.94564cm)--(5.12453cm,5.89657cm)--(5.13722cm,5.88713cm)--cycle;
\draw (3.91466cm,3.35354cm)--(3.93371cm,3.28393cm);
\draw [fill](3.91962cm,3.33545cm)--(3.90436cm,3.33127cm)--
  (3.93371cm,3.28393cm)--(3.93487cm,3.33962cm)--(3.91962cm,3.33545cm)--cycle;
\pgfsetfillcolor{gray_34}
\pgfsetstrokecolor{gray_34}
\pgfsetlinewidth{0pt}
\draw [fill](4.72369cm,6.0706cm)--(4.8218cm,5.93946cm)--
  (4.82198cm,5.93272cm)--(4.72385cm,6.06031cm)--(4.72369cm,6.0706cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.37284cm,3.36671cm)--(4.38171cm,3.29231cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.37469cm,3.35119cm)--(4.35898cm,3.34932cm)--
  (4.38171cm,3.29231cm)--(4.39039cm,3.35306cm)--(4.37469cm,3.35119cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.40381cm,3.23099cm)--(6.53495cm,3.18182cm)--
  (6.7513cm,3.2642cm)--(6.6027cm,3.30605cm)--(6.40381cm,3.23099cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.8218cm,5.93946cm)--(4.82742cm,5.93036cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.78429cm,6.00008cm)--(4.77084cm,5.99176cm)--
  (4.82742cm,5.93036cm)--(4.79774cm,6.0084cm)--(4.78429cm,6.00008cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.01254cm,5.87254cm)--(5.0071cm,5.76515cm)--
  (5.01768cm,5.76563cm)--(5.03121cm,5.87337cm)--(5.01254cm,5.87254cm)--cycle;
\pgfsetfillcolor{gray_4c}
\pgfsetstrokecolor{gray_4c}
\draw [fill](8.1476cm,6.55288cm)--(7.95852cm,6.62466cm)--
  (7.91402cm,6.72583cm)--(8.09763cm,6.66144cm)--(8.1476cm,6.55288cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07313cm,5.77649cm)--(5.0821cm,5.79932cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.05782cm,5.73749cm)--(5.07255cm,5.73172cm)--
  (5.0821cm,5.79932cm)--(5.0431cm,5.74327cm)--(5.05782cm,5.73749cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.97499cm,5.87302cm)--(4.98583cm,5.76542cm)--
  (4.99645cm,5.76508cm)--(4.99373cm,5.87242cm)--(4.97499cm,5.87302cm)--cycle;
\draw [fill](4.99373cm,5.87242cm)--(4.99645cm,5.76508cm)--
  (5.0071cm,5.76515cm)--(5.01254cm,5.87254cm)--(4.99373cm,5.87242cm)--cycle;
\pgfsetfillcolor{gray_91}
\pgfsetstrokecolor{gray_91}
\draw [fill](4.07794cm,6.73893cm)--(4.23913cm,6.63147cm)--
  (4.20169cm,6.60441cm)--(4.03184cm,6.70657cm)--(4.07794cm,6.73893cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\draw [fill](5.37809cm,6.22855cm)--(5.265cm,6.09415cm)--
  (5.2553cm,6.10379cm)--(5.36408cm,6.24207cm)--(5.37809cm,6.22855cm)--cycle;
\pgfsetfillcolor{gray_72}
\pgfsetstrokecolor{gray_72}
\draw [fill](6.83021cm,6.88219cm)--(6.62038cm,6.84638cm)--
  (6.57023cm,6.89991cm)--(6.77191cm,6.94231cm)--(6.83021cm,6.88219cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2553cm,6.10379cm)--(5.24845cm,6.09163cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.29097cm,6.16714cm)--(5.27719cm,6.1749cm)--
  (5.24845cm,6.09163cm)--(5.30475cm,6.15938cm)--(5.29097cm,6.16714cm)--cycle;
\draw (4.55344cm,6.40222cm)--(4.59152cm,6.35238cm);
\draw [fill](4.5389cm,6.42126cm)--(4.52633cm,6.41166cm)--
  (4.59152cm,6.35238cm)--(4.55147cm,6.43086cm)--(4.5389cm,6.42126cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\pgfsetlinewidth{0pt}
\draw [fill](9.01009cm,5.43591cm)--(8.95018cm,5.58198cm)--
  (8.95977cm,5.73649cm)--(9.01874cm,5.59536cm)--(9.01009cm,5.43591cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.42509cm,6.53408cm)--(4.47024cm,6.48027cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.41548cm,6.54552cm)--(4.40336cm,6.53536cm)--
  (4.47024cm,6.48027cm)--(4.42759cm,6.55569cm)--(4.41548cm,6.54552cm)--cycle;
\draw (4.93738cm,5.77299cm)--(4.93114cm,5.79153cm);
\draw [fill](4.95169cm,5.73052cm)--(4.96668cm,5.73556cm)--
  (4.93114cm,5.79153cm)--(4.9367cm,5.72547cm)--(4.95169cm,5.73052cm)--cycle;
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\pgfsetlinewidth{0pt}
\draw [fill](5.78674cm,6.61359cm)--(5.63144cm,6.49866cm)--
  (5.59964cm,6.52033cm)--(5.74661cm,6.64017cm)--(5.78674cm,6.61359cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.61459cm,3.52188cm)--(2.69856cm,3.41547cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.66786cm,3.45437cm)--(2.65545cm,3.44458cm)--
  (2.69856cm,3.41547cm)--(2.68028cm,3.46417cm)--(2.66786cm,3.45437cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](4.63081cm,6.23762cm)--(4.74115cm,6.10062cm)--
  (4.7324cm,6.09086cm)--(4.61813cm,6.22393cm)--(4.63081cm,6.23762cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.40827cm,6.92497cm)--(2.37125cm,6.84967cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.38536cm,6.87836cm)--(2.37117cm,6.88534cm)--
  (2.37125cm,6.84967cm)--(2.39955cm,6.87138cm)--(2.38536cm,6.87836cm)--cycle;
\pgfsetfillcolor{gray_96}
\pgfsetstrokecolor{gray_96}
\pgfsetlinewidth{0pt}
\draw [fill](5.48996cm,6.37427cm)--(5.36408cm,6.24207cm)--
  (5.34615cm,6.255cm)--(5.46558cm,6.39137cm)--(5.48996cm,6.37427cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.74115cm,6.10062cm)--(4.75975cm,6.07288cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.71217cm,6.14385cm)--(4.69903cm,6.13504cm)--
  (4.75975cm,6.07288cm)--(4.7253cm,6.15266cm)--(4.71217cm,6.14385cm)--cycle;
\draw (5.06537cm,5.77382cm)--(5.07395cm,5.79793cm);
\draw [fill](5.05215cm,5.73668cm)--(5.06705cm,5.73137cm)--
  (5.07395cm,5.79793cm)--(5.03725cm,5.74198cm)--(5.05215cm,5.73668cm)--cycle;
\pgfsetfillcolor{gray_26}
\pgfsetstrokecolor{gray_26}
\pgfsetlinewidth{0pt}
\draw [fill](5.27435cm,6.05348cm)--(5.17681cm,5.92825cm)--
  (5.1783cm,5.93497cm)--(5.27654cm,6.06374cm)--(5.27435cm,6.05348cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.34615cm,6.255cm)--(5.33329cm,6.23373cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.37826cm,6.30811cm)--(5.36472cm,6.31629cm)--
  (5.33329cm,6.23373cm)--(5.39179cm,6.29993cm)--(5.37826cm,6.30811cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\pgfsetlinewidth{0pt}
\draw [fill](1.71038cm,6.54538cm)--(1.88208cm,6.62562cm)--
  (1.84315cm,6.51604cm)--(1.66668cm,6.42845cm)--(1.71038cm,6.54538cm)--cycle;
\pgfsetfillcolor{gray_1f}
\pgfsetstrokecolor{gray_1f}
\draw [fill](4.72385cm,6.06031cm)--(4.82198cm,5.93272cm)--
  (4.82411cm,5.92603cm)--(4.72705cm,6.05008cm)--(4.72385cm,6.06031cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.50403cm,6.95112cm)--(6.51844cm,6.91188cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.50385cm,6.95164cm)--(6.489cm,6.94619cm)--
  (6.51844cm,6.91188cm)--(6.51869cm,6.95709cm)--(6.50385cm,6.95164cm)--cycle;
\draw (0.962987cm,5.27604cm)--(0.891786cm,5.01174cm);
\draw [fill](0.90344cm,5.055cm)--(0.888169cm,5.05911cm)--
  (0.891786cm,5.01174cm)--(0.918711cm,5.05089cm)--(0.90344cm,5.055cm)--cycle;
\draw (5.90455cm,6.74932cm)--(5.89058cm,6.7163cm);
\draw [fill](5.91602cm,6.77642cm)--(5.90146cm,6.78259cm)--
  (5.89058cm,6.7163cm)--(5.93059cm,6.77026cm)--(5.91602cm,6.77642cm)--cycle;
\draw (4.94609cm,5.77075cm)--(4.94013cm,5.79109cm);
\draw [fill](4.95789cm,5.73049cm)--(4.97307cm,5.73494cm)--
  (4.94013cm,5.79109cm)--(4.94271cm,5.72604cm)--(4.95789cm,5.73049cm)--cycle;
\draw (1.10494cm,4.70336cm)--(1.10972cm,4.44466cm);
\draw [fill](1.10887cm,4.49073cm)--(1.09306cm,4.49044cm)--
  (1.10972cm,4.44466cm)--(1.12468cm,4.49103cm)--(1.10887cm,4.49073cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.80349cm,3.80567cm)--(1.65938cm,3.88295cm)--
  (1.81656cm,3.72804cm)--(1.95585cm,3.65644cm)--(1.80349cm,3.80567cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82198cm,5.93272cm)--(4.82491cm,5.92804cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.78082cm,5.99862cm)--(4.76741cm,5.99024cm)--
  (4.82491cm,5.92804cm)--(4.79423cm,6.007cm)--(4.78082cm,5.99862cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\pgfsetlinewidth{0pt}
\draw [fill](3.6647cm,6.87258cm)--(3.85207cm,6.79634cm)--
  (3.80837cm,6.75658cm)--(3.61267cm,6.82675cm)--(3.6647cm,6.87258cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.05688cm,5.77146cm)--(5.06477cm,5.79658cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04569cm,5.7358cm)--(5.06078cm,5.73106cm)--
  (5.06477cm,5.79658cm)--(5.0306cm,5.74053cm)--(5.04569cm,5.7358cm)--cycle;
\draw (5.1783cm,5.93497cm)--(5.18393cm,5.94303cm);
\draw [fill](5.14114cm,5.88175cm)--(5.15411cm,5.87269cm)--
  (5.18393cm,5.94303cm)--(5.12817cm,5.8908cm)--(5.14114cm,5.88175cm)--cycle;
\draw (3.9076cm,6.83422cm)--(3.95897cm,6.78196cm);
\draw [fill](3.90939cm,6.8324cm)--(3.89811cm,6.82131cm)--
  (3.95897cm,6.78196cm)--(3.92067cm,6.84349cm)--(3.90939cm,6.8324cm)--cycle;
\pgfsetfillcolor{gray_90}
\pgfsetstrokecolor{gray_90}
\pgfsetlinewidth{0pt}
\draw [fill](4.52573cm,6.38577cm)--(4.64745cm,6.25076cm)--
  (4.63081cm,6.23762cm)--(4.50306cm,6.36838cm)--(4.52573cm,6.38577cm)--cycle;
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\draw [fill](5.63144cm,6.49866cm)--(5.48996cm,6.37427cm)--
  (5.46558cm,6.39137cm)--(5.59964cm,6.52033cm)--(5.63144cm,6.49866cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.64745cm,6.25076cm)--(4.6757cm,6.21222cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.62436cm,6.28227cm)--(4.61161cm,6.27292cm)--
  (4.6757cm,6.21222cm)--(4.63712cm,6.29162cm)--(4.62436cm,6.28227cm)--cycle;
\draw (4.95539cm,5.76885cm)--(4.95003cm,5.79078cm);
\draw [fill](4.96478cm,5.73049cm)--(4.98014cm,5.73425cm)--
  (4.95003cm,5.79078cm)--(4.94942cm,5.72673cm)--(4.96478cm,5.73049cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.57026cm,3.24285cm)--(5.63571cm,3.14979cm)--
  (5.86103cm,3.1875cm)--(5.77266cm,3.27641cm)--(5.57026cm,3.24285cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04777cm,5.76944cm)--(5.05467cm,5.79531cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.03855cm,5.73489cm)--(5.05383cm,5.73081cm)--
  (5.05467cm,5.79531cm)--(5.02327cm,5.73897cm)--(5.03855cm,5.73489cm)--cycle;
\pgfsetfillcolor{gray_1f}
\pgfsetstrokecolor{gray_1f}
\pgfsetlinewidth{0pt}
\draw [fill](0.942974cm,5.39778cm)--(0.979057cm,5.5425cm)--
  (1.00313cm,5.3823cm)--(0.966594cm,5.23343cm)--(0.942974cm,5.39778cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.7915cm,3.27408cm)--(3.66692cm,3.20814cm)--
  (3.89109cm,3.14667cm)--(3.99524cm,3.21872cm)--(3.7915cm,3.27408cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.27698cm,6.98091cm)--(3.30623cm,6.92942cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.28529cm,6.96629cm)--(3.27154cm,6.95848cm)--
  (3.30623cm,6.92942cm)--(3.29904cm,6.9741cm)--(3.28529cm,6.96629cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](5.38803cm,6.21456cm)--(5.27182cm,6.08419cm)--
  (5.265cm,6.09415cm)--(5.37809cm,6.22855cm)--(5.38803cm,6.21456cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.63837cm,6.57258cm)--(1.53258cm,6.43546cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.55598cm,6.4658cm)--(1.54346cm,6.47546cm)--
  (1.53258cm,6.43546cm)--(1.56851cm,6.45614cm)--(1.55598cm,6.4658cm)--cycle;
\pgfsetfillcolor{gray_87}
\pgfsetstrokecolor{gray_87}
\pgfsetlinewidth{0pt}
\draw [fill](6.17842cm,6.77002cm)--(5.99332cm,6.68412cm)--
  (5.95389cm,6.71755cm)--(6.1307cm,6.8092cm)--(6.17842cm,6.77002cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.265cm,6.09415cm)--(5.26169cm,6.08767cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.30125cm,6.16511cm)--(5.28717cm,6.17231cm)--
  (5.26169cm,6.08767cm)--(5.31534cm,6.15792cm)--(5.30125cm,6.16511cm)--cycle;
\pgfsetfillcolor{gray_11}
\pgfsetstrokecolor{gray_11}
\pgfsetlinewidth{0pt}
\draw [fill](5.26915cm,6.04334cm)--(5.17339cm,5.92162cm)--
  (5.17681cm,5.92825cm)--(5.27435cm,6.05348cm)--(5.26915cm,6.04334cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96519cm,5.76732cm)--(4.96072cm,5.7906cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97225cm,5.73054cm)--(4.98778cm,5.73352cm)--
  (4.96072cm,5.7906cm)--(4.95672cm,5.72755cm)--(4.97225cm,5.73054cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.26874cm,3.5585cm)--(2.10721cm,3.59983cm)--
  (2.29282cm,3.46338cm)--(2.44581cm,3.42926cm)--(2.26874cm,3.5585cm)--cycle;
\pgfsetfillcolor{gray_93}
\pgfsetstrokecolor{gray_93}
\draw [fill](4.23913cm,6.63147cm)--(4.38904cm,6.51324cm)--
  (4.35942cm,6.49119cm)--(4.20169cm,6.60441cm)--(4.23913cm,6.63147cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03812cm,5.76779cm)--(5.0438cm,5.79416cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.03085cm,5.734cm)--(5.04631cm,5.73067cm)--
  (5.0438cm,5.79416cm)--(5.01539cm,5.73733cm)--(5.03085cm,5.734cm)--cycle;
\pgfsetfillcolor{gray_0b}
\pgfsetstrokecolor{gray_0b}
\pgfsetlinewidth{0pt}
\draw [fill](4.72705cm,6.05008cm)--(4.82411cm,5.92603cm)--
  (4.82818cm,5.91944cm)--(4.73324cm,6.04001cm)--(4.72705cm,6.05008cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.46558cm,6.39137cm)--(5.45035cm,6.36701cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.49557cm,6.43935cm)--(5.48216cm,6.44774cm)--
  (5.45035cm,6.36701cm)--(5.50898cm,6.43097cm)--(5.49557cm,6.43935cm)--cycle;
\draw (4.97538cm,5.76617cm)--(4.97206cm,5.79058cm);
\draw [fill](4.9802cm,5.73067cm)--(4.99587cm,5.7328cm)--
  (4.97206cm,5.79058cm)--(4.96453cm,5.72854cm)--(4.9802cm,5.73067cm)--cycle;
\draw (5.74661cm,6.64017cm)--(5.73031cm,6.61001cm);
\draw [fill](5.76556cm,6.67525cm)--(5.75164cm,6.68276cm)--
  (5.73031cm,6.61001cm)--(5.77947cm,6.66773cm)--(5.76556cm,6.67525cm)--cycle;
\draw (7.17396cm,6.97969cm)--(7.23232cm,6.91778cm);
\draw [fill](7.20327cm,6.9486cm)--(7.19176cm,6.93775cm)--
  (7.23232cm,6.91778cm)--(7.21478cm,6.95945cm)--(7.20327cm,6.9486cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\pgfsetlinewidth{0pt}
\draw [fill](4.61813cm,6.22393cm)--(4.7324cm,6.09086cm)--
  (4.72656cm,6.08081cm)--(4.60959cm,6.20982cm)--(4.61813cm,6.22393cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.5063cm,3.34801cm)--(5.53717cm,3.27151cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.5141cm,3.3287cm)--(5.49943cm,3.32278cm)--
  (5.53717cm,3.27151cm)--(5.52876cm,3.33462cm)--(5.5141cm,3.3287cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.11775cm,3.3245cm)--(2.96055cm,3.30312cm)--
  (3.17656cm,3.20656cm)--(3.31825cm,3.23562cm)--(3.11775cm,3.3245cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.7324cm,6.09086cm)--(4.74811cm,6.06866cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.69902cm,6.13801cm)--(4.68611cm,6.12888cm)--
  (4.74811cm,6.06866cm)--(4.71193cm,6.14715cm)--(4.69902cm,6.13801cm)--cycle;
\draw (5.02806cm,5.76651cm)--(5.03232cm,5.79314cm);
\draw [fill](5.02271cm,5.73316cm)--(5.03833cm,5.73066cm)--
  (5.03232cm,5.79314cm)--(5.0071cm,5.73567cm)--(5.02271cm,5.73316cm)--cycle;
\draw (4.82411cm,5.92603cm)--(4.82432cm,5.92559cm);
\draw [fill](4.80624cm,5.96429cm)--(4.79191cm,5.9576cm)--
  (4.82432cm,5.92559cm)--(4.82057cm,5.97098cm)--(4.80624cm,5.96429cm)--cycle;
\draw (4.98583cm,5.76542cm)--(4.98387cm,5.79073cm);
\draw [fill](4.98851cm,5.73091cm)--(5.00427cm,5.73213cm)--
  (4.98387cm,5.79073cm)--(4.97274cm,5.72969cm)--(4.98851cm,5.73091cm)--cycle;
\draw (8.01589cm,6.76621cm)--(8.12877cm,6.64676cm);
\draw [fill](8.09807cm,6.67926cm)--(8.08657cm,6.66839cm)--
  (8.12877cm,6.64676cm)--(8.10956cm,6.69012cm)--(8.09807cm,6.67926cm)--cycle;
\draw (5.01768cm,5.76563cm)--(5.0204cm,5.79227cm);
\draw [fill](5.01428cm,5.73241cm)--(5.03001cm,5.7308cm)--
  (5.0204cm,5.79227cm)--(4.99854cm,5.73402cm)--(5.01428cm,5.73241cm)--cycle;
\pgfsetfillcolor{gray_92}
\pgfsetstrokecolor{gray_92}
\pgfsetlinewidth{0pt}
\draw [fill](4.38904cm,6.51324cm)--(4.52573cm,6.38577cm)--
  (4.50306cm,6.36838cm)--(4.35942cm,6.49119cm)--(4.38904cm,6.51324cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.99645cm,5.76508cm)--(4.99599cm,5.79106cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.99704cm,5.73128cm)--(5.01285cm,5.73155cm)--
  (4.99599cm,5.79106cm)--(4.98123cm,5.731cm)--(4.99704cm,5.73128cm)--cycle;
\draw (5.0071cm,5.76515cm)--(5.00823cm,5.79158cm);
\draw [fill](5.00567cm,5.73178cm)--(5.02148cm,5.7311cm)--
  (5.00823cm,5.79158cm)--(4.98987cm,5.73245cm)--(5.00567cm,5.73178cm)--cycle;
\draw (5.17681cm,5.92825cm)--(5.18501cm,5.94014cm);
\draw [fill](5.14296cm,5.87912cm)--(5.15599cm,5.87015cm)--
  (5.18501cm,5.94014cm)--(5.12994cm,5.88809cm)--(5.14296cm,5.87912cm)--cycle;
\draw (5.59964cm,6.52033cm)--(5.58309cm,6.49302cm);
\draw [fill](5.62512cm,6.56239cm)--(5.6116cm,6.57059cm)--
  (5.58309cm,6.49302cm)--(5.63865cm,6.55419cm)--(5.62512cm,6.56239cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.24067cm,3.77909cm)--(8.36764cm,3.8668cm)--
  (8.51384cm,4.02798cm)--(8.38333cm,3.93559cm)--(8.24067cm,3.77909cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (9.01766cm,5.61199cm)--(9.10263cm,5.3805cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.08718cm,5.4226cm)--(9.07233cm,5.41716cm)--
  (9.10263cm,5.3805cm)--(9.10203cm,5.42805cm)--(9.08718cm,5.4226cm)--cycle;
\draw (3.60424cm,3.33887cm)--(3.64016cm,3.26859cm);
\draw [fill](3.61725cm,3.31341cm)--(3.60317cm,3.30621cm)--
  (3.64016cm,3.26859cm)--(3.63133cm,3.32061cm)--(3.61725cm,3.31341cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\pgfsetlinewidth{0pt}
\draw [fill](5.50912cm,6.35636cm)--(5.37809cm,6.22855cm)--
  (5.36408cm,6.24207cm)--(5.48996cm,6.37427cm)--(5.50912cm,6.35636cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\draw [fill](8.64951cm,6.12923cm)--(8.50504cm,6.24433cm)--
  (8.48169cm,6.37053cm)--(8.62285cm,6.26242cm)--(8.64951cm,6.12923cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.78644cm,4.46923cm)--(8.7571cm,4.27549cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.76365cm,4.31871cm)--(8.74801cm,4.32108cm)--
  (8.7571cm,4.27549cm)--(8.77929cm,4.31634cm)--(8.76365cm,4.31871cm)--cycle;
\draw (4.52573cm,6.38577cm)--(4.56134cm,6.34273cm);
\draw [fill](4.50598cm,6.40965cm)--(4.49379cm,6.39957cm)--
  (4.56134cm,6.34273cm)--(4.51816cm,6.41973cm)--(4.50598cm,6.40965cm)--cycle;
\draw (4.07794cm,6.73893cm)--(4.12877cm,6.68777cm);
\draw [fill](4.07401cm,6.74289cm)--(4.06279cm,6.73174cm)--
  (4.12877cm,6.68777cm)--(4.08523cm,6.75403cm)--(4.07401cm,6.74289cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.26098cm,6.03344cm)--(5.16805cm,5.91515cm)--
  (5.17339cm,5.92162cm)--(5.26915cm,6.04334cm)--(5.26098cm,6.03344cm)--cycle;
\draw [fill](4.29376cm,3.26411cm)--(4.21289cm,3.17369cm)--
  (4.44155cm,3.13975cm)--(4.49908cm,3.23392cm)--(4.29376cm,3.26411cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.36408cm,6.24207cm)--(5.35532cm,6.22745cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.39987cm,6.30185cm)--(5.38631cm,6.30998cm)--
  (5.35532cm,6.22745cm)--(5.41344cm,6.29373cm)--(5.39987cm,6.30185cm)--cycle;
\draw (1.12068cm,5.98608cm)--(0.998168cm,5.77046cm);
\draw [fill](1.0191cm,5.8073cm)--(1.00535cm,5.81512cm)--
  (0.998168cm,5.77046cm)--(1.03285cm,5.79949cm)--(1.0191cm,5.8073cm)--cycle;
\draw (7.61cm,3.57442cm)--(7.5735cm,3.48729cm);
\draw [fill](7.58902cm,3.52433cm)--(7.57443cm,3.53044cm)--
  (7.5735cm,3.48729cm)--(7.60361cm,3.51822cm)--(7.58902cm,3.52433cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.46129cm,3.27999cm)--(3.31825cm,3.23562cm)--
  (3.54211cm,3.15672cm)--(3.66692cm,3.20814cm)--(3.46129cm,3.27999cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.9428cm,3.4219cm)--(3.01476cm,3.33366cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.98342cm,3.37209cm)--(2.97117cm,3.36209cm)--
  (3.01476cm,3.33366cm)--(2.99568cm,3.38208cm)--(2.98342cm,3.37209cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.73324cm,6.04001cm)--(4.82818cm,5.91944cm)--
  (4.83415cm,5.91305cm)--(4.7424cm,6.03022cm)--(4.73324cm,6.04001cm)--cycle;
\pgfsetfillcolor{gray_59}
\pgfsetstrokecolor{gray_59}
\draw [fill](5.39375cm,6.20026cm)--(5.27568cm,6.07401cm)--
  (5.27182cm,6.08419cm)--(5.38803cm,6.21456cm)--(5.39375cm,6.20026cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.55531cm,3.34016cm)--(4.56724cm,3.26446cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.55794cm,3.32348cm)--(4.54231cm,3.32102cm)--
  (4.56724cm,3.26446cm)--(4.57356cm,3.32595cm)--(4.55794cm,3.32348cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.26358cm,3.3344cm)--(7.41656cm,3.34749cm)--
  (7.61718cm,3.47154cm)--(7.45326cm,3.45083cm)--(7.26358cm,3.3344cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.31488cm,6.88737cm)--(6.31945cm,6.8532cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.31342cm,6.89831cm)--(6.29775cm,6.89622cm)--
  (6.31945cm,6.8532cm)--(6.3291cm,6.90041cm)--(6.31342cm,6.89831cm)--cycle;
\pgfsetfillcolor{gray_7f}
\pgfsetstrokecolor{gray_7f}
\pgfsetlinewidth{0pt}
\draw [fill](4.50306cm,6.36838cm)--(4.63081cm,6.23762cm)--
  (4.61813cm,6.22393cm)--(4.48569cm,6.35024cm)--(4.50306cm,6.36838cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.27182cm,6.08419cm)--(5.27237cm,6.08316cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25239cm,6.12078cm)--(5.23843cm,6.11337cm)--
  (5.27237cm,6.08316cm)--(5.26636cm,6.1282cm)--(5.25239cm,6.12078cm)--cycle;
\draw (4.82818cm,5.91944cm)--(4.82576cm,5.92306cm);
\draw [fill](4.86204cm,5.86901cm)--(4.87517cm,5.87783cm)--
  (4.82576cm,5.92306cm)--(4.84891cm,5.8602cm)--(4.86204cm,5.86901cm)--cycle;
\draw (8.67537cm,6.28051cm)--(8.80147cm,6.09234cm);
\draw [fill](8.77633cm,6.12985cm)--(8.76319cm,6.12105cm)--
  (8.80147cm,6.09234cm)--(8.78947cm,6.13866cm)--(8.77633cm,6.12985cm)--cycle;
\pgfsetfillcolor{gray_14}
\pgfsetstrokecolor{gray_14}
\pgfsetlinewidth{0pt}
\draw [fill](8.99334cm,4.82559cm)--(9.00394cm,4.9728cm)--
  (9.05936cm,5.14133cm)--(9.04881cm,4.99635cm)--(8.99334cm,4.82559cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.63081cm,6.23762cm)--(4.65606cm,6.20541cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.60259cm,6.27362cm)--(4.59015cm,6.26386cm)--
  (4.65606cm,6.20541cm)--(4.61504cm,6.28338cm)--(4.60259cm,6.27362cm)--cycle;
\draw (5.96452cm,3.31966cm)--(5.99582cm,3.25163cm);
\draw [fill](5.97264cm,3.30199cm)--(5.95828cm,3.29538cm)--
  (5.99582cm,3.25163cm)--(5.98701cm,3.3086cm)--(5.97264cm,3.30199cm)--cycle;
\draw (4.23913cm,6.63147cm)--(4.28671cm,6.58215cm);
\draw [fill](4.22935cm,6.64161cm)--(4.21797cm,6.63063cm)--
  (4.28671cm,6.58215cm)--(4.24074cm,6.65259cm)--(4.22935cm,6.64161cm)--cycle;
\draw (4.38904cm,6.51324cm)--(4.43132cm,6.4666cm);
\draw [fill](4.37385cm,6.53cm)--(4.36213cm,6.51937cm)--
  (4.43132cm,6.4666cm)--(4.38557cm,6.54062cm)--(4.37385cm,6.53cm)--cycle;
\pgfsetfillcolor{gray_71}
\pgfsetstrokecolor{gray_71}
\pgfsetlinewidth{0pt}
\draw [fill](3.20661cm,6.92254cm)--(3.41122cm,6.8823cm)--
  (3.36662cm,6.82811cm)--(3.15452cm,6.86165cm)--(3.20661cm,6.92254cm)--cycle;
\pgfsetfillcolor{gray_53}
\pgfsetstrokecolor{gray_53}
\draw [fill](4.60959cm,6.20982cm)--(4.72656cm,6.08081cm)--
  (4.72369cm,6.0706cm)--(4.60529cm,6.19545cm)--(4.60959cm,6.20982cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.17339cm,5.92162cm)--(5.1839cm,5.93702cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.14285cm,5.87689cm)--(5.15591cm,5.86797cm)--
  (5.1839cm,5.93702cm)--(5.12979cm,5.88581cm)--(5.14285cm,5.87689cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\pgfsetlinewidth{0pt}
\draw [fill](5.99332cm,6.68412cm)--(5.81864cm,6.58565cm)--
  (5.78674cm,6.61359cm)--(5.95389cm,6.71755cm)--(5.99332cm,6.68412cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.72656cm,6.08081cm)--(4.73886cm,6.06414cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.68862cm,6.13223cm)--(4.6759cm,6.12285cm)--
  (4.73886cm,6.06414cm)--(4.70135cm,6.14162cm)--(4.68862cm,6.13223cm)--cycle;
\draw (3.27666cm,3.36104cm)--(3.33132cm,3.28483cm);
\draw [fill](3.30246cm,3.32506cm)--(3.28961cm,3.31584cm)--
  (3.33132cm,3.28483cm)--(3.31532cm,3.33428cm)--(3.30246cm,3.32506cm)--cycle;
\pgfsetfillcolor{gray_77}
\pgfsetstrokecolor{gray_77}
\pgfsetlinewidth{0pt}
\draw [fill](6.62038cm,6.84638cm)--(6.41405cm,6.79517cm)--
  (6.37155cm,6.84225cm)--(6.57023cm,6.89991cm)--(6.62038cm,6.84638cm)--cycle;
\pgfsetfillcolor{gray_65}
\pgfsetstrokecolor{gray_65}
\draw [fill](7.30248cm,6.82975cm)--(7.08676cm,6.83288cm)--
  (7.04087cm,6.90219cm)--(7.24968cm,6.90618cm)--(7.30248cm,6.82975cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.24991cm,6.02389cm)--(5.16085cm,5.90892cm)--
  (5.16805cm,5.91515cm)--(5.26098cm,6.03344cm)--(5.24991cm,6.02389cm)--cycle;
\pgfsetfillcolor{gray_84}
\pgfsetstrokecolor{gray_84}
\draw [fill](3.85207cm,6.79634cm)--(4.03184cm,6.70657cm)--
  (3.99583cm,6.67266cm)--(3.80837cm,6.75658cm)--(3.85207cm,6.79634cm)--cycle;
\pgfsetfillcolor{gray_39}
\pgfsetstrokecolor{gray_39}
\draw [fill](1.24097cm,6.09871cm)--(1.36388cm,6.21839cm)--
  (1.35054cm,6.08421cm)--(1.22504cm,5.95785cm)--(1.24097cm,6.09871cm)--cycle;
\pgfsetfillcolor{gray_5f}
\pgfsetstrokecolor{gray_5f}
\draw [fill](2.52314cm,6.86667cm)--(2.7301cm,6.88099cm)--
  (2.68524cm,6.80375cm)--(2.47177cm,6.78215cm)--(2.52314cm,6.86667cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.7424cm,6.03022cm)--(4.83415cm,5.91305cm)--
  (4.84194cm,5.9069cm)--(4.75441cm,6.0208cm)--(4.7424cm,6.03022cm)--cycle;
\pgfsetfillcolor{gray_0e}
\pgfsetstrokecolor{gray_0e}
\draw [fill](0.997841cm,4.79795cm)--(0.964301cm,4.93953cm)--
  (1.03605cm,4.76864cm)--(1.06959cm,4.62593cm)--(0.997841cm,4.79795cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.5998cm,6.94812cm)--(2.58327cm,6.88107cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.5908cm,6.91162cm)--(2.57545cm,6.9154cm)--
  (2.58327cm,6.88107cm)--(2.60616cm,6.90783cm)--(2.5908cm,6.91162cm)--cycle;
\draw (3.47218cm,6.93434cm)--(3.51077cm,6.88488cm);
\draw [fill](3.47931cm,6.9252cm)--(3.46684cm,6.91548cm)--
  (3.51077cm,6.88488cm)--(3.49177cm,6.93493cm)--(3.47931cm,6.9252cm)--cycle;
\pgfsetfillcolor{gray_88}
\pgfsetstrokecolor{gray_88}
\pgfsetlinewidth{0pt}
\draw [fill](5.65657cm,6.47592cm)--(5.50912cm,6.35636cm)--
  (5.48996cm,6.37427cm)--(5.63144cm,6.49866cm)--(5.65657cm,6.47592cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.29882cm,4.24452cm)--(1.20214cm,4.36248cm)--
  (1.32144cm,4.19298cm)--(1.41664cm,4.07744cm)--(1.29882cm,4.24452cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (9.02393cm,5.02531cm)--(9.04444cm,4.7972cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.04047cm,4.84129cm)--(9.02472cm,4.83987cm)--
  (9.04444cm,4.7972cm)--(9.05623cm,4.8427cm)--(9.04047cm,4.84129cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.23606cm,6.0148cm)--(5.15188cm,5.90298cm)--
  (5.16085cm,5.90892cm)--(5.24991cm,6.02389cm)--(5.23606cm,6.0148cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.31956cm,3.32752cm)--(5.34664cm,3.25039cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.32633cm,3.30825cm)--(5.3114cm,3.30301cm)--
  (5.34664cm,3.25039cm)--(5.34125cm,3.31349cm)--(5.32633cm,3.30825cm)--cycle;
\draw (4.83415cm,5.91305cm)--(4.82931cm,5.92046cm);
\draw [fill](4.86625cm,5.86386cm)--(4.8795cm,5.8725cm)--
  (4.82931cm,5.92046cm)--(4.85301cm,5.85521cm)--(4.86625cm,5.86386cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.7733cm,3.50804cm)--(7.91972cm,3.56031cm)--
  (8.09953cm,3.7056cm)--(7.94609cm,3.64681cm)--(7.7733cm,3.50804cm)--cycle;
\pgfsetfillcolor{gray_46}
\pgfsetstrokecolor{gray_46}
\draw [fill](5.39518cm,6.1858cm)--(5.27654cm,6.06374cm)--
  (5.27568cm,6.07401cm)--(5.39375cm,6.20026cm)--(5.39518cm,6.1858cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.48996cm,6.37427cm)--(5.47982cm,6.35712cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.52253cm,6.42933cm)--(5.50891cm,6.43738cm)--
  (5.47982cm,6.35712cm)--(5.53614cm,6.42127cm)--(5.52253cm,6.42933cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.72369cm,4.24918cm)--(8.7999cm,4.37593cm)--
  (8.90395cm,4.54737cm)--(8.82698cm,4.4194cm)--(8.72369cm,4.24918cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\draw [fill](5.52282cm,6.33781cm)--(5.38803cm,6.21456cm)--
  (5.37809cm,6.22855cm)--(5.50912cm,6.35636cm)--(5.52282cm,6.33781cm)--cycle;
\pgfsetfillcolor{gray_8a}
\pgfsetstrokecolor{gray_8a}
\draw [fill](5.81864cm,6.58565cm)--(5.65657cm,6.47592cm)--
  (5.63144cm,6.49866cm)--(5.78674cm,6.61359cm)--(5.81864cm,6.58565cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.1279cm,3.69383cm)--(2.23127cm,3.54988cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.20249cm,3.58996cm)--(2.18965cm,3.58073cm)--
  (2.23127cm,3.54988cm)--(2.21534cm,3.59918cm)--(2.20249cm,3.58996cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.75441cm,6.0208cm)--(4.84194cm,5.9069cm)--
  (4.85149cm,5.90108cm)--(4.76915cm,6.01188cm)--(4.75441cm,6.0208cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.16805cm,5.91515cm)--(5.18053cm,5.9337cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.14081cm,5.87465cm)--(5.15393cm,5.86583cm)--
  (5.18053cm,5.9337cm)--(5.12768cm,5.88348cm)--(5.14081cm,5.87465cm)--cycle;
\draw (6.1307cm,6.8092cm)--(6.12814cm,6.77937cm);
\draw [fill](6.13251cm,6.83034cm)--(6.11676cm,6.83169cm)--
  (6.12814cm,6.77937cm)--(6.14827cm,6.82899cm)--(6.13251cm,6.83034cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](7.95852cm,6.62466cm)--(7.75774cm,6.68212cm)--
  (7.7187cm,6.7758cm)--(7.91402cm,6.72583cm)--(7.95852cm,6.62466cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.37809cm,6.22855cm)--(5.37407cm,6.22036cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.41119cm,6.29591cm)--(5.397cm,6.30288cm)--
  (5.37407cm,6.22036cm)--(5.42539cm,6.28893cm)--(5.41119cm,6.29591cm)--cycle;
\draw (6.974cm,6.96898cm)--(7.01722cm,6.91681cm);
\draw [fill](6.99061cm,6.94893cm)--(6.97843cm,6.93884cm)--
  (7.01722cm,6.91681cm)--(7.00279cm,6.95902cm)--(6.99061cm,6.94893cm)--cycle;
\pgfsetfillcolor{gray_83}
\pgfsetstrokecolor{gray_83}
\pgfsetlinewidth{0pt}
\draw [fill](4.35942cm,6.49119cm)--(4.50306cm,6.36838cm)--
  (4.48569cm,6.35024cm)--(4.3366cm,6.46814cm)--(4.35942cm,6.49119cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.27568cm,6.07401cm)--(5.28024cm,6.07815cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.23011cm,6.03262cm)--(5.24074cm,6.02091cm)--
  (5.28024cm,6.07815cm)--(5.21947cm,6.04433cm)--(5.23011cm,6.03262cm)--cycle;
\draw (4.74377cm,3.32276cm)--(4.7592cm,3.24611cm);
\draw [fill](4.74732cm,3.30511cm)--(4.73182cm,3.30199cm)--
  (4.7592cm,3.24611cm)--(4.76283cm,3.30823cm)--(4.74732cm,3.30511cm)--cycle;
\pgfsetfillcolor{gray_3f}
\pgfsetstrokecolor{gray_3f}
\pgfsetlinewidth{0pt}
\draw [fill](4.60529cm,6.19545cm)--(4.72369cm,6.0706cm)--
  (4.72385cm,6.06031cm)--(4.6053cm,6.18098cm)--(4.60529cm,6.19545cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.36002cm,3.21955cm)--(5.40143cm,3.12359cm)--
  (5.63571cm,3.14979cm)--(5.57026cm,3.24285cm)--(5.36002cm,3.21955cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.72369cm,6.0706cm)--(4.73221cm,6.05934cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.68107cm,6.12696cm)--(4.66845cm,6.11742cm)--
  (4.73221cm,6.05934cm)--(4.69368cm,6.1365cm)--(4.68107cm,6.12696cm)--cycle;
\draw (1.34269cm,4.30249cm)--(1.40739cm,4.07259cm);
\draw [fill](1.39463cm,4.11793cm)--(1.37941cm,4.11365cm)--
  (1.40739cm,4.07259cm)--(1.40986cm,4.12222cm)--(1.39463cm,4.11793cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](4.48569cm,6.35024cm)--(4.61813cm,6.22393cm)--
  (4.60959cm,6.20982cm)--(4.47387cm,6.33152cm)--(4.48569cm,6.35024cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.50306cm,6.36838cm)--(4.53495cm,6.33229cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.47738cm,6.39744cm)--(4.46553cm,6.38697cm)--
  (4.53495cm,6.33229cm)--(4.48923cm,6.40792cm)--(4.47738cm,6.39744cm)--cycle;
\draw (8.48259cm,4.09534cm)--(8.42694cm,3.94009cm);
\draw [fill](8.4415cm,3.98069cm)--(8.42661cm,3.98602cm)--
  (8.42694cm,3.94009cm)--(8.45638cm,3.97535cm)--(8.4415cm,3.98069cm)--cycle;
\draw (8.07997cm,3.79107cm)--(8.0237cm,3.67397cm);
\draw [fill](8.04188cm,3.71182cm)--(8.02763cm,3.71867cm)--
  (8.0237cm,3.67397cm)--(8.05614cm,3.70497cm)--(8.04188cm,3.71182cm)--cycle;
\draw (4.09811cm,3.3042cm)--(4.11823cm,3.2346cm);
\draw [fill](4.1033cm,3.28624cm)--(4.08811cm,3.28185cm)--
  (4.11823cm,3.2346cm)--(4.11849cm,3.29064cm)--(4.1033cm,3.28624cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\pgfsetlinewidth{0pt}
\draw [fill](4.03184cm,6.70657cm)--(4.20169cm,6.60441cm)--
  (4.17264cm,6.57609cm)--(3.99583cm,6.67266cm)--(4.03184cm,6.70657cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.61813cm,6.22393cm)--(4.63952cm,6.19808cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.58439cm,6.26472cm)--(4.5722cm,6.25464cm)--
  (4.63952cm,6.19808cm)--(4.59658cm,6.2748cm)--(4.58439cm,6.26472cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.21957cm,6.00626cm)--(5.14122cm,5.89742cm)--
  (5.15188cm,5.90298cm)--(5.23606cm,6.0148cm)--(5.21957cm,6.00626cm)--cycle;
\draw [fill](4.76915cm,6.01188cm)--(4.85149cm,5.90108cm)--
  (4.86269cm,5.89566cm)--(4.78648cm,6.00355cm)--(4.76915cm,6.01188cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84194cm,5.9069cm)--(4.835cm,5.91786cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87083cm,5.86131cm)--(4.88419cm,5.86977cm)--
  (4.835cm,5.91786cm)--(4.85746cm,5.85285cm)--(4.87083cm,5.86131cm)--cycle;
\draw (5.1285cm,3.31639cm)--(5.15164cm,3.23901cm);
\draw [fill](5.13418cm,3.29742cm)--(5.11902cm,3.29289cm)--
  (5.15164cm,3.23901cm)--(5.14933cm,3.30195cm)--(5.13418cm,3.29742cm)--cycle;
\draw (1.78815cm,6.65846cm)--(1.7034cm,6.53665cm);
\draw [fill](1.72433cm,6.56674cm)--(1.71135cm,6.57577cm)--
  (1.7034cm,6.53665cm)--(1.73732cm,6.5577cm)--(1.72433cm,6.56674cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.86103cm,3.1875cm)--(5.95056cm,3.11198cm)--
  (6.18552cm,3.16594cm)--(6.07435cm,3.23606cm)--(5.86103cm,3.1875cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.63144cm,6.49866cm)--(5.62081cm,6.47882cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.65745cm,6.54721cm)--(5.64351cm,6.55468cm)--
  (5.62081cm,6.47882cm)--(5.67139cm,6.53974cm)--(5.65745cm,6.54721cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](1.88208cm,6.62562cm)--(2.06771cm,6.69243cm)--
  (2.03363cm,6.59036cm)--(1.84315cm,6.51604cm)--(1.88208cm,6.62562cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\draw [fill](4.20169cm,6.60441cm)--(4.35942cm,6.49119cm)--
  (4.3366cm,6.46814cm)--(4.17264cm,6.57609cm)--(4.20169cm,6.60441cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.95389cm,6.71755cm)--(5.94665cm,6.69149cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.96249cm,6.74854cm)--(5.94725cm,6.75277cm)--
  (5.94665cm,6.69149cm)--(5.97773cm,6.74431cm)--(5.96249cm,6.74854cm)--cycle;
\draw (3.6647cm,6.87258cm)--(3.70895cm,6.82485cm);
\draw [fill](3.66769cm,6.86936cm)--(3.65609cm,6.85861cm)--
  (3.70895cm,6.82485cm)--(3.67929cm,6.88011cm)--(3.66769cm,6.86936cm)--cycle;
\draw (7.83945cm,6.82364cm)--(7.93645cm,6.71917cm);
\draw [fill](7.90644cm,6.75149cm)--(7.89485cm,6.74073cm)--
  (7.93645cm,6.71917cm)--(7.91803cm,6.76226cm)--(7.90644cm,6.75149cm)--cycle;
\draw (4.9357cm,3.31479cm)--(4.95491cm,3.23758cm);
\draw [fill](4.94028cm,3.29637cm)--(4.92494cm,3.29255cm)--
  (4.95491cm,3.23758cm)--(4.95563cm,3.30019cm)--(4.94028cm,3.29637cm)--cycle;
\draw (5.16085cm,5.90892cm)--(5.17487cm,5.93027cm);
\draw [fill](5.13682cm,5.87231cm)--(5.15004cm,5.86363cm)--
  (5.17487cm,5.93027cm)--(5.1236cm,5.88098cm)--(5.13682cm,5.87231cm)--cycle;
\pgfsetfillcolor{gray_32}
\pgfsetstrokecolor{gray_32}
\pgfsetlinewidth{0pt}
\draw [fill](5.39227cm,6.17135cm)--(5.27435cm,6.05348cm)--
  (5.27654cm,6.06374cm)--(5.39518cm,6.1858cm)--(5.39227cm,6.17135cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.49908cm,3.23392cm)--(4.44155cm,3.13975cm)--
  (4.67809cm,3.1175cm)--(4.71132cm,3.21413cm)--(4.49908cm,3.23392cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.78674cm,6.61359cm)--(5.77695cm,6.59081cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.80408cm,6.6539cm)--(5.78955cm,6.66015cm)--
  (5.77695cm,6.59081cm)--(5.81861cm,6.64765cm)--(5.80408cm,6.6539cm)--cycle;
\pgfsetfillcolor{gray_7b}
\pgfsetstrokecolor{gray_7b}
\pgfsetlinewidth{0pt}
\draw [fill](6.41405cm,6.79517cm)--(6.21385cm,6.72921cm)--
  (6.17842cm,6.77002cm)--(6.37155cm,6.84225cm)--(6.41405cm,6.79517cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.20063cm,5.99838cm)--(5.12899cm,5.89228cm)--
  (5.14122cm,5.89742cm)--(5.21957cm,6.00626cm)--(5.20063cm,5.99838cm)--cycle;
\pgfsetfillcolor{gray_30}
\pgfsetstrokecolor{gray_30}
\draw [fill](8.95018cm,5.58198cm)--(8.86722cm,5.72482cm)--
  (8.87805cm,5.87365cm)--(8.95977cm,5.73649cm)--(8.95018cm,5.58198cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.69253cm,3.95897cm)--(1.79121cm,3.77076cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.76875cm,3.81359cm)--(1.75474cm,3.80625cm)--
  (1.79121cm,3.77076cm)--(1.78276cm,3.82093cm)--(1.76875cm,3.81359cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.78648cm,6.00355cm)--(4.86269cm,5.89566cm)--
  (4.87541cm,5.89068cm)--(4.8062cm,5.99591cm)--(4.78648cm,6.00355cm)--cycle;
\pgfsetfillcolor{gray_76}
\pgfsetstrokecolor{gray_76}
\draw [fill](3.41122cm,6.8823cm)--(3.61267cm,6.82675cm)--
  (3.57505cm,6.77912cm)--(3.36662cm,6.82811cm)--(3.41122cm,6.8823cm)--cycle;
\pgfsetfillcolor{gray_2b}
\pgfsetstrokecolor{gray_2b}
\draw [fill](4.6053cm,6.18098cm)--(4.72385cm,6.06031cm)--
  (4.72705cm,6.05008cm)--(4.60966cm,6.16656cm)--(4.6053cm,6.18098cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.28343cm,3.44575cm)--(7.25885cm,3.37378cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.27142cm,3.4106cm)--(7.25646cm,3.41571cm)--
  (7.25885cm,3.37378cm)--(7.28639cm,3.40549cm)--(7.27142cm,3.4106cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\pgfsetlinewidth{0pt}
\draw [fill](5.53086cm,6.31883cm)--(5.39375cm,6.20026cm)--
  (5.38803cm,6.21456cm)--(5.52282cm,6.33781cm)--(5.53086cm,6.31883cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.72385cm,6.06031cm)--(4.72837cm,6.05429cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.67654cm,6.12343cm)--(4.66388cm,6.11395cm)--
  (4.72837cm,6.05429cm)--(4.68919cm,6.13292cm)--(4.67654cm,6.12343cm)--cycle;
\draw (6.27287cm,3.29468cm)--(6.29514cm,3.23238cm);
\draw [fill](6.27894cm,3.2777cm)--(6.26405cm,3.27238cm)--
  (6.29514cm,3.23238cm)--(6.29383cm,3.28302cm)--(6.27894cm,3.2777cm)--cycle;
\draw (5.27654cm,6.06374cm)--(5.28508cm,6.07268cm);
\draw [fill](5.2349cm,6.02016cm)--(5.24633cm,6.00923cm)--
  (5.28508cm,6.07268cm)--(5.22346cm,6.03108cm)--(5.2349cm,6.02016cm)--cycle;
\draw (4.35942cm,6.49119cm)--(4.39737cm,6.45184cm);
\draw [fill](4.33783cm,6.51358cm)--(4.32645cm,6.5026cm)--
  (4.39737cm,6.45184cm)--(4.34922cm,6.52456cm)--(4.33783cm,6.51358cm)--cycle;
\draw (4.85149cm,5.90108cm)--(4.84286cm,5.9153cm);
\draw [fill](4.87686cm,5.85931cm)--(4.89038cm,5.86752cm)--
  (4.84286cm,5.9153cm)--(4.86335cm,5.8511cm)--(4.87686cm,5.85931cm)--cycle;
\pgfsetfillcolor{gray_78}
\pgfsetstrokecolor{gray_78}
\pgfsetlinewidth{0pt}
\draw [fill](5.67468cm,6.45235cm)--(5.52282cm,6.33781cm)--
  (5.50912cm,6.35636cm)--(5.65657cm,6.47592cm)--(5.67468cm,6.45235cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.79834cm,6.95555cm)--(2.79939cm,6.89541cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.79882cm,6.92798cm)--(2.78301cm,6.9277cm)--
  (2.79939cm,6.89541cm)--(2.81463cm,6.92826cm)--(2.79882cm,6.92798cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.17943cm,5.99124cm)--(5.11533cm,5.88764cm)--
  (5.12899cm,5.89228cm)--(5.20063cm,5.99838cm)--(5.17943cm,5.99124cm)--cycle;
\draw [fill](4.8062cm,5.99591cm)--(4.87541cm,5.89068cm)--
  (4.88952cm,5.88621cm)--(4.82809cm,5.98904cm)--(4.8062cm,5.99591cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.85207cm,6.79634cm)--(3.89859cm,6.75028cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.849cm,6.79938cm)--(3.83787cm,6.78814cm)--
  (3.89859cm,6.75028cm)--(3.86013cm,6.81062cm)--(3.849cm,6.79938cm)--cycle;
\draw (5.15188cm,5.90298cm)--(5.16693cm,5.92677cm);
\draw [fill](5.13091cm,5.86984cm)--(5.14428cm,5.86138cm)--
  (5.16693cm,5.92677cm)--(5.11755cm,5.87829cm)--(5.13091cm,5.86984cm)--cycle;
\draw (5.38803cm,6.21456cm)--(5.38917cm,6.2125cm);
\draw [fill](5.36874cm,6.24939cm)--(5.3549cm,6.24173cm)--
  (5.38917cm,6.2125cm)--(5.38257cm,6.25705cm)--(5.36874cm,6.24939cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.89843cm,3.23763cm)--(7.04255cm,3.22702cm)--
  (7.26358cm,3.3344cm)--(7.10531cm,3.33741cm)--(6.89843cm,3.23763cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (0.952785cm,5.41734cm)--(0.881311cm,5.15851cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](0.893009cm,5.20087cm)--(0.877764cm,5.20508cm)--
  (0.881311cm,5.15851cm)--(0.908254cm,5.19666cm)--(0.893009cm,5.20087cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\pgfsetlinewidth{0pt}
\draw [fill](7.08676cm,6.83288cm)--(6.86955cm,6.81993cm)--
  (6.83021cm,6.88219cm)--(7.04087cm,6.90219cm)--(7.08676cm,6.83288cm)--cycle;
\pgfsetfillcolor{gray_5b}
\pgfsetstrokecolor{gray_5b}
\draw [fill](4.47387cm,6.33152cm)--(4.60959cm,6.20982cm)--
  (4.60529cm,6.19545cm)--(4.46774cm,6.31244cm)--(4.47387cm,6.33152cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.77191cm,6.94231cm)--(6.80222cm,6.89877cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.77856cm,6.93275cm)--(6.76559cm,6.92371cm)--
  (6.80222cm,6.89877cm)--(6.79154cm,6.94179cm)--(6.77856cm,6.93275cm)--cycle;
\draw (5.50912cm,6.35636cm)--(5.50485cm,6.34614cm);
\draw [fill](5.53437cm,6.41673cm)--(5.51978cm,6.42283cm)--
  (5.50485cm,6.34614cm)--(5.54896cm,6.41062cm)--(5.53437cm,6.41673cm)--cycle;
\draw (4.20169cm,6.60441cm)--(4.2445cm,6.56238cm);
\draw [fill](4.1855cm,6.6203cm)--(4.17442cm,6.60902cm)--
  (4.2445cm,6.56238cm)--(4.19658cm,6.63159cm)--(4.1855cm,6.6203cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.60637cm,3.41113cm)--(2.44581cm,3.42926cm)--
  (2.65795cm,3.30814cm)--(2.80671cm,3.29751cm)--(2.60637cm,3.41113cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.60959cm,6.20982cm)--(4.6264cm,6.19026cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.57006cm,6.25581cm)--(4.55806cm,6.2455cm)--
  (4.6264cm,6.19026cm)--(4.58205cm,6.26612cm)--(4.57006cm,6.25581cm)--cycle;
\draw (4.03184cm,6.70657cm)--(4.07771cm,6.66235cm);
\draw [fill](4.02204cm,6.71602cm)--(4.01107cm,6.70463cm)--
  (4.07771cm,6.66235cm)--(4.03302cm,6.7274cm)--(4.02204cm,6.71602cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.15622cm,5.98494cm)--(5.10038cm,5.88354cm)--
  (5.11533cm,5.88764cm)--(5.17943cm,5.99124cm)--(5.15622cm,5.98494cm)--cycle;
\draw [fill](3.99524cm,3.21872cm)--(3.89109cm,3.14667cm)--
  (4.13093cm,3.09663cm)--(4.21289cm,3.17369cm)--(3.99524cm,3.21872cm)--cycle;
\pgfsetfillcolor{gray_1e}
\pgfsetstrokecolor{gray_1e}
\draw [fill](5.38504cm,6.15706cm)--(5.26915cm,6.04334cm)--
  (5.27435cm,6.05348cm)--(5.39227cm,6.17135cm)--(5.38504cm,6.15706cm)--cycle;
\pgfsetfillcolor{gray_2b}
\pgfsetstrokecolor{gray_2b}
\draw [fill](0.979057cm,5.5425cm)--(1.03842cm,5.68526cm)--
  (1.0632cm,5.53005cm)--(1.00313cm,5.3823cm)--(0.979057cm,5.5425cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\draw [fill](2.7301cm,6.88099cm)--(2.94145cm,6.87933cm)--
  (2.9028cm,6.80933cm)--(2.68524cm,6.80375cm)--(2.7301cm,6.88099cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.14479cm,3.20688cm)--(5.16147cm,3.10934cm)--
  (5.40143cm,3.12359cm)--(5.36002cm,3.21955cm)--(5.14479cm,3.20688cm)--cycle;
\draw [fill](4.82809cm,5.98904cm)--(4.88952cm,5.88621cm)--
  (4.90486cm,5.8823cm)--(4.85193cm,5.98303cm)--(4.82809cm,5.98904cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.55778cm,6.39179cm)--(8.67489cm,6.21814cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.64986cm,6.25526cm)--(8.63674cm,6.24642cm)--
  (8.67489cm,6.21814cm)--(8.66297cm,6.26411cm)--(8.64986cm,6.25526cm)--cycle;
\draw (4.86269cm,5.89566cm)--(4.85285cm,5.91283cm);
\draw [fill](4.88455cm,5.85749cm)--(4.89827cm,5.86535cm)--
  (4.85285cm,5.91283cm)--(4.87083cm,5.84963cm)--(4.88455cm,5.85749cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\pgfsetlinewidth{0pt}
\draw [fill](4.3366cm,6.46814cm)--(4.48569cm,6.35024cm)--
  (4.47387cm,6.33152cm)--(4.32088cm,6.44435cm)--(4.3366cm,6.46814cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.19844cm,6.1143cm)--(1.08677cm,5.91405cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.10682cm,5.95001cm)--(1.09301cm,5.95771cm)--
  (1.08677cm,5.91405cm)--(1.12063cm,5.9423cm)--(1.10682cm,5.95001cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\pgfsetlinewidth{0pt}
\draw [fill](8.50504cm,6.24433cm)--(8.34252cm,6.34892cm)--
  (8.32267cm,6.46779cm)--(8.48169cm,6.37053cm)--(8.50504cm,6.24433cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\draw [fill](6.21385cm,6.72921cm)--(6.02232cm,6.64935cm)--
  (5.99332cm,6.68412cm)--(6.17842cm,6.77002cm)--(6.21385cm,6.72921cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.48569cm,6.35024cm)--(4.51278cm,6.32109cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.45357cm,6.3848cm)--(4.44199cm,6.37403cm)--
  (4.51278cm,6.32109cm)--(4.46516cm,6.39556cm)--(4.45357cm,6.3848cm)--cycle;
\pgfsetfillcolor{gray_18}
\pgfsetstrokecolor{gray_18}
\pgfsetlinewidth{0pt}
\draw [fill](4.60966cm,6.16656cm)--(4.72705cm,6.05008cm)--
  (4.73324cm,6.04001cm)--(4.61832cm,6.15236cm)--(4.60966cm,6.16656cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.77266cm,3.27641cm)--(5.80277cm,3.20811cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.78042cm,3.2588cm)--(5.76595cm,3.25242cm)--
  (5.80277cm,3.20811cm)--(5.79489cm,3.26518cm)--(5.78042cm,3.2588cm)--cycle;
\draw (5.14122cm,5.89742cm)--(5.15675cm,5.92328cm);
\draw [fill](5.12312cm,5.86728cm)--(5.13668cm,5.85913cm)--
  (5.15675cm,5.92328cm)--(5.10956cm,5.87542cm)--(5.12312cm,5.86728cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.13124cm,5.97953cm)--(5.08431cm,5.88002cm)--
  (5.10038cm,5.88354cm)--(5.15622cm,5.98494cm)--(5.13124cm,5.97953cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.98279cm,5.75139cm)--(9.06644cm,5.52642cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.05089cm,5.56825cm)--(9.03607cm,5.56274cm)--
  (9.06644cm,5.52642cm)--(9.06571cm,5.57376cm)--(9.05089cm,5.56825cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.18552cm,3.16594cm)--(6.29698cm,3.11033cm)--
  (6.53495cm,3.18182cm)--(6.40381cm,3.23099cm)--(6.18552cm,3.16594cm)--cycle;
\draw [fill](4.71132cm,3.21413cm)--(4.67809cm,3.1175cm)--
  (4.9192cm,3.1073cm)--(4.92755cm,3.20507cm)--(4.71132cm,3.21413cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.72705cm,6.05008cm)--(4.72752cm,6.04905cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.70989cm,6.08718cm)--(4.69554cm,6.08054cm)--
  (4.72752cm,6.04905cm)--(4.72425cm,6.09382cm)--(4.70989cm,6.08718cm)--cycle;
\draw (1.0289cm,4.83311cm)--(1.03173cm,4.56908cm);
\draw [fill](1.03124cm,4.61455cm)--(1.01543cm,4.61438cm)--
  (1.03173cm,4.56908cm)--(1.04706cm,4.61472cm)--(1.03124cm,4.61455cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.85193cm,5.98303cm)--(4.90486cm,5.8823cm)--
  (4.92127cm,5.87899cm)--(4.87743cm,5.97794cm)--(4.85193cm,5.98303cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.9435cm,3.35609cm)--(6.93512cm,3.29306cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.94024cm,3.33155cm)--(6.92456cm,3.33364cm)--
  (6.93512cm,3.29306cm)--(6.95591cm,3.32947cm)--(6.94024cm,3.33155cm)--cycle;
\draw (6.6027cm,3.30605cm)--(6.611cm,3.24592cm);
\draw [fill](6.60528cm,3.28739cm)--(6.58961cm,3.28522cm)--
  (6.611cm,3.24592cm)--(6.62094cm,3.28955cm)--(6.60528cm,3.28739cm)--cycle;
\pgfsetfillcolor{gray_7c}
\pgfsetstrokecolor{gray_7c}
\pgfsetlinewidth{0pt}
\draw [fill](5.84186cm,6.55666cm)--(5.67468cm,6.45235cm)--
  (5.65657cm,6.47592cm)--(5.81864cm,6.58565cm)--(5.84186cm,6.55666cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](1.65938cm,3.88295cm)--(1.52984cm,3.97379cm)--
  (1.6912cm,3.81419cm)--(1.81656cm,3.72804cm)--(1.65938cm,3.88295cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.27435cm,6.05348cm)--(5.28669cm,6.06682cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.23733cm,6.01342cm)--(5.24894cm,6.00269cm)--
  (5.28669cm,6.06682cm)--(5.22572cm,6.02416cm)--(5.23733cm,6.01342cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](3.61267cm,6.82675cm)--(3.80837cm,6.75658cm)--
  (3.77716cm,6.71531cm)--(3.57505cm,6.77912cm)--(3.61267cm,6.82675cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.10478cm,5.97509cm)--(5.0673cm,5.87714cm)--
  (5.08431cm,5.88002cm)--(5.13124cm,5.97953cm)--(5.10478cm,5.97509cm)--cycle;
\draw [fill](6.53495cm,3.18182cm)--(6.66496cm,3.14806cm)--
  (6.89843cm,3.23763cm)--(6.7513cm,3.2642cm)--(6.53495cm,3.18182cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.87541cm,5.89068cm)--(4.8649cm,5.91051cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.89389cm,5.85578cm)--(4.90787cm,5.86318cm)--
  (4.8649cm,5.91051cm)--(4.87992cm,5.84838cm)--(4.89389cm,5.85578cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.87743cm,5.97794cm)--(4.92127cm,5.87899cm)--
  (4.93855cm,5.87632cm)--(4.90432cm,5.97384cm)--(4.87743cm,5.97794cm)--cycle;
\pgfsetfillcolor{gray_4f}
\pgfsetstrokecolor{gray_4f}
\draw [fill](5.53312cm,6.29962cm)--(5.39518cm,6.1858cm)--
  (5.39375cm,6.20026cm)--(5.53086cm,6.31883cm)--(5.53312cm,6.29962cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\draw [fill](6.02232cm,6.64935cm)--(5.84186cm,6.55666cm)--
  (5.81864cm,6.58565cm)--(5.99332cm,6.68412cm)--(6.02232cm,6.64935cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.92755cm,3.20507cm)--(4.9192cm,3.1073cm)--
  (5.16147cm,3.10934cm)--(5.14479cm,3.20688cm)--(4.92755cm,3.20507cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.65143cm,6.86653cm)--(7.73327cm,6.77645cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.70399cm,6.80867cm)--(7.69228cm,6.79804cm)--
  (7.73327cm,6.77645cm)--(7.7157cm,6.81931cm)--(7.70399cm,6.80867cm)--cycle;
\draw (6.57023cm,6.89991cm)--(6.58993cm,6.86391cm);
\draw [fill](6.56993cm,6.90045cm)--(6.55606cm,6.89286cm)--
  (6.58993cm,6.86391cm)--(6.58381cm,6.90805cm)--(6.56993cm,6.90045cm)--cycle;
\draw (5.12899cm,5.89228cm)--(5.14444cm,5.91988cm);
\draw [fill](5.11353cm,5.86467cm)--(5.12733cm,5.85694cm)--
  (5.14444cm,5.91988cm)--(5.09973cm,5.87239cm)--(5.11353cm,5.86467cm)--cycle;
\pgfsetfillcolor{gray_0b}
\pgfsetstrokecolor{gray_0b}
\pgfsetlinewidth{0pt}
\draw [fill](5.37354cm,6.14308cm)--(5.26098cm,6.03344cm)--
  (5.26915cm,6.04334cm)--(5.38504cm,6.15706cm)--(5.37354cm,6.14308cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.07713cm,5.97167cm)--(5.04953cm,5.87491cm)--
  (5.0673cm,5.87714cm)--(5.10478cm,5.97509cm)--(5.07713cm,5.97167cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](7.75774cm,6.68212cm)--(7.54771cm,6.72448cm)--
  (7.51401cm,6.81062cm)--(7.7187cm,6.7758cm)--(7.75774cm,6.68212cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.00145cm,6.94703cm)--(3.01688cm,6.89258cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.0071cm,6.92709cm)--(2.99188cm,6.92278cm)--
  (3.01688cm,6.89258cm)--(3.02232cm,6.9314cm)--(3.0071cm,6.92709cm)--cycle;
\pgfsetfillcolor{gray_43}
\pgfsetstrokecolor{gray_43}
\pgfsetlinewidth{0pt}
\draw [fill](1.36388cm,6.21839cm)--(1.50631cm,6.32879cm)--
  (1.49577cm,6.20172cm)--(1.35054cm,6.08421cm)--(1.36388cm,6.21839cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.90432cm,5.97384cm)--(4.93855cm,5.87632cm)--
  (4.95653cm,5.87432cm)--(4.9323cm,5.97076cm)--(4.90432cm,5.97384cm)--cycle;
\draw [fill](5.0486cm,5.9693cm)--(5.03121cm,5.87337cm)--
  (5.04953cm,5.87491cm)--(5.07713cm,5.97167cm)--(5.0486cm,5.9693cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.95346cm,6.73177cm)--(1.88948cm,6.62434cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.90743cm,6.65448cm)--(1.89384cm,6.66258cm)--
  (1.88948cm,6.62434cm)--(1.92102cm,6.64639cm)--(1.90743cm,6.65448cm)--cycle;
\draw (5.65657cm,6.47592cm)--(5.65277cm,6.46321cm);
\draw [fill](5.67176cm,6.5268cm)--(5.6566cm,6.53133cm)--
  (5.65277cm,6.46321cm)--(5.68691cm,6.52228cm)--(5.67176cm,6.5268cm)--cycle;
\draw (2.43851cm,3.53254cm)--(2.54301cm,3.41495cm);
\draw [fill](2.50977cm,3.45236cm)--(2.49794cm,3.44185cm)--
  (2.54301cm,3.41495cm)--(2.52159cm,3.46286cm)--(2.50977cm,3.45236cm)--cycle;
\draw (3.7915cm,3.27408cm)--(3.82811cm,3.20611cm);
\draw [fill](3.80424cm,3.25043cm)--(3.79031cm,3.24293cm)--
  (3.82811cm,3.20611cm)--(3.81816cm,3.25793cm)--(3.80424cm,3.25043cm)--cycle;
\draw (5.39375cm,6.20026cm)--(5.40026cm,6.20393cm);
\draw [fill](5.34815cm,6.17451cm)--(5.35592cm,6.16074cm)--
  (5.40026cm,6.20393cm)--(5.34037cm,6.18829cm)--(5.34815cm,6.17451cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.9323cm,5.97076cm)--(4.95653cm,5.87432cm)--
  (4.97499cm,5.87302cm)--(4.96104cm,5.96875cm)--(4.9323cm,5.97076cm)--cycle;
\pgfsetfillcolor{gray_05}
\pgfsetstrokecolor{gray_05}
\draw [fill](4.61832cm,6.15236cm)--(4.73324cm,6.04001cm)--
  (4.7424cm,6.03022cm)--(4.63123cm,6.13853cm)--(4.61832cm,6.15236cm)--cycle;
\pgfsetfillcolor{gray_77}
\pgfsetstrokecolor{gray_77}
\draw [fill](4.17264cm,6.57609cm)--(4.3366cm,6.46814cm)--
  (4.32088cm,6.44435cm)--(4.15239cm,6.5468cm)--(4.17264cm,6.57609cm)--cycle;
\pgfsetfillcolor{gray_49}
\pgfsetstrokecolor{gray_49}
\draw [fill](4.46774cm,6.31244cm)--(4.60529cm,6.19545cm)--
  (4.6053cm,6.18098cm)--(4.46743cm,6.2932cm)--(4.46774cm,6.31244cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.01953cm,5.96802cm)--(5.01254cm,5.87254cm)--
  (5.03121cm,5.87337cm)--(5.0486cm,5.9693cm)--(5.01953cm,5.96802cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.60529cm,6.19545cm)--(4.61702cm,6.18201cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.55998cm,6.24737cm)--(4.54807cm,6.23697cm)--
  (4.61702cm,6.18201cm)--(4.5719cm,6.25777cm)--(4.55998cm,6.24737cm)--cycle;
\draw (4.29376cm,3.26411cm)--(4.31504cm,3.19456cm);
\draw [fill](4.29922cm,3.24627cm)--(4.2841cm,3.24165cm)--
  (4.31504cm,3.19456cm)--(4.31434cm,3.2509cm)--(4.29922cm,3.24627cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.96104cm,5.96875cm)--(4.97499cm,5.87302cm)--
  (4.99373cm,5.87242cm)--(4.99023cm,5.96783cm)--(4.96104cm,5.96875cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.88952cm,5.88621cm)--(4.87892cm,5.90841cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.90482cm,5.85418cm)--(4.91909cm,5.861cm)--
  (4.87892cm,5.90841cm)--(4.89055cm,5.84737cm)--(4.90482cm,5.85418cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](5.68554cm,6.42819cm)--(5.53086cm,6.31883cm)--
  (5.52282cm,6.33781cm)--(5.67468cm,6.45235cm)--(5.68554cm,6.42819cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.99023cm,5.96783cm)--(4.99373cm,5.87242cm)--
  (5.01254cm,5.87254cm)--(5.01953cm,5.96802cm)--(4.99023cm,5.96783cm)--cycle;
\draw [fill](2.10721cm,3.59983cm)--(1.95585cm,3.65644cm)--
  (2.14926cm,3.51351cm)--(2.29282cm,3.46338cm)--(2.10721cm,3.59983cm)--cycle;
\pgfsetfillcolor{gray_22}
\pgfsetstrokecolor{gray_22}
\draw [fill](9.00394cm,4.9728cm)--(8.99104cm,5.12314cm)--
  (9.04652cm,5.28843cm)--(9.05936cm,5.14133cm)--(9.00394cm,4.9728cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](8.36764cm,3.8668cm)--(8.47867cm,3.96804cm)--
  (8.62784cm,4.13283cm)--(8.51384cm,4.02798cm)--(8.36764cm,3.8668cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.88307cm,4.59021cm)--(8.84933cm,4.38747cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.85654cm,4.43078cm)--(8.84094cm,4.43337cm)--
  (8.84933cm,4.38747cm)--(8.87214cm,4.42818cm)--(8.85654cm,4.43078cm)--cycle;
\draw (5.11533cm,5.88764cm)--(5.13012cm,5.91662cm);
\draw [fill](5.10227cm,5.86206cm)--(5.11636cm,5.85487cm)--
  (5.13012cm,5.91662cm)--(5.08819cm,5.86925cm)--(5.10227cm,5.86206cm)--cycle;
\draw (4.73324cm,6.04001cm)--(4.72983cm,6.04366cm);
\draw [fill](4.76808cm,6.00278cm)--(4.77963cm,6.01358cm)--
  (4.72983cm,6.04366cm)--(4.75653cm,5.99197cm)--(4.76808cm,6.00278cm)--cycle;
\pgfsetfillcolor{gray_6f}
\pgfsetstrokecolor{gray_6f}
\pgfsetlinewidth{0pt}
\draw [fill](6.86955cm,6.81993cm)--(6.65361cm,6.79104cm)--
  (6.62038cm,6.84638cm)--(6.83021cm,6.88219cm)--(6.86955cm,6.81993cm)--cycle;
\pgfsetfillcolor{gray_7a}
\pgfsetstrokecolor{gray_7a}
\draw [fill](3.80837cm,6.75658cm)--(3.99583cm,6.67266cm)--
  (3.97041cm,6.63753cm)--(3.77716cm,6.71531cm)--(3.80837cm,6.75658cm)--cycle;
\pgfsetfillcolor{gray_58}
\pgfsetstrokecolor{gray_58}
\draw [fill](2.06771cm,6.69243cm)--(2.26507cm,6.74486cm)--
  (2.23579cm,6.6504cm)--(2.03363cm,6.59036cm)--(2.06771cm,6.69243cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.3366cm,6.46814cm)--(4.36895cm,6.43604cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.3081cm,6.49643cm)--(4.29696cm,6.48521cm)--
  (4.36895cm,6.43604cm)--(4.31924cm,6.50766cm)--(4.3081cm,6.49643cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.35788cm,6.12959cm)--(5.24991cm,6.02389cm)--
  (5.26098cm,6.03344cm)--(5.37354cm,6.14308cm)--(5.35788cm,6.12959cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.26915cm,6.04334cm)--(5.28492cm,6.06065cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.23675cm,6.00776cm)--(5.24845cm,5.99712cm)--
  (5.28492cm,6.06065cm)--(5.22506cm,6.01841cm)--(5.23675cm,6.00776cm)--cycle;
\draw (6.37155cm,6.84225cm)--(6.38285cm,6.81271cm);
\draw [fill](6.36755cm,6.85271cm)--(6.35277cm,6.84706cm)--
  (6.38285cm,6.81271cm)--(6.38232cm,6.85836cm)--(6.36755cm,6.85271cm)--cycle;
\draw (5.52282cm,6.33781cm)--(5.52495cm,6.33413cm);
\draw [fill](5.50398cm,6.37032cm)--(5.4903cm,6.36239cm)--
  (5.52495cm,6.33413cm)--(5.51767cm,6.37825cm)--(5.50398cm,6.37032cm)--cycle;
\draw (5.81864cm,6.58565cm)--(5.81635cm,6.56989cm);
\draw [fill](5.82453cm,6.62625cm)--(5.80888cm,6.62853cm)--
  (5.81635cm,6.56989cm)--(5.84018cm,6.62398cm)--(5.82453cm,6.62625cm)--cycle;
\draw (4.90486cm,5.8823cm)--(4.89473cm,5.90657cm);
\draw [fill](4.9172cm,5.85273cm)--(4.9318cm,5.85882cm)--
  (4.89473cm,5.90657cm)--(4.9026cm,5.84664cm)--(4.9172cm,5.85273cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](3.99583cm,6.67266cm)--(4.17264cm,6.57609cm)--
  (4.15239cm,6.5468cm)--(3.97041cm,6.63753cm)--(3.99583cm,6.67266cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\draw [fill](0.964301cm,4.93953cm)--(0.953719cm,5.08525cm)--
  (1.02547cm,4.91658cm)--(1.03605cm,4.76864cm)--(0.964301cm,4.93953cm)--cycle;
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\draw [fill](4.32088cm,6.44435cm)--(4.47387cm,6.33152cm)--
  (4.46774cm,6.31244cm)--(4.3125cm,6.42005cm)--(4.32088cm,6.44435cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.66692cm,3.20814cm)--(3.54211cm,3.15672cm)--
  (3.78664cm,3.08915cm)--(3.89109cm,3.14667cm)--(3.66692cm,3.20814cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\draw [fill](2.94145cm,6.87933cm)--(3.15452cm,6.86165cm)--
  (3.12172cm,6.7988cm)--(2.9028cm,6.80933cm)--(2.94145cm,6.87933cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (9.05683cm,5.16533cm)--(9.07736cm,4.93502cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.07344cm,4.97907cm)--(9.05768cm,4.97766cm)--
  (9.07736cm,4.93502cm)--(9.08919cm,4.98047cm)--(9.07344cm,4.97907cm)--cycle;
\draw (4.47387cm,6.33152cm)--(4.49527cm,6.3092cm);
\draw [fill](4.43511cm,6.37195cm)--(4.42369cm,6.361cm)--
  (4.49527cm,6.3092cm)--(4.44652cm,6.38289cm)--(4.43511cm,6.37195cm)--cycle;
\draw (5.10038cm,5.88354cm)--(5.11398cm,5.91359cm);
\draw [fill](5.08951cm,5.85952cm)--(5.10392cm,5.853cm)--
  (5.11398cm,5.91359cm)--(5.0751cm,5.86605cm)--(5.08951cm,5.85952cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.96055cm,3.30312cm)--(2.80671cm,3.29751cm)--
  (3.03771cm,3.19355cm)--(3.17656cm,3.20656cm)--(2.96055cm,3.30312cm)--cycle;
\draw [fill](5.63571cm,3.14979cm)--(5.70206cm,3.07006cm)--
  (5.95056cm,3.11198cm)--(5.86103cm,3.1875cm)--(5.63571cm,3.14979cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.20661cm,6.92254cm)--(3.23305cm,6.87274cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.21358cm,6.90943cm)--(3.19961cm,6.90201cm)--
  (3.23305cm,6.87274cm)--(3.22755cm,6.91684cm)--(3.21358cm,6.90943cm)--cycle;
\draw (6.17842cm,6.77002cm)--(6.1834cm,6.74594cm);
\draw [fill](6.1742cm,6.79038cm)--(6.15871cm,6.78718cm)--
  (6.1834cm,6.74594cm)--(6.18969cm,6.79359cm)--(6.1742cm,6.79038cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.63123cm,6.13853cm)--(4.7424cm,6.03022cm)--
  (4.75441cm,6.0208cm)--(4.64825cm,6.12522cm)--(4.63123cm,6.13853cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\draw [fill](5.52953cm,6.28038cm)--(5.39227cm,6.17135cm)--
  (5.39518cm,6.1858cm)--(5.53312cm,6.29962cm)--(5.52953cm,6.28038cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.99332cm,6.68412cm)--(5.99387cm,6.6646cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.99248cm,6.7145cm)--(5.97667cm,6.71406cm)--
  (5.99387cm,6.6646cm)--(6.00829cm,6.71494cm)--(5.99248cm,6.7145cm)--cycle;
\pgfsetfillcolor{gray_07}
\pgfsetstrokecolor{gray_07}
\pgfsetlinewidth{0pt}
\draw [fill](1.20214cm,4.36248cm)--(1.12531cm,4.49005cm)--
  (1.24572cm,4.31929cm)--(1.32144cm,4.19298cm)--(1.20214cm,4.36248cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92127cm,5.87899cm)--(4.91216cm,5.90506cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93087cm,5.85148cm)--(4.9458cm,5.85669cm)--
  (4.91216cm,5.90506cm)--(4.91594cm,5.84626cm)--(4.93087cm,5.85148cm)--cycle;
\draw (7.78227cm,3.60304cm)--(7.7271cm,3.50966cm);
\draw [fill](7.74791cm,3.54488cm)--(7.73429cm,3.55293cm)--
  (7.7271cm,3.50966cm)--(7.76153cm,3.53684cm)--(7.74791cm,3.54488cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.41656cm,3.34749cm)--(7.56247cm,3.37694cm)--
  (7.7733cm,3.50804cm)--(7.61718cm,3.47154cm)--(7.41656cm,3.34749cm)--cycle;
\pgfsetfillcolor{gray_0f}
\pgfsetstrokecolor{gray_0f}
\draw [fill](8.7999cm,4.37593cm)--(8.85518cm,4.51175cm)--
  (8.95975cm,4.68325cm)--(8.90395cm,4.54737cm)--(8.7999cm,4.37593cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.08431cm,5.88002cm)--(5.09623cm,5.91085cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.07545cm,5.85713cm)--(5.0902cm,5.85142cm)--
  (5.09623cm,5.91085cm)--(5.0607cm,5.86283cm)--(5.07545cm,5.85713cm)--cycle;
\pgfsetfillcolor{gray_37}
\pgfsetstrokecolor{gray_37}
\pgfsetlinewidth{0pt}
\draw [fill](4.46743cm,6.2932cm)--(4.6053cm,6.18098cm)--
  (4.60966cm,6.16656cm)--(4.47297cm,6.274cm)--(4.46743cm,6.2932cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.45404cm,6.8942cm)--(7.52176cm,6.8177cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.49326cm,6.8499cm)--(7.48141cm,6.83942cm)--
  (7.52176cm,6.8177cm)--(7.5051cm,6.86038cm)--(7.49326cm,6.8499cm)--cycle;
\draw (5.57026cm,3.24285cm)--(5.59913cm,3.17429cm);
\draw [fill](5.57766cm,3.22529cm)--(5.56308cm,3.21915cm)--
  (5.59913cm,3.17429cm)--(5.59224cm,3.23143cm)--(5.57766cm,3.22529cm)--cycle;
\draw (4.7424cm,6.03022cm)--(4.73539cm,6.03822cm);
\draw [fill](4.7768cm,5.99089cm)--(4.78871cm,6.00131cm)--
  (4.73539cm,6.03822cm)--(4.7649cm,5.98048cm)--(4.7768cm,5.99089cm)--cycle;
\draw (8.42131cm,6.49326cm)--(8.52876cm,6.335cm);
\draw [fill](8.50381cm,6.37175cm)--(8.49073cm,6.36286cm)--
  (8.52876cm,6.335cm)--(8.5169cm,6.38063cm)--(8.50381cm,6.37175cm)--cycle;
\draw (4.17264cm,6.57609cm)--(4.20929cm,6.54127cm);
\draw [fill](4.14972cm,6.59787cm)--(4.13883cm,6.5864cm)--
  (4.20929cm,6.54127cm)--(4.16062cm,6.60933cm)--(4.14972cm,6.59787cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.31825cm,3.23562cm)--(3.17656cm,3.20656cm)--
  (3.41833cm,3.12074cm)--(3.54211cm,3.15672cm)--(3.31825cm,3.23562cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.39518cm,6.1858cm)--(5.40703cm,6.19475cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.35196cm,6.15317cm)--(5.36149cm,6.14055cm)--
  (5.40703cm,6.19475cm)--(5.34243cm,6.16579cm)--(5.35196cm,6.15317cm)--cycle;
\draw (4.93855cm,5.87632cm)--(4.93098cm,5.90391cm);
\draw [fill](4.94564cm,5.85049cm)--(4.96089cm,5.85467cm)--
  (4.93098cm,5.90391cm)--(4.93039cm,5.8463cm)--(4.94564cm,5.85049cm)--cycle;
\draw (4.6053cm,6.18098cm)--(4.61167cm,6.17339cm);
\draw [fill](4.55615cm,6.23961cm)--(4.54403cm,6.22945cm)--
  (4.61167cm,6.17339cm)--(4.56827cm,6.24977cm)--(4.55615cm,6.23961cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.3382cm,6.11672cm)--(5.23606cm,6.0148cm)--
  (5.24991cm,6.02389cm)--(5.35788cm,6.12959cm)--(5.3382cm,6.11672cm)--cycle;
\pgfsetfillcolor{gray_3b}
\pgfsetstrokecolor{gray_3b}
\draw [fill](8.86722cm,5.72482cm)--(8.76196cm,5.86261cm)--
  (8.77429cm,6.00513cm)--(8.87805cm,5.87365cm)--(8.86722cm,5.72482cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.46129cm,3.27999cm)--(3.51785cm,3.20886cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.48705cm,3.24759cm)--(3.47467cm,3.23774cm)--
  (3.51785cm,3.20886cm)--(3.49943cm,3.25743cm)--(3.48705cm,3.24759cm)--cycle;
\draw (5.26098cm,6.03344cm)--(5.27966cm,6.05427cm);
\draw [fill](5.23307cm,6.00234cm)--(5.24485cm,5.99178cm)--
  (5.27966cm,6.05427cm)--(5.2213cm,6.0129cm)--(5.23307cm,6.00234cm)--cycle;
\draw (5.0673cm,5.87714cm)--(5.07712cm,5.90844cm);
\draw [fill](5.06033cm,5.85494cm)--(5.07542cm,5.8502cm)--
  (5.07712cm,5.90844cm)--(5.04524cm,5.85968cm)--(5.06033cm,5.85494cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](5.85605cm,6.52689cm)--(5.68554cm,6.42819cm)--
  (5.67468cm,6.45235cm)--(5.84186cm,6.55666cm)--(5.85605cm,6.52689cm)--cycle;
\pgfsetfillcolor{gray_72}
\pgfsetstrokecolor{gray_72}
\draw [fill](6.65361cm,6.79104cm)--(6.44168cm,6.74659cm)--
  (6.41405cm,6.79517cm)--(6.62038cm,6.84638cm)--(6.65361cm,6.79104cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.77264cm,3.40879cm)--(2.86709cm,3.31287cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.83182cm,3.34869cm)--(2.82055cm,3.33759cm)--
  (2.86709cm,3.31287cm)--(2.84309cm,3.35978cm)--(2.83182cm,3.34869cm)--cycle;
\draw (3.41122cm,6.8823cm)--(3.44534cm,6.83632cm);
\draw [fill](3.41597cm,6.8759cm)--(3.40327cm,6.86648cm)--
  (3.44534cm,6.83632cm)--(3.42867cm,6.88533cm)--(3.41597cm,6.8759cm)--cycle;
\draw (4.95653cm,5.87432cm)--(4.95093cm,5.90318cm);
\draw [fill](4.96127cm,5.84983cm)--(4.9768cm,5.85284cm)--
  (4.95093cm,5.90318cm)--(4.94575cm,5.84682cm)--(4.96127cm,5.84983cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.64825cm,6.12522cm)--(4.75441cm,6.0208cm)--
  (4.76915cm,6.01188cm)--(4.66921cm,6.1126cm)--(4.64825cm,6.12522cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.13247cm,6.79146cm)--(2.08828cm,6.69727cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.10261cm,6.72781cm)--(2.08829cm,6.73452cm)--
  (2.08828cm,6.69727cm)--(2.11693cm,6.72109cm)--(2.10261cm,6.72781cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.91972cm,3.56031cm)--(8.05458cm,3.62815cm)--
  (8.24067cm,3.77909cm)--(8.09953cm,3.7056cm)--(7.91972cm,3.56031cm)--cycle;
\draw [fill](4.21289cm,3.17369cm)--(4.13093cm,3.09663cm)--
  (4.3832cm,3.05889cm)--(4.44155cm,3.13975cm)--(4.21289cm,3.17369cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.04953cm,5.87491cm)--(5.05694cm,5.90643cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.04439cm,5.85304cm)--(5.05979cm,5.84942cm)--
  (5.05694cm,5.90643cm)--(5.02899cm,5.85666cm)--(5.04439cm,5.85304cm)--cycle;
\draw (1.29731cm,6.23585cm)--(1.1984cm,6.05198cm);
\draw [fill](1.21732cm,6.08715cm)--(1.20339cm,6.09464cm)--
  (1.1984cm,6.05198cm)--(1.23125cm,6.07966cm)--(1.21732cm,6.08715cm)--cycle;
\pgfsetfillcolor{gray_58}
\pgfsetstrokecolor{gray_58}
\pgfsetlinewidth{0pt}
\draw [fill](5.68894cm,6.4037cm)--(5.53312cm,6.29962cm)--
  (5.53086cm,6.31883cm)--(5.68554cm,6.42819cm)--(5.68894cm,6.4037cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.97499cm,5.87302cm)--(4.97172cm,5.9029cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.97755cm,5.84956cm)--(4.99327cm,5.85128cm)--
  (4.97172cm,5.9029cm)--(4.96183cm,5.84784cm)--(4.97755cm,5.84956cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](8.34252cm,6.34892cm)--(8.16386cm,6.4416cm)--
  (8.1476cm,6.55288cm)--(8.32267cm,6.46779cm)--(8.34252cm,6.34892cm)--cycle;
\pgfsetfillcolor{gray_62}
\pgfsetstrokecolor{gray_62}
\draw [fill](7.54771cm,6.72448cm)--(7.33108cm,6.75113cm)--
  (7.30248cm,6.82975cm)--(7.51401cm,6.81062cm)--(7.54771cm,6.72448cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.03121cm,5.87337cm)--(5.03598cm,5.90485cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.02789cm,5.8515cm)--(5.04353cm,5.84913cm)--
  (5.03598cm,5.90485cm)--(5.01226cm,5.85387cm)--(5.02789cm,5.8515cm)--cycle;
\draw (3.99583cm,6.67266cm)--(4.03529cm,6.63526cm);
\draw [fill](3.98011cm,6.68755cm)--(3.96923cm,6.67607cm)--
  (4.03529cm,6.63526cm)--(3.99098cm,6.69903cm)--(3.98011cm,6.68755cm)--cycle;
\draw (4.99373cm,5.87242cm)--(4.99304cm,5.90307cm);
\draw [fill](4.99423cm,5.84974cm)--(5.01005cm,5.85009cm)--
  (4.99304cm,5.90307cm)--(4.97842cm,5.84939cm)--(4.99423cm,5.84974cm)--cycle;
\draw (5.01254cm,5.87254cm)--(5.01457cm,5.90373cm);
\draw [fill](5.01109cm,5.85039cm)--(5.02688cm,5.84936cm)--
  (5.01457cm,5.90373cm)--(4.99531cm,5.85142cm)--(5.01109cm,5.85039cm)--cycle;
\draw (4.49908cm,3.23392cm)--(4.52157cm,3.16446cm);
\draw [fill](4.50483cm,3.21619cm)--(4.48978cm,3.21132cm)--
  (4.52157cm,3.16446cm)--(4.51987cm,3.22106cm)--(4.50483cm,3.21619cm)--cycle;
\draw (6.07435cm,3.23606cm)--(6.09729cm,3.17508cm);
\draw [fill](6.08035cm,3.22011cm)--(6.06555cm,3.21454cm)--
  (6.09729cm,3.17508cm)--(6.09516cm,3.22568cm)--(6.08035cm,3.22011cm)--cycle;
\pgfsetfillcolor{gray_2b}
\pgfsetstrokecolor{gray_2b}
\pgfsetlinewidth{0pt}
\draw [fill](5.52008cm,6.26133cm)--(5.38504cm,6.15706cm)--
  (5.39227cm,6.17135cm)--(5.52953cm,6.28038cm)--(5.52008cm,6.26133cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.11775cm,3.3245cm)--(3.19484cm,3.2442cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.16028cm,3.2802cm)--(3.14887cm,3.26925cm)--
  (3.19484cm,3.2442cm)--(3.17169cm,3.29115cm)--(3.16028cm,3.2802cm)--cycle;
\draw (5.67468cm,6.45235cm)--(5.67835cm,6.44631cm);
\draw [fill](5.65678cm,6.48182cm)--(5.64326cm,6.47361cm)--
  (5.67835cm,6.44631cm)--(5.6703cm,6.49003cm)--(5.65678cm,6.48182cm)--cycle;
\draw (3.61267cm,6.82675cm)--(3.65131cm,6.78397cm);
\draw [fill](3.61216cm,6.82731cm)--(3.60043cm,6.81671cm)--
  (3.65131cm,6.78397cm)--(3.6239cm,6.83791cm)--(3.61216cm,6.82731cm)--cycle;
\draw (1.22732cm,4.41309cm)--(1.29473cm,4.17179cm);
\draw [fill](1.28216cm,4.21677cm)--(1.26693cm,4.21251cm)--
  (1.29473cm,4.17179cm)--(1.2974cm,4.22102cm)--(1.28216cm,4.21677cm)--cycle;
\draw (8.61477cm,4.19231cm)--(8.54879cm,4.02634cm);
\draw [fill](8.56491cm,4.0669cm)--(8.55022cm,4.07274cm)--
  (8.54879cm,4.02634cm)--(8.57961cm,4.06105cm)--(8.56491cm,4.0669cm)--cycle;
\draw (3.80837cm,6.75658cm)--(3.84866cm,6.71659cm);
\draw [fill](3.80058cm,6.76432cm)--(3.78944cm,6.75309cm)--
  (3.84866cm,6.71659cm)--(3.81172cm,6.77554cm)--(3.80058cm,6.76432cm)--cycle;
\draw (0.965199cm,5.55915cm)--(0.895334cm,5.30873cm);
\draw [fill](0.906904cm,5.3502cm)--(0.89167cm,5.35445cm)--
  (0.895334cm,5.30873cm)--(0.922138cm,5.34595cm)--(0.906904cm,5.3502cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](4.15239cm,6.5468cm)--(4.32088cm,6.44435cm)--
  (4.3125cm,6.42005cm)--(4.14127cm,6.51685cm)--(4.15239cm,6.5468cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.31473cm,6.10464cm)--(5.21957cm,6.00626cm)--
  (5.23606cm,6.0148cm)--(5.3382cm,6.11672cm)--(5.31473cm,6.10464cm)--cycle;
\pgfsetfillcolor{gray_6e}
\pgfsetstrokecolor{gray_6e}
\draw [fill](3.15452cm,6.86165cm)--(3.36662cm,6.82811cm)--
  (3.33921cm,6.77229cm)--(3.12172cm,6.7988cm)--(3.15452cm,6.86165cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.92537cm,5.88777cm)--(9.00701cm,5.67159cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.99132cm,5.71314cm)--(8.97653cm,5.70755cm)--
  (9.00701cm,5.67159cm)--(9.00612cm,5.71873cm)--(8.99132cm,5.71314cm)--cycle;
\draw (5.53086cm,6.31883cm)--(5.53966cm,6.32121cm);
\draw [fill](5.49016cm,6.30782cm)--(5.49429cm,6.29256cm)--
  (5.53966cm,6.32121cm)--(5.48603cm,6.32309cm)--(5.49016cm,6.30782cm)--cycle;
\pgfsetfillcolor{gray_37}
\pgfsetstrokecolor{gray_37}
\pgfsetlinewidth{0pt}
\draw [fill](1.03842cm,5.68526cm)--(1.12065cm,5.8243cm)--
  (1.14637cm,5.67482cm)--(1.0632cm,5.53005cm)--(1.03842cm,5.68526cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.75441cm,6.0208cm)--(4.74429cm,6.03279cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.78506cm,5.98449cm)--(4.79715cm,5.99469cm)--
  (4.74429cm,6.03279cm)--(4.77297cm,5.97429cm)--(4.78506cm,5.98449cm)--cycle;
\pgfsetfillcolor{gray_52}
\pgfsetstrokecolor{gray_52}
\pgfsetlinewidth{0pt}
\draw [fill](4.3125cm,6.42005cm)--(4.46774cm,6.31244cm)--
  (4.46743cm,6.2932cm)--(4.31161cm,6.39551cm)--(4.3125cm,6.42005cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.96031cm,3.74251cm)--(2.08016cm,3.5844cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.05024cm,3.62388cm)--(2.03763cm,3.61433cm)--
  (2.08016cm,3.5844cm)--(2.06284cm,3.63343cm)--(2.05024cm,3.62388cm)--cycle;
\draw (8.23809cm,3.85643cm)--(8.16608cm,3.72977cm);
\draw [fill](8.18726cm,3.76702cm)--(8.17351cm,3.77483cm)--
  (8.16608cm,3.72977cm)--(8.201cm,3.7592cm)--(8.18726cm,3.76702cm)--cycle;
\pgfsetfillcolor{gray_71}
\pgfsetstrokecolor{gray_71}
\pgfsetlinewidth{0pt}
\draw [fill](6.04042cm,6.61361cm)--(5.85605cm,6.52689cm)--
  (5.84186cm,6.55666cm)--(6.02232cm,6.64935cm)--(6.04042cm,6.61361cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.66921cm,6.1126cm)--(4.76915cm,6.01188cm)--
  (4.78648cm,6.00355cm)--(4.6939cm,6.10081cm)--(4.66921cm,6.1126cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\draw [fill](6.44168cm,6.74659cm)--(6.23643cm,6.68718cm)--
  (6.21385cm,6.72921cm)--(6.41405cm,6.79517cm)--(6.44168cm,6.74659cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.24991cm,6.02389cm)--(5.27087cm,6.04777cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.22625cm,5.99694cm)--(5.23814cm,5.98651cm)--
  (5.27087cm,6.04777cm)--(5.21437cm,6.00738cm)--(5.22625cm,5.99694cm)--cycle;
\pgfsetfillcolor{gray_25}
\pgfsetstrokecolor{gray_25}
\pgfsetlinewidth{0pt}
\draw [fill](4.47297cm,6.274cm)--(4.60966cm,6.16656cm)--
  (4.61832cm,6.15236cm)--(4.48436cm,6.25507cm)--(4.47297cm,6.274cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.46774cm,6.31244cm)--(4.48283cm,6.29669cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42303cm,6.35914cm)--(4.4116cm,6.3482cm)--
  (4.48283cm,6.29669cm)--(4.43445cm,6.37007cm)--(4.42303cm,6.35914cm)--cycle;
\draw (4.32088cm,6.44435cm)--(4.3466cm,6.4193cm);
\draw [fill](4.28561cm,6.47871cm)--(4.27457cm,6.46738cm)--
  (4.3466cm,6.4193cm)--(4.29664cm,6.49004cm)--(4.28561cm,6.47871cm)--cycle;
\draw (7.24968cm,6.90618cm)--(7.30458cm,6.84226cm);
\draw [fill](7.27686cm,6.87453cm)--(7.26487cm,6.86422cm)--
  (7.30458cm,6.84226cm)--(7.28886cm,6.88483cm)--(7.27686cm,6.87453cm)--cycle;
\pgfsetfillcolor{gray_5f}
\pgfsetstrokecolor{gray_5f}
\pgfsetlinewidth{0pt}
\draw [fill](2.26507cm,6.74486cm)--(2.47177cm,6.78215cm)--
  (2.44712cm,6.69534cm)--(2.23579cm,6.6504cm)--(2.26507cm,6.74486cm)--cycle;
\pgfsetfillcolor{gray_4c}
\pgfsetstrokecolor{gray_4c}
\draw [fill](1.50631cm,6.32879cm)--(1.66668cm,6.42845cm)--
  (1.65908cm,6.30883cm)--(1.49577cm,6.20172cm)--(1.50631cm,6.32879cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\draw [fill](6.23643cm,6.68718cm)--(6.04042cm,6.61361cm)--
  (6.02232cm,6.64935cm)--(6.21385cm,6.72921cm)--(6.23643cm,6.68718cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.60966cm,6.16656cm)--(4.6106cm,6.16448cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.59351cm,6.20209cm)--(4.57911cm,6.19555cm)--
  (4.6106cm,6.16448cm)--(4.60791cm,6.20864cm)--(4.59351cm,6.20209cm)--cycle;
\draw (5.36002cm,3.21955cm)--(5.38762cm,3.15075cm);
\draw [fill](5.36706cm,3.202cm)--(5.35238cm,3.19611cm)--
  (5.38762cm,3.15075cm)--(5.38174cm,3.20789cm)--(5.36706cm,3.202cm)--cycle;
\draw (5.39227cm,6.17135cm)--(5.40921cm,6.18506cm);
\draw [fill](5.35452cm,6.14078cm)--(5.36447cm,6.12849cm)--
  (5.40921cm,6.18506cm)--(5.34457cm,6.15307cm)--(5.35452cm,6.14078cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.28769cm,6.09347cm)--(5.20063cm,5.99838cm)--
  (5.21957cm,6.00626cm)--(5.31473cm,6.10464cm)--(5.28769cm,6.09347cm)--cycle;
\draw [fill](4.6939cm,6.10081cm)--(4.78648cm,6.00355cm)--
  (4.8062cm,5.99591cm)--(4.72206cm,6.08998cm)--(4.6939cm,6.10081cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.5457cm,4.04187cm)--(1.65415cm,3.83919cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.63139cm,3.88172cm)--(1.61745cm,3.87425cm)--
  (1.65415cm,3.83919cm)--(1.64534cm,3.88918cm)--(1.63139cm,3.88172cm)--cycle;
\draw (4.71132cm,3.21413cm)--(4.73505cm,3.14478cm);
\draw [fill](4.71736cm,3.19648cm)--(4.7024cm,3.19136cm)--
  (4.73505cm,3.14478cm)--(4.73232cm,3.2016cm)--(4.71736cm,3.19648cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.40143cm,3.12359cm)--(5.44344cm,3.0409cm)--
  (5.70206cm,3.07006cm)--(5.63571cm,3.14979cm)--(5.40143cm,3.12359cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.32311cm,6.83667cm)--(2.29715cm,6.75438cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.30703cm,6.78568cm)--(2.29194cm,6.79044cm)--
  (2.29715cm,6.75438cm)--(2.32211cm,6.78092cm)--(2.30703cm,6.78568cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](3.97041cm,6.63753cm)--(4.15239cm,6.5468cm)--
  (4.14127cm,6.51685cm)--(3.95603cm,6.60155cm)--(3.97041cm,6.63753cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.84186cm,6.55666cm)--(5.84776cm,6.54739cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.82553cm,6.58227cm)--(5.8122cm,6.57377cm)--
  (5.84776cm,6.54739cm)--(5.83887cm,6.59077cm)--(5.82553cm,6.58227cm)--cycle;
\draw (4.76915cm,6.01188cm)--(4.75653cm,6.02747cm);
\draw [fill](4.79549cm,5.97935cm)--(4.80778cm,5.98931cm)--
  (4.75653cm,6.02747cm)--(4.7832cm,5.9694cm)--(4.79549cm,5.97935cm)--cycle;
\pgfsetfillcolor{gray_70}
\pgfsetstrokecolor{gray_70}
\pgfsetlinewidth{0pt}
\draw [fill](3.36662cm,6.82811cm)--(3.57505cm,6.77912cm)--
  (3.55252cm,6.73015cm)--(3.33921cm,6.77229cm)--(3.36662cm,6.82811cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.99524cm,3.21872cm)--(4.03187cm,3.15293cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.00742cm,3.19685cm)--(3.9936cm,3.18915cm)--
  (4.03187cm,3.15293cm)--(4.02124cm,3.20454cm)--(4.00742cm,3.19685cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.95056cm,3.11198cm)--(6.04041cm,3.05098cm)--
  (6.29698cm,3.11033cm)--(6.18552cm,3.16594cm)--(5.95056cm,3.11198cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\draw [fill](5.50485cm,6.24269cm)--(5.37354cm,6.14308cm)--
  (5.38504cm,6.15706cm)--(5.52008cm,6.26133cm)--(5.50485cm,6.24269cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.26737cm,6.58355cm)--(8.3648cm,6.44123cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.3399cm,6.4776cm)--(8.32685cm,6.46866cm)--
  (8.3648cm,6.44123cm)--(8.35296cm,6.48653cm)--(8.3399cm,6.4776cm)--cycle;
\draw (0.973837cm,4.96891cm)--(0.975152cm,4.70272cm);
\draw [fill](0.974931cm,4.74754cm)--(0.959115cm,4.74747cm)--
  (0.975152cm,4.70272cm)--(0.990746cm,4.74762cm)--(0.974931cm,4.74754cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\pgfsetlinewidth{0pt}
\draw [fill](5.68478cm,6.37915cm)--(5.52953cm,6.28038cm)--
  (5.53312cm,6.29962cm)--(5.68894cm,6.4037cm)--(5.68478cm,6.37915cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.45326cm,3.45083cm)--(7.40912cm,3.37604cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.42903cm,3.40978cm)--(7.41541cm,3.41782cm)--
  (7.40912cm,3.37604cm)--(7.44265cm,3.40175cm)--(7.42903cm,3.40978cm)--cycle;
\draw (5.23606cm,6.0148cm)--(5.25856cm,6.04128cm);
\draw [fill](5.21631cm,5.99155cm)--(5.22836cm,5.98131cm)--
  (5.25856cm,6.04128cm)--(5.20425cm,6.00179cm)--(5.21631cm,5.99155cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.2574cm,6.08336cm)--(5.17943cm,5.99124cm)--
  (5.20063cm,5.99838cm)--(5.28769cm,6.09347cm)--(5.2574cm,6.08336cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.14479cm,3.20688cm)--(5.1711cm,3.13788cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.15148cm,3.18932cm)--(5.13671cm,3.18369cm)--
  (5.1711cm,3.13788cm)--(5.16626cm,3.19496cm)--(5.15148cm,3.18932cm)--cycle;
\draw (7.04087cm,6.90219cm)--(7.08439cm,6.84975cm);
\draw [fill](7.05749cm,6.88216cm)--(7.04532cm,6.87206cm)--
  (7.08439cm,6.84975cm)--(7.06966cm,6.89226cm)--(7.05749cm,6.88216cm)--cycle;
\pgfsetfillcolor{gray_5f}
\pgfsetstrokecolor{gray_5f}
\pgfsetlinewidth{0pt}
\draw [fill](5.86097cm,6.49667cm)--(5.68894cm,6.4037cm)--
  (5.68554cm,6.42819cm)--(5.85605cm,6.52689cm)--(5.86097cm,6.49667cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.04255cm,3.22702cm)--(7.18205cm,3.23291cm)--
  (7.41656cm,3.34749cm)--(7.26358cm,3.3344cm)--(7.04255cm,3.22702cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92755cm,3.20507cm)--(4.95257cm,3.13587cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93391cm,3.18747cm)--(4.91904cm,3.18209cm)--
  (4.95257cm,3.13587cm)--(4.94878cm,3.19285cm)--(4.93391cm,3.18747cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\pgfsetlinewidth{0pt}
\draw [fill](7.33108cm,6.75113cm)--(7.11058cm,6.76173cm)--
  (7.08676cm,6.83288cm)--(7.30248cm,6.82975cm)--(7.33108cm,6.75113cm)--cycle;
\pgfsetfillcolor{gray_13}
\pgfsetstrokecolor{gray_13}
\draw [fill](4.48436cm,6.25507cm)--(4.61832cm,6.15236cm)--
  (4.63123cm,6.13853cm)--(4.50149cm,6.2366cm)--(4.48436cm,6.25507cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.72206cm,6.08998cm)--(4.8062cm,5.99591cm)--
  (4.82809cm,5.98904cm)--(4.75337cm,6.08024cm)--(4.72206cm,6.08998cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\draw [fill](8.99104cm,5.12314cm)--(8.95445cm,5.27483cm)--
  (9.01009cm,5.43591cm)--(9.04652cm,5.28843cm)--(8.99104cm,5.12314cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.44581cm,3.42926cm)--(2.29282cm,3.46338cm)--
  (2.516cm,3.33532cm)--(2.65795cm,3.30814cm)--(2.44581cm,3.42926cm)--cycle;
\draw [fill](4.44155cm,3.13975cm)--(4.3832cm,3.05889cm)--
  (4.64438cm,3.03412cm)--(4.67809cm,3.1175cm)--(4.44155cm,3.13975cm)--cycle;
\draw [fill](1.52984cm,3.97379cm)--(1.41664cm,4.07744cm)--
  (1.58153cm,3.91421cm)--(1.6912cm,3.81419cm)--(1.52984cm,3.97379cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.40381cm,3.23099cm)--(6.41356cm,3.17452cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.40656cm,3.21506cm)--(6.39098cm,3.21237cm)--
  (6.41356cm,3.17452cm)--(6.42215cm,3.21775cm)--(6.40656cm,3.21506cm)--cycle;
\draw (4.15239cm,6.5468cm)--(4.18174cm,6.51897cm);
\draw [fill](4.12338cm,6.57432cm)--(4.1125cm,6.56285cm)--
  (4.18174cm,6.51897cm)--(4.13427cm,6.5858cm)--(4.12338cm,6.57432cm)--cycle;
\pgfsetfillcolor{gray_70}
\pgfsetstrokecolor{gray_70}
\pgfsetlinewidth{0pt}
\draw [fill](3.77716cm,6.71531cm)--(3.97041cm,6.63753cm)--
  (3.95603cm,6.60155cm)--(3.75898cm,6.67297cm)--(3.77716cm,6.71531cm)--cycle;
\pgfsetfillcolor{gray_71}
\pgfsetstrokecolor{gray_71}
\draw [fill](3.57505cm,6.77912cm)--(3.77716cm,6.71531cm)--
  (3.75898cm,6.67297cm)--(3.55252cm,6.73015cm)--(3.57505cm,6.77912cm)--cycle;
\pgfsetfillcolor{gray_41}
\pgfsetstrokecolor{gray_41}
\draw [fill](4.31161cm,6.39551cm)--(4.46743cm,6.2932cm)--
  (4.47297cm,6.274cm)--(4.31829cm,6.371cm)--(4.31161cm,6.39551cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.22417cm,6.07441cm)--(5.15622cm,5.98494cm)--
  (5.17943cm,5.99124cm)--(5.2574cm,6.08336cm)--(5.22417cm,6.07441cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.53312cm,6.29962cm)--(5.54855cm,6.3075cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.49181cm,6.27852cm)--(5.499cm,6.26444cm)--
  (5.54855cm,6.3075cm)--(5.48462cm,6.29261cm)--(5.49181cm,6.27852cm)--cycle;
\draw (6.02232cm,6.64935cm)--(6.03135cm,6.63585cm);
\draw [fill](6.00841cm,6.67015cm)--(5.99527cm,6.66136cm)--
  (6.03135cm,6.63585cm)--(6.02156cm,6.67894cm)--(6.00841cm,6.67015cm)--cycle;
\draw (1.41642cm,6.34917cm)--(1.33166cm,6.18224cm);
\draw [fill](1.34917cm,6.21673cm)--(1.33507cm,6.22389cm)--
  (1.33166cm,6.18224cm)--(1.36327cm,6.20957cm)--(1.34917cm,6.21673cm)--cycle;
\draw (4.61832cm,6.15236cm)--(4.61404cm,6.15538cm);
\draw [fill](4.64905cm,6.13065cm)--(4.65818cm,6.14357cm)--
  (4.61404cm,6.15538cm)--(4.63993cm,6.11773cm)--(4.64905cm,6.13065cm)--cycle;
\draw (4.78648cm,6.00355cm)--(4.77206cm,6.02237cm);
\draw [fill](4.80854cm,5.97475cm)--(4.8211cm,5.98437cm)--
  (4.77206cm,6.02237cm)--(4.79599cm,5.96513cm)--(4.80854cm,5.97475cm)--cycle;
\draw (5.38504cm,6.15706cm)--(5.40658cm,6.17499cm);
\draw [fill](5.35308cm,6.13045cm)--(5.3632cm,6.11829cm)--
  (5.40658cm,6.17499cm)--(5.34296cm,6.1426cm)--(5.35308cm,6.13045cm)--cycle;
\pgfsetfillcolor{gray_58}
\pgfsetstrokecolor{gray_58}
\pgfsetlinewidth{0pt}
\draw [fill](8.16386cm,6.4416cm)--(7.97123cm,6.52113cm)--
  (7.95852cm,6.62466cm)--(8.1476cm,6.55288cm)--(8.16386cm,6.4416cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.46743cm,6.2932cm)--(4.47584cm,6.28367cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42196cm,6.34475cm)--(4.41009cm,6.33429cm)--
  (4.47584cm,6.28367cm)--(4.43382cm,6.35521cm)--(4.42196cm,6.34475cm)--cycle;
\draw (5.68554cm,6.42819cm)--(5.69697cm,6.42827cm);
\draw [fill](5.652cm,6.42795cm)--(5.65211cm,6.41214cm)--
  (5.69697cm,6.42827cm)--(5.65189cm,6.44377cm)--(5.652cm,6.42795cm)--cycle;
\draw (6.83021cm,6.88219cm)--(6.86391cm,6.84003cm);
\draw [fill](6.83782cm,6.87266cm)--(6.82547cm,6.86279cm)--
  (6.86391cm,6.84003cm)--(6.85018cm,6.88254cm)--(6.83782cm,6.87266cm)--cycle;
\draw (9.06721cm,5.30809cm)--(9.08803cm,5.07806cm);
\draw [fill](9.08404cm,5.12206cm)--(9.06829cm,5.12063cm)--
  (9.08803cm,5.07806cm)--(9.0998cm,5.12348cm)--(9.08404cm,5.12206cm)--cycle;
\draw (5.21957cm,6.00626cm)--(5.2428cm,6.0349cm);
\draw [fill](5.2033cm,5.98619cm)--(5.21559cm,5.97623cm)--
  (5.2428cm,6.0349cm)--(5.19102cm,5.99615cm)--(5.2033cm,5.98619cm)--cycle;
\pgfsetfillcolor{gray_5a}
\pgfsetstrokecolor{gray_5a}
\pgfsetlinewidth{0pt}
\draw [fill](4.14127cm,6.51685cm)--(4.3125cm,6.42005cm)--
  (4.31161cm,6.39551cm)--(4.13949cm,6.48656cm)--(4.14127cm,6.51685cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.75337cm,6.08024cm)--(4.82809cm,5.98904cm)--
  (4.85193cm,5.98303cm)--(4.7875cm,6.0717cm)--(4.75337cm,6.08024cm)--cycle;
\pgfsetfillcolor{gray_29}
\pgfsetstrokecolor{gray_29}
\draw [fill](0.953719cm,5.08525cm)--(0.966594cm,5.23343cm)--
  (1.03835cm,5.06801cm)--(1.02547cm,4.91658cm)--(0.953719cm,5.08525cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.95978cm,4.71929cm)--(8.92269cm,4.50927cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.93036cm,4.5527cm)--(8.91479cm,4.55545cm)--
  (8.92269cm,4.50927cm)--(8.94593cm,4.54995cm)--(8.93036cm,4.5527cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.89109cm,3.14667cm)--(3.78664cm,3.08915cm)--
  (4.04867cm,3.03408cm)--(4.13093cm,3.09663cm)--(3.89109cm,3.14667cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.52314cm,6.86667cm)--(2.51331cm,6.79491cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.51774cm,6.82727cm)--(2.50207cm,6.82942cm)--
  (2.51331cm,6.79491cm)--(2.53341cm,6.82513cm)--(2.51774cm,6.82727cm)--cycle;
\pgfsetfillcolor{gray_46}
\pgfsetstrokecolor{gray_46}
\pgfsetlinewidth{0pt}
\draw [fill](8.76196cm,5.86261cm)--(8.63551cm,5.99357cm)--
  (8.64951cm,6.12923cm)--(8.77429cm,6.00513cm)--(8.76196cm,5.86261cm)--cycle;
\pgfsetfillcolor{gray_07}
\pgfsetstrokecolor{gray_07}
\draw [fill](5.48396cm,6.22467cm)--(5.35788cm,6.12959cm)--
  (5.37354cm,6.14308cm)--(5.50485cm,6.24269cm)--(5.48396cm,6.22467cm)--cycle;
\pgfsetfillcolor{gray_64}
\pgfsetstrokecolor{gray_64}
\draw [fill](2.47177cm,6.78215cm)--(2.68524cm,6.80375cm)--
  (2.66496cm,6.72458cm)--(2.44712cm,6.69534cm)--(2.47177cm,6.78215cm)--cycle;
\pgfsetfillcolor{gray_05}
\pgfsetstrokecolor{gray_05}
\draw [fill](8.47867cm,3.96804cm)--(8.57212cm,4.08191cm)--
  (8.72369cm,4.24918cm)--(8.62784cm,4.13283cm)--(8.47867cm,3.96804cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.21385cm,6.72921cm)--(6.22707cm,6.71037cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.20338cm,6.74415cm)--(6.19043cm,6.73507cm)--
  (6.22707cm,6.71037cm)--(6.21633cm,6.75323cm)--(6.20338cm,6.74415cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.18838cm,6.06673cm)--(5.13124cm,5.97953cm)--
  (5.15622cm,5.98494cm)--(5.22417cm,6.07441cm)--(5.18838cm,6.06673cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.10531cm,3.33741cm)--(7.07829cm,3.27499cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.0931cm,3.30922cm)--(7.07859cm,3.3155cm)--
  (7.07829cm,3.27499cm)--(7.10762cm,3.30294cm)--(7.0931cm,3.30922cm)--cycle;
\draw (4.3125cm,6.42005cm)--(4.33083cm,6.40175cm);
\draw [fill](4.27225cm,6.46021cm)--(4.26108cm,6.44902cm)--
  (4.33083cm,6.40175cm)--(4.28343cm,6.47141cm)--(4.27225cm,6.46021cm)--cycle;
\draw (6.62038cm,6.84638cm)--(6.6458cm,6.81325cm);
\draw [fill](6.62053cm,6.84619cm)--(6.60798cm,6.83656cm)--
  (6.6458cm,6.81325cm)--(6.63308cm,6.85581cm)--(6.62053cm,6.84619cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.29698cm,3.11033cm)--(6.4076cm,3.07024cm)--
  (6.66496cm,3.14806cm)--(6.53495cm,3.18182cm)--(6.29698cm,3.11033cm)--cycle;
\draw [fill](5.16147cm,3.10934cm)--(5.17839cm,3.02505cm)--
  (5.44344cm,3.0409cm)--(5.40143cm,3.12359cm)--(5.16147cm,3.10934cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.7513cm,3.2642cm)--(6.74346cm,3.20768cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.74857cm,3.24456cm)--(6.73291cm,3.24673cm)--
  (6.74346cm,3.20768cm)--(6.76424cm,3.24239cm)--(6.74857cm,3.24456cm)--cycle;
\draw (6.41405cm,6.79517cm)--(6.43268cm,6.76981cm);
\draw [fill](6.40821cm,6.80313cm)--(6.39546cm,6.79377cm)--
  (6.43268cm,6.76981cm)--(6.42096cm,6.81249cm)--(6.40821cm,6.80313cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.7875cm,6.0717cm)--(4.85193cm,5.98303cm)--
  (4.87743cm,5.97794cm)--(4.82406cm,6.06447cm)--(4.7875cm,6.0717cm)--cycle;
\draw [fill](1.95585cm,3.65644cm)--(1.81656cm,3.72804cm)--
  (2.01698cm,3.57949cm)--(2.14926cm,3.51351cm)--(1.95585cm,3.65644cm)--cycle;
\draw [fill](6.66496cm,3.14806cm)--(6.79246cm,3.13049cm)--
  (7.04255cm,3.22702cm)--(6.89843cm,3.23763cm)--(6.66496cm,3.14806cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.86103cm,3.1875cm)--(5.88516cm,3.12752cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.86718cm,3.17222cm)--(5.8525cm,3.16632cm)--
  (5.88516cm,3.12752cm)--(5.88185cm,3.17812cm)--(5.86718cm,3.17222cm)--cycle;
\pgfsetfillcolor{gray_02}
\pgfsetstrokecolor{gray_02}
\pgfsetlinewidth{0pt}
\draw [fill](4.50149cm,6.2366cm)--(4.63123cm,6.13853cm)--
  (4.64825cm,6.12522cm)--(4.52422cm,6.21883cm)--(4.50149cm,6.2366cm)--cycle;
\pgfsetfillcolor{gray_64}
\pgfsetstrokecolor{gray_64}
\draw [fill](6.04728cm,6.57727cm)--(5.86097cm,6.49667cm)--
  (5.85605cm,6.52689cm)--(6.04042cm,6.61361cm)--(6.04728cm,6.57727cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.84577cm,6.01949cm)--(8.92478cm,5.81414cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.9089cm,5.85541cm)--(8.89414cm,5.84973cm)--
  (8.92478cm,5.81414cm)--(8.92366cm,5.86109cm)--(8.9089cm,5.85541cm)--cycle;
\draw (4.8062cm,5.99591cm)--(4.79079cm,6.01758cm);
\draw [fill](4.82426cm,5.9705cm)--(4.83715cm,5.97967cm)--
  (4.79079cm,6.01758cm)--(4.81137cm,5.96134cm)--(4.82426cm,5.9705cm)--cycle;
\draw (3.97041cm,6.63753cm)--(4.00229cm,6.60669cm);
\draw [fill](3.9498cm,6.65747cm)--(3.93881cm,6.6461cm)--
  (4.00229cm,6.60669cm)--(3.9608cm,6.66884cm)--(3.9498cm,6.65747cm)--cycle;
\pgfsetfillcolor{gray_1d}
\pgfsetstrokecolor{gray_1d}
\pgfsetlinewidth{0pt}
\draw [fill](8.85518cm,4.51175cm)--(8.88848cm,4.65518cm)--
  (8.99334cm,4.82559cm)--(8.95975cm,4.68325cm)--(8.85518cm,4.51175cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\draw [fill](7.11058cm,6.76173cm)--(6.88901cm,6.75614cm)--
  (6.86955cm,6.81993cm)--(7.08676cm,6.83288cm)--(7.11058cm,6.76173cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.15043cm,6.06043cm)--(5.10478cm,5.97509cm)--
  (5.13124cm,5.97953cm)--(5.18838cm,6.06673cm)--(5.15043cm,6.06043cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.09763cm,6.66144cm)--(8.18498cm,6.53524cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.16008cm,6.57122cm)--(8.14707cm,6.56222cm)--
  (8.18498cm,6.53524cm)--(8.17308cm,6.58022cm)--(8.16008cm,6.57122cm)--cycle;
\pgfsetfillcolor{gray_36}
\pgfsetstrokecolor{gray_36}
\pgfsetlinewidth{0pt}
\draw [fill](5.67304cm,6.35481cm)--(5.52008cm,6.26133cm)--
  (5.52953cm,6.28038cm)--(5.68478cm,6.37915cm)--(5.67304cm,6.35481cm)--cycle;
\pgfsetfillcolor{gray_16}
\pgfsetstrokecolor{gray_16}
\draw [fill](1.12531cm,4.49005cm)--(1.06959cm,4.62593cm)--
  (1.19078cm,4.45507cm)--(1.24572cm,4.31929cm)--(1.12531cm,4.49005cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.20063cm,5.99838cm)--(5.22374cm,6.02877cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.18737cm,5.98094cm)--(5.19996cm,5.97137cm)--
  (5.22374cm,6.02877cm)--(5.17478cm,5.99051cm)--(5.18737cm,5.98094cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.67809cm,3.1175cm)--(4.64438cm,3.03412cm)--
  (4.91073cm,3.02277cm)--(4.9192cm,3.1073cm)--(4.67809cm,3.1175cm)--cycle;
\draw [fill](4.82406cm,6.06447cm)--(4.87743cm,5.97794cm)--
  (4.90432cm,5.97384cm)--(4.86263cm,6.05864cm)--(4.82406cm,6.06447cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.26874cm,3.5585cm)--(2.39428cm,3.42928cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.359cm,3.46559cm)--(2.34766cm,3.45457cm)--
  (2.39428cm,3.42928cm)--(2.37035cm,3.47661cm)--(2.359cm,3.46559cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](1.66668cm,6.42845cm)--(1.84315cm,6.51604cm)--
  (1.83851cm,6.4041cm)--(1.65908cm,6.30883cm)--(1.66668cm,6.42845cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\draw [fill](1.12065cm,5.8243cm)--(1.22504cm,5.95785cm)--
  (1.25185cm,5.81477cm)--(1.14637cm,5.67482cm)--(1.12065cm,5.8243cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.00044cm,5.69986cm)--(0.934004cm,5.46047cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](0.945272cm,5.50107cm)--(0.930032cm,5.5053cm)--
  (0.934004cm,5.46047cm)--(0.960512cm,5.49684cm)--(0.945272cm,5.50107cm)--cycle;
\draw (2.7301cm,6.88099cm)--(2.73399cm,6.81836cm);
\draw [fill](2.73191cm,6.85193cm)--(2.71612cm,6.85095cm)--
  (2.73399cm,6.81836cm)--(2.74769cm,6.85291cm)--(2.73191cm,6.85193cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.11075cm,6.05556cm)--(5.07713cm,5.97167cm)--
  (5.10478cm,5.97509cm)--(5.15043cm,6.06043cm)--(5.11075cm,6.05556cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.63123cm,6.13853cm)--(4.62212cm,6.14623cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.6648cm,6.11013cm)--(4.67501cm,6.1222cm)--
  (4.62212cm,6.14623cm)--(4.65458cm,6.09805cm)--(4.6648cm,6.11013cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.86263cm,6.05864cm)--(4.90432cm,5.97384cm)--
  (4.9323cm,5.97076cm)--(4.90278cm,6.05427cm)--(4.86263cm,6.05864cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.37354cm,6.14308cm)--(5.399cm,6.16469cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.34722cm,6.12075cm)--(5.35745cm,6.10869cm)--
  (5.399cm,6.16469cm)--(5.33699cm,6.13281cm)--(5.34722cm,6.12075cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.9192cm,3.1073cm)--(4.91073cm,3.02277cm)--
  (5.17839cm,3.02505cm)--(5.16147cm,3.10934cm)--(4.9192cm,3.1073cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.66692cm,3.20814cm)--(3.72379cm,3.14194cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.69168cm,3.17932cm)--(3.67968cm,3.16901cm)--
  (3.72379cm,3.14194cm)--(3.70367cm,3.18963cm)--(3.69168cm,3.17932cm)--cycle;
\pgfsetfillcolor{gray_31}
\pgfsetstrokecolor{gray_31}
\pgfsetlinewidth{0pt}
\draw [fill](4.31829cm,6.371cm)--(4.47297cm,6.274cm)--
  (4.48436cm,6.25507cm)--(4.33255cm,6.34679cm)--(4.31829cm,6.371cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.45762cm,6.20746cm)--(5.3382cm,6.11672cm)--
  (5.35788cm,6.12959cm)--(5.48396cm,6.22467cm)--(5.45762cm,6.20746cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\draw [fill](5.85644cm,6.46633cm)--(5.68478cm,6.37915cm)--
  (5.68894cm,6.4037cm)--(5.86097cm,6.49667cm)--(5.85644cm,6.46633cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82809cm,5.98904cm)--(4.81254cm,6.01321cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.84254cm,5.9666cm)--(4.85584cm,5.97516cm)--
  (4.81254cm,6.01321cm)--(4.82925cm,5.95804cm)--(4.84254cm,5.9666cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.0698cm,6.05219cm)--(5.0486cm,5.9693cm)--
  (5.07713cm,5.97167cm)--(5.11075cm,6.05556cm)--(5.0698cm,6.05219cm)--cycle;
\draw [fill](4.90278cm,6.05427cm)--(4.9323cm,5.97076cm)--
  (4.96104cm,5.96875cm)--(4.94405cm,6.05141cm)--(4.90278cm,6.05427cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.77716cm,6.71531cm)--(3.81007cm,6.68112cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.76566cm,6.72727cm)--(3.75427cm,6.7163cm)--
  (3.81007cm,6.68112cm)--(3.77706cm,6.73823cm)--(3.76566cm,6.72727cm)--cycle;
\pgfsetfillcolor{gray_60}
\pgfsetstrokecolor{gray_60}
\pgfsetlinewidth{0pt}
\draw [fill](3.95603cm,6.60155cm)--(4.14127cm,6.51685cm)--
  (4.13949cm,6.48656cm)--(3.95298cm,6.56509cm)--(3.95603cm,6.60155cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.52953cm,6.28038cm)--(5.55128cm,6.29316cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.49365cm,6.2593cm)--(5.50166cm,6.24566cm)--
  (5.55128cm,6.29316cm)--(5.48563cm,6.27294cm)--(5.49365cm,6.2593cm)--cycle;
\draw (4.21289cm,3.17369cm)--(4.24893cm,3.10987cm);
\draw [fill](4.22428cm,3.15351cm)--(4.21051cm,3.14573cm)--
  (4.24893cm,3.10987cm)--(4.23806cm,3.16129cm)--(4.22428cm,3.15351cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.02805cm,6.05037cm)--(5.01953cm,5.96802cm)--
  (5.0486cm,5.9693cm)--(5.0698cm,6.05219cm)--(5.02805cm,6.05037cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.17943cm,5.99124cm)--(5.20158cm,6.02299cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.16872cm,5.97588cm)--(5.18169cm,5.96683cm)--
  (5.20158cm,6.02299cm)--(5.15575cm,5.98493cm)--(5.16872cm,5.97588cm)--cycle;
\draw (5.85605cm,6.52689cm)--(5.87049cm,6.52352cm);
\draw [fill](5.82966cm,6.53306cm)--(5.82606cm,6.51766cm)--
  (5.87049cm,6.52352cm)--(5.83326cm,6.54846cm)--(5.82966cm,6.53306cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.56247cm,3.37694cm)--(7.6995cm,3.42287cm)--
  (7.91972cm,3.56031cm)--(7.7733cm,3.50804cm)--(7.56247cm,3.37694cm)--cycle;
\draw [fill](2.80671cm,3.29751cm)--(2.65795cm,3.30814cm)--
  (2.90327cm,3.19716cm)--(3.03771cm,3.19355cm)--(2.80671cm,3.29751cm)--cycle;
\draw [fill](4.94405cm,6.05141cm)--(4.96104cm,5.96875cm)--
  (4.99023cm,5.96783cm)--(4.98597cm,6.05011cm)--(4.94405cm,6.05141cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.47297cm,6.274cm)--(4.47463cm,6.27026cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.45815cm,6.30741cm)--(4.4437cm,6.301cm)--
  (4.47463cm,6.27026cm)--(4.47261cm,6.31383cm)--(4.45815cm,6.30741cm)--cycle;
\draw (7.94609cm,3.64681cm)--(7.87197cm,3.54654cm);
\draw [fill](7.89703cm,3.58044cm)--(7.88431cm,3.58984cm)--
  (7.87197cm,3.54654cm)--(7.90975cm,3.57104cm)--(7.89703cm,3.58044cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\pgfsetlinewidth{0pt}
\draw [fill](6.2457cm,6.64436cm)--(6.04728cm,6.57727cm)--
  (6.04042cm,6.61361cm)--(6.23643cm,6.68718cm)--(6.2457cm,6.64436cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.94145cm,6.87933cm)--(2.95639cm,6.82451cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.94688cm,6.8594cm)--(2.93162cm,6.85524cm)--
  (2.95639cm,6.82451cm)--(2.96214cm,6.86356cm)--(2.94688cm,6.8594cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.52422cm,6.21883cm)--(4.64825cm,6.12522cm)--
  (4.66921cm,6.1126cm)--(4.55234cm,6.20195cm)--(4.52422cm,6.21883cm)--cycle;
\draw [fill](4.98597cm,6.05011cm)--(4.99023cm,5.96783cm)--
  (5.01953cm,5.96802cm)--(5.02805cm,6.05037cm)--(4.98597cm,6.05011cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\draw [fill](2.68524cm,6.80375cm)--(2.9028cm,6.80933cm)--
  (2.88654cm,6.73773cm)--(2.66496cm,6.72458cm)--(2.68524cm,6.80375cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](6.88901cm,6.75614cm)--(6.66918cm,6.73446cm)--
  (6.65361cm,6.79104cm)--(6.86955cm,6.81993cm)--(6.88901cm,6.75614cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.54211cm,3.15672cm)--(3.41833cm,3.12074cm)--
  (3.68294cm,3.04716cm)--(3.78664cm,3.08915cm)--(3.54211cm,3.15672cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.55459cm,6.45281cm)--(1.48481cm,6.30287cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.50062cm,6.33683cm)--(1.48628cm,6.34351cm)--
  (1.48481cm,6.30287cm)--(1.51495cm,6.33016cm)--(1.50062cm,6.33683cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](8.05458cm,3.62815cm)--(8.17606cm,3.71117cm)--
  (8.36764cm,3.8668cm)--(8.24067cm,3.77909cm)--(8.05458cm,3.62815cm)--cycle;
\pgfsetfillcolor{gray_4b}
\pgfsetstrokecolor{gray_4b}
\draw [fill](4.13949cm,6.48656cm)--(4.31161cm,6.39551cm)--
  (4.31829cm,6.371cm)--(4.14718cm,6.45625cm)--(4.13949cm,6.48656cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.57505cm,6.77912cm)--(3.60707cm,6.74103cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.57173cm,6.78307cm)--(3.55962cm,6.7729cm)--
  (3.60707cm,6.74103cm)--(3.58383cm,6.79325cm)--(3.57173cm,6.78307cm)--cycle;
\draw (3.15452cm,6.86165cm)--(3.17778cm,6.81342cm);
\draw [fill](3.16017cm,6.84993cm)--(3.14593cm,6.84306cm)--
  (3.17778cm,6.81342cm)--(3.17442cm,6.8568cm)--(3.16017cm,6.84993cm)--cycle;
\draw (4.85193cm,5.98303cm)--(4.83707cm,6.00935cm);
\draw [fill](4.86319cm,5.96307cm)--(4.87696cm,5.97084cm)--
  (4.83707cm,6.00935cm)--(4.84942cm,5.9553cm)--(4.86319cm,5.96307cm)--cycle;
\pgfsetfillcolor{gray_5e}
\pgfsetstrokecolor{gray_5e}
\pgfsetlinewidth{0pt}
\draw [fill](7.97123cm,6.52113cm)--(7.76704cm,6.58643cm)--
  (7.75774cm,6.68212cm)--(7.95852cm,6.62466cm)--(7.97123cm,6.52113cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.70206cm,3.07006cm)--(5.76869cm,3.00483cm)--
  (6.04041cm,3.05098cm)--(5.95056cm,3.11198cm)--(5.70206cm,3.07006cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.36662cm,6.82811cm)--(3.39552cm,6.7854cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.36925cm,6.82422cm)--(3.35615cm,6.81536cm)--
  (3.39552cm,6.7854cm)--(3.38235cm,6.83308cm)--(3.36925cm,6.82422cm)--cycle;
\draw (1.13047cm,4.53334cm)--(1.19995cm,4.28313cm);
\draw [fill](1.18757cm,4.32771cm)--(1.17233cm,4.32348cm)--
  (1.19995cm,4.28313cm)--(1.20281cm,4.33195cm)--(1.18757cm,4.32771cm)--cycle;
\draw (5.68894cm,6.4037cm)--(5.70811cm,6.40927cm);
\draw [fill](5.65304cm,6.39328cm)--(5.65745cm,6.37809cm)--
  (5.70811cm,6.40927cm)--(5.64864cm,6.40847cm)--(5.65304cm,6.39328cm)--cycle;
\draw (8.73011cm,4.30066cm)--(8.655cm,4.12477cm);
\draw [fill](8.67235cm,4.1654cm)--(8.6578cm,4.17161cm)--
  (8.655cm,4.12477cm)--(8.68689cm,4.15919cm)--(8.67235cm,4.1654cm)--cycle;
\draw (4.14127cm,6.51685cm)--(4.16249cm,6.49563cm);
\draw [fill](4.10894cm,6.54919cm)--(4.09775cm,6.53801cm)--
  (4.16249cm,6.49563cm)--(4.12012cm,6.56037cm)--(4.10894cm,6.54919cm)--cycle;
\draw (5.15622cm,5.98494cm)--(5.1766cm,6.01769cm);
\draw [fill](5.14761cm,5.9711cm)--(5.16104cm,5.96274cm)--
  (5.1766cm,6.01769cm)--(5.13418cm,5.97946cm)--(5.14761cm,5.9711cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](6.45384cm,6.69702cm)--(6.2457cm,6.64436cm)--
  (6.23643cm,6.68718cm)--(6.44168cm,6.74659cm)--(6.45384cm,6.69702cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.91402cm,6.72583cm)--(7.99149cm,6.61564cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.96649cm,6.6512cm)--(7.95355cm,6.6421cm)--
  (7.99149cm,6.61564cm)--(7.97943cm,6.6603cm)--(7.96649cm,6.6512cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](6.66918cm,6.73446cm)--(6.45384cm,6.69702cm)--
  (6.44168cm,6.74659cm)--(6.65361cm,6.79104cm)--(6.66918cm,6.73446cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.42607cm,6.19128cm)--(5.31473cm,6.10464cm)--
  (5.3382cm,6.11672cm)--(5.45762cm,6.20746cm)--(5.42607cm,6.19128cm)--cycle;
\pgfsetfillcolor{gray_26}
\pgfsetstrokecolor{gray_26}
\draw [fill](5.65378cm,6.33095cm)--(5.50485cm,6.24269cm)--
  (5.52008cm,6.26133cm)--(5.67304cm,6.35481cm)--(5.65378cm,6.33095cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.17656cm,3.20656cm)--(3.03771cm,3.19355cm)--
  (3.29688cm,3.10103cm)--(3.41833cm,3.12074cm)--(3.17656cm,3.20656cm)--cycle;
\draw [fill](4.55234cm,6.20195cm)--(4.66921cm,6.1126cm)--
  (4.6939cm,6.10081cm)--(4.58554cm,6.18615cm)--(4.55234cm,6.20195cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.64825cm,6.12522cm)--(4.63495cm,6.13714cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.6782cm,6.09838cm)--(4.68875cm,6.11016cm)--
  (4.63495cm,6.13714cm)--(4.66764cm,6.0866cm)--(4.6782cm,6.09838cm)--cycle;
\draw (4.31161cm,6.39551cm)--(4.32214cm,6.38353cm);
\draw [fill](4.27401cm,6.43826cm)--(4.26214cm,6.42781cm)--
  (4.32214cm,6.38353cm)--(4.28589cm,6.4487cm)--(4.27401cm,6.43826cm)--cycle;
\draw (5.35788cm,6.12959cm)--(5.3864cm,6.15431cm);
\draw [fill](5.3368cm,6.11133cm)--(5.34716cm,6.09938cm)--
  (5.3864cm,6.15431cm)--(5.32645cm,6.12328cm)--(5.3368cm,6.11133cm)--cycle;
\draw (2.60637cm,3.41113cm)--(2.72453cm,3.30691cm);
\draw [fill](2.68612cm,3.34079cm)--(2.67566cm,3.32893cm)--
  (2.72453cm,3.30691cm)--(2.69659cm,3.35265cm)--(2.68612cm,3.34079cm)--cycle;
\draw (4.87743cm,5.97794cm)--(4.8641cm,6.00611cm);
\draw [fill](4.88593cm,5.96cm)--(4.90022cm,5.96676cm)--
  (4.8641cm,6.00611cm)--(4.87163cm,5.95323cm)--(4.88593cm,5.96cm)--cycle;
\draw (8.38333cm,3.93559cm)--(8.29629cm,3.79929cm);
\draw [fill](8.31987cm,3.83621cm)--(8.30654cm,3.84472cm)--
  (8.29629cm,3.79929cm)--(8.3332cm,3.8277cm)--(8.31987cm,3.83621cm)--cycle;
\draw (3.31825cm,3.23562cm)--(3.39788cm,3.16332cm);
\draw [fill](3.36078cm,3.197cm)--(3.35015cm,3.18529cm)--
  (3.39788cm,3.16332cm)--(3.37141cm,3.20871cm)--(3.36078cm,3.197cm)--cycle;
\pgfsetfillcolor{gray_65}
\pgfsetstrokecolor{gray_65}
\pgfsetlinewidth{0pt}
\draw [fill](3.75898cm,6.67297cm)--(3.95603cm,6.60155cm)--
  (3.95298cm,6.56509cm)--(3.75424cm,6.63cm)--(3.75898cm,6.67297cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.63571cm,3.14979cm)--(5.66141cm,3.09046cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.64219cm,3.13483cm)--(5.62768cm,3.12855cm)--
  (5.66141cm,3.09046cm)--(5.6567cm,3.14112cm)--(5.64219cm,3.13483cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\pgfsetlinewidth{0pt}
\draw [fill](8.95445cm,5.27483cm)--(8.89431cm,5.42597cm)--
  (8.95018cm,5.58198cm)--(9.01009cm,5.43591cm)--(8.95445cm,5.27483cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\draw [fill](2.9028cm,6.80933cm)--(3.12172cm,6.7988cm)--
  (3.10904cm,6.73465cm)--(2.88654cm,6.73773cm)--(2.9028cm,6.80933cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.13124cm,5.97953cm)--(5.14913cm,6.01296cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.12437cm,5.9667cm)--(5.13832cm,5.95924cm)--
  (5.14913cm,6.01296cm)--(5.11043cm,5.97416cm)--(5.12437cm,5.9667cm)--cycle;
\draw (0.940709cm,5.10932cm)--(0.94108cm,4.84419cm);
\draw [fill](0.941018cm,4.88834cm)--(0.925203cm,4.88832cm)--
  (0.94108cm,4.84419cm)--(0.956834cm,4.88836cm)--(0.941018cm,4.88834cm)--cycle;
\pgfsetfillcolor{gray_21}
\pgfsetstrokecolor{gray_21}
\pgfsetlinewidth{0pt}
\draw [fill](4.33255cm,6.34679cm)--(4.48436cm,6.25507cm)--
  (4.50149cm,6.2366cm)--(4.35429cm,6.32315cm)--(4.33255cm,6.34679cm)--cycle;
\pgfsetfillcolor{gray_4f}
\pgfsetstrokecolor{gray_4f}
\draw [fill](8.63551cm,5.99357cm)--(8.4893cm,6.11598cm)--
  (8.50504cm,6.24433cm)--(8.64951cm,6.12923cm)--(8.63551cm,5.99357cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](1.84315cm,6.51604cm)--(2.03363cm,6.59036cm)--
  (2.03186cm,6.48628cm)--(1.83851cm,6.4041cm)--(1.84315cm,6.51604cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.04042cm,6.61361cm)--(6.05829cm,6.60551cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.02087cm,6.62248cm)--(6.01434cm,6.60808cm)--
  (6.05829cm,6.60551cm)--(6.0274cm,6.63689cm)--(6.02087cm,6.62248cm)--cycle;
\draw (1.80349cm,3.80567cm)--(1.9393cm,3.63373cm);
\draw [fill](1.90848cm,3.67276cm)--(1.89607cm,3.66295cm)--
  (1.9393cm,3.63373cm)--(1.92089cm,3.68256cm)--(1.90848cm,3.67276cm)--cycle;
\draw (8.74462cm,6.1449cm)--(8.82049cm,5.95217cm);
\draw [fill](8.80437cm,5.99313cm)--(8.78965cm,5.98734cm)--
  (8.82049cm,5.95217cm)--(8.81908cm,5.99893cm)--(8.80437cm,5.99313cm)--cycle;
\draw (4.90432cm,5.97384cm)--(4.89327cm,6.00356cm);
\draw [fill](4.91041cm,5.95747cm)--(4.92523cm,5.96298cm)--
  (4.89327cm,6.00356cm)--(4.89558cm,5.95196cm)--(4.91041cm,5.95747cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.13093cm,3.09663cm)--(4.04867cm,3.03408cm)--
  (4.3246cm,2.99253cm)--(4.3832cm,3.05889cm)--(4.13093cm,3.09663cm)--cycle;
\pgfsetfillcolor{gray_58}
\pgfsetstrokecolor{gray_58}
\draw [fill](6.04265cm,6.54071cm)--(5.85644cm,6.46633cm)--
  (5.86097cm,6.49667cm)--(6.04728cm,6.57727cm)--(6.04265cm,6.54071cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.96055cm,3.30312cm)--(3.06199cm,3.21818cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.02287cm,3.25093cm)--(3.01271cm,3.23881cm)--
  (3.06199cm,3.21818cm)--(3.03302cm,3.26306cm)--(3.02287cm,3.25093cm)--cycle;
\draw (9.05459cm,5.45199cm)--(9.07595cm,5.22471cm);
\draw [fill](9.07182cm,5.26866cm)--(9.05608cm,5.26718cm)--
  (9.07595cm,5.22471cm)--(9.08757cm,5.27014cm)--(9.07182cm,5.26866cm)--cycle;
\draw (6.18552cm,3.16594cm)--(6.19807cm,3.11258cm);
\draw [fill](6.18876cm,3.15215cm)--(6.17337cm,3.14853cm)--
  (6.19807cm,3.11258cm)--(6.20416cm,3.15577cm)--(6.18876cm,3.15215cm)--cycle;
\draw (5.10478cm,5.97509cm)--(5.11956cm,6.00891cm);
\draw [fill](5.09939cm,5.96279cm)--(5.11389cm,5.95645cm)--
  (5.11956cm,6.00891cm)--(5.0849cm,5.96912cm)--(5.09939cm,5.96279cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.38966cm,6.17632cm)--(5.28769cm,6.09347cm)--
  (5.31473cm,6.10464cm)--(5.42607cm,6.19128cm)--(5.38966cm,6.17632cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.52008cm,6.26133cm)--(5.54757cm,6.27838cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.49075cm,6.24314cm)--(5.49909cm,6.2297cm)--
  (5.54757cm,6.27838cm)--(5.48241cm,6.25658cm)--(5.49075cm,6.24314cm)--cycle;
\pgfsetfillcolor{gray_41}
\pgfsetstrokecolor{gray_41}
\pgfsetlinewidth{0pt}
\draw [fill](5.84241cm,6.4362cm)--(5.67304cm,6.35481cm)--
  (5.68478cm,6.37915cm)--(5.85644cm,6.46633cm)--(5.84241cm,6.4362cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.48436cm,6.25507cm)--(4.47949cm,6.25663cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.50686cm,6.24784cm)--(4.51169cm,6.2629cm)--
  (4.47949cm,6.25663cm)--(4.50202cm,6.23278cm)--(4.50686cm,6.24784cm)--cycle;
\draw (7.7187cm,6.7758cm)--(7.78672cm,6.6812cm);
\draw [fill](7.76149cm,6.71628cm)--(7.74865cm,6.70705cm)--
  (7.78672cm,6.6812cm)--(7.77433cm,6.72552cm)--(7.76149cm,6.71628cm)--cycle;
\draw (4.44155cm,3.13975cm)--(4.47648cm,3.07763cm);
\draw [fill](4.45202cm,3.12112cm)--(4.43824cm,3.11337cm)--
  (4.47648cm,3.07763cm)--(4.46581cm,3.12887cm)--(4.45202cm,3.12112cm)--cycle;
\draw (1.41388cm,4.13732cm)--(1.5311cm,3.92159cm);
\draw [fill](1.50815cm,3.96383cm)--(1.49426cm,3.95627cm)--
  (1.5311cm,3.92159cm)--(1.52205cm,3.97138cm)--(1.50815cm,3.96383cm)--cycle;
\pgfsetfillcolor{gray_36}
\pgfsetstrokecolor{gray_36}
\pgfsetlinewidth{0pt}
\draw [fill](0.966594cm,5.23343cm)--(1.00313cm,5.3823cm)--
  (1.07488cm,5.22111cm)--(1.03835cm,5.06801cm)--(0.966594cm,5.23343cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](3.55252cm,6.73015cm)--(3.75898cm,6.67297cm)--
  (3.75424cm,6.63cm)--(3.54562cm,6.68036cm)--(3.55252cm,6.73015cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.9323cm,5.97076cm)--(4.92418cm,6.00177cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93626cm,5.95561cm)--(4.95156cm,5.95962cm)--
  (4.92418cm,6.00177cm)--(4.92096cm,5.95161cm)--(4.93626cm,5.95561cm)--cycle;
\draw (1.71038cm,6.54538cm)--(1.65581cm,6.41211cm);
\draw [fill](1.66957cm,6.4457cm)--(1.65493cm,6.45169cm)--
  (1.65581cm,6.41211cm)--(1.6842cm,6.4397cm)--(1.66957cm,6.4457cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](3.12172cm,6.7988cm)--(3.33921cm,6.77229cm)--
  (3.32966cm,6.71542cm)--(3.10904cm,6.73465cm)--(3.12172cm,6.7988cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.07713cm,5.97167cm)--(5.08832cm,6.0056cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.0731cm,5.95948cm)--(5.08812cm,5.95452cm)--
  (5.08832cm,6.0056cm)--(5.05808cm,5.96443cm)--(5.0731cm,5.95948cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.58554cm,6.18615cm)--(4.6939cm,6.10081cm)--
  (4.72206cm,6.08998cm)--(4.62349cm,6.17163cm)--(4.58554cm,6.18615cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.66921cm,6.1126cm)--(4.65254cm,6.12826cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.69436cm,6.08898cm)--(4.70519cm,6.1005cm)--
  (4.65254cm,6.12826cm)--(4.68353cm,6.07745cm)--(4.69436cm,6.08898cm)--cycle;
\pgfsetfillcolor{gray_0b}
\pgfsetstrokecolor{gray_0b}
\pgfsetlinewidth{0pt}
\draw [fill](1.41664cm,4.07744cm)--(1.32144cm,4.19298cm)--
  (1.48921cm,4.02724cm)--(1.58153cm,3.91421cm)--(1.41664cm,4.07744cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.96104cm,5.96875cm)--(4.95639cm,6.0008cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.96311cm,5.95455cm)--(4.97876cm,5.95682cm)--
  (4.95639cm,6.0008cm)--(4.94746cm,5.95228cm)--(4.96311cm,5.95455cm)--cycle;
\draw (3.95603cm,6.60155cm)--(3.97947cm,6.57688cm);
\draw [fill](3.93341cm,6.62536cm)--(3.92194cm,6.61446cm)--
  (3.97947cm,6.57688cm)--(3.94487cm,6.63625cm)--(3.93341cm,6.62536cm)--cycle;
\draw (1.05843cm,5.8378cm)--(0.9971cm,5.61167cm);
\draw [fill](1.00789cm,5.65144cm)--(0.992622cm,5.65558cm)--
  (0.9971cm,5.61167cm)--(1.02315cm,5.6473cm)--(1.00789cm,5.65144cm)--cycle;
\draw (5.3382cm,6.11672cm)--(5.3688cm,6.14403cm);
\draw [fill](5.32183cm,6.10211cm)--(5.33236cm,6.09031cm)--
  (5.3688cm,6.14403cm)--(5.3113cm,6.11391cm)--(5.32183cm,6.10211cm)--cycle;
\draw (5.0486cm,5.9693cm)--(5.05589cm,6.00311cm);
\draw [fill](5.04593cm,5.9569cm)--(5.06139cm,5.95357cm)--
  (5.05589cm,6.00311cm)--(5.03047cm,5.96023cm)--(5.04593cm,5.9569cm)--cycle;
\pgfsetfillcolor{gray_64}
\pgfsetstrokecolor{gray_64}
\pgfsetlinewidth{0pt}
\draw [fill](7.76704cm,6.58643cm)--(7.55385cm,6.63665cm)--
  (7.54771cm,6.72448cm)--(7.75774cm,6.68212cm)--(7.76704cm,6.58643cm)--cycle;
\pgfsetfillcolor{gray_4c}
\pgfsetstrokecolor{gray_4c}
\draw [fill](1.22504cm,5.95785cm)--(1.35054cm,6.08421cm)--
  (1.37852cm,5.94807cm)--(1.25185cm,5.81477cm)--(1.22504cm,5.95785cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (9.01536cm,4.85515cm)--(8.97606cm,4.6398cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.98401cm,4.68338cm)--(8.96845cm,4.68622cm)--
  (8.97606cm,4.6398cm)--(8.99957cm,4.68054cm)--(8.98401cm,4.68338cm)--cycle;
\draw (4.99023cm,5.96783cm)--(4.98941cm,6.00069cm);
\draw [fill](4.99057cm,5.95438cm)--(5.00638cm,5.95478cm)--
  (4.98941cm,6.00069cm)--(4.97476cm,5.95399cm)--(4.99057cm,5.95438cm)--cycle;
\draw (5.01953cm,5.96802cm)--(5.02274cm,6.00146cm);
\draw [fill](5.01829cm,5.95517cm)--(5.03403cm,5.95366cm)--
  (5.02274cm,6.00146cm)--(5.00255cm,5.95669cm)--(5.01829cm,5.95517cm)--cycle;
\pgfsetfillcolor{gray_16}
\pgfsetstrokecolor{gray_16}
\pgfsetlinewidth{0pt}
\draw [fill](5.62714cm,6.30784cm)--(5.48396cm,6.22467cm)--
  (5.50485cm,6.24269cm)--(5.65378cm,6.33095cm)--(5.62714cm,6.30784cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\draw [fill](3.33921cm,6.77229cm)--(3.55252cm,6.73015cm)--
  (3.54562cm,6.68036cm)--(3.32966cm,6.71542cm)--(3.33921cm,6.77229cm)--cycle;
\pgfsetfillcolor{gray_53}
\pgfsetstrokecolor{gray_53}
\draw [fill](3.95298cm,6.56509cm)--(4.13949cm,6.48656cm)--
  (4.14718cm,6.45625cm)--(3.96147cm,6.52855cm)--(3.95298cm,6.56509cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.23643cm,6.68718cm)--(6.2582cm,6.67298cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.22371cm,6.69548cm)--(6.21507cm,6.68223cm)--
  (6.2582cm,6.67298cm)--(6.23235cm,6.70873cm)--(6.22371cm,6.69548cm)--cycle;
\draw (7.61718cm,3.47154cm)--(7.55257cm,3.39318cm);
\draw [fill](7.57837cm,3.42448cm)--(7.56617cm,3.43454cm)--
  (7.55257cm,3.39318cm)--(7.59058cm,3.41442cm)--(7.57837cm,3.42448cm)--cycle;
\pgfsetfillcolor{gray_3c}
\pgfsetstrokecolor{gray_3c}
\pgfsetlinewidth{0pt}
\draw [fill](4.14718cm,6.45625cm)--(4.31829cm,6.371cm)--
  (4.33255cm,6.34679cm)--(4.16438cm,6.42626cm)--(4.14718cm,6.45625cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.34878cm,6.16275cm)--(5.2574cm,6.08336cm)--
  (5.28769cm,6.09347cm)--(5.38966cm,6.17632cm)--(5.34878cm,6.16275cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.40143cm,3.12359cm)--(5.429cm,3.06452cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.40844cm,3.10857cm)--(5.39411cm,3.10188cm)--
  (5.429cm,3.06452cm)--(5.42277cm,3.11526cm)--(5.40844cm,3.10857cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.29282cm,3.46338cm)--(2.14926cm,3.51351cm)--
  (2.38263cm,3.3792cm)--(2.516cm,3.33532cm)--(2.29282cm,3.46338cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.86097cm,6.49667cm)--(5.88391cm,6.49851cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.83285cm,6.49442cm)--(5.83411cm,6.47865cm)--
  (5.88391cm,6.49851cm)--(5.83158cm,6.51018cm)--(5.83285cm,6.49442cm)--cycle;
\pgfsetfillcolor{gray_15}
\pgfsetstrokecolor{gray_15}
\pgfsetlinewidth{0pt}
\draw [fill](8.57212cm,4.08191cm)--(8.64647cm,4.20733cm)--
  (8.7999cm,4.37593cm)--(8.72369cm,4.24918cm)--(8.57212cm,4.08191cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.51401cm,6.81062cm)--(7.57318cm,6.73094cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.54757cm,6.76543cm)--(7.53487cm,6.756cm)--
  (7.57318cm,6.73094cm)--(7.56026cm,6.77486cm)--(7.54757cm,6.76543cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.18205cm,3.23291cm)--(7.31526cm,3.25569cm)--
  (7.56247cm,3.37694cm)--(7.41656cm,3.34749cm)--(7.18205cm,3.23291cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.68478cm,6.37915cm)--(5.71132cm,6.38952cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.65344cm,6.36691cm)--(5.65919cm,6.35217cm)--
  (5.71132cm,6.38952cm)--(5.64768cm,6.38164cm)--(5.65344cm,6.36691cm)--cycle;
\pgfsetfillcolor{gray_11}
\pgfsetstrokecolor{gray_11}
\pgfsetlinewidth{0pt}
\draw [fill](4.35429cm,6.32315cm)--(4.50149cm,6.2366cm)--
  (4.52422cm,6.21883cm)--(4.38333cm,6.30036cm)--(4.35429cm,6.32315cm)--cycle;
\pgfsetfillcolor{gray_2b}
\pgfsetstrokecolor{gray_2b}
\draw [fill](8.88848cm,4.65518cm)--(8.89898cm,4.80458cm)--
  (9.00394cm,4.9728cm)--(8.99334cm,4.82559cm)--(8.88848cm,4.65518cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.62349cm,6.17163cm)--(4.72206cm,6.08998cm)--
  (4.75337cm,6.08024cm)--(4.66577cm,6.15856cm)--(4.62349cm,6.17163cm)--cycle;
\draw [fill](6.04041cm,3.05098cm)--(6.12966cm,3.00556cm)--
  (6.4076cm,3.07024cm)--(6.29698cm,3.11033cm)--(6.04041cm,3.05098cm)--cycle;
\pgfsetfillcolor{gray_25}
\pgfsetstrokecolor{gray_25}
\draw [fill](1.06959cm,4.62593cm)--(1.03605cm,4.76864cm)--
  (1.1577cm,4.59885cm)--(1.19078cm,4.45507cm)--(1.06959cm,4.62593cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.44344cm,3.0409cm)--(5.48564cm,2.97271cm)--
  (5.76869cm,3.00483cm)--(5.70206cm,3.07006cm)--(5.44344cm,3.0409cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.31829cm,6.371cm)--(4.32094cm,6.36484cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.30516cm,6.40159cm)--(4.29063cm,6.39535cm)--
  (4.32094cm,6.36484cm)--(4.31969cm,6.40783cm)--(4.30516cm,6.40159cm)--cycle;
\draw (4.67809cm,3.1175cm)--(4.71148cm,3.05672cm);
\draw [fill](4.68759cm,3.1002cm)--(4.67373cm,3.09258cm)--
  (4.71148cm,3.05672cm)--(4.70146cm,3.10781cm)--(4.68759cm,3.1002cm)--cycle;
\draw (3.89109cm,3.14667cm)--(3.94674cm,3.08507cm);
\draw [fill](3.91398cm,3.12133cm)--(3.90225cm,3.11073cm)--
  (3.94674cm,3.08507cm)--(3.92572cm,3.13193cm)--(3.91398cm,3.12133cm)--cycle;
\pgfsetfillcolor{gray_5e}
\pgfsetstrokecolor{gray_5e}
\pgfsetlinewidth{0pt}
\draw [fill](6.24131cm,6.60122cm)--(6.04265cm,6.54071cm)--
  (6.04728cm,6.57727cm)--(6.2457cm,6.64436cm)--(6.24131cm,6.60122cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.44168cm,6.74659cm)--(6.46791cm,6.72487cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.43592cm,6.75137cm)--(6.42583cm,6.73919cm)--
  (6.46791cm,6.72487cm)--(6.446cm,6.76355cm)--(6.43592cm,6.75137cm)--cycle;
\pgfsetfillcolor{gray_62}
\pgfsetstrokecolor{gray_62}
\pgfsetlinewidth{0pt}
\draw [fill](2.03363cm,6.59036cm)--(2.23579cm,6.6504cm)--
  (2.23669cm,6.55426cm)--(2.03186cm,6.48628cm)--(2.03363cm,6.59036cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.13949cm,6.48656cm)--(4.1521cm,6.47147cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.11131cm,6.52024cm)--(4.09918cm,6.5101cm)--
  (4.1521cm,6.47147cm)--(4.12344cm,6.53039cm)--(4.11131cm,6.52024cm)--cycle;
\draw (4.6939cm,6.10081cm)--(4.67482cm,6.11975cm);
\draw [fill](4.71421cm,6.08064cm)--(4.72536cm,6.09186cm)--
  (4.67482cm,6.11975cm)--(4.70307cm,6.06942cm)--(4.71421cm,6.08064cm)--cycle;
\draw (1.88208cm,6.62562cm)--(1.84239cm,6.50833cm);
\draw [fill](1.85369cm,6.54173cm)--(1.83871cm,6.5468cm)--
  (1.84239cm,6.50833cm)--(1.86867cm,6.53666cm)--(1.85369cm,6.54173cm)--cycle;
\draw (7.30248cm,6.82975cm)--(7.35352cm,6.76409cm);
\draw [fill](7.3273cm,6.79783cm)--(7.31481cm,6.78812cm)--
  (7.35352cm,6.76409cm)--(7.33978cm,6.80753cm)--(7.3273cm,6.79783cm)--cycle;
\draw (6.53495cm,3.18182cm)--(6.53006cm,3.13123cm);
\draw [fill](6.53347cm,3.16655cm)--(6.51773cm,3.16807cm)--
  (6.53006cm,3.13123cm)--(6.54921cm,3.16503cm)--(6.53347cm,3.16655cm)--cycle;
\draw (5.31473cm,6.10464cm)--(5.34631cm,6.13403cm);
\draw [fill](5.30238cm,6.09315cm)--(5.31315cm,6.08157cm)--
  (5.34631cm,6.13403cm)--(5.29161cm,6.10473cm)--(5.30238cm,6.09315cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](1.81656cm,3.72804cm)--(1.6912cm,3.81419cm)--
  (1.89779cm,3.66096cm)--(2.01698cm,3.57949cm)--(1.81656cm,3.72804cm)--cycle;
\draw [fill](5.30387cm,6.15074cm)--(5.22417cm,6.07441cm)--
  (5.2574cm,6.08336cm)--(5.34878cm,6.16275cm)--(5.30387cm,6.15074cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.16147cm,3.10934cm)--(5.19103cm,3.05012cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.16918cm,3.09389cm)--(5.15503cm,3.08683cm)--
  (5.19103cm,3.05012cm)--(5.18333cm,3.10096cm)--(5.16918cm,3.09389cm)--cycle;
\draw (5.50485cm,6.24269cm)--(5.53722cm,6.26337cm);
\draw [fill](5.48206cm,6.22813cm)--(5.49057cm,6.2148cm)--
  (5.53722cm,6.26337cm)--(5.47354cm,6.24146cm)--(5.48206cm,6.22813cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\pgfsetlinewidth{0pt}
\draw [fill](7.55385cm,6.63665cm)--(7.33439cm,6.67114cm)--
  (7.33108cm,6.75113cm)--(7.54771cm,6.72448cm)--(7.55385cm,6.63665cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.75898cm,6.67297cm)--(3.78367cm,6.64418cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.74596cm,6.68816cm)--(3.73395cm,6.67787cm)--
  (3.78367cm,6.64418cm)--(3.75796cm,6.69846cm)--(3.74596cm,6.68816cm)--cycle;
\draw (4.50149cm,6.2366cm)--(4.49062cm,6.24294cm);
\draw [fill](4.53081cm,6.21952cm)--(4.53878cm,6.23319cm)--
  (4.49062cm,6.24294cm)--(4.52285cm,6.20586cm)--(4.53081cm,6.21952cm)--cycle;
\draw (8.62285cm,6.26242cm)--(8.69523cm,6.08376cm);
\draw [fill](8.67876cm,6.12441cm)--(8.66411cm,6.11847cm)--
  (8.69523cm,6.08376cm)--(8.69342cm,6.13035cm)--(8.67876cm,6.12441cm)--cycle;
\draw (6.65361cm,6.79104cm)--(6.68493cm,6.76037cm);
\draw [fill](6.65499cm,6.78969cm)--(6.64392cm,6.77839cm)--
  (6.68493cm,6.76037cm)--(6.66605cm,6.801cm)--(6.65499cm,6.78969cm)--cycle;
\draw (4.9192cm,3.1073cm)--(4.95076cm,3.0475cm);
\draw [fill](4.92776cm,3.09108cm)--(4.91377cm,3.0837cm)--
  (4.95076cm,3.0475cm)--(4.94175cm,3.09846cm)--(4.92776cm,3.09108cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.66577cm,6.15856cm)--(4.75337cm,6.08024cm)--
  (4.7875cm,6.0717cm)--(4.71191cm,6.14711cm)--(4.66577cm,6.15856cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.08676cm,6.83288cm)--(7.13044cm,6.78015cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.10333cm,6.81288cm)--(7.09115cm,6.80279cm)--
  (7.13044cm,6.78015cm)--(7.11551cm,6.82297cm)--(7.10333cm,6.81288cm)--cycle;
\pgfsetfillcolor{gray_57}
\pgfsetstrokecolor{gray_57}
\pgfsetlinewidth{0pt}
\draw [fill](8.4893cm,6.11598cm)--(8.32504cm,6.2282cm)--
  (8.34252cm,6.34892cm)--(8.50504cm,6.24433cm)--(8.4893cm,6.11598cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.3832cm,3.05889cm)--(4.3246cm,2.99253cm)--
  (4.61052cm,2.96524cm)--(4.64438cm,3.03412cm)--(4.3832cm,3.05889cm)--cycle;
\pgfsetfillcolor{gray_07}
\pgfsetstrokecolor{gray_07}
\draw [fill](5.59338cm,6.28577cm)--(5.45762cm,6.20746cm)--
  (5.48396cm,6.22467cm)--(5.62714cm,6.30784cm)--(5.59338cm,6.28577cm)--cycle;
\pgfsetfillcolor{gray_33}
\pgfsetstrokecolor{gray_33}
\draw [fill](5.81892cm,6.40662cm)--(5.65378cm,6.33095cm)--
  (5.67304cm,6.35481cm)--(5.84241cm,6.4362cm)--(5.81892cm,6.40662cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.86955cm,6.81993cm)--(6.90667cm,6.7789cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.87834cm,6.81022cm)--(6.86661cm,6.7996cm)--
  (6.90667cm,6.7789cm)--(6.89006cm,6.82083cm)--(6.87834cm,6.81022cm)--cycle;
\draw (7.26358cm,3.3344cm)--(7.21643cm,3.27192cm);
\draw [fill](7.23925cm,3.30216cm)--(7.22663cm,3.31169cm)--
  (7.21643cm,3.27192cm)--(7.25188cm,3.29264cm)--(7.23925cm,3.30216cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.25544cm,6.14043cm)--(5.18838cm,6.06673cm)--
  (5.22417cm,6.07441cm)--(5.30387cm,6.15074cm)--(5.25544cm,6.14043cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.89843cm,3.23763cm)--(6.87253cm,3.18433cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.88792cm,3.21599cm)--(6.87369cm,3.2229cm)--
  (6.87253cm,3.18433cm)--(6.90214cm,3.20907cm)--(6.88792cm,3.21599cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.79246cm,3.13049cm)--(6.91601cm,3.12978cm)--
  (7.18205cm,3.23291cm)--(7.04255cm,3.22702cm)--(6.79246cm,3.13049cm)--cycle;
\pgfsetfillcolor{gray_4b}
\pgfsetstrokecolor{gray_4b}
\draw [fill](6.02643cm,6.50435cm)--(5.84241cm,6.4362cm)--
  (5.85644cm,6.46633cm)--(6.04265cm,6.54071cm)--(6.02643cm,6.50435cm)--cycle;
\pgfsetfillcolor{gray_46}
\pgfsetstrokecolor{gray_46}
\draw [fill](8.89431cm,5.42597cm)--(8.81108cm,5.57466cm)--
  (8.86722cm,5.72482cm)--(8.95018cm,5.58198cm)--(8.89431cm,5.42597cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.78664cm,3.08915cm)--(3.68294cm,3.04716cm)--
  (3.96692cm,2.98714cm)--(4.04867cm,3.03408cm)--(3.78664cm,3.08915cm)--cycle;
\draw [fill](6.4076cm,3.07024cm)--(6.51621cm,3.04653cm)--
  (6.79246cm,3.13049cm)--(6.66496cm,3.14806cm)--(6.4076cm,3.07024cm)--cycle;
\pgfsetfillcolor{gray_5b}
\pgfsetstrokecolor{gray_5b}
\draw [fill](3.75424cm,6.63cm)--(3.95298cm,6.56509cm)--
  (3.96147cm,6.52855cm)--(3.76322cm,6.58685cm)--(3.75424cm,6.63cm)--cycle;
\pgfsetfillcolor{gray_02}
\pgfsetstrokecolor{gray_02}
\draw [fill](4.38333cm,6.30036cm)--(4.52422cm,6.21883cm)--
  (4.55234cm,6.20195cm)--(4.41941cm,6.27868cm)--(4.38333cm,6.30036cm)--cycle;
\pgfsetfillcolor{gray_64}
\pgfsetstrokecolor{gray_64}
\draw [fill](6.4501cm,6.64696cm)--(6.24131cm,6.60122cm)--
  (6.2457cm,6.64436cm)--(6.45384cm,6.69702cm)--(6.4501cm,6.64696cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.72206cm,6.08998cm)--(4.70164cm,6.11177cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.73792cm,6.07304cm)--(4.74946cm,6.08386cm)--
  (4.70164cm,6.11177cm)--(4.72638cm,6.06223cm)--(4.73792cm,6.07304cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.71191cm,6.14711cm)--(4.7875cm,6.0717cm)--
  (4.82406cm,6.06447cm)--(4.76139cm,6.13739cm)--(4.71191cm,6.14711cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\draw [fill](4.16438cm,6.42626cm)--(4.33255cm,6.34679cm)--
  (4.35429cm,6.32315cm)--(4.19099cm,6.39694cm)--(4.16438cm,6.42626cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.10721cm,3.59983cm)--(2.25378cm,3.45877cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.21687cm,3.49429cm)--(2.20591cm,3.4829cm)--
  (2.25378cm,3.45877cm)--(2.22784cm,3.50569cm)--(2.21687cm,3.49429cm)--cycle;
\draw (2.06771cm,6.69243cm)--(2.04204cm,6.59014cm);
\draw [fill](2.05042cm,6.62354cm)--(2.03508cm,6.62739cm)--
  (2.04204cm,6.59014cm)--(2.06576cm,6.61969cm)--(2.05042cm,6.62354cm)--cycle;
\draw (5.28769cm,6.09347cm)--(5.31912cm,6.12447cm);
\draw [fill](5.27864cm,6.08455cm)--(5.28975cm,6.07329cm)--
  (5.31912cm,6.12447cm)--(5.26754cm,6.09581cm)--(5.27864cm,6.08455cm)--cycle;
\draw (6.04728cm,6.57727cm)--(6.07395cm,6.57387cm);
\draw [fill](6.02762cm,6.57977cm)--(6.02562cm,6.56409cm)--
  (6.07395cm,6.57387cm)--(6.02962cm,6.59546cm)--(6.02762cm,6.57977cm)--cycle;
\draw (9.01874cm,5.59536cm)--(9.04094cm,5.37327cm);
\draw [fill](9.03656cm,5.41716cm)--(9.02082cm,5.41559cm)--
  (9.04094cm,5.37327cm)--(9.05229cm,5.41873cm)--(9.03656cm,5.41716cm)--cycle;
\pgfsetfillcolor{gray_07}
\pgfsetstrokecolor{gray_07}
\pgfsetlinewidth{0pt}
\draw [fill](8.17606cm,3.71117cm)--(8.28239cm,3.80876cm)--
  (8.47867cm,3.96804cm)--(8.36764cm,3.8668cm)--(8.17606cm,3.71117cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.55252cm,6.73015cm)--(3.5772cm,6.69639cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.54761cm,6.73687cm)--(3.53484cm,6.72753cm)--
  (3.5772cm,6.69639cm)--(3.56038cm,6.7462cm)--(3.54761cm,6.73687cm)--cycle;
\draw (5.95056cm,3.11198cm)--(5.96707cm,3.06109cm);
\draw [fill](5.95458cm,3.0996cm)--(5.93954cm,3.09472cm)--
  (5.96707cm,3.06109cm)--(5.96963cm,3.10448cm)--(5.95458cm,3.0996cm)--cycle;
\draw (1.13883cm,5.9713cm)--(1.08402cm,5.76022cm);
\draw [fill](1.09414cm,5.79919cm)--(1.07884cm,5.80317cm)--
  (1.08402cm,5.76022cm)--(1.10945cm,5.79522cm)--(1.09414cm,5.79919cm)--cycle;
\draw (0.93026cm,5.25282cm)--(0.930329cm,4.99189cm);
\draw [fill](0.930317cm,5.03535cm)--(0.914501cm,5.03535cm)--
  (0.930329cm,4.99189cm)--(0.946133cm,5.03536cm)--(0.930317cm,5.03535cm)--cycle;
\draw (1.05357cm,4.66207cm)--(1.1245cm,4.4057cm);
\draw [fill](1.11228cm,4.44986cm)--(1.09704cm,4.44565cm)--
  (1.1245cm,4.4057cm)--(1.12752cm,4.45408cm)--(1.11228cm,4.44986cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\pgfsetlinewidth{0pt}
\draw [fill](7.33439cm,6.67114cm)--(7.11145cm,6.68948cm)--
  (7.11058cm,6.76173cm)--(7.33108cm,6.75113cm)--(7.33439cm,6.67114cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](7.6995cm,3.42287cm)--(7.82586cm,3.48519cm)--
  (8.05458cm,3.62815cm)--(7.91972cm,3.56031cm)--(7.6995cm,3.42287cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.82698cm,4.4194cm)--(8.74424cm,4.23467cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.76251cm,4.27547cm)--(8.74808cm,4.28193cm)--
  (8.74424cm,4.23467cm)--(8.77695cm,4.269cm)--(8.76251cm,4.27547cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.17839cm,3.02505cm)--(5.19539cm,2.95524cm)--
  (5.48564cm,2.97271cm)--(5.44344cm,3.0409cm)--(5.17839cm,3.02505cm)--cycle;
\draw [fill](5.20404cm,6.13195cm)--(5.15043cm,6.06043cm)--
  (5.18838cm,6.06673cm)--(5.25544cm,6.14043cm)--(5.20404cm,6.13195cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\draw [fill](1.35054cm,6.08421cm)--(1.49577cm,6.20172cm)--
  (1.52495cm,6.07296cm)--(1.37852cm,5.94807cm)--(1.35054cm,6.08421cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.09953cm,3.7056cm)--(8.00671cm,3.5979cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.03521cm,3.63097cm)--(8.02323cm,3.6413cm)--
  (8.00671cm,3.5979cm)--(8.04719cm,3.62064cm)--(8.03521cm,3.63097cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\pgfsetlinewidth{0pt}
\draw [fill](2.23579cm,6.6504cm)--(2.44712cm,6.69534cm)--
  (2.45041cm,6.60716cm)--(2.23669cm,6.55426cm)--(2.23579cm,6.6504cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.76139cm,6.13739cm)--(4.82406cm,6.06447cm)--
  (4.86263cm,6.05864cm)--(4.81366cm,6.12955cm)--(4.76139cm,6.13739cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\draw [fill](1.00313cm,5.3823cm)--(1.0632cm,5.53005cm)--
  (1.13493cm,5.37397cm)--(1.07488cm,5.22111cm)--(1.00313cm,5.3823cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.67304cm,6.35481cm)--(5.70627cm,6.36928cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.64835cm,6.34406cm)--(5.65467cm,6.32956cm)--
  (5.70627cm,6.36928cm)--(5.64204cm,6.35856cm)--(5.64835cm,6.34406cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\pgfsetlinewidth{0pt}
\draw [fill](3.96147cm,6.52855cm)--(4.14718cm,6.45625cm)--
  (4.16438cm,6.42626cm)--(3.98155cm,6.49234cm)--(3.96147cm,6.52855cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.65795cm,3.30814cm)--(2.516cm,3.33532cm)--
  (2.77482cm,3.21784cm)--(2.90327cm,3.19716cm)--(2.65795cm,3.30814cm)--cycle;
\draw [fill](4.64438cm,3.03412cm)--(4.61052cm,2.96524cm)--
  (4.90222cm,2.95273cm)--(4.91073cm,3.02277cm)--(4.64438cm,3.03412cm)--cycle;
\draw [fill](5.5528cm,6.26498cm)--(5.42607cm,6.19128cm)--
  (5.45762cm,6.20746cm)--(5.59338cm,6.28577cm)--(5.5528cm,6.26498cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.52422cm,6.21883cm)--(4.50813cm,6.22939cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.55098cm,6.20128cm)--(4.55965cm,6.21451cm)--
  (4.50813cm,6.22939cm)--(4.54231cm,6.18806cm)--(4.55098cm,6.20128cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\pgfsetlinewidth{0pt}
\draw [fill](6.66651cm,6.67722cm)--(6.4501cm,6.64696cm)--
  (6.45384cm,6.69702cm)--(6.66918cm,6.73446cm)--(6.66651cm,6.67722cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.48396cm,6.22467cm)--(5.52016cm,6.24834cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.46725cm,6.21373cm)--(5.4759cm,6.20049cm)--
  (5.52016cm,6.24834cm)--(5.45859cm,6.22697cm)--(5.46725cm,6.21373cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.15025cm,6.12541cm)--(5.11075cm,6.05556cm)--
  (5.15043cm,6.06043cm)--(5.20404cm,6.13195cm)--(5.15025cm,6.12541cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.33255cm,6.34679cm)--(4.32757cm,6.34587cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.34719cm,6.34947cm)--(4.34433cm,6.36503cm)--
  (4.32757cm,6.34587cm)--(4.35004cm,6.33392cm)--(4.34719cm,6.34947cm)--cycle;
\draw (2.26507cm,6.74486cm)--(2.25213cm,6.65638cm);
\draw [fill](2.25704cm,6.68998cm)--(2.24139cm,6.69227cm)--
  (2.25213cm,6.65638cm)--(2.27269cm,6.68769cm)--(2.25704cm,6.68998cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\pgfsetlinewidth{0pt}
\draw [fill](7.11145cm,6.68948cm)--(6.88788cm,6.69149cm)--
  (6.88901cm,6.75614cm)--(7.11058cm,6.76173cm)--(7.11145cm,6.68948cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.95298cm,6.56509cm)--(3.96748cm,6.54608cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.93385cm,6.59016cm)--(3.92127cm,6.58057cm)--
  (3.96748cm,6.54608cm)--(3.94642cm,6.59976cm)--(3.93385cm,6.59016cm)--cycle;
\draw (8.48169cm,6.37053cm)--(8.55037cm,6.20707cm);
\draw [fill](8.53343cm,6.24737cm)--(8.51885cm,6.24125cm)--
  (8.55037cm,6.20707cm)--(8.54801cm,6.2535cm)--(8.53343cm,6.24737cm)--cycle;
\draw (3.33921cm,6.77229cm)--(3.36235cm,6.73257cm);
\draw [fill](3.34022cm,6.77056cm)--(3.32655cm,6.7626cm)--
  (3.36235cm,6.73257cm)--(3.35388cm,6.77852cm)--(3.34022cm,6.77056cm)--cycle;
\draw (3.54211cm,3.15672cm)--(3.62164cm,3.09218cm);
\draw [fill](3.58278cm,3.12371cm)--(3.57282cm,3.11143cm)--
  (3.62164cm,3.09218cm)--(3.59275cm,3.13599cm)--(3.58278cm,3.12371cm)--cycle;
\draw (4.75337cm,6.08024cm)--(4.73276cm,6.10447cm);
\draw [fill](4.76538cm,6.06613cm)--(4.77742cm,6.07637cm)--
  (4.73276cm,6.10447cm)--(4.75333cm,6.05588cm)--(4.76538cm,6.06613cm)--cycle;
\draw (5.85644cm,6.46633cm)--(5.8875cm,6.47266cm);
\draw [fill](5.83193cm,6.46133cm)--(5.83509cm,6.44584cm)--
  (5.8875cm,6.47266cm)--(5.82877cm,6.47683cm)--(5.83193cm,6.46133cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.81366cm,6.12955cm)--(4.86263cm,6.05864cm)--
  (4.90278cm,6.05427cm)--(4.8681cm,6.12367cm)--(4.81366cm,6.12955cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\draw [fill](3.54562cm,6.68036cm)--(3.75424cm,6.63cm)--
  (3.76322cm,6.58685cm)--(3.55474cm,6.63027cm)--(3.54562cm,6.68036cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2574cm,6.08336cm)--(5.28754cm,6.11555cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25089cm,6.07641cm)--(5.26244cm,6.0656cm)--
  (5.28754cm,6.11555cm)--(5.23935cm,6.08722cm)--(5.25089cm,6.07641cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.41941cm,6.27868cm)--(4.55234cm,6.20195cm)--
  (4.58554cm,6.18615cm)--(4.46216cm,6.25838cm)--(4.41941cm,6.27868cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.51384cm,4.02798cm)--(8.41292cm,3.88219cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.43841cm,3.91901cm)--(8.42541cm,3.92801cm)--
  (8.41292cm,3.88219cm)--(8.45142cm,3.91001cm)--(8.43841cm,3.91901cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\pgfsetlinewidth{0pt}
\draw [fill](6.88788cm,6.69149cm)--(6.66651cm,6.67722cm)--
  (6.66918cm,6.73446cm)--(6.88901cm,6.75614cm)--(6.88788cm,6.69149cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.91073cm,3.02277cm)--(4.90222cm,2.95273cm)--
  (5.19539cm,2.95524cm)--(5.17839cm,3.02505cm)--(4.91073cm,3.02277cm)--cycle;
\draw [fill](5.09471cm,6.12088cm)--(5.0698cm,6.05219cm)--
  (5.11075cm,6.05556cm)--(5.15025cm,6.12541cm)--(5.09471cm,6.12088cm)--cycle;
\draw [fill](4.8681cm,6.12367cm)--(4.90278cm,6.05427cm)--
  (4.94405cm,6.05141cm)--(4.92408cm,6.11983cm)--(4.8681cm,6.12367cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.13093cm,3.09663cm)--(4.18393cm,3.03915cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.15129cm,3.07455cm)--(4.13966cm,3.06383cm)--
  (4.18393cm,3.03915cm)--(4.16291cm,3.08527cm)--(4.15129cm,3.07455cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.41833cm,3.12074cm)--(3.29688cm,3.10103cm)--
  (3.58109cm,3.02161cm)--(3.68294cm,3.04716cm)--(3.41833cm,3.12074cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\draw [fill](5.78614cm,6.37794cm)--(5.62714cm,6.30784cm)--
  (5.65378cm,6.33095cm)--(5.81892cm,6.40662cm)--(5.78614cm,6.37794cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (9.04881cm,4.99635cm)--(9.00852cm,4.77779cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.01658cm,4.82154cm)--(9.00103cm,4.82441cm)--
  (9.00852cm,4.77779cm)--(9.03214cm,4.81867cm)--(9.01658cm,4.82154cm)--cycle;
\pgfsetfillcolor{gray_5e}
\pgfsetstrokecolor{gray_5e}
\pgfsetlinewidth{0pt}
\draw [fill](8.32504cm,6.2282cm)--(8.14475cm,6.32876cm)--
  (8.16386cm,6.4416cm)--(8.34252cm,6.34892cm)--(8.32504cm,6.2282cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.47177cm,6.78215cm)--(2.46992cm,6.70616cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.47074cm,6.74013cm)--(2.45493cm,6.74052cm)--
  (2.46992cm,6.70616cm)--(2.48656cm,6.73975cm)--(2.47074cm,6.74013cm)--cycle;
\draw (4.14718cm,6.45625cm)--(4.1511cm,6.44674cm);
\draw [fill](4.13609cm,6.48315cm)--(4.12147cm,6.47713cm)--
  (4.1511cm,6.44674cm)--(4.15071cm,6.48918cm)--(4.13609cm,6.48315cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.03806cm,6.11842cm)--(5.02805cm,6.05037cm)--
  (5.0698cm,6.05219cm)--(5.09471cm,6.12088cm)--(5.03806cm,6.11842cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.12172cm,6.7988cm)--(3.14156cm,6.75198cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.12616cm,6.78832cm)--(3.1116cm,6.78215cm)--
  (3.14156cm,6.75198cm)--(3.14072cm,6.79449cm)--(3.12616cm,6.78832cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.92408cm,6.11983cm)--(4.94405cm,6.05141cm)--
  (4.98597cm,6.05011cm)--(4.98096cm,6.11807cm)--(4.92408cm,6.11983cm)--cycle;
\draw [fill](4.98096cm,6.11807cm)--(4.98597cm,6.05011cm)--
  (5.02805cm,6.05037cm)--(5.03806cm,6.11842cm)--(4.98096cm,6.11807cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](2.44712cm,6.69534cm)--(2.66496cm,6.72458cm)--
  (2.67028cm,6.64431cm)--(2.45041cm,6.60716cm)--(2.44712cm,6.69534cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.2457cm,6.64436cm)--(6.27599cm,6.63414cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.23419cm,6.64825cm)--(6.22913cm,6.63326cm)--
  (6.27599cm,6.63414cm)--(6.23924cm,6.66323cm)--(6.23419cm,6.64825cm)--cycle;
\draw (2.68524cm,6.80375cm)--(2.69261cm,6.73886cm);
\draw [fill](2.68869cm,6.77338cm)--(2.67297cm,6.77159cm)--
  (2.69261cm,6.73886cm)--(2.7044cm,6.77517cm)--(2.68869cm,6.77338cm)--cycle;
\draw (2.9028cm,6.80933cm)--(2.91741cm,6.75415cm);
\draw [fill](2.90808cm,6.78941cm)--(2.89279cm,6.78536cm)--
  (2.91741cm,6.75415cm)--(2.92337cm,6.79346cm)--(2.90808cm,6.78941cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.03771cm,3.19355cm)--(2.90327cm,3.19716cm)--
  (3.17915cm,3.09828cm)--(3.29688cm,3.10103cm)--(3.03771cm,3.19355cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\draw [fill](6.2231cm,6.55823cm)--(6.02643cm,6.50435cm)--
  (6.04265cm,6.54071cm)--(6.24131cm,6.60122cm)--(6.2231cm,6.55823cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.7875cm,6.0717cm)--(4.76783cm,6.09801cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.79631cm,6.05992cm)--(4.80897cm,6.0694cm)--
  (4.76783cm,6.09801cm)--(4.78364cm,6.05045cm)--(4.79631cm,6.05992cm)--cycle;
\pgfsetfillcolor{gray_39}
\pgfsetstrokecolor{gray_39}
\pgfsetlinewidth{0pt}
\draw [fill](8.89898cm,4.80458cm)--(8.8862cm,4.95819cm)--
  (8.99104cm,5.12314cm)--(9.00394cm,4.9728cm)--(8.89898cm,4.80458cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.65938cm,3.88295cm)--(1.81021cm,3.69784cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.77869cm,3.73653cm)--(1.76642cm,3.72654cm)--
  (1.81021cm,3.69784cm)--(1.79095cm,3.74652cm)--(1.77869cm,3.73653cm)--cycle;
\draw (2.44581cm,3.42926cm)--(2.58838cm,3.31622cm);
\draw [fill](2.54742cm,3.3487cm)--(2.53759cm,3.33631cm)--
  (2.58838cm,3.31622cm)--(2.55724cm,3.36109cm)--(2.54742cm,3.3487cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\pgfsetlinewidth{0pt}
\draw [fill](1.32144cm,4.19298cm)--(1.24572cm,4.31929cm)--
  (1.41574cm,4.1522cm)--(1.48921cm,4.02724cm)--(1.32144cm,4.19298cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.76869cm,3.00483cm)--(5.83492cm,2.95523cm)--
  (6.12966cm,3.00556cm)--(6.04041cm,3.05098cm)--(5.76869cm,3.00483cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.29882cm,4.24452cm)--(1.42363cm,4.01751cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.40056cm,4.05948cm)--(1.3867cm,4.05186cm)--
  (1.42363cm,4.01751cm)--(1.41442cm,4.0671cm)--(1.40056cm,4.05948cm)--cycle;
\draw (5.22417cm,6.07441cm)--(5.25195cm,6.10742cm);
\draw [fill](5.21951cm,6.06887cm)--(5.23161cm,6.05869cm)--
  (5.25195cm,6.10742cm)--(5.2074cm,6.07905cm)--(5.21951cm,6.06887cm)--cycle;
\pgfsetfillcolor{gray_20}
\pgfsetstrokecolor{gray_20}
\pgfsetlinewidth{0pt}
\draw [fill](4.19099cm,6.39694cm)--(4.35429cm,6.32315cm)--
  (4.38333cm,6.30036cm)--(4.22681cm,6.36863cm)--(4.19099cm,6.39694cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.50584cm,6.24573cm)--(5.38966cm,6.17632cm)--
  (5.42607cm,6.19128cm)--(5.5528cm,6.26498cm)--(5.50584cm,6.24573cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\draw [fill](3.32966cm,6.71542cm)--(3.54562cm,6.68036cm)--
  (3.55474cm,6.63027cm)--(3.33851cm,6.65811cm)--(3.32966cm,6.71542cm)--cycle;
\pgfsetfillcolor{gray_33}
\pgfsetstrokecolor{gray_33}
\draw [fill](1.03605cm,4.76864cm)--(1.02547cm,4.91658cm)--
  (1.14725cm,4.74898cm)--(1.1577cm,4.59885cm)--(1.03605cm,4.76864cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\draw [fill](8.64647cm,4.20733cm)--(8.70044cm,4.34301cm)--
  (8.85518cm,4.51175cm)--(8.7999cm,4.37593cm)--(8.64647cm,4.20733cm)--cycle;
\pgfsetfillcolor{gray_3f}
\pgfsetstrokecolor{gray_3f}
\draw [fill](5.99864cm,6.46859cm)--(5.81892cm,6.40662cm)--
  (5.84241cm,6.4362cm)--(6.02643cm,6.50435cm)--(5.99864cm,6.46859cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.17656cm,3.20656cm)--(3.28125cm,3.13267cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.23903cm,3.16247cm)--(3.22991cm,3.14955cm)--
  (3.28125cm,3.13267cm)--(3.24815cm,3.17539cm)--(3.23903cm,3.16247cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.46216cm,6.25838cm)--(4.58554cm,6.18615cm)--
  (4.62349cm,6.17163cm)--(4.51114cm,6.2397cm)--(4.46216cm,6.25838cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.55234cm,6.20195cm)--(4.53203cm,6.21618cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.57431cm,6.18654cm)--(4.58339cm,6.19949cm)--
  (4.53203cm,6.21618cm)--(4.56523cm,6.17359cm)--(4.57431cm,6.18654cm)--cycle;
\draw (8.32267cm,6.46779cm)--(8.38754cm,6.32033cm);
\draw [fill](8.36999cm,6.36022cm)--(8.35551cm,6.35385cm)--
  (8.38754cm,6.32033cm)--(8.38447cm,6.36659cm)--(8.36999cm,6.36022cm)--cycle;
\draw (1.24097cm,6.09871cm)--(1.19381cm,5.90398cm);
\draw [fill](1.20307cm,5.94222cm)--(1.1877cm,5.94594cm)--
  (1.19381cm,5.90398cm)--(1.21844cm,5.9385cm)--(1.20307cm,5.94222cm)--cycle;
\draw (5.45762cm,6.20746cm)--(5.4964cm,6.23354cm);
\draw [fill](5.44626cm,6.19983cm)--(5.45509cm,6.1867cm)--
  (5.4964cm,6.23354cm)--(5.43744cm,6.21295cm)--(5.44626cm,6.19983cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\pgfsetlinewidth{0pt}
\draw [fill](2.66496cm,6.72458cm)--(2.88654cm,6.73773cm)--
  (2.89349cm,6.66528cm)--(2.67028cm,6.64431cm)--(2.66496cm,6.72458cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.70206cm,3.07006cm)--(5.72347cm,3.02086cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.70719cm,3.05827cm)--(5.69269cm,3.05195cm)--
  (5.72347cm,3.02086cm)--(5.72169cm,3.06458cm)--(5.70719cm,3.05827cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](8.81108cm,5.57466cm)--(8.70558cm,5.71896cm)--
  (8.76196cm,5.86261cm)--(8.86722cm,5.72482cm)--(8.81108cm,5.57466cm)--cycle;
\pgfsetfillcolor{gray_5d}
\pgfsetstrokecolor{gray_5d}
\draw [fill](1.49577cm,6.20172cm)--(1.65908cm,6.30883cm)--
  (1.68936cm,6.18778cm)--(1.52495cm,6.07296cm)--(1.49577cm,6.20172cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.80671cm,3.29751cm)--(2.9339cm,3.20732cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.89106cm,3.2377cm)--(2.88192cm,3.2248cm)--
  (2.9339cm,3.20732cm)--(2.90021cm,3.2506cm)--(2.89106cm,3.2377cm)--cycle;
\draw (4.82406cm,6.06447cm)--(4.80644cm,6.09252cm);
\draw [fill](4.83031cm,6.05452cm)--(4.8437cm,6.06293cm)--
  (4.80644cm,6.09252cm)--(4.81692cm,6.04611cm)--(4.83031cm,6.05452cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\pgfsetlinewidth{0pt}
\draw [fill](3.10904cm,6.73465cm)--(3.32966cm,6.71542cm)--
  (3.33851cm,6.65811cm)--(3.11717cm,6.66987cm)--(3.10904cm,6.73465cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.75424cm,6.63cm)--(3.77024cm,6.60611cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.74296cm,6.64684cm)--(3.72982cm,6.63804cm)--
  (3.77024cm,6.60611cm)--(3.7561cm,6.65564cm)--(3.74296cm,6.64684cm)--cycle;
\draw (5.18838cm,6.06673cm)--(5.21282cm,6.10025cm);
\draw [fill](5.18495cm,6.06204cm)--(5.19773cm,6.05272cm)--
  (5.21282cm,6.10025cm)--(5.17217cm,6.07136cm)--(5.18495cm,6.06204cm)--cycle;
\draw (8.95977cm,5.73649cm)--(8.98309cm,5.52189cm);
\draw [fill](8.97832cm,5.56572cm)--(8.9626cm,5.56401cm)--
  (8.98309cm,5.52189cm)--(8.99405cm,5.56743cm)--(8.97832cm,5.56572cm)--cycle;
\draw (5.65378cm,6.33095cm)--(5.69272cm,6.34882cm);
\draw [fill](5.63609cm,6.32283cm)--(5.64268cm,6.30846cm)--
  (5.69272cm,6.34882cm)--(5.62949cm,6.3372cm)--(5.63609cm,6.32283cm)--cycle;
\draw (6.29698cm,3.11033cm)--(6.29727cm,3.06484cm);
\draw [fill](6.29705cm,3.09864cm)--(6.28124cm,3.09854cm)--
  (6.29727cm,3.06484cm)--(6.31287cm,3.09875cm)--(6.29705cm,3.09864cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](3.76322cm,6.58685cm)--(3.96147cm,6.52855cm)--
  (3.98155cm,6.49234cm)--(3.78606cm,6.54402cm)--(3.76322cm,6.58685cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.04867cm,3.03408cm)--(3.96692cm,2.98714cm)--
  (4.26633cm,2.94181cm)--(4.3246cm,2.99253cm)--(4.04867cm,3.03408cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.35429cm,6.32315cm)--(4.34228cm,6.32688cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.37654cm,6.31624cm)--(4.38123cm,6.33135cm)--
  (4.34228cm,6.32688cm)--(4.37185cm,6.30114cm)--(4.37654cm,6.31624cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\pgfsetlinewidth{0pt}
\draw [fill](2.88654cm,6.73773cm)--(3.10904cm,6.73465cm)--
  (3.11717cm,6.66987cm)--(2.89349cm,6.66528cm)--(2.88654cm,6.73773cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.45384cm,6.69702cm)--(6.48764cm,6.67836cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.45cm,6.69914cm)--(6.44235cm,6.68529cm)--
  (6.48764cm,6.67836cm)--(6.45764cm,6.71298cm)--(6.45cm,6.69914cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\pgfsetlinewidth{0pt}
\draw [fill](3.98155cm,6.49234cm)--(4.16438cm,6.42626cm)--
  (4.19099cm,6.39694cm)--(4.01318cm,6.45688cm)--(3.98155cm,6.49234cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.7733cm,3.50804cm)--(7.68787cm,3.42531cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.71845cm,3.45493cm)--(7.70745cm,3.46629cm)--
  (7.68787cm,3.42531cm)--(7.72946cm,3.44357cm)--(7.71845cm,3.45493cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.14926cm,3.51351cm)--(2.01698cm,3.57949cm)--
  (2.25959cm,3.43973cm)--(2.38263cm,3.3792cm)--(2.14926cm,3.51351cm)--cycle;
\pgfsetfillcolor{gray_64}
\pgfsetstrokecolor{gray_64}
\draw [fill](8.14475cm,6.32876cm)--(7.9507cm,6.41633cm)--
  (7.97123cm,6.52113cm)--(8.16386cm,6.4416cm)--(8.14475cm,6.32876cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.453cm,6.22826cm)--(5.34878cm,6.16275cm)--
  (5.38966cm,6.17632cm)--(5.50584cm,6.24573cm)--(5.453cm,6.22826cm)--cycle;
\pgfsetfillcolor{gray_17}
\pgfsetstrokecolor{gray_17}
\draw [fill](5.74433cm,6.35049cm)--(5.59338cm,6.28577cm)--
  (5.62714cm,6.30784cm)--(5.78614cm,6.37794cm)--(5.74433cm,6.35049cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.86263cm,6.05864cm)--(4.84809cm,6.08814cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86688cm,6.05003cm)--(4.88106cm,6.05702cm)--
  (4.84809cm,6.08814cm)--(4.85269cm,6.04303cm)--(4.86688cm,6.05003cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.31526cm,3.25569cm)--(7.44053cm,3.2956cm)--
  (7.6995cm,3.42287cm)--(7.56247cm,3.37694cm)--(7.31526cm,3.25569cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.04265cm,6.54071cm)--(6.07772cm,6.54128cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.02628cm,6.54044cm)--(6.02654cm,6.52463cm)--
  (6.07772cm,6.54128cm)--(6.02602cm,6.55626cm)--(6.02628cm,6.54044cm)--cycle;
\draw (4.3832cm,3.05889cm)--(4.43232cm,3.00489cm);
\draw [fill](4.40061cm,3.03975cm)--(4.38891cm,3.02911cm)--
  (4.43232cm,3.00489cm)--(4.41231cm,3.05039cm)--(4.40061cm,3.03975cm)--cycle;
\draw (5.15043cm,6.06043cm)--(5.17069cm,6.09416cm);
\draw [fill](5.1478cm,6.05605cm)--(5.16136cm,6.04791cm)--
  (5.17069cm,6.09416cm)--(5.13424cm,6.0642cm)--(5.1478cm,6.05605cm)--cycle;
\draw (0.942974cm,5.39778cm)--(0.943405cm,5.14403cm);
\draw [fill](0.943333cm,5.18679cm)--(0.927517cm,5.18677cm)--
  (0.943405cm,5.14403cm)--(0.959148cm,5.18682cm)--(0.943333cm,5.18679cm)--cycle;
\pgfsetfillcolor{gray_0d}
\pgfsetstrokecolor{gray_0d}
\pgfsetlinewidth{0pt}
\draw [fill](1.6912cm,3.81419cm)--(1.58153cm,3.91421cm)--
  (1.79342cm,3.75734cm)--(1.89779cm,3.66096cm)--(1.6912cm,3.81419cm)--cycle;
\pgfsetfillcolor{gray_4d}
\pgfsetstrokecolor{gray_4d}
\draw [fill](1.0632cm,5.53005cm)--(1.14637cm,5.67482cm)--
  (1.21801cm,5.52463cm)--(1.13493cm,5.37397cm)--(1.0632cm,5.53005cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](6.43017cm,6.59699cm)--(6.2231cm,6.55823cm)--
  (6.24131cm,6.60122cm)--(6.4501cm,6.64696cm)--(6.43017cm,6.59699cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.51114cm,6.2397cm)--(4.62349cm,6.17163cm)--
  (4.66577cm,6.15856cm)--(4.56583cm,6.22287cm)--(4.51114cm,6.2397cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.1476cm,6.55288cm)--(8.20866cm,6.42187cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.1903cm,6.46127cm)--(8.17596cm,6.45459cm)--
  (8.20866cm,6.42187cm)--(8.20463cm,6.46795cm)--(8.1903cm,6.46127cm)--cycle;
\pgfsetfillcolor{gray_12}
\pgfsetstrokecolor{gray_12}
\pgfsetlinewidth{0pt}
\draw [fill](4.22681cm,6.36863cm)--(4.38333cm,6.30036cm)--
  (4.41941cm,6.27868cm)--(4.27154cm,6.34167cm)--(4.22681cm,6.36863cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.84241cm,6.4362cm)--(5.88082cm,6.44627cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.82408cm,6.43139cm)--(5.8281cm,6.41609cm)--
  (5.88082cm,6.44627cm)--(5.82007cm,6.44669cm)--(5.82408cm,6.43139cm)--cycle;
\draw (4.90278cm,6.05427cm)--(4.89219cm,6.08497cm);
\draw [fill](4.90542cm,6.04661cm)--(4.92038cm,6.05176cm)--
  (4.89219cm,6.08497cm)--(4.89047cm,6.04145cm)--(4.90542cm,6.04661cm)--cycle;
\draw (5.11075cm,6.05556cm)--(5.12619cm,6.08927cm);
\draw [fill](5.10868cm,6.05105cm)--(5.12306cm,6.04446cm)--
  (5.12619cm,6.08927cm)--(5.0943cm,6.05763cm)--(5.10868cm,6.05105cm)--cycle;
\draw (4.58554cm,6.18615cm)--(4.56222cm,6.20354cm);
\draw [fill](4.60244cm,6.17355cm)--(4.61189cm,6.18623cm)--
  (4.56222cm,6.20354cm)--(4.59298cm,6.16087cm)--(4.60244cm,6.17355cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.12966cm,3.00556cm)--(6.21736cm,2.97669cm)--
  (6.51621cm,3.04653cm)--(6.4076cm,3.07024cm)--(6.12966cm,3.00556cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.42607cm,6.19128cm)--(5.46609cm,6.21921cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.4192cm,6.18649cm)--(5.42825cm,6.17352cm)--
  (5.46609cm,6.21921cm)--(5.41015cm,6.19946cm)--(5.4192cm,6.18649cm)--cycle;
\draw (3.96147cm,6.52855cm)--(3.96693cm,6.51462cm);
\draw [fill](3.95275cm,6.55077cm)--(3.93803cm,6.545cm)--
  (3.96693cm,6.51462cm)--(3.96748cm,6.55654cm)--(3.95275cm,6.55077cm)--cycle;
\draw (4.16438cm,6.42626cm)--(4.15988cm,6.4217cm);
\draw [fill](4.1742cm,6.43622cm)--(4.16294cm,6.44732cm)--
  (4.15988cm,6.4217cm)--(4.18546cm,6.42511cm)--(4.1742cm,6.43622cm)--cycle;
\draw (6.66918cm,6.73446cm)--(6.70634cm,6.7058cm);
\draw [fill](6.67255cm,6.73185cm)--(6.6629cm,6.71933cm)--
  (6.70634cm,6.7058cm)--(6.68221cm,6.74438cm)--(6.67255cm,6.73185cm)--cycle;
\draw (4.94405cm,6.05141cm)--(4.93813cm,6.08309cm);
\draw [fill](4.94535cm,6.04446cm)--(4.9609cm,6.04737cm)--
  (4.93813cm,6.08309cm)--(4.92981cm,6.04156cm)--(4.94535cm,6.04446cm)--cycle;
\draw (5.44344cm,3.0409cm)--(5.4704cm,2.99255cm);
\draw [fill](5.45014cm,3.0289cm)--(5.43632cm,3.02119cm)--
  (5.4704cm,2.99255cm)--(5.46395cm,3.0366cm)--(5.45014cm,3.0289cm)--cycle;
\draw (0.997841cm,4.79795cm)--(1.06961cm,4.53837cm);
\draw [fill](1.05752cm,4.58209cm)--(1.04228cm,4.57787cm)--
  (1.06961cm,4.53837cm)--(1.07277cm,4.5863cm)--(1.05752cm,4.58209cm)--cycle;
\draw (5.0698cm,6.05219cm)--(5.07997cm,6.08567cm);
\draw [fill](5.06828cm,6.0472cm)--(5.08342cm,6.04261cm)--
  (5.07997cm,6.08567cm)--(5.05315cm,6.0518cm)--(5.06828cm,6.0472cm)--cycle;
\draw (1.36388cm,6.21839cm)--(1.32512cm,6.04086cm);
\draw [fill](1.33332cm,6.07843cm)--(1.31787cm,6.0818cm)--
  (1.32512cm,6.04086cm)--(1.34877cm,6.07505cm)--(1.33332cm,6.07843cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.39484cm,6.21278cm)--(5.30387cm,6.15074cm)--
  (5.34878cm,6.16275cm)--(5.453cm,6.22826cm)--(5.39484cm,6.21278cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.90395cm,4.54737cm)--(8.8153cm,4.35514cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.83423cm,4.3962cm)--(8.81987cm,4.40282cm)--
  (8.8153cm,4.35514cm)--(8.8486cm,4.38957cm)--(8.83423cm,4.3962cm)--cycle;
\draw (4.98597cm,6.05011cm)--(4.98521cm,6.08257cm);
\draw [fill](4.98611cm,6.0438cm)--(5.00193cm,6.04417cm)--
  (4.98521cm,6.08257cm)--(4.9703cm,6.04343cm)--(4.98611cm,6.0438cm)--cycle;
\draw (5.02805cm,6.05037cm)--(5.03273cm,6.08343cm);
\draw [fill](5.02725cm,6.04473cm)--(5.0429cm,6.04251cm)--
  (5.03273cm,6.08343cm)--(5.01159cm,6.04695cm)--(5.02725cm,6.04473cm)--cycle;
\pgfsetfillcolor{gray_18}
\pgfsetstrokecolor{gray_18}
\pgfsetlinewidth{0pt}
\draw [fill](8.28239cm,3.80876cm)--(8.37196cm,3.9201cm)--
  (8.57212cm,4.08191cm)--(8.47867cm,3.96804cm)--(8.28239cm,3.80876cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.54562cm,6.68036cm)--(3.56255cm,6.65048cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.54074cm,6.68896cm)--(3.52699cm,6.68116cm)--
  (3.56255cm,6.65048cm)--(3.5545cm,6.69676cm)--(3.54074cm,6.68896cm)--cycle;
\draw (3.78664cm,3.08915cm)--(3.86351cm,3.03184cm);
\draw [fill](3.82377cm,3.06146cm)--(3.81432cm,3.04878cm)--
  (3.86351cm,3.03184cm)--(3.83323cm,3.07414cm)--(3.82377cm,3.06146cm)--cycle;
\draw (6.66496cm,3.14806cm)--(6.64363cm,3.10308cm);
\draw [fill](6.65751cm,3.13236cm)--(6.64322cm,3.13913cm)--
  (6.64363cm,3.10308cm)--(6.6718cm,3.12558cm)--(6.65751cm,3.13236cm)--cycle;
\draw (7.95852cm,6.62466cm)--(8.01587cm,6.51021cm);
\draw [fill](7.99645cm,6.54897cm)--(7.98231cm,6.54189cm)--
  (8.01587cm,6.51021cm)--(8.01059cm,6.55606cm)--(7.99645cm,6.54897cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.48564cm,2.97271cm)--(5.52762cm,2.92018cm)--
  (5.83492cm,2.95523cm)--(5.76869cm,3.00483cm)--(5.48564cm,2.97271cm)--cycle;
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\draw [fill](1.65908cm,6.30883cm)--(1.83851cm,6.4041cm)--
  (1.86972cm,6.29102cm)--(1.68936cm,6.18778cm)--(1.65908cm,6.30883cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.64438cm,3.03412cm)--(4.68865cm,2.98285cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.6587cm,3.01753cm)--(4.64673cm,3.0072cm)--
  (4.68865cm,2.98285cm)--(4.67068cm,3.02787cm)--(4.6587cm,3.01753cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.56583cm,6.22287cm)--(4.66577cm,6.15856cm)--
  (4.71191cm,6.14711cm)--(4.62561cm,6.20809cm)--(4.56583cm,6.22287cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.41656cm,3.34749cm)--(7.34831cm,3.28412cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.37762cm,3.31133cm)--(7.36685cm,3.32292cm)--
  (7.34831cm,3.28412cm)--(7.38838cm,3.29974cm)--(7.37762cm,3.31133cm)--cycle;
\pgfsetfillcolor{gray_32}
\pgfsetstrokecolor{gray_32}
\pgfsetlinewidth{0pt}
\draw [fill](5.95943cm,6.43386cm)--(5.78614cm,6.37794cm)--
  (5.81892cm,6.40662cm)--(5.99864cm,6.46859cm)--(5.95943cm,6.43386cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\draw [fill](7.9507cm,6.41633cm)--(7.74536cm,6.48974cm)--
  (7.76704cm,6.58643cm)--(7.97123cm,6.52113cm)--(7.9507cm,6.41633cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (9.05936cm,5.14133cm)--(9.01935cm,4.92181cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](9.02736cm,4.96575cm)--(9.0118cm,4.96858cm)--
  (9.01935cm,4.92181cm)--(9.04292cm,4.96291cm)--(9.02736cm,4.96575cm)--cycle;
\pgfsetfillcolor{gray_59}
\pgfsetstrokecolor{gray_59}
\pgfsetlinewidth{0pt}
\draw [fill](3.55474cm,6.63027cm)--(3.76322cm,6.58685cm)--
  (3.78606cm,6.54402cm)--(3.58009cm,6.58045cm)--(3.55474cm,6.63027cm)--cycle;
\pgfsetfillcolor{gray_4a}
\pgfsetstrokecolor{gray_4a}
\draw [fill](6.19103cm,6.51588cm)--(5.99864cm,6.46859cm)--
  (6.02643cm,6.50435cm)--(6.2231cm,6.55823cm)--(6.19103cm,6.51588cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.88901cm,6.75614cm)--(6.92946cm,6.71598cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.89916cm,6.74606cm)--(6.88802cm,6.73484cm)--
  (6.92946cm,6.71598cm)--(6.91031cm,6.75729cm)--(6.89916cm,6.74606cm)--cycle;
\pgfsetfillcolor{gray_62}
\pgfsetstrokecolor{gray_62}
\pgfsetlinewidth{0pt}
\draw [fill](6.64522cm,6.61997cm)--(6.43017cm,6.59699cm)--
  (6.4501cm,6.64696cm)--(6.66651cm,6.67722cm)--(6.64522cm,6.61997cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.62714cm,6.30784cm)--(5.67056cm,6.32843cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.61605cm,6.30258cm)--(5.62283cm,6.28829cm)--
  (5.67056cm,6.32843cm)--(5.60927cm,6.31687cm)--(5.61605cm,6.30258cm)--cycle;
\pgfsetfillcolor{gray_05}
\pgfsetstrokecolor{gray_05}
\pgfsetlinewidth{0pt}
\draw [fill](7.82586cm,3.48519cm)--(7.93981cm,3.56361cm)--
  (8.17606cm,3.71117cm)--(8.05458cm,3.62815cm)--(7.82586cm,3.48519cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.38333cm,6.30036cm)--(4.36521cm,6.30812cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.40462cm,6.29125cm)--(4.41084cm,6.30579cm)--
  (4.36521cm,6.30812cm)--(4.3984cm,6.27671cm)--(4.40462cm,6.29125cm)--cycle;
\draw (5.17839cm,3.02505cm)--(5.21124cm,2.97663cm);
\draw [fill](5.18717cm,3.0121cm)--(5.17408cm,3.00322cm)--
  (5.21124cm,2.97663cm)--(5.20026cm,3.02098cm)--(5.18717cm,3.0121cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.91601cm,3.12978cm)--(7.03415cm,3.14644cm)--
  (7.31526cm,3.25569cm)--(7.18205cm,3.23291cm)--(6.91601cm,3.12978cm)--cycle;
\pgfsetfillcolor{gray_0a}
\pgfsetstrokecolor{gray_0a}
\draw [fill](5.6939cm,6.32461cm)--(5.5528cm,6.26498cm)--
  (5.59338cm,6.28577cm)--(5.74433cm,6.35049cm)--(5.6939cm,6.32461cm)--cycle;
\pgfsetfillcolor{gray_59}
\pgfsetstrokecolor{gray_59}
\draw [fill](8.70558cm,5.71896cm)--(8.57897cm,5.85699cm)--
  (8.63551cm,5.99357cm)--(8.76196cm,5.86261cm)--(8.70558cm,5.71896cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.04255cm,3.22702cm)--(6.99711cm,3.1763cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.02107cm,3.20304cm)--(7.00929cm,3.21359cm)--
  (6.99711cm,3.1763cm)--(7.03284cm,3.19248cm)--(7.02107cm,3.20304cm)--cycle;
\draw (8.87805cm,5.87365cm)--(8.90277cm,5.66867cm);
\draw [fill](8.89749cm,5.71243cm)--(8.88179cm,5.71053cm)--
  (8.90277cm,5.66867cm)--(8.91319cm,5.71432cm)--(8.89749cm,5.71243cm)--cycle;
\draw (1.95585cm,3.65644cm)--(2.12292cm,3.50358cm);
\draw [fill](2.0847cm,3.53855cm)--(2.07402cm,3.52688cm)--
  (2.12292cm,3.50358cm)--(2.09537cm,3.55022cm)--(2.0847cm,3.53855cm)--cycle;
\draw (7.75774cm,6.68212cm)--(7.81149cm,6.58403cm);
\draw [fill](7.7907cm,6.62196cm)--(7.77683cm,6.61436cm)--
  (7.81149cm,6.58403cm)--(7.80457cm,6.62956cm)--(7.7907cm,6.62196cm)--cycle;
\pgfsetfillcolor{gray_45}
\pgfsetstrokecolor{gray_45}
\pgfsetlinewidth{0pt}
\draw [fill](8.8862cm,4.95819cm)--(8.84994cm,5.11413cm)--
  (8.95445cm,5.27483cm)--(8.99104cm,5.12314cm)--(8.8862cm,4.95819cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.24067cm,3.77909cm)--(8.12994cm,3.66359cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.16124cm,3.69624cm)--(8.14982cm,3.70718cm)--
  (8.12994cm,3.66359cm)--(8.17265cm,3.68529cm)--(8.16124cm,3.69624cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.33204cm,6.19948cm)--(5.25544cm,6.14043cm)--
  (5.30387cm,6.15074cm)--(5.39484cm,6.21278cm)--(5.33204cm,6.19948cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.91073cm,3.02277cm)--(4.94946cm,2.97338cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.92211cm,3.00827cm)--(4.90966cm,2.99851cm)--
  (4.94946cm,2.97338cm)--(4.93455cm,3.01803cm)--(4.92211cm,3.00827cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.3246cm,2.99253cm)--(4.26633cm,2.94181cm)--
  (4.57683cm,2.91203cm)--(4.61052cm,2.96524cm)--(4.3246cm,2.99253cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.62349cm,6.17163cm)--(4.5985cm,6.19169cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.63572cm,6.16181cm)--(4.64562cm,6.17414cm)--
  (4.5985cm,6.19169cm)--(4.62582cm,6.14948cm)--(4.63572cm,6.16181cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.51621cm,3.04653cm)--(6.62156cm,3.03998cm)--
  (6.91601cm,3.12978cm)--(6.79246cm,3.13049cm)--(6.51621cm,3.04653cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\draw [fill](4.01318cm,6.45688cm)--(4.19099cm,6.39694cm)--
  (4.22681cm,6.36863cm)--(4.05613cm,6.42258cm)--(4.01318cm,6.45688cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.11058cm,6.76173cm)--(7.15428cm,6.70869cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.12704cm,6.74176cm)--(7.11483cm,6.7317cm)--
  (7.15428cm,6.70869cm)--(7.13925cm,6.75181cm)--(7.12704cm,6.74176cm)--cycle;
\draw (5.38966cm,6.17632cm)--(5.4295cm,6.2056cm);
\draw [fill](5.38628cm,6.17384cm)--(5.39565cm,6.16109cm)--
  (5.4295cm,6.2056cm)--(5.37692cm,6.18658cm)--(5.38628cm,6.17384cm)--cycle;
\draw (6.24131cm,6.60122cm)--(6.27974cm,6.59428cm);
\draw [fill](6.23317cm,6.60269cm)--(6.23036cm,6.58713cm)--
  (6.27974cm,6.59428cm)--(6.23598cm,6.61826cm)--(6.23317cm,6.60269cm)--cycle;
\draw (7.54771cm,6.72448cm)--(7.59801cm,6.64225cm);
\draw [fill](7.5755cm,6.67905cm)--(7.56201cm,6.67079cm)--
  (7.59801cm,6.64225cm)--(7.58899cm,6.6873cm)--(7.5755cm,6.67905cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.62561cm,6.20809cm)--(4.71191cm,6.14711cm)--
  (4.76139cm,6.13739cm)--(4.68981cm,6.19556cm)--(4.62561cm,6.20809cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.62784cm,4.13283cm)--(8.51461cm,3.97794cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.54162cm,4.01488cm)--(8.52885cm,4.02422cm)--
  (8.51461cm,3.97794cm)--(8.55439cm,4.00555cm)--(8.54162cm,4.01488cm)--cycle;
\draw (7.33108cm,6.75113cm)--(7.37804cm,6.68401cm);
\draw [fill](7.3534cm,6.71924cm)--(7.34044cm,6.71017cm)--
  (7.37804cm,6.68401cm)--(7.36636cm,6.7283cm)--(7.3534cm,6.71924cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.68294cm,3.04716cm)--(3.58109cm,3.02161cm)--
  (3.88658cm,2.95678cm)--(3.96692cm,2.98714cm)--(3.68294cm,3.04716cm)--cycle;
\pgfsetfillcolor{gray_06}
\pgfsetstrokecolor{gray_06}
\draw [fill](4.27154cm,6.34167cm)--(4.41941cm,6.27868cm)--
  (4.46216cm,6.25838cm)--(4.32475cm,6.31638cm)--(4.27154cm,6.34167cm)--cycle;
\pgfsetfillcolor{gray_40}
\pgfsetstrokecolor{gray_40}
\draw [fill](1.02547cm,4.91658cm)--(1.03835cm,5.06801cm)--
  (1.15996cm,4.90367cm)--(1.14725cm,4.74898cm)--(1.02547cm,4.91658cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.516cm,3.33532cm)--(2.38263cm,3.3792cm)--
  (2.65399cm,3.25584cm)--(2.77482cm,3.21784cm)--(2.516cm,3.33532cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.32966cm,6.71542cm)--(3.34676cm,6.67834cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.32969cm,6.71536cm)--(3.31533cm,6.70874cm)--
  (3.34676cm,6.67834cm)--(3.34405cm,6.72198cm)--(3.32969cm,6.71536cm)--cycle;
\draw (1.50631cm,6.32879cm)--(1.47631cm,6.16884cm);
\draw [fill](1.48324cm,6.2058cm)--(1.46769cm,6.20872cm)--
  (1.47631cm,6.16884cm)--(1.49878cm,6.20289cm)--(1.48324cm,6.2058cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\pgfsetlinewidth{0pt}
\draw [fill](7.74536cm,6.48974cm)--(7.53139cm,6.54808cm)--
  (7.55385cm,6.63665cm)--(7.76704cm,6.58643cm)--(7.74536cm,6.48974cm)--cycle;
\pgfsetfillcolor{gray_46}
\pgfsetstrokecolor{gray_46}
\draw [fill](3.78606cm,6.54402cm)--(3.98155cm,6.49234cm)--
  (4.01318cm,6.45688cm)--(3.82272cm,6.50199cm)--(3.78606cm,6.54402cm)--cycle;
\pgfsetfillcolor{gray_2c}
\pgfsetstrokecolor{gray_2c}
\draw [fill](1.24572cm,4.31929cm)--(1.19078cm,4.45507cm)--
  (1.36239cm,4.28781cm)--(1.41574cm,4.1522cm)--(1.24572cm,4.31929cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\draw [fill](6.86563cm,6.62668cm)--(6.64522cm,6.61997cm)--
  (6.66651cm,6.67722cm)--(6.88788cm,6.69149cm)--(6.86563cm,6.62668cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.04041cm,3.05098cm)--(6.04781cm,3.00956cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.04207cm,3.0417cm)--(6.0265cm,3.03892cm)--
  (6.04781cm,3.00956cm)--(6.05764cm,3.04448cm)--(6.04207cm,3.0417cm)--cycle;
\pgfsetfillcolor{gray_34}
\pgfsetstrokecolor{gray_34}
\pgfsetlinewidth{0pt}
\draw [fill](8.70044cm,4.34301cm)--(8.73295cm,4.48746cm)--
  (8.88848cm,4.65518cm)--(8.85518cm,4.51175cm)--(8.70044cm,4.34301cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.2653cm,6.18854cm)--(5.20404cm,6.13195cm)--
  (5.25544cm,6.14043cm)--(5.33204cm,6.19948cm)--(5.2653cm,6.18854cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\draw [fill](1.83851cm,6.4041cm)--(2.03186cm,6.48628cm)--
  (2.06374cm,6.38132cm)--(1.86972cm,6.29102cm)--(1.83851cm,6.4041cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (0.979057cm,5.5425cm)--(0.980487cm,5.29866cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](0.98024cm,5.34073cm)--(0.964425cm,5.34064cm)--
  (0.980487cm,5.29866cm)--(0.996056cm,5.34082cm)--(0.98024cm,5.34073cm)--cycle;
\pgfsetfillcolor{gray_57}
\pgfsetstrokecolor{gray_57}
\pgfsetlinewidth{0pt}
\draw [fill](1.14637cm,5.67482cm)--(1.25185cm,5.81477cm)--
  (1.32329cm,5.67113cm)--(1.21801cm,5.52463cm)--(1.14637cm,5.67482cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.68981cm,6.19556cm)--(4.76139cm,6.13739cm)--
  (4.81366cm,6.12955cm)--(4.75768cm,6.18544cm)--(4.68981cm,6.19556cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.81892cm,6.40662cm)--(5.86362cm,6.4197cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.80751cm,6.40328cm)--(5.81195cm,6.3881cm)--
  (5.86362cm,6.4197cm)--(5.80306cm,6.41846cm)--(5.80751cm,6.40328cm)--cycle;
\pgfsetfillcolor{gray_60}
\pgfsetstrokecolor{gray_60}
\pgfsetlinewidth{0pt}
\draw [fill](3.33851cm,6.65811cm)--(3.55474cm,6.63027cm)--
  (3.58009cm,6.58045cm)--(3.36606cm,6.60099cm)--(3.33851cm,6.65811cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.20214cm,4.36248cm)--(1.33318cm,4.12633cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.31004cm,4.16803cm)--(1.29621cm,4.16036cm)--
  (1.33318cm,4.12633cm)--(1.32387cm,4.1757cm)--(1.31004cm,4.16803cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.19539cm,2.95524cm)--(5.21231cm,2.90111cm)--
  (5.52762cm,2.92018cm)--(5.48564cm,2.97271cm)--(5.19539cm,2.95524cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.76322cm,6.58685cm)--(3.77044cm,6.56729cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.75716cm,6.60326cm)--(3.74233cm,6.59778cm)--
  (3.77044cm,6.56729cm)--(3.772cm,6.60874cm)--(3.75716cm,6.60326cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](7.53139cm,6.54808cm)--(7.31155cm,6.59063cm)--
  (7.33439cm,6.67114cm)--(7.55385cm,6.63665cm)--(7.53139cm,6.54808cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.02643cm,6.50435cm)--(6.06913cm,6.50814cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.01554cm,6.50338cm)--(6.01694cm,6.48762cm)--
  (6.06913cm,6.50814cm)--(6.01414cm,6.51913cm)--(6.01554cm,6.50338cm)--cycle;
\draw (4.66577cm,6.15856cm)--(4.64054cm,6.18084cm);
\draw [fill](4.67409cm,6.15121cm)--(4.68456cm,6.16307cm)--
  (4.64054cm,6.18084cm)--(4.66362cm,6.13936cm)--(4.67409cm,6.15121cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.63534cm,6.30061cm)--(5.50584cm,6.24573cm)--
  (5.5528cm,6.26498cm)--(5.6939cm,6.32461cm)--(5.63534cm,6.30061cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.19099cm,6.39694cm)--(4.17873cm,6.39669cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.20561cm,6.39725cm)--(4.20528cm,6.41306cm)--
  (4.17873cm,6.39669cm)--(4.20594cm,6.38143cm)--(4.20561cm,6.39725cm)--cycle;
\draw (1.52984cm,3.97379cm)--(1.69436cm,3.77654cm);
\draw [fill](1.6623cm,3.81497cm)--(1.65016cm,3.80484cm)--
  (1.69436cm,3.77654cm)--(1.67445cm,3.8251cm)--(1.6623cm,3.81497cm)--cycle;
\draw (5.34878cm,6.16275cm)--(5.38703cm,6.19294cm);
\draw [fill](5.34788cm,6.16204cm)--(5.35768cm,6.14962cm)--
  (5.38703cm,6.19294cm)--(5.33808cm,6.17445cm)--(5.34788cm,6.16204cm)--cycle;
\draw (3.41833cm,3.12074cm)--(3.52247cm,3.05757cm);
\draw [fill](3.47798cm,3.08456cm)--(3.46978cm,3.07103cm)--
  (3.52247cm,3.05757cm)--(3.48618cm,3.09808cm)--(3.47798cm,3.08456cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\pgfsetlinewidth{0pt}
\draw [fill](7.08868cm,6.61691cm)--(6.86563cm,6.62668cm)--
  (6.88788cm,6.69149cm)--(7.11145cm,6.68948cm)--(7.08868cm,6.61691cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.19542cm,6.18008cm)--(5.15025cm,6.12541cm)--
  (5.20404cm,6.13195cm)--(5.2653cm,6.18854cm)--(5.19542cm,6.18008cm)--cycle;
\draw [fill](4.61052cm,2.96524cm)--(4.57683cm,2.91203cm)--
  (4.89376cm,2.89837cm)--(4.90222cm,2.95273cm)--(4.61052cm,2.96524cm)--cycle;
\draw [fill](4.75768cm,6.18544cm)--(4.81366cm,6.12955cm)--
  (4.8681cm,6.12367cm)--(4.82844cm,6.17784cm)--(4.75768cm,6.18544cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.10904cm,6.73465cm)--(3.12537cm,6.68904cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.11244cm,6.72517cm)--(3.09755cm,6.71984cm)--
  (3.12537cm,6.68904cm)--(3.12733cm,6.7305cm)--(3.11244cm,6.72517cm)--cycle;
\draw (5.59338cm,6.28577cm)--(5.63982cm,6.30844cm);
\draw [fill](5.58809cm,6.28319cm)--(5.59502cm,6.26897cm)--
  (5.63982cm,6.30844cm)--(5.58115cm,6.2974cm)--(5.58809cm,6.28319cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.29688cm,3.10103cm)--(3.17915cm,3.09828cm)--
  (3.48226cm,3.01331cm)--(3.58109cm,3.02161cm)--(3.29688cm,3.10103cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.66668cm,6.42845cm)--(1.64542cm,6.28603cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.65086cm,6.32246cm)--(1.63522cm,6.3248cm)--
  (1.64542cm,6.28603cm)--(1.6665cm,6.32013cm)--(1.65086cm,6.32246cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\pgfsetlinewidth{0pt}
\draw [fill](7.31155cm,6.59063cm)--(7.08868cm,6.61691cm)--
  (7.11145cm,6.68948cm)--(7.33439cm,6.67114cm)--(7.31155cm,6.59063cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.41941cm,6.27868cm)--(4.39635cm,6.28986cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.43653cm,6.27038cm)--(4.44343cm,6.28462cm)--
  (4.39635cm,6.28986cm)--(4.42963cm,6.25615cm)--(4.43653cm,6.27038cm)--cycle;
\pgfsetfillcolor{gray_27}
\pgfsetstrokecolor{gray_27}
\pgfsetlinewidth{0pt}
\draw [fill](5.9091cm,6.40057cm)--(5.74433cm,6.35049cm)--
  (5.78614cm,6.37794cm)--(5.95943cm,6.43386cm)--(5.9091cm,6.40057cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](2.90327cm,3.19716cm)--(2.77482cm,3.21784cm)--
  (3.06655cm,3.11304cm)--(3.17915cm,3.09828cm)--(2.90327cm,3.19716cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\draw [fill](6.39397cm,6.54768cm)--(6.19103cm,6.51588cm)--
  (6.2231cm,6.55823cm)--(6.43017cm,6.59699cm)--(6.39397cm,6.54768cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.98155cm,6.49234cm)--(3.97827cm,6.48284cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.9864cm,6.50635cm)--(3.97145cm,6.51152cm)--
  (3.97827cm,6.48284cm)--(4.00134cm,6.50118cm)--(3.9864cm,6.50635cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.32475cm,6.31638cm)--(4.46216cm,6.25838cm)--
  (4.51114cm,6.2397cm)--(4.38588cm,6.29308cm)--(4.32475cm,6.31638cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.77429cm,6.00513cm)--(8.80068cm,5.81168cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.79473cm,5.85533cm)--(8.77906cm,5.85319cm)--
  (8.80068cm,5.81168cm)--(8.8104cm,5.85747cm)--(8.79473cm,5.85533cm)--cycle;
\draw (2.29282cm,3.46338cm)--(2.45989cm,3.34113cm);
\draw [fill](2.41683cm,3.37264cm)--(2.40749cm,3.35987cm)--
  (2.45989cm,3.34113cm)--(2.42617cm,3.3854cm)--(2.41683cm,3.37264cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.1232cm,6.17423cm)--(5.09471cm,6.12088cm)--
  (5.15025cm,6.12541cm)--(5.19542cm,6.18008cm)--(5.1232cm,6.17423cm)--cycle;
\draw [fill](4.90222cm,2.95273cm)--(4.89376cm,2.89837cm)--
  (5.21231cm,2.90111cm)--(5.19539cm,2.95524cm)--(4.90222cm,2.95273cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.04867cm,3.03408cm)--(4.12053cm,2.98322cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.08094cm,3.01124cm)--(4.0718cm,2.99833cm)--
  (4.12053cm,2.98322cm)--(4.09008cm,3.02415cm)--(4.08094cm,3.01124cm)--cycle;
\draw (6.4501cm,6.64696cm)--(6.49109cm,6.63076cm);
\draw [fill](6.44948cm,6.64721cm)--(6.44366cm,6.6325cm)--
  (6.49109cm,6.63076cm)--(6.45529cm,6.66192cm)--(6.44948cm,6.64721cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.82844cm,6.17784cm)--(4.8681cm,6.12367cm)--
  (4.92408cm,6.11983cm)--(4.90124cm,6.17288cm)--(4.82844cm,6.17784cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\draw [fill](8.57897cm,5.85699cm)--(8.43275cm,5.98692cm)--
  (8.4893cm,6.11598cm)--(8.63551cm,5.99357cm)--(8.57897cm,5.85699cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\draw [fill](2.03186cm,6.48628cm)--(2.23669cm,6.55426cm)--
  (2.26892cm,6.45749cm)--(2.06374cm,6.38132cm)--(2.03186cm,6.48628cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.04951cm,6.17106cm)--(5.03806cm,6.11842cm)--
  (5.09471cm,6.12088cm)--(5.1232cm,6.17423cm)--(5.04951cm,6.17106cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\draw [fill](3.11717cm,6.66987cm)--(3.33851cm,6.65811cm)--
  (3.36606cm,6.60099cm)--(3.14654cm,6.60518cm)--(3.11717cm,6.66987cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.90124cm,6.17288cm)--(4.92408cm,6.11983cm)--
  (4.98096cm,6.11807cm)--(4.97523cm,6.17061cm)--(4.90124cm,6.17288cm)--cycle;
\pgfsetfillcolor{gray_23}
\pgfsetstrokecolor{gray_23}
\draw [fill](4.05613cm,6.42258cm)--(4.22681cm,6.36863cm)--
  (4.27154cm,6.34167cm)--(4.11007cm,6.38987cm)--(4.05613cm,6.42258cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.88654cm,6.73773cm)--(2.90098cm,6.6822cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.89171cm,6.71783cm)--(2.87641cm,6.71385cm)--
  (2.90098cm,6.6822cm)--(2.90702cm,6.72181cm)--(2.89171cm,6.71783cm)--cycle;
\draw (4.71191cm,6.14711cm)--(4.68786cm,6.17122cm);
\draw [fill](4.71722cm,6.14178cm)--(4.72842cm,6.15295cm)--
  (4.68786cm,6.17122cm)--(4.70602cm,6.13062cm)--(4.71722cm,6.14178cm)--cycle;
\draw (9.04652cm,5.28843cm)--(9.00808cm,5.07025cm);
\draw [fill](9.01586cm,5.1144cm)--(9.00028cm,5.11715cm)--
  (9.00808cm,5.07025cm)--(9.03143cm,5.11166cm)--(9.01586cm,5.1144cm)--cycle;
\draw (0.964301cm,4.93953cm)--(1.03633cm,4.67977cm);
\draw [fill](1.02433cm,4.72303cm)--(1.00909cm,4.7188cm)--
  (1.03633cm,4.67977cm)--(1.03958cm,4.72726cm)--(1.02433cm,4.72303cm)--cycle;
\pgfsetfillcolor{gray_3f}
\pgfsetstrokecolor{gray_3f}
\pgfsetlinewidth{0pt}
\draw [fill](6.14525cm,6.47468cm)--(5.95943cm,6.43386cm)--
  (5.99864cm,6.46859cm)--(6.19103cm,6.51588cm)--(6.14525cm,6.47468cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.97523cm,6.17061cm)--(4.98096cm,6.11807cm)--
  (5.03806cm,6.11842cm)--(5.04951cm,6.17106cm)--(4.97523cm,6.17061cm)--cycle;
\pgfsetfillcolor{gray_1e}
\pgfsetstrokecolor{gray_1e}
\draw [fill](1.58153cm,3.91421cm)--(1.48921cm,4.02724cm)--
  (1.70547cm,3.86783cm)--(1.79342cm,3.75734cm)--(1.58153cm,3.91421cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.84315cm,6.51604cm)--(1.83025cm,6.3907cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.83396cm,6.4267cm)--(1.81823cm,6.42832cm)--
  (1.83025cm,6.3907cm)--(1.84969cm,6.42508cm)--(1.83396cm,6.4267cm)--cycle;
\draw (5.30387cm,6.15074cm)--(5.33917cm,6.18148cm);
\draw [fill](5.30446cm,6.15125cm)--(5.31485cm,6.13933cm)--
  (5.33917cm,6.18148cm)--(5.29408cm,6.16318cm)--(5.30446cm,6.15125cm)--cycle;
\pgfsetfillcolor{gray_0a}
\pgfsetstrokecolor{gray_0a}
\pgfsetlinewidth{0pt}
\draw [fill](2.01698cm,3.57949cm)--(1.89779cm,3.66096cm)--
  (2.1486cm,3.51665cm)--(2.25959cm,3.43973cm)--(2.01698cm,3.57949cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.83492cm,2.95523cm)--(5.90006cm,2.92229cm)--
  (6.21736cm,2.97669cm)--(6.12966cm,3.00556cm)--(5.83492cm,2.95523cm)--cycle;
\pgfsetfillcolor{gray_51}
\pgfsetstrokecolor{gray_51}
\draw [fill](8.84994cm,5.11413cm)--(8.79035cm,5.27042cm)--
  (8.89431cm,5.42597cm)--(8.95445cm,5.27483cm)--(8.84994cm,5.11413cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.03771cm,3.19355cm)--(3.16894cm,3.11751cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.12244cm,3.14445cm)--(3.11451cm,3.13077cm)--
  (3.16894cm,3.11751cm)--(3.13037cm,3.15814cm)--(3.12244cm,3.14445cm)--cycle;
\draw (8.95975cm,4.68325cm)--(8.86712cm,4.4851cm);
\draw [fill](8.88647cm,4.52649cm)--(8.87214cm,4.53319cm)--
  (8.86712cm,4.4851cm)--(8.90079cm,4.5198cm)--(8.88647cm,4.52649cm)--cycle;
\draw (7.91972cm,3.56031cm)--(7.81373cm,3.47246cm);
\draw [fill](7.84825cm,3.50108cm)--(7.83816cm,3.51325cm)--
  (7.81373cm,3.47246cm)--(7.85834cm,3.4889cm)--(7.84825cm,3.50108cm)--cycle;
\draw (2.65795cm,3.30814cm)--(2.81169cm,3.21212cm);
\draw [fill](2.76578cm,3.24079cm)--(2.7574cm,3.22738cm)--
  (2.81169cm,3.21212cm)--(2.77416cm,3.25421cm)--(2.76578cm,3.24079cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.56928cm,6.2788cm)--(5.453cm,6.22826cm)--
  (5.50584cm,6.24573cm)--(5.63534cm,6.30061cm)--(5.56928cm,6.2788cm)--cycle;
\pgfsetfillcolor{gray_51}
\pgfsetstrokecolor{gray_51}
\draw [fill](3.58009cm,6.58045cm)--(3.78606cm,6.54402cm)--
  (3.82272cm,6.50199cm)--(3.6217cm,6.53149cm)--(3.58009cm,6.58045cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.66496cm,6.72458cm)--(2.67632cm,6.6577cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.67031cm,6.6931cm)--(2.65472cm,6.69045cm)--
  (2.67632cm,6.6577cm)--(2.6859cm,6.69575cm)--(2.67031cm,6.6931cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.44053cm,3.2956cm)--(7.55617cm,3.35266cm)--
  (7.82586cm,3.48519cm)--(7.6995cm,3.42287cm)--(7.44053cm,3.2956cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.03363cm,6.59036cm)--(2.02839cm,6.48134cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.0301cm,6.51701cm)--(2.01431cm,6.51777cm)--
  (2.02839cm,6.48134cm)--(2.0459cm,6.51625cm)--(2.0301cm,6.51701cm)--cycle;
\pgfsetfillcolor{gray_6e}
\pgfsetstrokecolor{gray_6e}
\pgfsetlinewidth{0pt}
\draw [fill](2.23669cm,6.55426cm)--(2.45041cm,6.60716cm)--
  (2.48259cm,6.51857cm)--(2.26892cm,6.45749cm)--(2.23669cm,6.55426cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.76869cm,3.00483cm)--(5.78476cm,2.96625cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.77218cm,2.99644cm)--(5.75758cm,2.99036cm)--
  (5.78476cm,2.96625cm)--(5.78678cm,3.00252cm)--(5.77218cm,2.99644cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\pgfsetlinewidth{0pt}
\draw [fill](2.89349cm,6.66528cm)--(3.11717cm,6.66987cm)--
  (3.14654cm,6.60518cm)--(2.92424cm,6.59279cm)--(2.89349cm,6.66528cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.4076cm,3.07024cm)--(6.39406cm,3.03246cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.40382cm,3.05969cm)--(6.38893cm,3.06502cm)--
  (6.39406cm,3.03246cm)--(6.4187cm,3.05435cm)--(6.40382cm,3.05969cm)--cycle;
\pgfsetfillcolor{gray_60}
\pgfsetstrokecolor{gray_60}
\pgfsetlinewidth{0pt}
\draw [fill](1.25185cm,5.81477cm)--(1.37852cm,5.94807cm)--
  (1.44959cm,5.81155cm)--(1.32329cm,5.67113cm)--(1.25185cm,5.81477cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.55474cm,6.63027cm)--(3.56385cm,6.60377cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.55152cm,6.63963cm)--(3.53656cm,6.63448cm)--
  (3.56385cm,6.60377cm)--(3.56648cm,6.64477cm)--(3.55152cm,6.63963cm)--cycle;
\draw (2.44712cm,6.69534cm)--(2.45415cm,6.61571cm);
\draw [fill](2.45103cm,6.65106cm)--(2.43528cm,6.64967cm)--
  (2.45415cm,6.61571cm)--(2.46678cm,6.65245cm)--(2.45103cm,6.65106cm)--cycle;
\draw (2.23579cm,6.6504cm)--(2.23725cm,6.55668cm);
\draw [fill](2.2367cm,6.59213cm)--(2.22089cm,6.59189cm)--
  (2.23725cm,6.55668cm)--(2.25251cm,6.59238cm)--(2.2367cm,6.59213cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.38588cm,6.29308cm)--(4.51114cm,6.2397cm)--
  (4.56583cm,6.22287cm)--(4.45428cm,6.27207cm)--(4.38588cm,6.29308cm)--cycle;
\pgfsetfillcolor{gray_3c}
\pgfsetstrokecolor{gray_3c}
\draw [fill](3.82272cm,6.50199cm)--(4.01318cm,6.45688cm)--
  (4.05613cm,6.42258cm)--(3.87301cm,6.46128cm)--(3.82272cm,6.50199cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.76139cm,6.13739cm)--(4.73992cm,6.16301cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.76457cm,6.1336cm)--(4.77669cm,6.14376cm)--
  (4.73992cm,6.16301cm)--(4.75245cm,6.12344cm)--(4.76457cm,6.1336cm)--cycle;
\pgfsetfillcolor{gray_29}
\pgfsetstrokecolor{gray_29}
\pgfsetlinewidth{0pt}
\draw [fill](8.37196cm,3.9201cm)--(8.44329cm,4.04413cm)--
  (8.64647cm,4.20733cm)--(8.57212cm,4.08191cm)--(8.37196cm,3.9201cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.03842cm,5.68526cm)--(1.0414cm,5.45372cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.04087cm,5.49509cm)--(1.02505cm,5.49488cm)--
  (1.0414cm,5.45372cm)--(1.05668cm,5.49529cm)--(1.04087cm,5.49509cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.96692cm,2.98714cm)--(3.88658cm,2.95678cm)--
  (4.20903cm,2.90778cm)--(4.26633cm,2.94181cm)--(3.96692cm,2.98714cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.25544cm,6.14043cm)--(5.28658cm,6.17142cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25665cm,6.14163cm)--(5.26781cm,6.13042cm)--
  (5.28658cm,6.17142cm)--(5.24549cm,6.15284cm)--(5.25665cm,6.14163cm)--cycle;
\draw (5.5528cm,6.26498cm)--(5.6007cm,6.28915cm);
\draw [fill](5.55228cm,6.26472cm)--(5.55941cm,6.2506cm)--
  (5.6007cm,6.28915cm)--(5.54516cm,6.27884cm)--(5.55228cm,6.26472cm)--cycle;
\draw (5.78614cm,6.37794cm)--(5.83576cm,6.39332cm);
\draw [fill](5.7814cm,6.37647cm)--(5.78608cm,6.36136cm)--
  (5.83576cm,6.39332cm)--(5.77672cm,6.39157cm)--(5.7814cm,6.37647cm)--cycle;
\draw (8.64951cm,6.12923cm)--(8.67784cm,5.94897cm);
\draw [fill](8.671cm,5.99247cm)--(8.65538cm,5.99001cm)--
  (8.67784cm,5.94897cm)--(8.68663cm,5.99492cm)--(8.671cm,5.99247cm)--cycle;
\draw (4.46216cm,6.25838cm)--(4.43558cm,6.27241cm);
\draw [fill](4.47439cm,6.25193cm)--(4.48178cm,6.26591cm)--
  (4.43558cm,6.27241cm)--(4.46701cm,6.23794cm)--(4.47439cm,6.25193cm)--cycle;
\draw (6.66651cm,6.67722cm)--(6.70921cm,6.65011cm);
\draw [fill](6.67248cm,6.67343cm)--(6.66401cm,6.66008cm)--
  (6.70921cm,6.65011cm)--(6.68096cm,6.68678cm)--(6.67248cm,6.67343cm)--cycle;
\pgfsetfillcolor{gray_4d}
\pgfsetstrokecolor{gray_4d}
\pgfsetlinewidth{0pt}
\draw [fill](1.03835cm,5.06801cm)--(1.07488cm,5.22111cm)--
  (1.196cm,5.06103cm)--(1.15996cm,4.90367cm)--(1.03835cm,5.06801cm)--cycle;
\pgfsetfillcolor{gray_6e}
\pgfsetstrokecolor{gray_6e}
\draw [fill](2.45041cm,6.60716cm)--(2.67028cm,6.64431cm)--
  (2.70198cm,6.56384cm)--(2.48259cm,6.51857cm)--(2.45041cm,6.60716cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](2.67028cm,6.64431cm)--(2.89349cm,6.66528cm)--
  (2.92424cm,6.59279cm)--(2.70198cm,6.56384cm)--(2.67028cm,6.64431cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](6.60512cm,6.56335cm)--(6.39397cm,6.54768cm)--
  (6.43017cm,6.59699cm)--(6.64522cm,6.61997cm)--(6.60512cm,6.56335cm)--cycle;
\pgfsetfillcolor{gray_1b}
\pgfsetstrokecolor{gray_1b}
\draw [fill](5.84812cm,6.36914cm)--(5.6939cm,6.32461cm)--
  (5.74433cm,6.35049cm)--(5.9091cm,6.40057cm)--(5.84812cm,6.36914cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.2231cm,6.55823cm)--(6.2689cm,6.55386cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.21976cm,6.55855cm)--(6.21826cm,6.5428cm)--
  (6.2689cm,6.55386cm)--(6.22126cm,6.57429cm)--(6.21976cm,6.55855cm)--cycle;
\draw (4.22681cm,6.36863cm)--(4.20781cm,6.37202cm);
\draw [fill](4.24129cm,6.36605cm)--(4.24406cm,6.38162cm)--
  (4.20781cm,6.37202cm)--(4.23851cm,6.35048cm)--(4.24129cm,6.36605cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](8.43275cm,5.98692cm)--(8.26872cm,6.107cm)--
  (8.32504cm,6.2282cm)--(8.4893cm,6.11598cm)--(8.43275cm,5.98692cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.49645cm,6.25946cm)--(5.39484cm,6.21278cm)--
  (5.453cm,6.22826cm)--(5.56928cm,6.2788cm)--(5.49645cm,6.25946cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.3246cm,2.99253cm)--(4.38943cm,2.94707cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.35118cm,2.97389cm)--(4.3421cm,2.96094cm)--
  (4.38943cm,2.94707cm)--(4.36026cm,2.98684cm)--(4.35118cm,2.97389cm)--cycle;
\draw (4.81366cm,6.12955cm)--(4.79604cm,6.1564cm);
\draw [fill](4.81548cm,6.12678cm)--(4.8287cm,6.13546cm)--
  (4.79604cm,6.1564cm)--(4.80225cm,6.1181cm)--(4.81548cm,6.12678cm)--cycle;
\pgfsetfillcolor{gray_18}
\pgfsetstrokecolor{gray_18}
\pgfsetlinewidth{0pt}
\draw [fill](7.93981cm,3.56361cm)--(8.03966cm,3.6576cm)--
  (8.28239cm,3.80876cm)--(8.17606cm,3.71117cm)--(7.93981cm,3.56361cm)--cycle;
\pgfsetfillcolor{gray_3b}
\pgfsetstrokecolor{gray_3b}
\draw [fill](1.19078cm,4.45507cm)--(1.1577cm,4.59885cm)--
  (1.33025cm,4.43259cm)--(1.36239cm,4.28781cm)--(1.19078cm,4.45507cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.20404cm,6.13195cm)--(5.22996cm,6.16294cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.20518cm,6.13331cm)--(5.21731cm,6.12317cm)--
  (5.22996cm,6.16294cm)--(5.19305cm,6.14346cm)--(5.20518cm,6.13331cm)--cycle;
\draw (5.99864cm,6.46859cm)--(6.04785cm,6.47488cm);
\draw [fill](5.99409cm,6.46801cm)--(5.99609cm,6.45232cm)--
  (6.04785cm,6.47488cm)--(5.99209cm,6.4837cm)--(5.99409cm,6.46801cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\pgfsetlinewidth{0pt}
\draw [fill](8.73295cm,4.48746cm)--(8.74322cm,4.63902cm)--
  (8.89898cm,4.80458cm)--(8.88848cm,4.65518cm)--(8.73295cm,4.48746cm)--cycle;
\pgfsetfillcolor{gray_18}
\pgfsetstrokecolor{gray_18}
\draw [fill](4.11007cm,6.38987cm)--(4.27154cm,6.34167cm)--
  (4.32475cm,6.31638cm)--(4.17448cm,6.35914cm)--(4.11007cm,6.38987cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.72369cm,4.24918cm)--(8.60011cm,4.08586cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.62828cm,4.12309cm)--(8.61567cm,4.13263cm)--
  (8.60011cm,4.08586cm)--(8.64089cm,4.11355cm)--(8.62828cm,4.12309cm)--cycle;
\draw (8.36764cm,3.8668cm)--(8.24034cm,3.74328cm);
\draw [fill](8.27391cm,3.77586cm)--(8.2629cm,3.78721cm)--
  (8.24034cm,3.74328cm)--(8.28492cm,3.76451cm)--(8.27391cm,3.77586cm)--cycle;
\draw (7.56247cm,3.37694cm)--(7.47274cm,3.31179cm);
\draw [fill](7.50743cm,3.33698cm)--(7.49814cm,3.34978cm)--
  (7.47274cm,3.31179cm)--(7.51673cm,3.32418cm)--(7.50743cm,3.33698cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.21736cm,2.97669cm)--(6.30251cm,2.96521cm)--
  (6.62156cm,3.03998cm)--(6.51621cm,3.04653cm)--(6.21736cm,2.97669cm)--cycle;
\draw [fill](4.45428cm,6.27207cm)--(4.56583cm,6.22287cm)--
  (4.62561cm,6.20809cm)--(4.5292cm,6.2536cm)--(4.45428cm,6.27207cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.78606cm,6.54402cm)--(3.78479cm,6.52818cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.78712cm,6.55722cm)--(3.77135cm,6.55849cm)--
  (3.78479cm,6.52818cm)--(3.80288cm,6.55596cm)--(3.78712cm,6.55722cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](7.03415cm,3.14644cm)--(7.14535cm,3.18079cm)--
  (7.44053cm,3.2956cm)--(7.31526cm,3.25569cm)--(7.03415cm,3.14644cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.79246cm,3.13049cm)--(6.7533cm,3.09056cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.77617cm,3.11388cm)--(6.76488cm,3.12495cm)--
  (6.7533cm,3.09056cm)--(6.78746cm,3.10281cm)--(6.77617cm,3.11388cm)--cycle;
\draw (5.48564cm,2.97271cm)--(5.51146cm,2.93564cm);
\draw [fill](5.49183cm,2.96384cm)--(5.47885cm,2.9548cm)--
  (5.51146cm,2.93564cm)--(5.5048cm,2.97287cm)--(5.49183cm,2.96384cm)--cycle;
\draw (1.81656cm,3.72804cm)--(2.00306cm,3.56373cm);
\draw [fill](1.96378cm,3.59834cm)--(1.95333cm,3.58647cm)--
  (2.00306cm,3.56373cm)--(1.97424cm,3.61021cm)--(1.96378cm,3.59834cm)--cycle;
\draw (4.8681cm,6.12367cm)--(4.85543cm,6.15154cm);
\draw [fill](4.86909cm,6.12149cm)--(4.88349cm,6.12804cm)--
  (4.85543cm,6.15154cm)--(4.85469cm,6.11495cm)--(4.86909cm,6.12149cm)--cycle;
\draw (4.01318cm,6.45688cm)--(4.00184cm,6.45115cm);
\draw [fill](4.02245cm,6.46156cm)--(4.01531cm,6.47568cm)--
  (4.00184cm,6.45115cm)--(4.02958cm,6.44745cm)--(4.02245cm,6.46156cm)--cycle;
\draw (6.88788cm,6.69149cm)--(6.93142cm,6.65193cm);
\draw [fill](6.89951cm,6.68092cm)--(6.88888cm,6.66921cm)--
  (6.93142cm,6.65193cm)--(6.91015cm,6.69262cm)--(6.89951cm,6.68092cm)--cycle;
\draw (5.15025cm,6.12541cm)--(5.17014cm,6.15621cm);
\draw [fill](5.15091cm,6.12643cm)--(5.1642cm,6.11785cm)--
  (5.17014cm,6.15621cm)--(5.13763cm,6.13501cm)--(5.15091cm,6.12643cm)--cycle;
\draw (8.50504cm,6.24433cm)--(8.53552cm,6.07861cm);
\draw [fill](8.52756cm,6.1219cm)--(8.51201cm,6.11903cm)--
  (8.53552cm,6.07861cm)--(8.54312cm,6.12476cm)--(8.52756cm,6.1219cm)--cycle;
\pgfsetfillcolor{gray_5b}
\pgfsetstrokecolor{gray_5b}
\pgfsetlinewidth{0pt}
\draw [fill](3.36606cm,6.60099cm)--(3.58009cm,6.58045cm)--
  (3.6217cm,6.53149cm)--(3.41242cm,6.54474cm)--(3.36606cm,6.60099cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.68294cm,3.04716cm)--(3.78284cm,2.99396cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.73707cm,3.01833cm)--(3.72964cm,3.00437cm)--
  (3.78284cm,2.99396cm)--(3.7445cm,3.03229cm)--(3.73707cm,3.01833cm)--cycle;
\draw (1.12531cm,4.49005cm)--(1.26108cm,4.24717cm);
\draw [fill](1.23791cm,4.28861cm)--(1.22411cm,4.28089cm)--
  (1.26108cm,4.24717cm)--(1.25172cm,4.29632cm)--(1.23791cm,4.28861cm)--cycle;
\pgfsetfillcolor{gray_36}
\pgfsetstrokecolor{gray_36}
\pgfsetlinewidth{0pt}
\draw [fill](6.08607cm,6.43512cm)--(5.9091cm,6.40057cm)--
  (5.95943cm,6.43386cm)--(6.14525cm,6.47468cm)--(6.08607cm,6.43512cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.18205cm,3.23291cm)--(7.11609cm,3.18394cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.14713cm,3.20698cm)--(7.1377cm,3.21968cm)--
  (7.11609cm,3.18394cm)--(7.15655cm,3.19428cm)--(7.14713cm,3.20698cm)--cycle;
\draw (3.33851cm,6.65811cm)--(3.34954cm,6.62327cm);
\draw [fill](3.33819cm,6.65909cm)--(3.32312cm,6.65432cm)--
  (3.34954cm,6.62327cm)--(3.35327cm,6.66387cm)--(3.33819cm,6.65909cm)--cycle;
\draw (9.01009cm,5.43591cm)--(8.97448cm,5.2214cm);
\draw [fill](8.98185cm,5.26578cm)--(8.96625cm,5.26837cm)--
  (8.97448cm,5.2214cm)--(8.99745cm,5.26319cm)--(8.98185cm,5.26578cm)--cycle;
\pgfsetfillcolor{gray_4c}
\pgfsetstrokecolor{gray_4c}
\pgfsetlinewidth{0pt}
\draw [fill](6.3416cm,6.49961cm)--(6.14525cm,6.47468cm)--
  (6.19103cm,6.51588cm)--(6.39397cm,6.54768cm)--(6.3416cm,6.49961cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.52762cm,2.92018cm)--(5.56892cm,2.88439cm)--
  (5.90006cm,2.92229cm)--(5.83492cm,2.95523cm)--(5.52762cm,2.92018cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92408cm,6.11983cm)--(4.91726cm,6.14854cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.92452cm,6.11802cm)--(4.9399cm,6.12167cm)--
  (4.91726cm,6.14854cm)--(4.90913cm,6.11436cm)--(4.92452cm,6.11802cm)--cycle;
\draw (4.51114cm,6.2397cm)--(4.48262cm,6.25606cm);
\draw [fill](4.51881cm,6.23531cm)--(4.52668cm,6.24903cm)--
  (4.48262cm,6.25606cm)--(4.51094cm,6.22159cm)--(4.51881cm,6.23531cm)--cycle;
\draw (5.50584cm,6.24573cm)--(5.55353cm,6.27089cm);
\draw [fill](5.50891cm,6.24735cm)--(5.51629cm,6.23336cm)--
  (5.55353cm,6.27089cm)--(5.50153cm,6.26134cm)--(5.50891cm,6.24735cm)--cycle;
\draw (5.09471cm,6.12088cm)--(5.10801cm,6.15134cm);
\draw [fill](5.09484cm,6.12117cm)--(5.10933cm,6.11484cm)--
  (5.10801cm,6.15134cm)--(5.08034cm,6.1275cm)--(5.09484cm,6.12117cm)--cycle;
\pgfsetfillcolor{gray_64}
\pgfsetstrokecolor{gray_64}
\pgfsetlinewidth{0pt}
\draw [fill](6.82197cm,6.56248cm)--(6.60512cm,6.56335cm)--
  (6.64522cm,6.61997cm)--(6.86563cm,6.62668cm)--(6.82197cm,6.56248cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.61052cm,2.96524cm)--(4.6667cm,2.92398cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.63113cm,2.9501cm)--(4.62177cm,2.93735cm)--
  (4.6667cm,2.92398cm)--(4.64049cm,2.96285cm)--(4.63113cm,2.9501cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\pgfsetlinewidth{0pt}
\draw [fill](1.37852cm,5.94807cm)--(1.52495cm,6.07296cm)--
  (1.5954cm,5.94401cm)--(1.44959cm,5.81155cm)--(1.37852cm,5.94807cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.41766cm,6.24283cm)--(5.33204cm,6.19948cm)--
  (5.39484cm,6.21278cm)--(5.49645cm,6.25946cm)--(5.41766cm,6.24283cm)--cycle;
\draw [fill](6.62156cm,3.03998cm)--(6.7224cm,3.0512cm)--
  (7.03415cm,3.14644cm)--(6.91601cm,3.12978cm)--(6.62156cm,3.03998cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.98096cm,6.11807cm)--(4.9806cm,6.14749cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.98098cm,6.11672cm)--(4.99679cm,6.11691cm)--
  (4.9806cm,6.14749cm)--(4.96516cm,6.11653cm)--(4.98098cm,6.11672cm)--cycle;
\draw (5.03806cm,6.11842cm)--(5.04451cm,6.14842cm);
\draw [fill](5.03793cm,6.11782cm)--(5.05339cm,6.11449cm)--
  (5.04451cm,6.14842cm)--(5.02246cm,6.12114cm)--(5.03793cm,6.11782cm)--cycle;
\pgfsetfillcolor{gray_04}
\pgfsetstrokecolor{gray_04}
\pgfsetlinewidth{0pt}
\draw [fill](2.38263cm,3.3792cm)--(2.25959cm,3.43973cm)--
  (2.5424cm,3.31122cm)--(2.65399cm,3.25584cm)--(2.38263cm,3.3792cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\draw [fill](8.26872cm,6.107cm)--(8.08896cm,6.21566cm)--
  (8.14475cm,6.32876cm)--(8.32504cm,6.2282cm)--(8.26872cm,6.107cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.12065cm,5.8243cm)--(1.12562cm,5.60704cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.12469cm,5.64772cm)--(1.10887cm,5.64736cm)--
  (1.12562cm,5.60704cm)--(1.1405cm,5.64808cm)--(1.12469cm,5.64772cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\pgfsetlinewidth{0pt}
\draw [fill](8.79035cm,5.27042cm)--(8.70795cm,5.42505cm)--
  (8.81108cm,5.57466cm)--(8.89431cm,5.42597cm)--(8.79035cm,5.27042cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.5292cm,6.2536cm)--(4.62561cm,6.20809cm)--
  (4.68981cm,6.19556cm)--(4.60977cm,6.23793cm)--(4.5292cm,6.2536cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.19539cm,2.95524cm)--(5.23152cm,2.91823cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.20543cm,2.94496cm)--(5.19411cm,2.93391cm)--
  (5.23152cm,2.91823cm)--(5.21674cm,2.956cm)--(5.20543cm,2.94496cm)--cycle;
\draw (0.953719cm,5.08525cm)--(1.02544cm,4.82835cm);
\draw [fill](1.0135cm,4.87111cm)--(0.998264cm,4.86686cm)--
  (1.02544cm,4.82835cm)--(1.02873cm,4.87537cm)--(1.0135cm,4.87111cm)--cycle;
\pgfsetfillcolor{gray_11}
\pgfsetstrokecolor{gray_11}
\pgfsetlinewidth{0pt}
\draw [fill](5.77707cm,6.33996cm)--(5.63534cm,6.30061cm)--
  (5.6939cm,6.32461cm)--(5.84812cm,6.36914cm)--(5.77707cm,6.33996cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90222cm,2.95273cm)--(4.94866cm,2.91432cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.91717cm,2.94037cm)--(4.90709cm,2.92818cm)--
  (4.94866cm,2.91432cm)--(4.92725cm,2.95255cm)--(4.91717cm,2.94037cm)--cycle;
\draw (1.41664cm,4.07744cm)--(1.59317cm,3.86945cm);
\draw [fill](1.56072cm,3.90768cm)--(1.54866cm,3.89745cm)--
  (1.59317cm,3.86945cm)--(1.57277cm,3.91792cm)--(1.56072cm,3.90768cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.58109cm,3.02161cm)--(3.48226cm,3.01331cm)--
  (3.80854cm,2.94388cm)--(3.88658cm,2.95678cm)--(3.58109cm,3.02161cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.11145cm,6.68948cm)--(7.155cm,6.63612cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.12772cm,6.66954cm)--(7.11547cm,6.65954cm)--
  (7.155cm,6.63612cm)--(7.13998cm,6.67954cm)--(7.12772cm,6.66954cm)--cycle;
\draw (5.74433cm,6.35049cm)--(5.7973cm,6.36753cm);
\draw [fill](5.7455cm,6.35086cm)--(5.75035cm,6.33581cm)--
  (5.7973cm,6.36753cm)--(5.74066cm,6.36592cm)--(5.7455cm,6.35086cm)--cycle;
\draw (8.34252cm,6.34892cm)--(8.37531cm,6.19877cm);
\draw [fill](8.36592cm,6.24174cm)--(8.35047cm,6.23837cm)--
  (8.37531cm,6.19877cm)--(8.38138cm,6.24512cm)--(8.36592cm,6.24174cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.26633cm,2.94181cm)--(4.20903cm,2.90778cm)--
  (4.54368cm,2.87557cm)--(4.57683cm,2.91203cm)--(4.26633cm,2.94181cm)--cycle;
\pgfsetfillcolor{gray_33}
\pgfsetstrokecolor{gray_33}
\draw [fill](3.87301cm,6.46128cm)--(4.05613cm,6.42258cm)--
  (4.11007cm,6.38987cm)--(3.93655cm,6.42238cm)--(3.87301cm,6.46128cm)--cycle;
\pgfsetfillcolor{gray_49}
\pgfsetstrokecolor{gray_49}
\draw [fill](3.6217cm,6.53149cm)--(3.82272cm,6.50199cm)--
  (3.87301cm,6.46128cm)--(3.6794cm,6.48396cm)--(3.6217cm,6.53149cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.99334cm,4.82559cm)--(8.8988cm,4.6233cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.91833cm,4.6651cm)--(8.904cm,4.6718cm)--
  (8.8988cm,4.6233cm)--(8.93266cm,4.6584cm)--(8.91833cm,4.6651cm)--cycle;
\draw (6.43017cm,6.59699cm)--(6.47767cm,6.58264cm);
\draw [fill](6.4336cm,6.59596cm)--(6.42902cm,6.58082cm)--
  (6.47767cm,6.58264cm)--(6.43817cm,6.6111cm)--(6.4336cm,6.59596cm)--cycle;
\draw (4.27154cm,6.34167cm)--(4.24711cm,6.34806cm);
\draw [fill](4.28276cm,6.33874cm)--(4.28676cm,6.35404cm)--
  (4.24711cm,6.34806cm)--(4.27876cm,6.32343cm)--(4.28276cm,6.33874cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.33383cm,6.22913cm)--(5.2653cm,6.18854cm)--
  (5.33204cm,6.19948cm)--(5.41766cm,6.24283cm)--(5.33383cm,6.22913cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.12966cm,3.00556cm)--(6.12668cm,2.97356cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.12904cm,2.99895cm)--(6.11329cm,3.00042cm)--
  (6.12668cm,2.97356cm)--(6.14479cm,2.99748cm)--(6.12904cm,2.99895cm)--cycle;
\pgfsetfillcolor{gray_59}
\pgfsetstrokecolor{gray_59}
\pgfsetlinewidth{0pt}
\draw [fill](1.07488cm,5.22111cm)--(1.13493cm,5.37397cm)--
  (1.25521cm,5.21904cm)--(1.196cm,5.06103cm)--(1.07488cm,5.22111cm)--cycle;
\pgfsetfillcolor{gray_0e}
\pgfsetstrokecolor{gray_0e}
\draw [fill](4.17448cm,6.35914cm)--(4.32475cm,6.31638cm)--
  (4.38588cm,6.29308cm)--(4.24872cm,6.33079cm)--(4.17448cm,6.35914cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\draw [fill](7.04186cm,6.54486cm)--(6.82197cm,6.56248cm)--
  (6.86563cm,6.62668cm)--(7.08868cm,6.61691cm)--(7.04186cm,6.54486cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.33439cm,6.67114cm)--(7.37721cm,6.60284cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.35419cm,6.63955cm)--(7.34079cm,6.63115cm)--
  (7.37721cm,6.60284cm)--(7.36759cm,6.64795cm)--(7.35419cm,6.63955cm)--cycle;
\pgfsetfillcolor{gray_30}
\pgfsetstrokecolor{gray_30}
\pgfsetlinewidth{0pt}
\draw [fill](1.48921cm,4.02724cm)--(1.41574cm,4.1522cm)--
  (1.63543cm,3.99139cm)--(1.70547cm,3.86783cm)--(1.48921cm,4.02724cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.60977cm,6.23793cm)--(4.68981cm,6.19556cm)--
  (4.75768cm,6.18544cm)--(4.69506cm,6.22525cm)--(4.60977cm,6.23793cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.16386cm,6.4416cm)--(8.19902cm,6.30773cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.18786cm,6.35022cm)--(8.17257cm,6.3462cm)--
  (8.19902cm,6.30773cm)--(8.20316cm,6.35424cm)--(8.18786cm,6.35022cm)--cycle;
\pgfsetfillcolor{gray_70}
\pgfsetstrokecolor{gray_70}
\pgfsetlinewidth{0pt}
\draw [fill](8.08896cm,6.21566cm)--(7.8958cm,6.31146cm)--
  (7.9507cm,6.41633cm)--(8.14475cm,6.32876cm)--(8.08896cm,6.21566cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.11717cm,6.66987cm)--(3.13003cm,6.62524cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.11969cm,6.66111cm)--(3.10449cm,6.65673cm)--
  (3.13003cm,6.62524cm)--(3.13489cm,6.66549cm)--(3.11969cm,6.66111cm)--cycle;
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\pgfsetlinewidth{0pt}
\draw [fill](3.14654cm,6.60518cm)--(3.36606cm,6.60099cm)--
  (3.41242cm,6.54474cm)--(3.19735cm,6.54134cm)--(3.14654cm,6.60518cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.56583cm,6.22287cm)--(4.53703cm,6.2411cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.56974cm,6.22039cm)--(4.5782cm,6.23375cm)--
  (4.53703cm,6.2411cm)--(4.56129cm,6.20703cm)--(4.56974cm,6.22039cm)--cycle;
\draw (5.453cm,6.22826cm)--(5.49883cm,6.25399cm);
\draw [fill](5.45843cm,6.23131cm)--(5.46617cm,6.21752cm)--
  (5.49883cm,6.25399cm)--(5.45069cm,6.2451cm)--(5.45843cm,6.23131cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](2.77482cm,3.21784cm)--(2.65399cm,3.25584cm)--
  (2.96051cm,3.14567cm)--(3.06655cm,3.11304cm)--(2.77482cm,3.21784cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.14926cm,3.51351cm)--(2.3403cm,3.38184cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.29551cm,3.41271cm)--(2.28654cm,3.39969cm)--
  (2.3403cm,3.38184cm)--(2.30449cm,3.42573cm)--(2.29551cm,3.41271cm)--cycle;
\pgfsetfillcolor{gray_1e}
\pgfsetstrokecolor{gray_1e}
\pgfsetlinewidth{0pt}
\draw [fill](1.89779cm,3.66096cm)--(1.79342cm,3.75734cm)--
  (2.05132cm,3.60947cm)--(2.1486cm,3.51665cm)--(1.89779cm,3.66096cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.29688cm,3.10103cm)--(3.42709cm,3.03872cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.37776cm,3.06233cm)--(3.37093cm,3.04806cm)--
  (3.42709cm,3.03872cm)--(3.38459cm,3.07659cm)--(3.37776cm,3.06233cm)--cycle;
\draw (7.55385cm,6.63665cm)--(7.59532cm,6.55254cm);
\draw [fill](7.57607cm,6.59158cm)--(7.56189cm,6.58459cm)--
  (7.59532cm,6.55254cm)--(7.59026cm,6.59858cm)--(7.57607cm,6.59158cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.21231cm,2.90111cm)--(5.22896cm,2.86376cm)--
  (5.56892cm,2.88439cm)--(5.52762cm,2.92018cm)--(5.21231cm,2.90111cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.97123cm,6.52113cm)--(8.00873cm,6.40391cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.99537cm,6.44567cm)--(7.98031cm,6.44085cm)--
  (8.00873cm,6.40391cm)--(8.01043cm,6.45048cm)--(7.99537cm,6.44567cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](1.52495cm,6.07296cm)--(1.68936cm,6.18778cm)--
  (1.75889cm,6.06675cm)--(1.5954cm,5.94401cm)--(1.52495cm,6.07296cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](3.17915cm,3.09828cm)--(3.06655cm,3.11304cm)--
  (3.38764cm,3.02289cm)--(3.48226cm,3.01331cm)--(3.17915cm,3.09828cm)--cycle;
\draw [fill](5.24596cm,6.21855cm)--(5.19542cm,6.18008cm)--
  (5.2653cm,6.18854cm)--(5.33383cm,6.22913cm)--(5.24596cm,6.21855cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.95943cm,6.43386cm)--(6.01374cm,6.44195cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.96116cm,6.43412cm)--(5.96349cm,6.41847cm)--
  (6.01374cm,6.44195cm)--(5.95883cm,6.44976cm)--(5.96116cm,6.43412cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\pgfsetlinewidth{0pt}
\draw [fill](8.44329cm,4.04413cm)--(8.49509cm,4.17959cm)--
  (8.70044cm,4.34301cm)--(8.64647cm,4.20733cm)--(8.44329cm,4.04413cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.76704cm,6.58643cm)--(7.80668cm,6.48591cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.79065cm,6.52657cm)--(7.77593cm,6.52077cm)--
  (7.80668cm,6.48591cm)--(7.80536cm,6.53237cm)--(7.79065cm,6.52657cm)--cycle;
\draw (3.58009cm,6.58045cm)--(3.58166cm,6.55678cm);
\draw [fill](3.57952cm,6.5891cm)--(3.56374cm,6.58805cm)--
  (3.58166cm,6.55678cm)--(3.5953cm,6.59015cm)--(3.57952cm,6.5891cm)--cycle;
\draw (1.22504cm,5.95785cm)--(1.23225cm,5.75644cm);
\draw [fill](1.23081cm,5.79646cm)--(1.21501cm,5.79589cm)--
  (1.23225cm,5.75644cm)--(1.24662cm,5.79702cm)--(1.23081cm,5.79646cm)--cycle;
\draw (6.19103cm,6.51588cm)--(6.24312cm,6.5134cm);
\draw [fill](6.19317cm,6.51578cm)--(6.19242cm,6.49998cm)--
  (6.24312cm,6.5134cm)--(6.19392cm,6.53158cm)--(6.19317cm,6.51578cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.69506cm,6.22525cm)--(4.75768cm,6.18544cm)--
  (4.82844cm,6.17784cm)--(4.78405cm,6.21574cm)--(4.69506cm,6.22525cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.05458cm,3.62815cm)--(7.92886cm,3.5345cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.96667cm,3.56266cm)--(7.95722cm,3.57535cm)--
  (7.92886cm,3.5345cm)--(7.97612cm,3.54998cm)--(7.96667cm,3.56266cm)--cycle;
\draw (8.95018cm,5.58198cm)--(8.91863cm,5.3734cm);
\draw [fill](8.92538cm,5.41801cm)--(8.90974cm,5.42038cm)--
  (8.91863cm,5.3734cm)--(8.94101cm,5.41564cm)--(8.92538cm,5.41801cm)--cycle;
\pgfsetfillcolor{gray_6e}
\pgfsetstrokecolor{gray_6e}
\pgfsetlinewidth{0pt}
\draw [fill](7.262cm,6.51054cm)--(7.04186cm,6.54486cm)--
  (7.08868cm,6.61691cm)--(7.31155cm,6.59063cm)--(7.262cm,6.51054cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.57683cm,2.91203cm)--(4.54368cm,2.87557cm)--
  (4.88542cm,2.86079cm)--(4.89376cm,2.89837cm)--(4.57683cm,2.91203cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\draw [fill](8.74322cm,4.63902cm)--(8.73073cm,4.79586cm)--
  (8.8862cm,4.95819cm)--(8.89898cm,4.80458cm)--(8.74322cm,4.63902cm)--cycle;
\pgfsetfillcolor{gray_72}
\pgfsetstrokecolor{gray_72}
\draw [fill](7.8958cm,6.31146cm)--(7.69178cm,6.39318cm)--
  (7.74536cm,6.48974cm)--(7.9507cm,6.41633cm)--(7.8958cm,6.31146cm)--cycle;
\pgfsetfillcolor{gray_57}
\pgfsetstrokecolor{gray_57}
\draw [fill](6.54628cm,6.50806cm)--(6.3416cm,6.49961cm)--
  (6.39397cm,6.54768cm)--(6.60512cm,6.56335cm)--(6.54628cm,6.50806cm)--cycle;
\pgfsetfillcolor{gray_07}
\pgfsetstrokecolor{gray_07}
\draw [fill](5.6967cm,6.3134cm)--(5.56928cm,6.2788cm)--
  (5.63534cm,6.30061cm)--(5.77707cm,6.33996cm)--(5.6967cm,6.3134cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.05613cm,6.42258cm)--(4.03778cm,6.41995cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.06448cm,6.42378cm)--(4.06224cm,6.43944cm)--
  (4.03778cm,6.41995cm)--(4.06673cm,6.40812cm)--(4.06448cm,6.42378cm)--cycle;
\pgfsetfillcolor{gray_2c}
\pgfsetstrokecolor{gray_2c}
\pgfsetlinewidth{0pt}
\draw [fill](6.014cm,6.3977cm)--(5.84812cm,6.36914cm)--
  (5.9091cm,6.40057cm)--(6.08607cm,6.43512cm)--(6.014cm,6.3977cm)--cycle;
\pgfsetfillcolor{gray_4a}
\pgfsetstrokecolor{gray_4a}
\draw [fill](1.1577cm,4.59885cm)--(1.14725cm,4.74898cm)--
  (1.32011cm,4.58484cm)--(1.33025cm,4.43259cm)--(1.1577cm,4.59885cm)--cycle;
\pgfsetfillcolor{gray_14}
\pgfsetstrokecolor{gray_14}
\draw [fill](7.55617cm,3.35266cm)--(7.66057cm,3.42666cm)--
  (7.93981cm,3.56361cm)--(7.82586cm,3.48519cm)--(7.55617cm,3.35266cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.96692cm,2.98714cm)--(4.05921cm,2.94282cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.01337cm,2.96484cm)--(4.00652cm,2.95058cm)--
  (4.05921cm,2.94282cm)--(4.02021cm,2.97909cm)--(4.01337cm,2.96484cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.15509cm,6.21122cm)--(5.1232cm,6.17423cm)--
  (5.19542cm,6.18008cm)--(5.24596cm,6.21855cm)--(5.15509cm,6.21122cm)--cycle;
\pgfsetfillcolor{gray_65}
\pgfsetstrokecolor{gray_65}
\draw [fill](8.70795cm,5.42505cm)--(8.60359cm,5.57598cm)--
  (8.70558cm,5.71896cm)--(8.81108cm,5.57466cm)--(8.70795cm,5.42505cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.78405cm,6.21574cm)--(4.82844cm,6.17784cm)--
  (4.90124cm,6.17288cm)--(4.87567cm,6.20952cm)--(4.78405cm,6.21574cm)--cycle;
\pgfsetfillcolor{gray_71}
\pgfsetstrokecolor{gray_71}
\draw [fill](7.47959cm,6.4598cm)--(7.262cm,6.51054cm)--
  (7.31155cm,6.59063cm)--(7.53139cm,6.54808cm)--(7.47959cm,6.4598cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.82272cm,6.50199cm)--(3.81363cm,6.48923cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.82799cm,6.5094cm)--(3.81511cm,6.51857cm)--
  (3.81363cm,6.48923cm)--(3.84088cm,6.50023cm)--(3.82799cm,6.5094cm)--cycle;
\draw (2.516cm,3.33532cm)--(2.69646cm,3.23293cm);
\draw [fill](2.64798cm,3.26044cm)--(2.64017cm,3.24668cm)--
  (2.69646cm,3.23293cm)--(2.65578cm,3.27419cm)--(2.64798cm,3.26044cm)--cycle;
\draw (2.90327cm,3.19716cm)--(3.06189cm,3.11834cm);
\draw [fill](3.01177cm,3.14324cm)--(3.00473cm,3.12908cm)--
  (3.06189cm,3.11834cm)--(3.01881cm,3.15741cm)--(3.01177cm,3.14324cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.89376cm,2.89837cm)--(4.88542cm,2.86079cm)--
  (5.22896cm,2.86376cm)--(5.21231cm,2.90111cm)--(4.89376cm,2.89837cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.89349cm,6.66528cm)--(2.90793cm,6.6094cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.89863cm,6.6454cm)--(2.88331cm,6.64144cm)--
  (2.90793cm,6.6094cm)--(2.91394cm,6.64936cm)--(2.89863cm,6.6454cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\pgfsetlinewidth{0pt}
\draw [fill](7.69178cm,6.39318cm)--(7.47959cm,6.4598cm)--
  (7.53139cm,6.54808cm)--(7.74536cm,6.48974cm)--(7.69178cm,6.39318cm)--cycle;
\pgfsetfillcolor{gray_04}
\pgfsetstrokecolor{gray_04}
\draw [fill](4.24872cm,6.33079cm)--(4.38588cm,6.29308cm)--
  (4.45428cm,6.27207cm)--(4.33201cm,6.30519cm)--(4.24872cm,6.33079cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.62561cm,6.20809cm)--(4.59821cm,6.2278cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.62683cm,6.20722cm)--(4.63607cm,6.22005cm)--
  (4.59821cm,6.2278cm)--(4.61759cm,6.19438cm)--(4.62683cm,6.20722cm)--cycle;
\draw (5.6939cm,6.32461cm)--(5.74847cm,6.34272cm);
\draw [fill](5.69989cm,6.32659cm)--(5.70487cm,6.31158cm)--
  (5.74847cm,6.34272cm)--(5.6949cm,6.3416cm)--(5.69989cm,6.32659cm)--cycle;
\draw (6.64522cm,6.61997cm)--(6.69288cm,6.59393cm);
\draw [fill](6.65415cm,6.61508cm)--(6.64657cm,6.6012cm)--
  (6.69288cm,6.59393cm)--(6.66174cm,6.62896cm)--(6.65415cm,6.61508cm)--cycle;
\draw (5.39484cm,6.21278cm)--(5.43723cm,6.23872cm);
\draw [fill](5.40142cm,6.2168cm)--(5.40968cm,6.20331cm)--
  (5.43723cm,6.23872cm)--(5.39316cm,6.23029cm)--(5.40142cm,6.2168cm)--cycle;
\draw (8.7999cm,4.37593cm)--(8.66827cm,4.20508cm);
\draw [fill](8.69729cm,4.24275cm)--(8.68476cm,4.2524cm)--
  (8.66827cm,4.20508cm)--(8.70982cm,4.23309cm)--(8.69729cm,4.24275cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.06233cm,6.20724cm)--(5.04951cm,6.17106cm)--
  (5.1232cm,6.17423cm)--(5.15509cm,6.21122cm)--(5.06233cm,6.20724cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\draw [fill](2.92424cm,6.59279cm)--(3.14654cm,6.60518cm)--
  (3.19735cm,6.54134cm)--(2.97913cm,6.52111cm)--(2.92424cm,6.59279cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.90006cm,2.92229cm)--(5.96334cm,2.90692cm)--
  (6.30251cm,2.96521cm)--(6.21736cm,2.97669cm)--(5.90006cm,2.92229cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.32475cm,6.31638cm)--(4.29643cm,6.32518cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.33167cm,6.31423cm)--(4.33637cm,6.32933cm)--
  (4.29643cm,6.32518cm)--(4.32698cm,6.29913cm)--(4.33167cm,6.31423cm)--cycle;
\pgfsetfillcolor{gray_44}
\pgfsetstrokecolor{gray_44}
\pgfsetlinewidth{0pt}
\draw [fill](6.27339cm,6.45337cm)--(6.08607cm,6.43512cm)--
  (6.14525cm,6.47468cm)--(6.3416cm,6.49961cm)--(6.27339cm,6.45337cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.87567cm,6.20952cm)--(4.90124cm,6.17288cm)--
  (4.97523cm,6.17061cm)--(4.96881cm,6.20667cm)--(4.87567cm,6.20952cm)--cycle;
\pgfsetfillcolor{gray_72}
\pgfsetstrokecolor{gray_72}
\draw [fill](1.68936cm,6.18778cm)--(1.86972cm,6.29102cm)--
  (1.93796cm,6.17814cm)--(1.75889cm,6.06675cm)--(1.68936cm,6.18778cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.96881cm,6.20667cm)--(4.97523cm,6.17061cm)--
  (5.04951cm,6.17106cm)--(5.06233cm,6.20724cm)--(4.96881cm,6.20667cm)--cycle;
\pgfsetfillcolor{gray_2a}
\pgfsetstrokecolor{gray_2a}
\draw [fill](3.93655cm,6.42238cm)--(4.11007cm,6.38987cm)--
  (4.17448cm,6.35914cm)--(4.01277cm,6.38579cm)--(3.93655cm,6.42238cm)--cycle;
\pgfsetfillcolor{gray_2b}
\pgfsetstrokecolor{gray_2b}
\draw [fill](8.03966cm,3.6576cm)--(8.12384cm,3.7664cm)--
  (8.37196cm,3.9201cm)--(8.28239cm,3.80876cm)--(8.03966cm,3.6576cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (0.966594cm,5.23343cm)--(1.03744cm,4.9823cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.02552cm,5.02456cm)--(1.01029cm,5.02027cm)--
  (1.03744cm,4.9823cm)--(1.04074cm,5.02886cm)--(1.02552cm,5.02456cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](3.41242cm,6.54474cm)--(3.6217cm,6.53149cm)--
  (3.6794cm,6.48396cm)--(3.47745cm,6.49004cm)--(3.41242cm,6.54474cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.35054cm,6.08421cm)--(1.36006cm,5.89974cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.35803cm,5.93913cm)--(1.34223cm,5.93831cm)--
  (1.36006cm,5.89974cm)--(1.37382cm,5.93994cm)--(1.35803cm,5.93913cm)--cycle;
\draw (8.47867cm,3.96804cm)--(8.33664cm,3.83649cm);
\draw [fill](8.37204cm,3.86928cm)--(8.3613cm,3.88088cm)--
  (8.33664cm,3.83649cm)--(8.38279cm,3.85767cm)--(8.37204cm,3.86928cm)--cycle;
\draw (6.51621cm,3.04653cm)--(6.48759cm,3.01597cm);
\draw [fill](6.50647cm,3.03613cm)--(6.49492cm,3.04694cm)--
  (6.48759cm,3.01597cm)--(6.51801cm,3.02532cm)--(6.50647cm,3.03613cm)--cycle;
\draw (1.06959cm,4.62593cm)--(1.20848cm,4.37894cm);
\draw [fill](1.18533cm,4.42011cm)--(1.17154cm,4.41236cm)--
  (1.20848cm,4.37894cm)--(1.19912cm,4.42786cm)--(1.18533cm,4.42011cm)--cycle;
\draw (5.83492cm,2.95523cm)--(5.84474cm,2.92732cm);
\draw [fill](5.83671cm,2.95014cm)--(5.82179cm,2.9449cm)--
  (5.84474cm,2.92732cm)--(5.85163cm,2.95539cm)--(5.83671cm,2.95014cm)--cycle;
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\pgfsetlinewidth{0pt}
\draw [fill](1.13493cm,5.37397cm)--(1.21801cm,5.52463cm)--
  (1.33707cm,5.37565cm)--(1.25521cm,5.21904cm)--(1.13493cm,5.37397cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.60789cm,6.28981cm)--(5.49645cm,6.25946cm)--
  (5.56928cm,6.2788cm)--(5.6967cm,6.3134cm)--(5.60789cm,6.28981cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (9.00394cm,4.9728cm)--(8.90965cm,4.7683cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.92914cm,4.81057cm)--(8.91478cm,4.8172cm)--
  (8.90965cm,4.7683cm)--(8.9435cm,4.80395cm)--(8.92914cm,4.81057cm)--cycle;
\draw (2.67028cm,6.64431cm)--(2.68596cm,6.57575cm);
\draw [fill](2.67768cm,6.61195cm)--(2.66226cm,6.60843cm)--
  (2.68596cm,6.57575cm)--(2.6931cm,6.61547cm)--(2.67768cm,6.61195cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.88658cm,2.95678cm)--(3.80854cm,2.94388cm)--
  (4.15334cm,2.89137cm)--(4.20903cm,2.90778cm)--(3.88658cm,2.95678cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.68981cm,6.19556cm)--(4.66545cm,6.21644cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.68944cm,6.19587cm)--(4.69974cm,6.20788cm)--
  (4.66545cm,6.21644cm)--(4.67915cm,6.18387cm)--(4.68944cm,6.19587cm)--cycle;
\draw (5.33204cm,6.19948cm)--(5.36954cm,6.22538cm);
\draw [fill](5.33864cm,6.20404cm)--(5.34763cm,6.19103cm)--
  (5.36954cm,6.22538cm)--(5.32966cm,6.21706cm)--(5.33864cm,6.20404cm)--cycle;
\draw (7.6995cm,3.42287cm)--(7.58852cm,3.35497cm);
\draw [fill](7.62779cm,3.379cm)--(7.61954cm,3.39249cm)--
  (7.58852cm,3.35497cm)--(7.63605cm,3.36551cm)--(7.62779cm,3.379cm)--cycle;
\pgfsetfillcolor{gray_6f}
\pgfsetstrokecolor{gray_6f}
\pgfsetlinewidth{0pt}
\draw [fill](2.70198cm,6.56384cm)--(2.92424cm,6.59279cm)--
  (2.97913cm,6.52111cm)--(2.7605cm,6.4841cm)--(2.70198cm,6.56384cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\draw [fill](3.6794cm,6.48396cm)--(3.87301cm,6.46128cm)--
  (3.93655cm,6.42238cm)--(3.75278cm,6.43847cm)--(3.6794cm,6.48396cm)--cycle;
\pgfsetfillcolor{gray_74}
\pgfsetstrokecolor{gray_74}
\draw [fill](1.86972cm,6.29102cm)--(2.06374cm,6.38132cm)--
  (2.13027cm,6.27672cm)--(1.93796cm,6.17814cm)--(1.86972cm,6.29102cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.6912cm,3.81419cm)--(1.89553cm,3.63906cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.85541cm,3.67345cm)--(1.84512cm,3.66144cm)--
  (1.89553cm,3.63906cm)--(1.8657cm,3.68545cm)--(1.85541cm,3.67345cm)--cycle;
\draw (8.86722cm,5.72482cm)--(8.84085cm,5.52432cm);
\draw [fill](8.84675cm,5.56917cm)--(8.83107cm,5.57123cm)--
  (8.84085cm,5.52432cm)--(8.86243cm,5.56711cm)--(8.84675cm,5.56917cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\pgfsetlinewidth{0pt}
\draw [fill](6.75689cm,6.49964cm)--(6.54628cm,6.50806cm)--
  (6.60512cm,6.56335cm)--(6.82197cm,6.56248cm)--(6.75689cm,6.49964cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.36606cm,6.60099cm)--(3.37128cm,6.56798cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.36586cm,6.60227cm)--(3.35023cm,6.5998cm)--
  (3.37128cm,6.56798cm)--(3.38148cm,6.60474cm)--(3.36586cm,6.60227cm)--cycle;
\draw (1.49577cm,6.20172cm)--(1.50752cm,6.03486cm);
\draw [fill](1.50479cm,6.07364cm)--(1.48901cm,6.07253cm)--
  (1.50752cm,6.03486cm)--(1.52057cm,6.07475cm)--(1.50479cm,6.07364cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.33201cm,6.30519cm)--(4.45428cm,6.27207cm)--
  (4.5292cm,6.2536cm)--(4.42341cm,6.28267cm)--(4.33201cm,6.30519cm)--cycle;
\pgfsetfillcolor{gray_0c}
\pgfsetstrokecolor{gray_0c}
\draw [fill](7.14535cm,3.18079cm)--(7.24813cm,3.23297cm)--
  (7.55617cm,3.35266cm)--(7.44053cm,3.2956cm)--(7.14535cm,3.18079cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.26633cm,2.94181cm)--(4.3481cm,2.90493cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.3037cm,2.92495cm)--(4.2972cm,2.91054cm)--
  (4.3481cm,2.90493cm)--(4.31021cm,2.93937cm)--(4.3037cm,2.92495cm)--cycle;
\draw (6.86563cm,6.62668cm)--(6.91187cm,6.58746cm);
\draw [fill](6.87878cm,6.61553cm)--(6.86855cm,6.60347cm)--
  (6.91187cm,6.58746cm)--(6.88901cm,6.62759cm)--(6.87878cm,6.61553cm)--cycle;
\draw (6.91601cm,3.12978cm)--(6.8581cm,3.09405cm);
\draw [fill](6.8886cm,3.11286cm)--(6.88029cm,3.12632cm)--
  (6.8581cm,3.09405cm)--(6.8969cm,3.09941cm)--(6.8886cm,3.11286cm)--cycle;
\pgfsetfillcolor{gray_6d}
\pgfsetstrokecolor{gray_6d}
\pgfsetlinewidth{0pt}
\draw [fill](8.60359cm,5.57598cm)--(8.47848cm,5.7212cm)--
  (8.57897cm,5.85699cm)--(8.70558cm,5.71896cm)--(8.60359cm,5.57598cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.9091cm,6.40057cm)--(5.96687cm,6.40983cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.91644cm,6.40175cm)--(5.91894cm,6.38613cm)--
  (5.96687cm,6.40983cm)--(5.91394cm,6.41736cm)--(5.91644cm,6.40175cm)--cycle;
\draw (2.45041cm,6.60716cm)--(2.46683cm,6.52455cm);
\draw [fill](2.45958cm,6.56102cm)--(2.44407cm,6.55794cm)--
  (2.46683cm,6.52455cm)--(2.4751cm,6.56411cm)--(2.45958cm,6.56102cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\pgfsetlinewidth{0pt}
\draw [fill](5.92973cm,6.36291cm)--(5.77707cm,6.33996cm)--
  (5.84812cm,6.36914cm)--(6.014cm,6.3977cm)--(5.92973cm,6.36291cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.32144cm,4.19298cm)--(1.50796cm,3.97594cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.47522cm,4.01403cm)--(1.46323cm,4.00372cm)--
  (1.50796cm,3.97594cm)--(1.48722cm,4.02434cm)--(1.47522cm,4.01403cm)--cycle;
\draw (6.39397cm,6.54768cm)--(6.44701cm,6.53458cm);
\draw [fill](6.4018cm,6.54574cm)--(6.39801cm,6.53039cm)--
  (6.44701cm,6.53458cm)--(6.40559cm,6.5611cm)--(6.4018cm,6.54574cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\pgfsetlinewidth{0pt}
\draw [fill](2.48259cm,6.51857cm)--(2.70198cm,6.56384cm)--
  (2.7605cm,6.4841cm)--(2.54427cm,6.43062cm)--(2.48259cm,6.51857cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](6.30251cm,2.96521cm)--(6.38408cm,2.97182cm)--
  (6.7224cm,3.0512cm)--(6.62156cm,3.03998cm)--(6.30251cm,2.96521cm)--cycle;
\pgfsetfillcolor{gray_76}
\pgfsetstrokecolor{gray_76}
\draw [fill](2.06374cm,6.38132cm)--(2.26892cm,6.45749cm)--
  (2.33327cm,6.36123cm)--(2.13027cm,6.27672cm)--(2.06374cm,6.38132cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.63534cm,6.30061cm)--(5.68968cm,6.3193cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.64487cm,6.30389cm)--(5.65002cm,6.28893cm)--
  (5.68968cm,6.3193cm)--(5.63973cm,6.31884cm)--(5.64487cm,6.30389cm)--cycle;
\draw (7.31526cm,3.25569cm)--(7.22838cm,3.20746cm);
\draw [fill](7.26556cm,3.2281cm)--(7.25788cm,3.24193cm)--
  (7.22838cm,3.20746cm)--(7.27323cm,3.21427cm)--(7.26556cm,3.2281cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\pgfsetlinewidth{0pt}
\draw [fill](2.25959cm,3.43973cm)--(2.1486cm,3.51665cm)--
  (2.44164cm,3.38382cm)--(2.5424cm,3.31122cm)--(2.25959cm,3.43973cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.75768cm,6.18544cm)--(4.73786cm,6.20725cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.75675cm,6.18646cm)--(4.76846cm,6.1971cm)--
  (4.73786cm,6.20725cm)--(4.74505cm,6.17582cm)--(4.75675cm,6.18646cm)--cycle;
\pgfsetfillcolor{gray_41}
\pgfsetstrokecolor{gray_41}
\pgfsetlinewidth{0pt}
\draw [fill](1.41574cm,4.1522cm)--(1.36239cm,4.28781cm)--
  (1.58455cm,4.12676cm)--(1.63543cm,3.99139cm)--(1.41574cm,4.1522cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2653cm,6.18854cm)--(5.29669cm,6.21419cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.271cm,6.19319cm)--(5.28101cm,6.18095cm)--
  (5.29669cm,6.21419cm)--(5.26099cm,6.20543cm)--(5.271cm,6.19319cm)--cycle;
\draw (4.38588cm,6.29308cm)--(4.35543cm,6.30376cm);
\draw [fill](4.38866cm,6.29211cm)--(4.39389cm,6.30703cm)--
  (4.35543cm,6.30376cm)--(4.38342cm,6.27718cm)--(4.38866cm,6.29211cm)--cycle;
\draw (4.11007cm,6.38987cm)--(4.08608cm,6.3897cm);
\draw [fill](4.11568cm,6.38991cm)--(4.11556cm,6.40572cm)--
  (4.08608cm,6.3897cm)--(4.11579cm,6.37409cm)--(4.11568cm,6.38991cm)--cycle;
\draw (1.65908cm,6.30883cm)--(1.67277cm,6.15979cm);
\draw [fill](1.66926cm,6.19801cm)--(1.65351cm,6.19656cm)--
  (1.67277cm,6.15979cm)--(1.68501cm,6.19946cm)--(1.66926cm,6.19801cm)--cycle;
\pgfsetfillcolor{gray_75}
\pgfsetstrokecolor{gray_75}
\pgfsetlinewidth{0pt}
\draw [fill](2.26892cm,6.45749cm)--(2.48259cm,6.51857cm)--
  (2.54427cm,6.43062cm)--(2.33327cm,6.36123cm)--(2.26892cm,6.45749cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.52762cm,2.92018cm)--(5.55179cm,2.89449cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.53322cm,2.91423cm)--(5.52171cm,2.90339cm)--
  (5.55179cm,2.89449cm)--(5.54474cm,2.92507cm)--(5.53322cm,2.91423cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\pgfsetlinewidth{0pt}
\draw [fill](8.73073cm,4.79586cm)--(8.69532cm,4.95603cm)--
  (8.84994cm,5.11413cm)--(8.8862cm,4.95819cm)--(8.73073cm,4.79586cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.51166cm,6.26952cm)--(5.41766cm,6.24283cm)--
  (5.49645cm,6.25946cm)--(5.60789cm,6.28981cm)--(5.51166cm,6.26952cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.23669cm,6.55426cm)--(2.2533cm,6.45637cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.24706cm,6.49319cm)--(2.23146cm,6.49054cm)--
  (2.2533cm,6.45637cm)--(2.26265cm,6.49583cm)--(2.24706cm,6.49319cm)--cycle;
\draw (6.14525cm,6.47468cm)--(6.20225cm,6.47345cm);
\draw [fill](6.15285cm,6.47451cm)--(6.15251cm,6.4587cm)--
  (6.20225cm,6.47345cm)--(6.15319cm,6.49032cm)--(6.15285cm,6.47451cm)--cycle;
\draw (3.58109cm,3.02161cm)--(3.70536cm,2.97209cm);
\draw [fill](3.65422cm,2.99247cm)--(3.64836cm,2.97778cm)--
  (3.70536cm,2.97209cm)--(3.66007cm,3.00716cm)--(3.65422cm,2.99247cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](6.7224cm,3.0512cm)--(6.81741cm,3.08061cm)--
  (7.14535cm,3.18079cm)--(7.03415cm,3.14644cm)--(6.7224cm,3.0512cm)--cycle;
\pgfsetfillcolor{gray_21}
\pgfsetstrokecolor{gray_21}
\draw [fill](4.01277cm,6.38579cm)--(4.17448cm,6.35914cm)--
  (4.24872cm,6.33079cm)--(4.10093cm,6.35198cm)--(4.01277cm,6.38579cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.83851cm,6.4041cm)--(1.85372cm,6.27273cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.84936cm,6.31043cm)--(1.83365cm,6.30861cm)--
  (1.85372cm,6.27273cm)--(1.86507cm,6.31225cm)--(1.84936cm,6.31043cm)--cycle;
\draw (2.03186cm,6.48628cm)--(2.04806cm,6.37205cm);
\draw [fill](2.04278cm,6.40928cm)--(2.02712cm,6.40706cm)--
  (2.04806cm,6.37205cm)--(2.05844cm,6.4115cm)--(2.04278cm,6.40928cm)--cycle;
\pgfsetfillcolor{gray_4a}
\pgfsetstrokecolor{gray_4a}
\pgfsetlinewidth{0pt}
\draw [fill](8.49509cm,4.17959cm)--(8.52631cm,4.32498cm)--
  (8.73295cm,4.48746cm)--(8.70044cm,4.34301cm)--(8.49509cm,4.17959cm)--cycle;
\pgfsetfillcolor{gray_57}
\pgfsetstrokecolor{gray_57}
\draw [fill](1.14725cm,4.74898cm)--(1.15996cm,4.90367cm)--
  (1.33245cm,4.74275cm)--(1.32011cm,4.58484cm)--(1.14725cm,4.74898cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.56892cm,2.88439cm)--(5.60906cm,2.8663cm)--
  (5.96334cm,2.90692cm)--(5.90006cm,2.92229cm)--(5.56892cm,2.88439cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.82844cm,6.17784cm)--(4.81445cm,6.20042cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.82766cm,6.1791cm)--(4.8411cm,6.18743cm)--
  (4.81445cm,6.20042cm)--(4.81422cm,6.17077cm)--(4.82766cm,6.1791cm)--cycle;
\draw (5.19542cm,6.18008cm)--(5.21972cm,6.20538cm);
\draw [fill](5.19953cm,6.18437cm)--(5.21094cm,6.17341cm)--
  (5.21972cm,6.20538cm)--(5.18813cm,6.19533cm)--(5.19953cm,6.18437cm)--cycle;
\draw (1.00313cm,5.3823cm)--(1.07254cm,5.13967cm);
\draw [fill](1.06059cm,5.18143cm)--(1.04538cm,5.17708cm)--
  (1.07254cm,5.13967cm)--(1.0758cm,5.18578cm)--(1.06059cm,5.18143cm)--cycle;
\draw (3.6217cm,6.53149cm)--(3.61635cm,6.51009cm);
\draw [fill](3.62329cm,6.53783cm)--(3.60795cm,6.54167cm)--
  (3.61635cm,6.51009cm)--(3.63863cm,6.53399cm)--(3.62329cm,6.53783cm)--cycle;
\draw (4.57683cm,2.91203cm)--(4.64577cm,2.88089cm);
\draw [fill](4.60472cm,2.89943cm)--(4.5982cm,2.88502cm)--
  (4.64577cm,2.88089cm)--(4.61123cm,2.91384cm)--(4.60472cm,2.89943cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.42341cm,6.28267cm)--(4.5292cm,6.2536cm)--
  (4.60977cm,6.23793cm)--(4.52188cm,6.26353cm)--(4.42341cm,6.28267cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.76196cm,5.86261cm)--(8.74179cm,5.67219cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.74657cm,5.71726cm)--(8.73084cm,5.71893cm)--
  (8.74179cm,5.67219cm)--(8.76229cm,5.71559cm)--(8.74657cm,5.71726cm)--cycle;
\pgfsetfillcolor{gray_60}
\pgfsetstrokecolor{gray_60}
\pgfsetlinewidth{0pt}
\draw [fill](3.19735cm,6.54134cm)--(3.41242cm,6.54474cm)--
  (3.47745cm,6.49004cm)--(3.26953cm,6.47914cm)--(3.19735cm,6.54134cm)--cycle;
\pgfsetfillcolor{gray_6c}
\pgfsetstrokecolor{gray_6c}
\draw [fill](1.21801cm,5.52463cm)--(1.32329cm,5.67113cm)--
  (1.44073cm,5.5288cm)--(1.33707cm,5.37565cm)--(1.21801cm,5.52463cm)--cycle;
\pgfsetfillcolor{gray_52}
\pgfsetstrokecolor{gray_52}
\draw [fill](6.469cm,6.45478cm)--(6.27339cm,6.45337cm)--
  (6.3416cm,6.49961cm)--(6.54628cm,6.50806cm)--(6.469cm,6.45478cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\draw [fill](6.18987cm,6.40957cm)--(6.014cm,6.3977cm)--
  (6.08607cm,6.43512cm)--(6.27339cm,6.45337cm)--(6.18987cm,6.40957cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.87301cm,6.46128cm)--(3.85714cm,6.45095cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.87767cm,6.46431cm)--(3.86904cm,6.47757cm)--
  (3.85714cm,6.45095cm)--(3.88629cm,6.45105cm)--(3.87767cm,6.46431cm)--cycle;
\pgfsetfillcolor{gray_31}
\pgfsetstrokecolor{gray_31}
\pgfsetlinewidth{0pt}
\draw [fill](1.79342cm,3.75734cm)--(1.70547cm,3.86783cm)--
  (1.96928cm,3.71744cm)--(2.05132cm,3.60947cm)--(1.79342cm,3.75734cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\draw [fill](6.97085cm,6.47421cm)--(6.75689cm,6.49964cm)--
  (6.82197cm,6.56248cm)--(7.04186cm,6.54486cm)--(6.97085cm,6.47421cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.08868cm,6.61691cm)--(7.13192cm,6.56321cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.10471cm,6.597cm)--(7.09239cm,6.58708cm)--
  (7.13192cm,6.56321cm)--(7.11703cm,6.60692cm)--(7.10471cm,6.597cm)--cycle;
\draw (5.21231cm,2.90111cm)--(5.25166cm,2.87564cm);
\draw [fill](5.2238cm,2.89367cm)--(5.2152cm,2.88039cm)--
  (5.25166cm,2.87564cm)--(5.23239cm,2.90695cm)--(5.2238cm,2.89367cm)--cycle;
\draw (4.90124cm,6.17288cm)--(4.89413cm,6.19611cm);
\draw [fill](4.90087cm,6.17409cm)--(4.91599cm,6.17872cm)--
  (4.89413cm,6.19611cm)--(4.88575cm,6.16946cm)--(4.90087cm,6.17409cm)--cycle;
\draw (5.1232cm,6.17423cm)--(5.13976cm,6.19908cm);
\draw [fill](5.1255cm,6.17769cm)--(5.13866cm,6.16892cm)--
  (5.13976cm,6.19908cm)--(5.11234cm,6.18646cm)--(5.1255cm,6.17769cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.48226cm,3.01331cm)--(3.38764cm,3.02289cm)--
  (3.73378cm,2.94917cm)--(3.80854cm,2.94388cm)--(3.48226cm,3.01331cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\draw [fill](8.47848cm,5.7212cm)--(8.33416cm,5.85877cm)--
  (8.43275cm,5.98692cm)--(8.57897cm,5.85699cm)--(8.47848cm,5.7212cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.89376cm,2.89837cm)--(4.9483cm,2.87107cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.91277cm,2.88885cm)--(4.90569cm,2.87471cm)--
  (4.9483cm,2.87107cm)--(4.91985cm,2.903cm)--(4.91277cm,2.88885cm)--cycle;
\draw (3.14654cm,6.60518cm)--(3.15615cm,6.56131cm);
\draw [fill](3.14836cm,6.59684cm)--(3.13291cm,6.59345cm)--
  (3.15615cm,6.56131cm)--(3.16381cm,6.60022cm)--(3.14836cm,6.59684cm)--cycle;
\draw (4.97523cm,6.17061cm)--(4.97573cm,6.19442cm);
\draw [fill](4.97526cm,6.17205cm)--(4.99107cm,6.17172cm)--
  (4.97573cm,6.19442cm)--(4.95945cm,6.17238cm)--(4.97526cm,6.17205cm)--cycle;
\draw (5.04951cm,6.17106cm)--(5.05802cm,6.19541cm);
\draw [fill](5.05032cm,6.17339cm)--(5.06525cm,6.16818cm)--
  (5.05802cm,6.19541cm)--(5.03539cm,6.17861cm)--(5.05032cm,6.17339cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.20903cm,2.90778cm)--(4.15334cm,2.89137cm)--
  (4.51145cm,2.85684cm)--(4.54368cm,2.87557cm)--(4.20903cm,2.90778cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.85518cm,4.51175cm)--(8.71808cm,4.33454cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.74765cm,4.37277cm)--(8.73514cm,4.38244cm)--
  (8.71808cm,4.33454cm)--(8.76016cm,4.36309cm)--(8.74765cm,4.37277cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.40912cm,6.25279cm)--(5.33383cm,6.22913cm)--
  (5.41766cm,6.24283cm)--(5.51166cm,6.26952cm)--(5.40912cm,6.25279cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.01698cm,3.57949cm)--(2.23081cm,3.43841cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.18462cm,3.46889cm)--(2.17591cm,3.45569cm)--
  (2.23081cm,3.43841cm)--(2.19333cm,3.48209cm)--(2.18462cm,3.46889cm)--cycle;
\draw (8.17606cm,3.71117cm)--(8.03205cm,3.61115cm);
\draw [fill](8.07257cm,3.6393cm)--(8.06355cm,3.65229cm)--
  (8.03205cm,3.61115cm)--(8.0816cm,3.62631cm)--(8.07257cm,3.6393cm)--cycle;
\pgfsetfillcolor{gray_10}
\pgfsetstrokecolor{gray_10}
\pgfsetlinewidth{0pt}
\draw [fill](2.65399cm,3.25584cm)--(2.5424cm,3.31122cm)--
  (2.86249cm,3.19633cm)--(2.96051cm,3.14567cm)--(2.65399cm,3.25584cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.21736cm,2.97669cm)--(6.20297cm,2.95366cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.214cm,2.97131cm)--(6.20059cm,2.97969cm)--
  (6.20297cm,2.95366cm)--(6.22741cm,2.96293cm)--(6.214cm,2.97131cm)--cycle;
\draw (8.99104cm,5.12314cm)--(8.89921cm,4.91852cm);
\draw [fill](8.91841cm,4.96131cm)--(8.90398cm,4.96779cm)--
  (8.89921cm,4.91852cm)--(8.93284cm,4.95484cm)--(8.91841cm,4.96131cm)--cycle;
\draw (5.56928cm,6.2788cm)--(5.62156cm,6.29767cm);
\draw [fill](5.58099cm,6.28303cm)--(5.58636cm,6.26815cm)--
  (5.62156cm,6.29767cm)--(5.57563cm,6.2979cm)--(5.58099cm,6.28303cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\pgfsetlinewidth{0pt}
\draw [fill](5.83412cm,6.3312cm)--(5.6967cm,6.3134cm)--
  (5.77707cm,6.33996cm)--(5.92973cm,6.36291cm)--(5.83412cm,6.3312cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.45428cm,6.27207cm)--(4.42355cm,6.28417cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.45369cm,6.2723cm)--(4.45948cm,6.28701cm)--
  (4.42355cm,6.28417cm)--(4.44789cm,6.25758cm)--(4.45369cm,6.2723cm)--cycle;
\draw (1.03605cm,4.76864cm)--(1.17637cm,4.52029cm);
\draw [fill](1.15326cm,4.5612cm)--(1.13949cm,4.55342cm)--
  (1.17637cm,4.52029cm)--(1.16703cm,4.56898cm)--(1.15326cm,4.5612cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.52188cm,6.26353cm)--(4.60977cm,6.23793cm)--
  (4.69506cm,6.22525cm)--(4.62625cm,6.24804cm)--(4.52188cm,6.26353cm)--cycle;
\pgfsetfillcolor{gray_3b}
\pgfsetstrokecolor{gray_3b}
\draw [fill](3.75278cm,6.43847cm)--(3.93655cm,6.42238cm)--
  (4.01277cm,6.38579cm)--(3.84124cm,6.39561cm)--(3.75278cm,6.43847cm)--cycle;
\pgfsetfillcolor{gray_28}
\pgfsetstrokecolor{gray_28}
\draw [fill](7.66057cm,3.42666cm)--(7.75213cm,3.51718cm)--
  (8.03966cm,3.6576cm)--(7.93981cm,3.56361cm)--(7.66057cm,3.42666cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\draw [fill](3.47745cm,6.49004cm)--(3.6794cm,6.48396cm)--
  (3.75278cm,6.43847cm)--(3.56077cm,6.43759cm)--(3.47745cm,6.49004cm)--cycle;
\pgfsetfillcolor{gray_03}
\pgfsetstrokecolor{gray_03}
\draw [fill](3.06655cm,3.11304cm)--(2.96051cm,3.14567cm)--
  (3.29846cm,3.05081cm)--(3.38764cm,3.02289cm)--(3.06655cm,3.11304cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.63551cm,5.99357cm)--(8.62238cm,5.81502cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.62571cm,5.86027cm)--(8.60994cm,5.86143cm)--
  (8.62238cm,5.81502cm)--(8.64148cm,5.85911cm)--(8.62571cm,5.86027cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\pgfsetlinewidth{0pt}
\draw [fill](8.12384cm,3.7664cm)--(8.19092cm,3.88901cm)--
  (8.44329cm,4.04413cm)--(8.37196cm,3.9201cm)--(8.12384cm,3.7664cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.17915cm,3.09828cm)--(3.33626cm,3.03617cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.28275cm,3.05732cm)--(3.27694cm,3.04262cm)--
  (3.33626cm,3.03617cm)--(3.28856cm,3.07203cm)--(3.28275cm,3.05732cm)--cycle;
\draw (6.60512cm,6.56335cm)--(6.65697cm,6.53795cm);
\draw [fill](6.61712cm,6.55747cm)--(6.61017cm,6.54327cm)--
  (6.65697cm,6.53795cm)--(6.62408cm,6.57167cm)--(6.61712cm,6.55747cm)--cycle;
\draw (5.84812cm,6.36914cm)--(5.90753cm,6.379cm);
\draw [fill](5.86001cm,6.37111cm)--(5.8626cm,6.35551cm)--
  (5.90753cm,6.379cm)--(5.85742cm,6.38672cm)--(5.86001cm,6.37111cm)--cycle;
\draw (7.31155cm,6.59063cm)--(7.35035cm,6.52145cm);
\draw [fill](7.32895cm,6.55961cm)--(7.31516cm,6.55187cm)--
  (7.35035cm,6.52145cm)--(7.34275cm,6.56734cm)--(7.32895cm,6.55961cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.30152cm,6.23985cm)--(5.24596cm,6.21855cm)--
  (5.33383cm,6.22913cm)--(5.40912cm,6.25279cm)--(5.30152cm,6.23985cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.57212cm,4.08191cm)--(8.41766cm,3.94254cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.4545cm,3.97578cm)--(8.44391cm,3.98753cm)--
  (8.41766cm,3.94254cm)--(8.4651cm,3.96404cm)--(8.4545cm,3.97578cm)--cycle;
\draw (4.17448cm,6.35914cm)--(4.14649cm,6.36085cm);
\draw [fill](4.17652cm,6.35902cm)--(4.17748cm,6.3748cm)--
  (4.14649cm,6.36085cm)--(4.17556cm,6.34323cm)--(4.17652cm,6.35902cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\pgfsetlinewidth{0pt}
\draw [fill](4.10093cm,6.35198cm)--(4.24872cm,6.33079cm)--
  (4.33201cm,6.30519cm)--(4.20009cm,6.3214cm)--(4.10093cm,6.35198cm)--cycle;
\pgfsetfillcolor{gray_71}
\pgfsetstrokecolor{gray_71}
\draw [fill](7.1855cm,6.43185cm)--(6.97085cm,6.47421cm)--
  (7.04186cm,6.54486cm)--(7.262cm,6.51054cm)--(7.1855cm,6.43185cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.22896cm,2.86376cm)--(5.24514cm,2.84417cm)--
  (5.60906cm,2.8663cm)--(5.56892cm,2.88439cm)--(5.22896cm,2.86376cm)--cycle;
\pgfsetfillcolor{gray_6a}
\pgfsetstrokecolor{gray_6a}
\draw [fill](2.97913cm,6.52111cm)--(3.19735cm,6.54134cm)--
  (3.26953cm,6.47914cm)--(3.05816cm,6.45113cm)--(2.97913cm,6.52111cm)--cycle;
\pgfsetfillcolor{gray_78}
\pgfsetstrokecolor{gray_78}
\draw [fill](8.33416cm,5.85877cm)--(8.17249cm,5.98684cm)--
  (8.26872cm,6.107cm)--(8.43275cm,5.98692cm)--(8.33416cm,5.85877cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.38263cm,3.3792cm)--(2.58927cm,3.26998cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.53865cm,3.29674cm)--(2.53126cm,3.28276cm)--
  (2.58927cm,3.26998cm)--(2.54604cm,3.31072cm)--(2.53865cm,3.29674cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.62625cm,6.24804cm)--(4.69506cm,6.22525cm)--
  (4.78405cm,6.21574cm)--(4.73525cm,6.23642cm)--(4.62625cm,6.24804cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\draw [fill](1.32329cm,5.67113cm)--(1.44959cm,5.81155cm)--
  (1.56495cm,5.67643cm)--(1.44073cm,5.5288cm)--(1.32329cm,5.67113cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\draw [fill](8.69532cm,4.95603cm)--(8.63715cm,5.11746cm)--
  (8.79035cm,5.27042cm)--(8.84994cm,5.11413cm)--(8.69532cm,4.95603cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.0632cm,5.53005cm)--(1.13061cm,5.29838cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.1186cm,5.33964cm)--(1.10342cm,5.33522cm)--
  (1.13061cm,5.29838cm)--(1.13379cm,5.34406cm)--(1.1186cm,5.33964cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.54368cm,2.87557cm)--(4.51145cm,2.85684cm)--
  (4.87732cm,2.84099cm)--(4.88542cm,2.86079cm)--(4.54368cm,2.87557cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.77482cm,3.21784cm)--(2.96103cm,3.13556cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.90785cm,3.15906cm)--(2.90145cm,3.14459cm)--
  (2.96103cm,3.13556cm)--(2.91424cm,3.17352cm)--(2.90785cm,3.15906cm)--cycle;
\draw (8.4893cm,6.11598cm)--(8.48383cm,5.95085cm);
\draw [fill](8.48533cm,5.99619cm)--(8.46952cm,5.99671cm)--
  (8.48383cm,5.95085cm)--(8.50114cm,5.99566cm)--(8.48533cm,5.99619cm)--cycle;
\draw (3.88658cm,2.95678cm)--(4.00043cm,2.91862cm);
\draw [fill](3.94876cm,2.93594cm)--(3.94373cm,2.92094cm)--
  (4.00043cm,2.91862cm)--(3.95379cm,2.95093cm)--(3.94876cm,2.93594cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.19017cm,6.23089cm)--(5.15509cm,6.21122cm)--
  (5.24596cm,6.21855cm)--(5.30152cm,6.23985cm)--(5.19017cm,6.23089cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.92424cm,6.59279cm)--(2.93886cm,6.53659cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.92941cm,6.57294cm)--(2.9141cm,6.56896cm)--
  (2.93886cm,6.53659cm)--(2.94471cm,6.57692cm)--(2.92941cm,6.57294cm)--cycle;
\draw (7.53139cm,6.54808cm)--(7.56446cm,6.46273cm);
\draw [fill](7.5485cm,6.50393cm)--(7.53375cm,6.49822cm)--
  (7.56446cm,6.46273cm)--(7.56325cm,6.50965cm)--(7.5485cm,6.50393cm)--cycle;
\draw (5.49645cm,6.25946cm)--(5.54491cm,6.27819cm);
\draw [fill](5.50899cm,6.26431cm)--(5.51469cm,6.24955cm)--
  (5.54491cm,6.27819cm)--(5.50329cm,6.27906cm)--(5.50899cm,6.26431cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.73525cm,6.23642cm)--(4.78405cm,6.21574cm)--
  (4.87567cm,6.20952cm)--(4.84755cm,6.22881cm)--(4.73525cm,6.23642cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.5292cm,6.2536cm)--(4.50006cm,6.26675cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.52634cm,6.25489cm)--(4.53285cm,6.26931cm)--
  (4.50006cm,6.26675cm)--(4.51983cm,6.24048cm)--(4.52634cm,6.25489cm)--cycle;
\draw (6.08607cm,6.43512cm)--(6.14639cm,6.43455cm);
\draw [fill](6.09857cm,6.435cm)--(6.09842cm,6.41918cm)--
  (6.14639cm,6.43455cm)--(6.09871cm,6.45081cm)--(6.09857cm,6.435cm)--cycle;
\draw (6.3416cm,6.49961cm)--(6.39894cm,6.48721cm);
\draw [fill](6.35375cm,6.49698cm)--(6.35041cm,6.48152cm)--
  (6.39894cm,6.48721cm)--(6.3571cm,6.51244cm)--(6.35375cm,6.49698cm)--cycle;
\draw (1.58153cm,3.91421cm)--(1.8016cm,3.72921cm);
\draw [fill](1.76083cm,3.76349cm)--(1.75065cm,3.75138cm)--
  (1.8016cm,3.72921cm)--(1.771cm,3.77559cm)--(1.76083cm,3.76349cm)--cycle;
\pgfsetfillcolor{gray_64}
\pgfsetstrokecolor{gray_64}
\pgfsetlinewidth{0pt}
\draw [fill](1.15996cm,4.90367cm)--(1.196cm,5.06103cm)--
  (1.36746cm,4.90431cm)--(1.33245cm,4.74275cm)--(1.15996cm,4.90367cm)--cycle;
\pgfsetfillcolor{gray_5e}
\pgfsetstrokecolor{gray_5e}
\draw [fill](6.67064cm,6.43899cm)--(6.469cm,6.45478cm)--
  (6.54628cm,6.50806cm)--(6.75689cm,6.49964cm)--(6.67064cm,6.43899cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.41242cm,6.54474cm)--(3.41234cm,6.51312cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.41242cm,6.54553cm)--(3.3966cm,6.54557cm)--
  (3.41234cm,6.51312cm)--(3.42824cm,6.54549cm)--(3.41242cm,6.54553cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.96334cm,2.90692cm)--(6.024cm,2.9099cm)--
  (6.38408cm,2.97182cm)--(6.30251cm,2.96521cm)--(5.96334cm,2.90692cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.24572cm,4.31929cm)--(1.43994cm,4.0952cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.40702cm,4.13318cm)--(1.39507cm,4.12282cm)--
  (1.43994cm,4.0952cm)--(1.41898cm,4.14354cm)--(1.40702cm,4.13318cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.88542cm,2.86079cm)--(4.87732cm,2.84099cm)--
  (5.24514cm,2.84417cm)--(5.22896cm,2.86376cm)--(4.88542cm,2.86079cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.82586cm,3.48519cm)--(7.69447cm,3.41358cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.73765cm,3.43712cm)--(7.73009cm,3.451cm)--
  (7.69447cm,3.41358cm)--(7.74522cm,3.42323cm)--(7.73765cm,3.43712cm)--cycle;
\draw (6.62156cm,3.03998cm)--(6.57703cm,3.01576cm);
\draw [fill](6.60378cm,3.03031cm)--(6.59622cm,3.0442cm)--
  (6.57703cm,3.01576cm)--(6.61133cm,3.01642cm)--(6.60378cm,3.03031cm)--cycle;
\pgfsetfillcolor{gray_76}
\pgfsetstrokecolor{gray_76}
\pgfsetlinewidth{0pt}
\draw [fill](7.39807cm,6.37289cm)--(7.1855cm,6.43185cm)--
  (7.262cm,6.51054cm)--(7.47959cm,6.4598cm)--(7.39807cm,6.37289cm)--cycle;
\pgfsetfillcolor{gray_36}
\pgfsetstrokecolor{gray_36}
\draw [fill](6.09182cm,6.36877cm)--(5.92973cm,6.36291cm)--
  (6.014cm,6.3977cm)--(6.18987cm,6.40957cm)--(6.09182cm,6.36877cm)--cycle;
\pgfsetfillcolor{gray_51}
\pgfsetstrokecolor{gray_51}
\draw [fill](1.36239cm,4.28781cm)--(1.33025cm,4.43259cm)--
  (1.55387cm,4.27245cm)--(1.58455cm,4.12676cm)--(1.36239cm,4.28781cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.32504cm,6.2282cm)--(8.32763cm,6.07776cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.32685cm,6.12306cm)--(8.31103cm,6.12278cm)--
  (8.32763cm,6.07776cm)--(8.34266cm,6.12333cm)--(8.32685cm,6.12306cm)--cycle;
\pgfsetfillcolor{gray_15}
\pgfsetstrokecolor{gray_15}
\pgfsetlinewidth{0pt}
\draw [fill](5.72822cm,6.30302cm)--(5.60789cm,6.28981cm)--
  (5.6967cm,6.3134cm)--(5.83412cm,6.3312cm)--(5.72822cm,6.30302cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.74536cm,6.48974cm)--(7.77167cm,6.38784cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.76052cm,6.43102cm)--(7.74521cm,6.42707cm)--
  (7.77167cm,6.38784cm)--(7.77583cm,6.43498cm)--(7.76052cm,6.43102cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.07644cm,6.22602cm)--(5.06233cm,6.20724cm)--
  (5.15509cm,6.21122cm)--(5.19017cm,6.23089cm)--(5.07644cm,6.22602cm)--cycle;
\pgfsetfillcolor{gray_7b}
\pgfsetstrokecolor{gray_7b}
\draw [fill](8.17249cm,5.98684cm)--(7.9956cm,6.10371cm)--
  (8.08896cm,6.21566cm)--(8.26872cm,6.107cm)--(8.17249cm,5.98684cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.84755cm,6.22881cm)--(4.87567cm,6.20952cm)--
  (4.96881cm,6.20667cm)--(4.96175cm,6.22533cm)--(4.84755cm,6.22881cm)--cycle;
\pgfsetfillcolor{gray_58}
\pgfsetstrokecolor{gray_58}
\draw [fill](8.52631cm,4.32498cm)--(8.53617cm,4.47861cm)--
  (8.74322cm,4.63902cm)--(8.73295cm,4.48746cm)--(8.52631cm,4.32498cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.96175cm,6.22533cm)--(4.96881cm,6.20667cm)--
  (5.06233cm,6.20724cm)--(5.07644cm,6.22602cm)--(4.96175cm,6.22533cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.95445cm,5.27483cm)--(8.86723cm,5.0722cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.8859cm,5.11557cm)--(8.87137cm,5.12182cm)--
  (8.86723cm,5.0722cm)--(8.90043cm,5.10932cm)--(8.8859cm,5.11557cm)--cycle;
\draw (3.93655cm,6.42238cm)--(3.91523cm,6.4139cm);
\draw [fill](3.93869cm,6.42323cm)--(3.93284cm,6.43793cm)--
  (3.91523cm,6.4139cm)--(3.94454cm,6.40854cm)--(3.93869cm,6.42323cm)--cycle;
\draw (5.90006cm,2.92229cm)--(5.90286cm,2.90465cm);
\draw [fill](5.90042cm,2.92003cm)--(5.8848cm,2.91754cm)--
  (5.90286cm,2.90465cm)--(5.91603cm,2.92251cm)--(5.90042cm,2.92003cm)--cycle;
\draw (8.14475cm,6.32876cm)--(8.15552cm,6.19397cm);
\draw [fill](8.15192cm,6.23899cm)--(8.13616cm,6.23773cm)--
  (8.15552cm,6.19397cm)--(8.16769cm,6.24025cm)--(8.15192cm,6.23899cm)--cycle;
\draw (7.9507cm,6.41633cm)--(7.96947cm,6.29782cm);
\draw [fill](7.96244cm,6.3422cm)--(7.94682cm,6.33973cm)--
  (7.96947cm,6.29782cm)--(7.97806cm,6.34468cm)--(7.96244cm,6.3422cm)--cycle;
\pgfsetfillcolor{gray_4d}
\pgfsetstrokecolor{gray_4d}
\pgfsetlinewidth{0pt}
\draw [fill](6.37384cm,6.40421cm)--(6.18987cm,6.40957cm)--
  (6.27339cm,6.45337cm)--(6.469cm,6.45478cm)--(6.37384cm,6.40421cm)--cycle;
\pgfsetfillcolor{gray_72}
\pgfsetstrokecolor{gray_72}
\draw [fill](2.7605cm,6.4841cm)--(2.97913cm,6.52111cm)--
  (3.05816cm,6.45113cm)--(2.84598cm,6.40611cm)--(2.7605cm,6.4841cm)--cycle;
\pgfsetfillcolor{gray_12}
\pgfsetstrokecolor{gray_12}
\draw [fill](4.20009cm,6.3214cm)--(4.33201cm,6.30519cm)--
  (4.42341cm,6.28267cm)--(4.30916cm,6.29447cm)--(4.20009cm,6.3214cm)--cycle;
\pgfsetfillcolor{gray_22}
\pgfsetstrokecolor{gray_22}
\draw [fill](7.24813cm,3.23297cm)--(7.34099cm,3.30288cm)--
  (7.66057cm,3.42666cm)--(7.55617cm,3.35266cm)--(7.24813cm,3.23297cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.6794cm,6.48396cm)--(3.66806cm,6.46428cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.68133cm,6.48731cm)--(3.66763cm,6.49521cm)--
  (3.66806cm,6.46428cm)--(3.69503cm,6.47942cm)--(3.68133cm,6.48731cm)--cycle;
\draw (6.82197cm,6.56248cm)--(6.8704cm,6.52333cm);
\draw [fill](6.83658cm,6.55067cm)--(6.82663cm,6.53837cm)--
  (6.8704cm,6.52333cm)--(6.84652cm,6.56297cm)--(6.83658cm,6.55067cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](1.44959cm,5.81155cm)--(1.5954cm,5.94401cm)--
  (1.70818cm,5.81655cm)--(1.56495cm,5.67643cm)--(1.44959cm,5.81155cm)--cycle;
\pgfsetfillcolor{gray_7a}
\pgfsetstrokecolor{gray_7a}
\draw [fill](7.60577cm,6.29794cm)--(7.39807cm,6.37289cm)--
  (7.47959cm,6.4598cm)--(7.69178cm,6.39318cm)--(7.60577cm,6.29794cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\draw [fill](2.1486cm,3.51665cm)--(2.05132cm,3.60947cm)--
  (2.35324cm,3.47323cm)--(2.44164cm,3.38382cm)--(2.1486cm,3.51665cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\draw [fill](7.9956cm,6.10371cm)--(7.80584cm,6.20785cm)--
  (7.8958cm,6.31146cm)--(8.08896cm,6.21566cm)--(7.9956cm,6.10371cm)--cycle;
\pgfsetfillcolor{gray_34}
\pgfsetstrokecolor{gray_34}
\draw [fill](3.84124cm,6.39561cm)--(4.01277cm,6.38579cm)--
  (4.10093cm,6.35198cm)--(3.94393cm,6.35594cm)--(3.84124cm,6.39561cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.77707cm,6.33996cm)--(5.83622cm,6.34997cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.79224cm,6.34252cm)--(5.79488cm,6.32693cm)--
  (5.83622cm,6.34997cm)--(5.7896cm,6.35812cm)--(5.79224cm,6.34252cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](3.80854cm,2.94388cm)--(3.73378cm,2.94917cm)--
  (4.09995cm,2.89337cm)--(4.15334cm,2.89137cm)--(3.80854cm,2.94388cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.14637cm,5.67482cm)--(1.21119cm,5.45624cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.1991cm,5.49699cm)--(1.18394cm,5.4925cm)--
  (1.21119cm,5.45624cm)--(1.21426cm,5.50149cm)--(1.1991cm,5.49699cm)--cycle;
\draw (8.88848cm,4.65518cm)--(8.74867cm,4.47298cm);
\draw [fill](8.77853cm,4.51189cm)--(8.76598cm,4.52151cm)--
  (8.74867cm,4.47298cm)--(8.79107cm,4.50226cm)--(8.77853cm,4.51189cm)--cycle;
\draw (5.41766cm,6.24283cm)--(5.4607cm,6.26121cm);
\draw [fill](5.42977cm,6.248cm)--(5.43598cm,6.23345cm)--
  (5.4607cm,6.26121cm)--(5.42356cm,6.26254cm)--(5.42977cm,6.248cm)--cycle;
\pgfsetfillcolor{gray_5d}
\pgfsetstrokecolor{gray_5d}
\pgfsetlinewidth{0pt}
\draw [fill](3.26953cm,6.47914cm)--(3.47745cm,6.49004cm)--
  (3.56077cm,6.43759cm)--(3.36272cm,6.41939cm)--(3.26953cm,6.47914cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.60977cm,6.23793cm)--(4.58403cm,6.25185cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.60589cm,6.24003cm)--(4.61341cm,6.25394cm)--
  (4.58403cm,6.25185cm)--(4.59836cm,6.22612cm)--(4.60589cm,6.24003cm)--cycle;
\draw (2.70198cm,6.56384cm)--(2.72209cm,6.49392cm);
\draw [fill](2.71146cm,6.53085cm)--(2.69626cm,6.52648cm)--
  (2.72209cm,6.49392cm)--(2.72666cm,6.53522cm)--(2.71146cm,6.53085cm)--cycle;
\draw (7.03415cm,3.14644cm)--(6.95707cm,3.11379cm);
\draw [fill](6.99455cm,3.12967cm)--(6.98838cm,3.14423cm)--
  (6.95707cm,3.11379cm)--(7.00071cm,3.1151cm)--(6.99455cm,3.12967cm)--cycle;
\draw (7.44053cm,3.2956cm)--(7.33291cm,3.24696cm);
\draw [fill](7.3755cm,3.26621cm)--(7.36899cm,3.28062cm)--
  (7.33291cm,3.24696cm)--(7.38202cm,3.2518cm)--(7.3755cm,3.26621cm)--cycle;
\draw (4.24872cm,6.33079cm)--(4.21855cm,6.33386cm);
\draw [fill](4.24727cm,6.33094cm)--(4.24887cm,6.34667cm)--
  (4.21855cm,6.33386cm)--(4.24568cm,6.31521cm)--(4.24727cm,6.33094cm)--cycle;
\draw (1.02547cm,4.91658cm)--(1.16549cm,4.66968cm);
\draw [fill](1.14244cm,4.71031cm)--(1.12869cm,4.70251cm)--
  (1.16549cm,4.66968cm)--(1.1562cm,4.71811cm)--(1.14244cm,4.71031cm)--cycle;
\pgfsetfillcolor{gray_7c}
\pgfsetstrokecolor{gray_7c}
\pgfsetlinewidth{0pt}
\draw [fill](7.80584cm,6.20785cm)--(7.60577cm,6.29794cm)--
  (7.69178cm,6.39318cm)--(7.8958cm,6.31146cm)--(7.80584cm,6.20785cm)--cycle;
\pgfsetfillcolor{gray_43}
\pgfsetstrokecolor{gray_43}
\draw [fill](1.70547cm,3.86783cm)--(1.63543cm,3.99139cm)--
  (1.90389cm,3.83958cm)--(1.96928cm,3.71744cm)--(1.70547cm,3.86783cm)--cycle;
\pgfsetfillcolor{gray_08}
\pgfsetstrokecolor{gray_08}
\draw [fill](6.38408cm,2.97182cm)--(6.46101cm,2.99704cm)--
  (6.81741cm,3.08061cm)--(6.7224cm,3.0512cm)--(6.38408cm,2.97182cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.20903cm,2.90778cm)--(4.30861cm,2.87912cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.25815cm,2.89364cm)--(4.25378cm,2.87844cm)--
  (4.30861cm,2.87912cm)--(4.26253cm,2.90884cm)--(4.25815cm,2.89364cm)--cycle;
\pgfsetfillcolor{gray_71}
\pgfsetstrokecolor{gray_71}
\pgfsetlinewidth{0pt}
\draw [fill](8.63715cm,5.11746cm)--(8.55677cm,5.27804cm)--
  (8.70795cm,5.42505cm)--(8.79035cm,5.27042cm)--(8.63715cm,5.11746cm)--cycle;
\pgfsetfillcolor{gray_4b}
\pgfsetstrokecolor{gray_4b}
\draw [fill](3.56077cm,6.43759cm)--(3.75278cm,6.43847cm)--
  (3.84124cm,6.39561cm)--(3.66172cm,6.38808cm)--(3.56077cm,6.43759cm)--cycle;
\pgfsetfillcolor{gray_0e}
\pgfsetstrokecolor{gray_0e}
\draw [fill](5.61324cm,6.27873cm)--(5.51166cm,6.26952cm)--
  (5.60789cm,6.28981cm)--(5.72822cm,6.30302cm)--(5.61324cm,6.27873cm)--cycle;
\pgfsetfillcolor{gray_17}
\pgfsetstrokecolor{gray_17}
\draw [fill](6.81741cm,3.08061cm)--(6.9053cm,3.12844cm)--
  (7.24813cm,3.23297cm)--(7.14535cm,3.18079cm)--(6.81741cm,3.08061cm)--cycle;
\pgfsetfillcolor{gray_78}
\pgfsetstrokecolor{gray_78}
\draw [fill](2.54427cm,6.43062cm)--(2.7605cm,6.4841cm)--
  (2.84598cm,6.40611cm)--(2.63571cm,6.34443cm)--(2.54427cm,6.43062cm)--cycle;
\pgfsetfillcolor{gray_7e}
\pgfsetstrokecolor{gray_7e}
\draw [fill](1.5954cm,5.94401cm)--(1.75889cm,6.06675cm)--
  (1.86856cm,5.94729cm)--(1.70818cm,5.81655cm)--(1.5954cm,5.94401cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](6.87589cm,6.40588cm)--(6.67064cm,6.43899cm)--
  (6.75689cm,6.49964cm)--(6.97085cm,6.47421cm)--(6.87589cm,6.40588cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.28239cm,3.80876cm)--(8.1221cm,3.70194cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.16486cm,3.73043cm)--(8.15608cm,3.7436cm)--
  (8.1221cm,3.70194cm)--(8.17363cm,3.71727cm)--(8.16486cm,3.73043cm)--cycle;
\draw (5.33383cm,6.22913cm)--(5.37009cm,6.24703cm);
\draw [fill](5.34441cm,6.23435cm)--(5.35141cm,6.22017cm)--
  (5.37009cm,6.24703cm)--(5.3374cm,6.24853cm)--(5.34441cm,6.23435cm)--cycle;
\draw (3.48226cm,3.01331cm)--(3.63167cm,2.96677cm);
\draw [fill](3.57575cm,2.98419cm)--(3.57105cm,2.96909cm)--
  (3.63167cm,2.96677cm)--(3.58045cm,2.99929cm)--(3.57575cm,2.98419cm)--cycle;
\draw (5.56892cm,2.88439cm)--(5.59101cm,2.86972cm);
\draw [fill](5.57406cm,2.88098cm)--(5.56531cm,2.8678cm)--
  (5.59101cm,2.86972cm)--(5.58281cm,2.89416cm)--(5.57406cm,2.88098cm)--cycle;
\draw (4.69506cm,6.22525cm)--(4.67438cm,6.23976cm);
\draw [fill](4.69137cm,6.22784cm)--(4.70045cm,6.24078cm)--
  (4.67438cm,6.23976cm)--(4.68229cm,6.21489cm)--(4.69137cm,6.22784cm)--cycle;
\pgfsetfillcolor{gray_0c}
\pgfsetstrokecolor{gray_0c}
\pgfsetlinewidth{0pt}
\draw [fill](4.30916cm,6.29447cm)--(4.42341cm,6.28267cm)--
  (4.52188cm,6.26353cm)--(4.42687cm,6.27156cm)--(4.30916cm,6.29447cm)--cycle;
\pgfsetfillcolor{gray_6f}
\pgfsetstrokecolor{gray_6f}
\draw [fill](1.196cm,5.06103cm)--(1.25521cm,5.21904cm)--
  (1.42494cm,5.06745cm)--(1.36746cm,4.90431cm)--(1.196cm,5.06103cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.48259cm,6.51857cm)--(2.50849cm,6.43368cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.49708cm,6.47107cm)--(2.48196cm,6.46646cm)--
  (2.50849cm,6.43368cm)--(2.51221cm,6.47569cm)--(2.49708cm,6.47107cm)--cycle;
\draw (3.19735cm,6.54134cm)--(3.20407cm,6.49799cm);
\draw [fill](3.19863cm,6.53311cm)--(3.183cm,6.53068cm)--
  (3.20407cm,6.49799cm)--(3.21425cm,6.53553cm)--(3.19863cm,6.53311cm)--cycle;
\draw (1.25185cm,5.81477cm)--(1.31349cm,5.61101cm);
\draw [fill](1.30131cm,5.65128cm)--(1.28617cm,5.6467cm)--
  (1.31349cm,5.61101cm)--(1.31645cm,5.65586cm)--(1.30131cm,5.65128cm)--cycle;
\draw (8.64647cm,4.20733cm)--(8.48232cm,4.0606cm);
\draw [fill](8.52024cm,4.09449cm)--(8.5097cm,4.10628cm)--
  (8.48232cm,4.0606cm)--(8.53078cm,4.0827cm)--(8.52024cm,4.09449cm)--cycle;
\pgfsetfillcolor{gray_4e}
\pgfsetstrokecolor{gray_4e}
\pgfsetlinewidth{0pt}
\draw [fill](8.19092cm,3.88901cm)--(8.23966cm,4.02419cm)--
  (8.49509cm,4.17959cm)--(8.44329cm,4.04413cm)--(8.19092cm,3.88901cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.89431cm,5.42597cm)--(8.81376cm,5.22749cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.83161cm,5.27148cm)--(8.81695cm,5.27742cm)--
  (8.81376cm,5.22749cm)--(8.84626cm,5.26553cm)--(8.83161cm,5.27148cm)--cycle;
\pgfsetfillcolor{gray_30}
\pgfsetstrokecolor{gray_30}
\pgfsetlinewidth{0pt}
\draw [fill](5.98023cm,6.33154cm)--(5.83412cm,6.3312cm)--
  (5.92973cm,6.36291cm)--(6.09182cm,6.36877cm)--(5.98023cm,6.33154cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.89779cm,3.66096cm)--(2.13261cm,3.5107cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.08527cm,3.54099cm)--(2.07674cm,3.52767cm)--
  (2.13261cm,3.5107cm)--(2.09379cm,3.55431cm)--(2.08527cm,3.54099cm)--cycle;
\pgfsetfillcolor{gray_3c}
\pgfsetstrokecolor{gray_3c}
\pgfsetlinewidth{0pt}
\draw [fill](7.75213cm,3.51718cm)--(7.82938cm,3.62353cm)--
  (8.12384cm,3.7664cm)--(8.03966cm,3.6576cm)--(7.75213cm,3.51718cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.04186cm,6.54486cm)--(7.08464cm,6.49082cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.05758cm,6.525cm)--(7.04518cm,6.51518cm)--
  (7.08464cm,6.49082cm)--(7.06998cm,6.53482cm)--(7.05758cm,6.525cm)--cycle;
\draw (6.54628cm,6.50806cm)--(6.60133cm,6.48287cm);
\draw [fill](6.56119cm,6.50124cm)--(6.55461cm,6.48685cm)--
  (6.60133cm,6.48287cm)--(6.56777cm,6.51562cm)--(6.56119cm,6.50124cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.60906cm,2.8663cm)--(5.64756cm,2.86672cm)--
  (6.024cm,2.9099cm)--(5.96334cm,2.90692cm)--(5.60906cm,2.8663cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.014cm,6.3977cm)--(6.07587cm,6.3973cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.03045cm,6.39759cm)--(6.03035cm,6.38178cm)--
  (6.07587cm,6.3973cm)--(6.03055cm,6.41341cm)--(6.03045cm,6.39759cm)--cycle;
\draw (4.54368cm,2.87557cm)--(4.62596cm,2.85421cm);
\draw [fill](4.57909cm,2.86637cm)--(4.57512cm,2.85107cm)--
  (4.62596cm,2.85421cm)--(4.58307cm,2.88168cm)--(4.57909cm,2.86637cm)--cycle;
\pgfsetfillcolor{gray_26}
\pgfsetstrokecolor{gray_26}
\pgfsetlinewidth{0pt}
\draw [fill](2.5424cm,3.31122cm)--(2.44164cm,3.38382cm)--
  (2.77389cm,3.26496cm)--(2.86249cm,3.19633cm)--(2.5424cm,3.31122cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\draw [fill](2.33327cm,6.36123cm)--(2.54427cm,6.43062cm)--
  (2.63571cm,6.34443cm)--(2.43014cm,6.26671cm)--(2.33327cm,6.36123cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\draw [fill](1.75889cm,6.06675cm)--(1.93796cm,6.17814cm)--
  (2.04395cm,6.0669cm)--(1.86856cm,5.94729cm)--(1.75889cm,6.06675cm)--cycle;
\pgfsetfillcolor{gray_0b}
\pgfsetstrokecolor{gray_0b}
\draw [fill](3.38764cm,3.02289cm)--(3.29846cm,3.05081cm)--
  (3.66326cm,2.97318cm)--(3.73378cm,2.94917cm)--(3.38764cm,3.02289cm)--cycle;
\pgfsetfillcolor{gray_09}
\pgfsetstrokecolor{gray_09}
\draw [fill](5.49055cm,6.25869cm)--(5.40912cm,6.25279cm)--
  (5.51166cm,6.26952cm)--(5.61324cm,6.27873cm)--(5.49055cm,6.25869cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.24596cm,6.21855cm)--(5.27435cm,6.23591cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25412cm,6.22353cm)--(5.26237cm,6.21004cm)--
  (5.27435cm,6.23591cm)--(5.24587cm,6.23703cm)--(5.25412cm,6.22353cm)--cycle;
\draw (4.78405cm,6.21574cm)--(4.76987cm,6.23072cm);
\draw [fill](4.78156cm,6.21837cm)--(4.79304cm,6.22924cm)--
  (4.76987cm,6.23072cm)--(4.77007cm,6.2075cm)--(4.78156cm,6.21837cm)--cycle;
\draw (5.6967cm,6.3134cm)--(5.75367cm,6.3232cm);
\draw [fill](5.71377cm,6.31633cm)--(5.71646cm,6.30075cm)--
  (5.75367cm,6.3232cm)--(5.71109cm,6.33192cm)--(5.71377cm,6.31633cm)--cycle;
\draw (5.22896cm,2.86376cm)--(5.27143cm,2.84949cm);
\draw [fill](5.24165cm,2.85949cm)--(5.23661cm,2.8445cm)--
  (5.27143cm,2.84949cm)--(5.24669cm,2.87448cm)--(5.24165cm,2.85949cm)--cycle;
\draw (4.01277cm,6.38579cm)--(3.98762cm,6.3786cm);
\draw [fill](4.01194cm,6.38555cm)--(4.0076cm,6.40076cm)--
  (3.98762cm,6.3786cm)--(4.01629cm,6.37034cm)--(4.01194cm,6.38555cm)--cycle;
\draw (4.33201cm,6.30519cm)--(4.3016cm,6.30918cm);
\draw [fill](4.32776cm,6.30575cm)--(4.32982cm,6.32143cm)--
  (4.3016cm,6.30918cm)--(4.3257cm,6.29007cm)--(4.32776cm,6.30575cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\pgfsetlinewidth{0pt}
\draw [fill](3.94393cm,6.35594cm)--(4.10093cm,6.35198cm)--
  (4.20009cm,6.3214cm)--(4.05977cm,6.32002cm)--(3.94393cm,6.35594cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.30251cm,2.96521cm)--(6.27601cm,2.9503cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.29444cm,2.96067cm)--(6.28669cm,2.97445cm)--
  (6.27601cm,2.9503cm)--(6.30219cm,2.94688cm)--(6.29444cm,2.96067cm)--cycle;
\draw (6.27339cm,6.45337cm)--(6.33359cm,6.44118cm);
\draw [fill](6.28937cm,6.45014cm)--(6.28623cm,6.43463cm)--
  (6.33359cm,6.44118cm)--(6.29251cm,6.46564cm)--(6.28937cm,6.45014cm)--cycle;
\draw (4.88542cm,2.86079cm)--(4.94832cm,2.84428cm);
\draw [fill](4.90822cm,2.85481cm)--(4.9042cm,2.83951cm)--
  (4.94832cm,2.84428cm)--(4.91223cm,2.87011cm)--(4.90822cm,2.85481cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\pgfsetlinewidth{0pt}
\draw [fill](8.53617cm,4.47861cm)--(8.52417cm,4.6386cm)--
  (8.73073cm,4.79586cm)--(8.74322cm,4.63902cm)--(8.53617cm,4.47861cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.26892cm,6.45749cm)--(2.30074cm,6.35656cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.28883cm,6.39434cm)--(2.27374cm,6.38958cm)--
  (2.30074cm,6.35656cm)--(2.30391cm,6.3991cm)--(2.28883cm,6.39434cm)--cycle;
\pgfsetfillcolor{gray_60}
\pgfsetstrokecolor{gray_60}
\pgfsetlinewidth{0pt}
\draw [fill](1.33025cm,4.43259cm)--(1.32011cm,4.58484cm)--
  (1.54419cm,4.42674cm)--(1.55387cm,4.27245cm)--(1.33025cm,4.43259cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\draw [fill](2.13027cm,6.27672cm)--(2.33327cm,6.36123cm)--
  (2.43014cm,6.26671cm)--(2.23199cm,6.17383cm)--(2.13027cm,6.27672cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.37852cm,5.94807cm)--(1.4364cm,5.76046cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.42412cm,5.80026cm)--(1.40901cm,5.7956cm)--
  (1.4364cm,5.76046cm)--(1.43923cm,5.80492cm)--(1.42412cm,5.80026cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](1.93796cm,6.17814cm)--(2.13027cm,6.27672cm)--
  (2.23199cm,6.17383cm)--(2.04395cm,6.0669cm)--(1.93796cm,6.17814cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.15334cm,2.89137cm)--(4.09995cm,2.89337cm)--
  (4.48055cm,2.85666cm)--(4.51145cm,2.85684cm)--(4.15334cm,2.89137cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.19078cm,4.45507cm)--(1.3902cm,4.22614cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.35718cm,4.26405cm)--(1.34526cm,4.25366cm)--
  (1.3902cm,4.22614cm)--(1.36911cm,4.27444cm)--(1.35718cm,4.26405cm)--cycle;
\draw (5.15509cm,6.21122cm)--(5.17489cm,6.22803cm);
\draw [fill](5.16028cm,6.21562cm)--(5.17052cm,6.20357cm)--
  (5.17489cm,6.22803cm)--(5.15004cm,6.22768cm)--(5.16028cm,6.21562cm)--cycle;
\draw (4.87567cm,6.20952cm)--(4.86915cm,6.22492cm);
\draw [fill](4.87473cm,6.21174cm)--(4.88929cm,6.21791cm)--
  (4.86915cm,6.22492cm)--(4.86017cm,6.20557cm)--(4.87473cm,6.21174cm)--cycle;
\pgfsetfillcolor{gray_1a}
\pgfsetstrokecolor{gray_1a}
\pgfsetlinewidth{0pt}
\draw [fill](2.96051cm,3.14567cm)--(2.86249cm,3.19633cm)--
  (3.21595cm,3.09733cm)--(3.29846cm,3.05081cm)--(2.96051cm,3.14567cm)--cycle;
\pgfsetfillcolor{gray_7a}
\pgfsetstrokecolor{gray_7a}
\draw [fill](8.55677cm,5.27804cm)--(8.45504cm,5.43562cm)--
  (8.60359cm,5.57598cm)--(8.70795cm,5.42505cm)--(8.55677cm,5.27804cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](3.05816cm,6.45113cm)--(3.26953cm,6.47914cm)--
  (3.36272cm,6.41939cm)--(3.16101cm,6.38378cm)--(3.05816cm,6.45113cm)--cycle;
\pgfsetfillcolor{gray_07}
\pgfsetstrokecolor{gray_07}
\draw [fill](4.42687cm,6.27156cm)--(4.52188cm,6.26353cm)--
  (4.62625cm,6.24804cm)--(4.5518cm,6.25301cm)--(4.42687cm,6.27156cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](6.5638cm,6.38131cm)--(6.37384cm,6.40421cm)--
  (6.469cm,6.45478cm)--(6.67064cm,6.43899cm)--(6.5638cm,6.38131cm)--cycle;
\pgfsetfillcolor{gray_48}
\pgfsetstrokecolor{gray_48}
\draw [fill](6.26164cm,6.35704cm)--(6.09182cm,6.36877cm)--
  (6.18987cm,6.40957cm)--(6.37384cm,6.40421cm)--(6.26164cm,6.35704cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.06655cm,3.11304cm)--(3.25076cm,3.05032cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.19364cm,3.06977cm)--(3.18854cm,3.0548cm)--
  (3.25076cm,3.05032cm)--(3.19874cm,3.08474cm)--(3.19364cm,3.06977cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\pgfsetlinewidth{0pt}
\draw [fill](7.08218cm,6.35559cm)--(6.87589cm,6.40588cm)--
  (6.97085cm,6.47421cm)--(7.1855cm,6.43185cm)--(7.08218cm,6.35559cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.06233cm,6.20724cm)--(5.07318cm,6.22355cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.06457cm,6.2106cm)--(5.07774cm,6.20184cm)--
  (5.07318cm,6.22355cm)--(5.0514cm,6.21937cm)--(5.06457cm,6.2106cm)--cycle;
\draw (4.96881cm,6.20667cm)--(4.97075cm,6.22251cm);
\draw [fill](4.96909cm,6.20891cm)--(4.98478cm,6.20698cm)--
  (4.97075cm,6.22251cm)--(4.95339cm,6.21084cm)--(4.96909cm,6.20891cm)--cycle;
\draw (1.03835cm,5.06801cm)--(1.17634cm,4.82532cm);
\draw [fill](1.15338cm,4.86569cm)--(1.13963cm,4.85787cm)--
  (1.17634cm,4.82532cm)--(1.16713cm,4.87351cm)--(1.15338cm,4.86569cm)--cycle;
\draw (3.47745cm,6.49004cm)--(3.47284cm,6.45941cm);
\draw [fill](3.47741cm,6.48973cm)--(3.46177cm,6.49209cm)--
  (3.47284cm,6.45941cm)--(3.49305cm,6.48738cm)--(3.47741cm,6.48973cm)--cycle;
\draw (8.89898cm,4.80458cm)--(8.75939cm,4.61897cm);
\draw [fill](8.78924cm,4.65867cm)--(8.7766cm,4.66817cm)--
  (8.75939cm,4.61897cm)--(8.80188cm,4.64916cm)--(8.78924cm,4.65867cm)--cycle;
\draw (1.48921cm,4.02724cm)--(1.72246cm,3.8336cm);
\draw [fill](1.68119cm,3.86786cm)--(1.67109cm,3.85569cm)--
  (1.72246cm,3.8336cm)--(1.69129cm,3.88003cm)--(1.68119cm,3.86786cm)--cycle;
\draw (2.25959cm,3.43973cm)--(2.49119cm,3.32336cm);
\draw [fill](2.43878cm,3.34969cm)--(2.43168cm,3.33556cm)--
  (2.49119cm,3.32336cm)--(2.44588cm,3.36382cm)--(2.43878cm,3.34969cm)--cycle;
\draw (2.06374cm,6.38132cm)--(2.10143cm,6.26351cm);
\draw [fill](2.08922cm,6.30166cm)--(2.07416cm,6.29684cm)--
  (2.10143cm,6.26351cm)--(2.10429cm,6.30648cm)--(2.08922cm,6.30166cm)--cycle;
\pgfsetfillcolor{gray_05}
\pgfsetstrokecolor{gray_05}
\pgfsetlinewidth{0pt}
\draw [fill](5.36165cm,6.24319cm)--(5.30152cm,6.23985cm)--
  (5.40912cm,6.25279cm)--(5.49055cm,6.25869cm)--(5.36165cm,6.24319cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.52495cm,6.07296cm)--(1.57848cm,5.90243cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.56613cm,5.94178cm)--(1.55104cm,5.93704cm)--
  (1.57848cm,5.90243cm)--(1.58121cm,5.94652cm)--(1.56613cm,5.94178cm)--cycle;
\draw (3.75278cm,6.43847cm)--(3.73667cm,6.41999cm);
\draw [fill](3.75347cm,6.43926cm)--(3.74155cm,6.44966cm)--
  (3.73667cm,6.41999cm)--(3.7654cm,6.42887cm)--(3.75347cm,6.43926cm)--cycle;
\draw (8.81108cm,5.57466cm)--(8.73909cm,5.38244cm);
\draw [fill](8.75581cm,5.42707cm)--(8.741cm,5.43262cm)--
  (8.73909cm,5.38244cm)--(8.77062cm,5.42152cm)--(8.75581cm,5.42707cm)--cycle;
\draw (7.262cm,6.51054cm)--(7.29706cm,6.44077cm);
\draw [fill](7.27719cm,6.48031cm)--(7.26306cm,6.47321cm)--
  (7.29706cm,6.44077cm)--(7.29132cm,6.48741cm)--(7.27719cm,6.48031cm)--cycle;
\draw (1.86972cm,6.29102cm)--(1.91307cm,6.15577cm);
\draw [fill](1.90072cm,6.1943cm)--(1.88566cm,6.18947cm)--
  (1.91307cm,6.15577cm)--(1.91578cm,6.19913cm)--(1.90072cm,6.1943cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](1.25521cm,5.21904cm)--(1.33707cm,5.37565cm)--
  (1.50438cm,5.23cm)--(1.42494cm,5.06745cm)--(1.25521cm,5.21904cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.68936cm,6.18778cm)--(1.73803cm,6.03483cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.72564cm,6.07376cm)--(1.71057cm,6.06897cm)--
  (1.73803cm,6.03483cm)--(1.74071cm,6.07856cm)--(1.72564cm,6.07376cm)--cycle;
\draw (2.65399cm,3.25584cm)--(2.86727cm,3.16941cm);
\draw [fill](2.81149cm,3.19201cm)--(2.80555cm,3.17735cm)--
  (2.86727cm,3.16941cm)--(2.81743cm,3.20667cm)--(2.81149cm,3.19201cm)--cycle;
\draw (7.93981cm,3.56361cm)--(7.78947cm,3.48737cm);
\draw [fill](7.83595cm,3.51094cm)--(7.8288cm,3.52504cm)--
  (7.78947cm,3.48737cm)--(7.8431cm,3.49683cm)--(7.83595cm,3.51094cm)--cycle;
\draw (2.97913cm,6.52111cm)--(2.99409cm,6.4646cm);
\draw [fill](2.98438cm,6.50129cm)--(2.96909cm,6.49725cm)--
  (2.99409cm,6.4646cm)--(2.99966cm,6.50534cm)--(2.98438cm,6.50129cm)--cycle;
\pgfsetfillcolor{gray_04}
\pgfsetstrokecolor{gray_04}
\pgfsetlinewidth{0pt}
\draw [fill](4.5518cm,6.25301cm)--(4.62625cm,6.24804cm)--
  (4.73525cm,6.23642cm)--(4.68242cm,6.23907cm)--(4.5518cm,6.25301cm)--cycle;
\pgfsetfillcolor{gray_47}
\pgfsetstrokecolor{gray_47}
\draw [fill](3.66172cm,6.38808cm)--(3.84124cm,6.39561cm)--
  (3.94393cm,6.35594cm)--(3.77936cm,6.34218cm)--(3.66172cm,6.38808cm)--cycle;
\pgfsetfillcolor{gray_2a}
\pgfsetstrokecolor{gray_2a}
\draw [fill](5.85631cm,6.2984cm)--(5.72822cm,6.30302cm)--
  (5.83412cm,6.3312cm)--(5.98023cm,6.33154cm)--(5.85631cm,6.2984cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](5.24514cm,2.84417cm)--(5.26067cm,2.84319cm)--
  (5.64756cm,2.86672cm)--(5.60906cm,2.8663cm)--(5.24514cm,2.84417cm)--cycle;
\pgfsetfillcolor{gray_5b}
\pgfsetstrokecolor{gray_5b}
\draw [fill](3.36272cm,6.41939cm)--(3.56077cm,6.43759cm)--
  (3.66172cm,6.38808cm)--(3.47624cm,6.36289cm)--(3.36272cm,6.41939cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.60789cm,6.28981cm)--(5.66085cm,6.29915cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.62548cm,6.29291cm)--(5.62823cm,6.27734cm)--
  (5.66085cm,6.29915cm)--(5.62274cm,6.30849cm)--(5.62548cm,6.29291cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\pgfsetlinewidth{0pt}
\draw [fill](2.05132cm,3.60947cm)--(1.96928cm,3.71744cm)--
  (2.27863cm,3.57878cm)--(2.35324cm,3.47323cm)--(2.05132cm,3.60947cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.80854cm,2.94388cm)--(3.94462cm,2.91116cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.88756cm,2.92488cm)--(3.88386cm,2.90951cm)--
  (3.94462cm,2.91116cm)--(3.89126cm,2.94026cm)--(3.88756cm,2.92488cm)--cycle;
\draw (4.42341cm,6.28267cm)--(4.39471cm,6.28726cm);
\draw [fill](4.41741cm,6.28363cm)--(4.41991cm,6.29925cm)--
  (4.39471cm,6.28726cm)--(4.41491cm,6.26801cm)--(4.41741cm,6.28363cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.51145cm,2.85684cm)--(4.48055cm,2.85666cm)--
  (4.86955cm,2.83981cm)--(4.87732cm,2.84099cm)--(4.51145cm,2.85684cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.7224cm,3.0512cm)--(6.66155cm,3.03216cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.69602cm,3.04294cm)--(6.69129cm,3.05804cm)--
  (6.66155cm,3.03216cm)--(6.70074cm,3.02785cm)--(6.69602cm,3.04294cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](1.63543cm,3.99139cm)--(1.58455cm,4.12676cm)--
  (1.85636cm,3.97465cm)--(1.90389cm,3.83958cm)--(1.63543cm,3.99139cm)--cycle;
\pgfsetfillcolor{gray_02}
\pgfsetstrokecolor{gray_02}
\draw [fill](5.22814cm,6.23244cm)--(5.19017cm,6.23089cm)--
  (5.30152cm,6.23985cm)--(5.36165cm,6.24319cm)--(5.22814cm,6.23244cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.75689cm,6.49964cm)--(6.80688cm,6.46035cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.77278cm,6.48715cm)--(6.763cm,6.47472cm)--
  (6.80688cm,6.46035cm)--(6.78255cm,6.49959cm)--(6.77278cm,6.48715cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\pgfsetlinewidth{0pt}
\draw [fill](8.45504cm,5.43562cm)--(8.33322cm,5.58805cm)--
  (8.47848cm,5.7212cm)--(8.60359cm,5.57598cm)--(8.45504cm,5.43562cm)--cycle;
\pgfsetfillcolor{gray_37}
\pgfsetstrokecolor{gray_37}
\draw [fill](7.34099cm,3.30288cm)--(7.4225cm,3.39016cm)--
  (7.75213cm,3.51718cm)--(7.66057cm,3.42666cm)--(7.34099cm,3.30288cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.92973cm,6.36291cm)--(5.99128cm,6.36228cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.94895cm,6.36271cm)--(5.94879cm,6.3469cm)--
  (5.99128cm,6.36228cm)--(5.94911cm,6.37853cm)--(5.94895cm,6.36271cm)--cycle;
\pgfsetfillcolor{gray_0f}
\pgfsetstrokecolor{gray_0f}
\pgfsetlinewidth{0pt}
\draw [fill](6.024cm,2.9099cm)--(6.08124cm,2.9318cm)--
  (6.46101cm,2.99704cm)--(6.38408cm,2.97182cm)--(6.024cm,2.9099cm)--cycle;
\pgfsetfillcolor{gray_29}
\pgfsetstrokecolor{gray_29}
\draw [fill](4.05977cm,6.32002cm)--(4.20009cm,6.3214cm)--
  (4.30916cm,6.29447cm)--(4.18749cm,6.28834cm)--(4.05977cm,6.32002cm)--cycle;
\pgfsetfillcolor{gray_01}
\pgfsetstrokecolor{gray_01}
\draw [fill](4.68242cm,6.23907cm)--(4.73525cm,6.23642cm)--
  (4.84755cm,6.22881cm)--(4.8171cm,6.22994cm)--(4.68242cm,6.23907cm)--cycle;
\pgfsetfillcolor{gray_7b}
\pgfsetstrokecolor{gray_7b}
\draw [fill](7.28686cm,6.28851cm)--(7.08218cm,6.35559cm)--
  (7.1855cm,6.43185cm)--(7.39807cm,6.37289cm)--(7.28686cm,6.28851cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.70558cm,5.71896cm)--(8.64382cm,5.53503cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.65902cm,5.58032cm)--(8.64403cm,5.58535cm)--
  (8.64382cm,5.53503cm)--(8.67402cm,5.57528cm)--(8.65902cm,5.58032cm)--cycle;
\draw (7.47959cm,6.4598cm)--(7.50505cm,6.37383cm);
\draw [fill](7.49225cm,6.41706cm)--(7.47708cm,6.41257cm)--
  (7.50505cm,6.37383cm)--(7.50741cm,6.42155cm)--(7.49225cm,6.41706cm)--cycle;
\pgfsetfillcolor{gray_74}
\pgfsetstrokecolor{gray_74}
\pgfsetlinewidth{0pt}
\draw [fill](2.84598cm,6.40611cm)--(3.05816cm,6.45113cm)--
  (3.16101cm,6.38378cm)--(2.95814cm,6.33089cm)--(2.84598cm,6.40611cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\draw [fill](4.87732cm,2.84099cm)--(4.86955cm,2.83981cm)--
  (5.26067cm,2.84319cm)--(5.24514cm,2.84417cm)--(4.87732cm,2.84099cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.55617cm,3.35266cm)--(7.42862cm,3.30239cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.47595cm,3.32104cm)--(7.47015cm,3.33575cm)--
  (7.42862cm,3.30239cm)--(7.48174cm,3.30632cm)--(7.47595cm,3.32104cm)--cycle;
\draw (4.10093cm,6.35198cm)--(4.07373cm,6.34561cm);
\draw [fill](4.09736cm,6.35114cm)--(4.09375cm,6.36654cm)--
  (4.07373cm,6.34561cm)--(4.10096cm,6.33574cm)--(4.09736cm,6.35114cm)--cycle;
\draw (5.96334cm,2.90692cm)--(5.95859cm,2.89871cm);
\draw [fill](5.96278cm,2.90596cm)--(5.94909cm,2.91387cm)--
  (5.95859cm,2.89871cm)--(5.97648cm,2.89805cm)--(5.96278cm,2.90596cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](5.09171cm,6.22661cm)--(5.07644cm,6.22602cm)--
  (5.19017cm,6.23089cm)--(5.22814cm,6.23244cm)--(5.09171cm,6.22661cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.70044cm,4.34301cm)--(8.52965cm,4.1896cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.56831cm,4.22432cm)--(8.55774cm,4.23609cm)--
  (8.52965cm,4.1896cm)--(8.57888cm,4.21255cm)--(8.56831cm,4.22432cm)--cycle;
\pgfsetfillcolor{gray_5f}
\pgfsetstrokecolor{gray_5f}
\pgfsetlinewidth{0pt}
\draw [fill](8.23966cm,4.02419cm)--(8.26905cm,4.17043cm)--
  (8.52631cm,4.32498cm)--(8.49509cm,4.17959cm)--(8.23966cm,4.02419cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.14535cm,3.18079cm)--(7.04924cm,3.14993cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.09319cm,3.16404cm)--(7.08835cm,3.1791cm)--
  (7.04924cm,3.14993cm)--(7.09802cm,3.14898cm)--(7.09319cm,3.16404cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.8171cm,6.22994cm)--(4.84755cm,6.22881cm)--
  (4.96175cm,6.22533cm)--(4.95411cm,6.22577cm)--(4.8171cm,6.22994cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\draw [fill](8.52417cm,4.6386cm)--(8.49017cm,4.80292cm)--
  (8.69532cm,4.95603cm)--(8.73073cm,4.79586cm)--(8.52417cm,4.6386cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.37196cm,3.9201cm)--(8.19792cm,3.80624cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.24245cm,3.83537cm)--(8.23379cm,3.84861cm)--
  (8.19792cm,3.80624cm)--(8.25111cm,3.82214cm)--(8.24245cm,3.83537cm)--cycle;
\draw (1.07488cm,5.22111cm)--(1.20913cm,4.98526cm);
\draw [fill](1.18629cm,5.02537cm)--(1.17255cm,5.01755cm)--
  (1.20913cm,4.98526cm)--(1.20004cm,5.03319cm)--(1.18629cm,5.02537cm)--cycle;
\pgfsetfillcolor{gray_00}
\pgfsetstrokecolor{gray_00}
\pgfsetlinewidth{0pt}
\draw [fill](4.95411cm,6.22577cm)--(4.96175cm,6.22533cm)--
  (5.07644cm,6.22602cm)--(5.09171cm,6.22661cm)--(4.95411cm,6.22577cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](6.75752cm,6.34079cm)--(6.5638cm,6.38131cm)--
  (6.67064cm,6.43899cm)--(6.87589cm,6.40588cm)--(6.75752cm,6.34079cm)--cycle;
\pgfsetfillcolor{gray_6e}
\pgfsetstrokecolor{gray_6e}
\draw [fill](1.32011cm,4.58484cm)--(1.33245cm,4.74275cm)--
  (1.55597cm,4.58775cm)--(1.54419cm,4.42674cm)--(1.32011cm,4.58484cm)--cycle;
\pgfsetfillcolor{gray_11}
\pgfsetstrokecolor{gray_11}
\draw [fill](3.73378cm,2.94917cm)--(3.66326cm,2.97318cm)--
  (4.04956cm,2.91438cm)--(4.09995cm,2.89337cm)--(3.73378cm,2.94917cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.51166cm,6.26952cm)--(5.55893cm,6.27822cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.52847cm,6.27261cm)--(5.53133cm,6.25706cm)--
  (5.55893cm,6.27822cm)--(5.5256cm,6.28817cm)--(5.52847cm,6.27261cm)--cycle;
\draw (8.8862cm,4.95819cm)--(8.74977cm,4.77092cm);
\draw [fill](8.77933cm,4.8115cm)--(8.76655cm,4.82081cm)--
  (8.74977cm,4.77092cm)--(8.79211cm,4.80218cm)--(8.77933cm,4.8115cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\pgfsetlinewidth{0pt}
\draw [fill](8.33322cm,5.58805cm)--(8.19287cm,5.73328cm)--
  (8.33416cm,5.85877cm)--(8.47848cm,5.7212cm)--(8.33322cm,5.58805cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.469cm,6.45478cm)--(6.52609cm,6.42945cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.4864cm,6.44705cm)--(6.47999cm,6.4326cm)--
  (6.52609cm,6.42945cm)--(6.49282cm,6.46151cm)--(6.4864cm,6.44705cm)--cycle;
\draw (6.18987cm,6.40957cm)--(6.25134cm,6.39717cm);
\draw [fill](6.20889cm,6.40573cm)--(6.20577cm,6.39023cm)--
  (6.25134cm,6.39717cm)--(6.21202cm,6.42124cm)--(6.20889cm,6.40573cm)--cycle;
\draw (4.52188cm,6.26353cm)--(4.49679cm,6.26849cm);
\draw [fill](4.51533cm,6.26483cm)--(4.51839cm,6.28034cm)--
  (4.49679cm,6.26849cm)--(4.51226cm,6.24931cm)--(4.51533cm,6.26483cm)--cycle;
\draw (7.69178cm,6.39318cm)--(7.7061cm,6.29088cm);
\draw [fill](7.69974cm,6.33635cm)--(7.68407cm,6.33416cm)--
  (7.7061cm,6.29088cm)--(7.7154cm,6.33854cm)--(7.69974cm,6.33635cm)--cycle;
\draw (8.57897cm,5.85699cm)--(8.52879cm,5.68324cm);
\draw [fill](8.54205cm,5.72916cm)--(8.52686cm,5.73355cm)--
  (8.52879cm,5.68324cm)--(8.55725cm,5.72477cm)--(8.54205cm,5.72916cm)--cycle;
\draw (2.7605cm,6.4841cm)--(2.78498cm,6.41317cm);
\draw [fill](2.772cm,6.45078cm)--(2.75705cm,6.44562cm)--
  (2.78498cm,6.41317cm)--(2.78695cm,6.45594cm)--(2.772cm,6.45078cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](1.33707cm,5.37565cm)--(1.44073cm,5.5288cm)--
  (1.60487cm,5.38977cm)--(1.50438cm,5.23cm)--(1.33707cm,5.37565cm)--cycle;
\pgfsetfillcolor{gray_44}
\pgfsetstrokecolor{gray_44}
\draw [fill](6.13352cm,6.31392cm)--(5.98023cm,6.33154cm)--
  (6.09182cm,6.36877cm)--(6.26164cm,6.35704cm)--(6.13352cm,6.31392cm)--cycle;
\pgfsetfillcolor{gray_26}
\pgfsetstrokecolor{gray_26}
\draw [fill](5.7215cm,6.26981cm)--(5.61324cm,6.27873cm)--
  (5.72822cm,6.30302cm)--(5.85631cm,6.2984cm)--(5.7215cm,6.26981cm)--cycle;
\pgfsetfillcolor{gray_4f}
\pgfsetstrokecolor{gray_4f}
\draw [fill](7.82938cm,3.62353cm)--(7.89098cm,3.74474cm)--
  (8.19092cm,3.88901cm)--(8.12384cm,3.7664cm)--(7.82938cm,3.62353cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.1577cm,4.59885cm)--(1.35962cm,4.36746cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.32659cm,4.40531cm)--(1.31467cm,4.39491cm)--
  (1.35962cm,4.36746cm)--(1.3385cm,4.41571cm)--(1.32659cm,4.40531cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\pgfsetlinewidth{0pt}
\draw [fill](6.9053cm,3.12844cm)--(6.98478cm,3.19467cm)--
  (7.34099cm,3.30288cm)--(7.24813cm,3.23297cm)--(6.9053cm,3.12844cm)--cycle;
\pgfsetfillcolor{gray_21}
\pgfsetstrokecolor{gray_21}
\draw [fill](6.46101cm,2.99704cm)--(6.53221cm,3.04117cm)--
  (6.9053cm,3.12844cm)--(6.81741cm,3.08061cm)--(6.46101cm,2.99704cm)--cycle;
\pgfsetfillcolor{gray_82}
\pgfsetstrokecolor{gray_82}
\draw [fill](7.48723cm,6.20529cm)--(7.28686cm,6.28851cm)--
  (7.39807cm,6.37289cm)--(7.60577cm,6.29794cm)--(7.48723cm,6.20529cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.26953cm,6.47914cm)--(3.27388cm,6.43609cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.27038cm,6.47073cm)--(3.25465cm,6.46914cm)--
  (3.27388cm,6.43609cm)--(3.28612cm,6.47232cm)--(3.27038cm,6.47073cm)--cycle;
\draw (1.79342cm,3.75734cm)--(2.04682cm,3.59836cm);
\draw [fill](1.99856cm,3.62864cm)--(1.99015cm,3.61524cm)--
  (2.04682cm,3.59836cm)--(2.00696cm,3.64204cm)--(1.99856cm,3.62864cm)--cycle;
\pgfsetfillcolor{gray_59}
\pgfsetstrokecolor{gray_59}
\pgfsetlinewidth{0pt}
\draw [fill](6.43728cm,6.32742cm)--(6.26164cm,6.35704cm)--
  (6.37384cm,6.40421cm)--(6.5638cm,6.38131cm)--(6.43728cm,6.32742cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.15334cm,2.89137cm)--(4.27122cm,2.87019cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.21483cm,2.88032cm)--(4.21204cm,2.86476cm)--
  (4.27122cm,2.87019cm)--(4.21763cm,2.89589cm)--(4.21483cm,2.88032cm)--cycle;
\pgfsetfillcolor{gray_24}
\pgfsetstrokecolor{gray_24}
\pgfsetlinewidth{0pt}
\draw [fill](4.18749cm,6.28834cm)--(4.30916cm,6.29447cm)--
  (4.42687cm,6.27156cm)--(4.32559cm,6.26137cm)--(4.18749cm,6.28834cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.8958cm,6.31146cm)--(7.8978cm,6.19307cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.89701cm,6.23966cm)--(7.8812cm,6.2394cm)--
  (7.8978cm,6.19307cm)--(7.91283cm,6.23993cm)--(7.89701cm,6.23966cm)--cycle;
\draw (8.43275cm,5.98692cm)--(8.39515cm,5.82505cm);
\draw [fill](8.40595cm,5.87152cm)--(8.39054cm,5.8751cm)--
  (8.39515cm,5.82505cm)--(8.42135cm,5.86794cm)--(8.40595cm,5.87152cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\pgfsetlinewidth{0pt}
\draw [fill](2.63571cm,6.34443cm)--(2.84598cm,6.40611cm)--
  (2.95814cm,6.33089cm)--(2.75673cm,6.26114cm)--(2.63571cm,6.34443cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.84124cm,6.39561cm)--(3.82182cm,6.37786cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.84007cm,6.39454cm)--(3.8294cm,6.40622cm)--
  (3.82182cm,6.37786cm)--(3.85074cm,6.38286cm)--(3.84007cm,6.39454cm)--cycle;
\draw (3.38764cm,3.02289cm)--(3.56237cm,2.97841cm);
\draw [fill](3.50225cm,2.99372cm)--(3.49834cm,2.97839cm)--
  (3.56237cm,2.97841cm)--(3.50615cm,3.00904cm)--(3.50225cm,2.99372cm)--cycle;
\pgfsetfillcolor{gray_42}
\pgfsetstrokecolor{gray_42}
\pgfsetlinewidth{0pt}
\draw [fill](3.77936cm,6.34218cm)--(3.94393cm,6.35594cm)--
  (4.05977cm,6.32002cm)--(3.91249cm,6.30056cm)--(3.77936cm,6.34218cm)--cycle;
\pgfsetfillcolor{gray_3c}
\pgfsetstrokecolor{gray_3c}
\draw [fill](2.44164cm,3.38382cm)--(2.35324cm,3.47323cm)--
  (2.6961cm,3.35123cm)--(2.77389cm,3.26496cm)--(2.44164cm,3.38382cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\draw [fill](8.19287cm,5.73328cm)--(8.03585cm,5.86933cm)--
  (8.17249cm,5.98684cm)--(8.33416cm,5.85877cm)--(8.19287cm,5.73328cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.60906cm,2.8663cm)--(5.62871cm,2.86183cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.61368cm,2.86525cm)--(5.61017cm,2.84983cm)--
  (5.62871cm,2.86183cm)--(5.61719cm,2.88067cm)--(5.61368cm,2.86525cm)--cycle;
\draw (6.97085cm,6.47421cm)--(7.01303cm,6.41982cm);
\draw [fill](6.98622cm,6.4544cm)--(6.97372cm,6.44471cm)--
  (7.01303cm,6.41982cm)--(6.99872cm,6.46409cm)--(6.98622cm,6.4544cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\pgfsetlinewidth{0pt}
\draw [fill](3.16101cm,6.38378cm)--(3.36272cm,6.41939cm)--
  (3.47624cm,6.36289cm)--(3.28699cm,6.31997cm)--(3.16101cm,6.38378cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.08896cm,6.21566cm)--(8.0779cm,6.08176cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.08177cm,6.12873cm)--(8.06601cm,6.13003cm)--
  (8.0779cm,6.08176cm)--(8.09754cm,6.12743cm)--(8.08177cm,6.12873cm)--cycle;
\draw (8.26872cm,6.107cm)--(8.24431cm,5.95852cm);
\draw [fill](8.25201cm,6.00538cm)--(8.2364cm,6.00794cm)--
  (8.24431cm,5.95852cm)--(8.26762cm,6.00281cm)--(8.25201cm,6.00538cm)--cycle;
\draw (3.56077cm,6.43759cm)--(3.55261cm,6.40755cm);
\draw [fill](3.56031cm,6.43589cm)--(3.54505cm,6.44003cm)--
  (3.55261cm,6.40755cm)--(3.57557cm,6.43174cm)--(3.56031cm,6.43589cm)--cycle;
\draw (5.40912cm,6.25279cm)--(5.44927cm,6.2608cm);
\draw [fill](5.42402cm,6.25576cm)--(5.42711cm,6.24025cm)--
  (5.44927cm,6.2608cm)--(5.42092cm,6.27127cm)--(5.42402cm,6.25576cm)--cycle;
\draw (5.83412cm,6.3312cm)--(5.89348cm,6.33003cm);
\draw [fill](5.85481cm,6.33079cm)--(5.85449cm,6.31498cm)--
  (5.89348cm,6.33003cm)--(5.85512cm,6.34661cm)--(5.85481cm,6.33079cm)--cycle;
\draw (1.41574cm,4.1522cm)--(1.65921cm,3.95142cm);
\draw [fill](1.61759cm,3.98574cm)--(1.60753cm,3.97354cm)--
  (1.65921cm,3.95142cm)--(1.62766cm,3.99794cm)--(1.61759cm,3.98574cm)--cycle;
\pgfsetfillcolor{gray_86}
\pgfsetstrokecolor{gray_86}
\pgfsetlinewidth{0pt}
\draw [fill](7.6806cm,6.10687cm)--(7.48723cm,6.20529cm)--
  (7.60577cm,6.29794cm)--(7.80584cm,6.20785cm)--(7.6806cm,6.10687cm)--cycle;
\pgfsetfillcolor{gray_23}
\pgfsetstrokecolor{gray_23}
\draw [fill](3.29846cm,3.05081cm)--(3.21595cm,3.09733cm)--
  (3.59796cm,3.01624cm)--(3.66326cm,2.97318cm)--(3.29846cm,3.05081cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.62625cm,6.24804cm)--(4.6065cm,6.25322cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.62038cm,6.24958cm)--(4.62439cm,6.26488cm)--
  (4.6065cm,6.25322cm)--(4.61637cm,6.23428cm)--(4.62038cm,6.24958cm)--cycle;
\draw (1.13493cm,5.37397cm)--(1.26379cm,5.14739cm);
\draw [fill](1.24111cm,5.18726cm)--(1.22736cm,5.17944cm)--
  (1.26379cm,5.14739cm)--(1.25486cm,5.19508cm)--(1.24111cm,5.18726cm)--cycle;
\draw (4.20009cm,6.3214cm)--(4.17274cm,6.31548cm);
\draw [fill](4.19445cm,6.32018cm)--(4.19111cm,6.33564cm)--
  (4.17274cm,6.31548cm)--(4.1978cm,6.30472cm)--(4.19445cm,6.32018cm)--cycle;
\pgfsetfillcolor{gray_8a}
\pgfsetstrokecolor{gray_8a}
\pgfsetlinewidth{0pt}
\draw [fill](8.03585cm,5.86933cm)--(7.86431cm,5.99441cm)--
  (7.9956cm,6.10371cm)--(8.17249cm,5.98684cm)--(8.03585cm,5.86933cm)--cycle;
\pgfsetfillcolor{gray_87}
\pgfsetstrokecolor{gray_87}
\draw [fill](1.44073cm,5.5288cm)--(1.56495cm,5.67643cm)--
  (1.72518cm,5.54459cm)--(1.60487cm,5.38977cm)--(1.44073cm,5.5288cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\draw [fill](7.86431cm,5.99441cm)--(7.6806cm,6.10687cm)--
  (7.80584cm,6.20785cm)--(7.9956cm,6.10371cm)--(7.86431cm,5.99441cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.51145cm,2.85684cm)--(4.60735cm,2.8445cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.55431cm,2.85132cm)--(4.55229cm,2.83564cm)--
  (4.60735cm,2.8445cm)--(4.55633cm,2.86701cm)--(4.55431cm,2.85132cm)--cycle;
\pgfsetfillcolor{gray_58}
\pgfsetstrokecolor{gray_58}
\pgfsetlinewidth{0pt}
\draw [fill](3.47624cm,6.36289cm)--(3.66172cm,6.38808cm)--
  (3.77936cm,6.34218cm)--(3.60906cm,6.31042cm)--(3.47624cm,6.36289cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.54427cm,6.43062cm)--(2.57932cm,6.34417cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.56385cm,6.38233cm)--(2.5492cm,6.37638cm)--
  (2.57932cm,6.34417cm)--(2.57851cm,6.38827cm)--(2.56385cm,6.38233cm)--cycle;
\pgfsetfillcolor{gray_21}
\pgfsetstrokecolor{gray_21}
\pgfsetlinewidth{0pt}
\draw [fill](5.57741cm,6.2462cm)--(5.49055cm,6.25869cm)--
  (5.61324cm,6.27873cm)--(5.7215cm,6.26981cm)--(5.57741cm,6.2462cm)--cycle;
\pgfsetfillcolor{gray_14}
\pgfsetstrokecolor{gray_14}
\draw [fill](5.64756cm,2.86672cm)--(5.6839cm,2.88629cm)--
  (6.08124cm,2.9318cm)--(6.024cm,2.9099cm)--(5.64756cm,2.86672cm)--cycle;
\pgfsetfillcolor{gray_32}
\pgfsetstrokecolor{gray_32}
\draw [fill](2.86249cm,3.19633cm)--(2.77389cm,3.26496cm)--
  (3.14131cm,3.16246cm)--(3.21595cm,3.09733cm)--(2.86249cm,3.19633cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.38408cm,2.97182cm)--(6.34509cm,2.96381cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.37116cm,2.96917cm)--(6.36798cm,2.98466cm)--
  (6.34509cm,2.96381cm)--(6.37434cm,2.95367cm)--(6.37116cm,2.96917cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\pgfsetlinewidth{0pt}
\draw [fill](8.49017cm,4.80292cm)--(8.43435cm,4.96942cm)--
  (8.63715cm,5.11746cm)--(8.69532cm,4.95603cm)--(8.49017cm,4.80292cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\draw [fill](1.58455cm,4.12676cm)--(1.55387cm,4.27245cm)--
  (1.82771cm,4.12115cm)--(1.85636cm,3.97465cm)--(1.58455cm,4.12676cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.24514cm,2.84417cm)--(5.29059cm,2.8403cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.25787cm,2.84308cm)--(5.25652cm,2.82733cm)--
  (5.29059cm,2.8403cm)--(5.25921cm,2.85884cm)--(5.25787cm,2.84308cm)--cycle;
\draw (2.1486cm,3.51665cm)--(2.40323cm,3.39293cm);
\draw [fill](2.34935cm,3.41911cm)--(2.34243cm,3.40489cm)--
  (2.40323cm,3.39293cm)--(2.35626cm,3.43334cm)--(2.34935cm,3.41911cm)--cycle;
\draw (8.03966cm,3.6576cm)--(7.87242cm,3.57589cm);
\draw [fill](7.92164cm,3.59994cm)--(7.9147cm,3.61415cm)--
  (7.87242cm,3.57589cm)--(7.92858cm,3.58573cm)--(7.92164cm,3.59994cm)--cycle;
\draw (5.30152cm,6.23985cm)--(5.33341cm,6.24718cm);
\draw [fill](5.31359cm,6.24262cm)--(5.31713cm,6.22721cm)--
  (5.33341cm,6.24718cm)--(5.31005cm,6.25804cm)--(5.31359cm,6.24262cm)--cycle;
\draw (8.84994cm,5.11413cm)--(8.71959cm,4.92708cm);
\draw [fill](8.74853cm,4.96862cm)--(8.73556cm,4.97766cm)--
  (8.71959cm,4.92708cm)--(8.76151cm,4.95958cm)--(8.74853cm,4.96862cm)--cycle;
\draw (4.73525cm,6.23642cm)--(4.72236cm,6.24176cm);
\draw [fill](4.73124cm,6.23808cm)--(4.7373cm,6.25269cm)--
  (4.72236cm,6.24176cm)--(4.72518cm,6.22347cm)--(4.73124cm,6.23808cm)--cycle;
\pgfsetfillcolor{gray_75}
\pgfsetstrokecolor{gray_75}
\pgfsetlinewidth{0pt}
\draw [fill](6.95257cm,6.28281cm)--(6.75752cm,6.34079cm)--
  (6.87589cm,6.40588cm)--(7.08218cm,6.35559cm)--(6.95257cm,6.28281cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.87732cm,2.84099cm)--(4.94864cm,2.83448cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.903cm,2.83865cm)--(4.90157cm,2.8229cm)--
  (4.94864cm,2.83448cm)--(4.90444cm,2.8544cm)--(4.903cm,2.83865cm)--cycle;
\pgfsetfillcolor{gray_84}
\pgfsetstrokecolor{gray_84}
\pgfsetlinewidth{0pt}
\draw [fill](2.43014cm,6.26671cm)--(2.63571cm,6.34443cm)--
  (2.75673cm,6.26114cm)--(2.55945cm,6.17521cm)--(2.43014cm,6.26671cm)--cycle;
\pgfsetfillcolor{gray_20}
\pgfsetstrokecolor{gray_20}
\draw [fill](4.32559cm,6.26137cm)--(4.42687cm,6.27156cm)--
  (4.5518cm,6.25301cm)--(4.47238cm,6.2395cm)--(4.32559cm,6.26137cm)--cycle;
\pgfsetfillcolor{gray_7a}
\pgfsetstrokecolor{gray_7a}
\draw [fill](1.33245cm,4.74275cm)--(1.36746cm,4.90431cm)--
  (1.58937cm,4.75343cm)--(1.55597cm,4.58775cm)--(1.33245cm,4.74275cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.96051cm,3.14567cm)--(3.17132cm,3.08145cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.11112cm,3.09978cm)--(3.10652cm,3.08465cm)--
  (3.17132cm,3.08145cm)--(3.11573cm,3.11491cm)--(3.11112cm,3.09978cm)--cycle;
\draw (8.73295cm,4.48746cm)--(8.55885cm,4.3283cm);
\draw [fill](8.59791cm,4.36401cm)--(8.58724cm,4.37568cm)--
  (8.55885cm,4.3283cm)--(8.60858cm,4.35234cm)--(8.59791cm,4.36401cm)--cycle;
\pgfsetfillcolor{gray_15}
\pgfsetstrokecolor{gray_15}
\pgfsetlinewidth{0pt}
\draw [fill](4.09995cm,2.89337cm)--(4.04956cm,2.91438cm)--
  (4.45136cm,2.87568cm)--(4.48055cm,2.85666cm)--(4.09995cm,2.89337cm)--cycle;
\pgfsetfillcolor{gray_40}
\pgfsetstrokecolor{gray_40}
\draw [fill](5.99087cm,6.27548cm)--(5.85631cm,6.2984cm)--
  (5.98023cm,6.33154cm)--(6.13352cm,6.31392cm)--(5.99087cm,6.27548cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\draw [fill](1.96928cm,3.71744cm)--(1.90389cm,3.83958cm)--
  (2.21912cm,3.69953cm)--(2.27863cm,3.57878cm)--(1.96928cm,3.71744cm)--cycle;
\pgfsetfillcolor{gray_6e}
\pgfsetstrokecolor{gray_6e}
\draw [fill](8.26905cm,4.17043cm)--(8.27833cm,4.32601cm)--
  (8.53617cm,4.47861cm)--(8.52631cm,4.32498cm)--(8.26905cm,4.17043cm)--cycle;
\pgfsetfillcolor{gray_8b}
\pgfsetstrokecolor{gray_8b}
\draw [fill](1.56495cm,5.67643cm)--(1.70818cm,5.81655cm)--
  (1.86374cm,5.69235cm)--(1.72518cm,5.54459cm)--(1.56495cm,5.67643cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.5424cm,3.31122cm)--(2.78151cm,3.21999cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.72355cm,3.2421cm)--(2.71791cm,3.22733cm)--
  (2.78151cm,3.21999cm)--(2.72919cm,3.25688cm)--(2.72355cm,3.2421cm)--cycle;
\draw (5.19017cm,6.23089cm)--(5.21303cm,6.2376cm);
\draw [fill](5.19876cm,6.23341cm)--(5.20322cm,6.21824cm)--
  (5.21303cm,6.2376cm)--(5.19431cm,6.24859cm)--(5.19876cm,6.23341cm)--cycle;
\pgfsetfillcolor{gray_1e}
\pgfsetstrokecolor{gray_1e}
\pgfsetlinewidth{0pt}
\draw [fill](5.42583cm,6.22791cm)--(5.36165cm,6.24319cm)--
  (5.49055cm,6.25869cm)--(5.57741cm,6.2462cm)--(5.42583cm,6.22791cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84755cm,6.22881cm)--(4.84273cm,6.23435cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.84633cm,6.23021cm)--(4.85827cm,6.24058cm)--
  (4.84273cm,6.23435cm)--(4.8344cm,6.21983cm)--(4.84633cm,6.23021cm)--cycle;
\draw (3.05816cm,6.45113cm)--(3.07364cm,6.39435cm);
\draw [fill](3.06355cm,6.43136cm)--(3.04829cm,6.4272cm)--
  (3.07364cm,6.39435cm)--(3.07881cm,6.43552cm)--(3.06355cm,6.43136cm)--cycle;
\draw (6.67064cm,6.43899cm)--(6.72147cm,6.39934cm);
\draw [fill](6.68754cm,6.4258cm)--(6.67782cm,6.41333cm)--
  (6.72147cm,6.39934cm)--(6.69727cm,6.43827cm)--(6.68754cm,6.4258cm)--cycle;
\draw (1.21801cm,5.52463cm)--(1.33993cm,5.30951cm);
\draw [fill](1.31746cm,5.34915cm)--(1.3037cm,5.34135cm)--
  (1.33993cm,5.30951cm)--(1.33122cm,5.35695cm)--(1.31746cm,5.34915cm)--cycle;
\draw (6.09182cm,6.36877cm)--(6.15288cm,6.35585cm);
\draw [fill](6.11287cm,6.36432cm)--(6.10959cm,6.34884cm)--
  (6.15288cm,6.35585cm)--(6.11614cm,6.37979cm)--(6.11287cm,6.36432cm)--cycle;
\draw (7.1855cm,6.43185cm)--(7.21724cm,6.36176cm);
\draw [fill](7.19874cm,6.40261cm)--(7.18434cm,6.39608cm)--
  (7.21724cm,6.36176cm)--(7.21315cm,6.40913cm)--(7.19874cm,6.40261cm)--cycle;
\draw (1.14725cm,4.74898cm)--(1.34892cm,4.5176cm);
\draw [fill](1.31595cm,4.55543cm)--(1.30402cm,4.54504cm)--
  (1.34892cm,4.5176cm)--(1.32787cm,4.56582cm)--(1.31595cm,4.55543cm)--cycle;
\draw (2.33327cm,6.36123cm)--(2.37967cm,6.25841cm);
\draw [fill](2.3623cm,6.29689cm)--(2.34789cm,6.29038cm)--
  (2.37967cm,6.25841cm)--(2.37672cm,6.30339cm)--(2.3623cm,6.29689cm)--cycle;
\draw (5.07644cm,6.22602cm)--(5.0899cm,6.23223cm);
\draw [fill](5.08121cm,6.22822cm)--(5.08783cm,6.21386cm)--
  (5.0899cm,6.23223cm)--(5.07459cm,6.24259cm)--(5.08121cm,6.22822cm)--cycle;
\pgfsetfillcolor{gray_4c}
\pgfsetstrokecolor{gray_4c}
\pgfsetlinewidth{0pt}
\draw [fill](7.4225cm,3.39016cm)--(7.49133cm,3.49418cm)--
  (7.82938cm,3.62353cm)--(7.75213cm,3.51718cm)--(7.4225cm,3.39016cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.44329cm,4.04413cm)--(8.25848cm,3.92321cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.30437cm,3.95324cm)--(8.29571cm,3.96647cm)--
  (8.25848cm,3.92321cm)--(8.31303cm,3.94cm)--(8.30437cm,3.95324cm)--cycle;
\draw (4.96175cm,6.22533cm)--(4.96585cm,6.23115cm);
\draw [fill](4.96279cm,6.2268cm)--(4.97572cm,6.2177cm)--
  (4.96585cm,6.23115cm)--(4.94985cm,6.2359cm)--(4.96279cm,6.2268cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\pgfsetlinewidth{0pt}
\draw [fill](2.23199cm,6.17383cm)--(2.43014cm,6.26671cm)--
  (2.55945cm,6.17521cm)--(2.36895cm,6.07404cm)--(2.23199cm,6.17383cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.72822cm,6.30302cm)--(5.78359cm,6.3011cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.74905cm,6.30229cm)--(5.7485cm,6.28649cm)--
  (5.78359cm,6.3011cm)--(5.7496cm,6.3181cm)--(5.74905cm,6.30229cm)--cycle;
\pgfsetfillcolor{gray_3f}
\pgfsetstrokecolor{gray_3f}
\pgfsetlinewidth{0pt}
\draw [fill](3.91249cm,6.30056cm)--(4.05977cm,6.32002cm)--
  (4.18749cm,6.28834cm)--(4.05963cm,6.26381cm)--(3.91249cm,6.30056cm)--cycle;
\pgfsetfillcolor{gray_1d}
\pgfsetstrokecolor{gray_1d}
\draw [fill](4.47238cm,6.2395cm)--(4.5518cm,6.25301cm)--
  (4.68242cm,6.23907cm)--(4.62603cm,6.22305cm)--(4.47238cm,6.2395cm)--cycle;
\pgfsetfillcolor{gray_8e}
\pgfsetstrokecolor{gray_8e}
\draw [fill](1.70818cm,5.81655cm)--(1.86856cm,5.94729cm)--
  (2.01867cm,5.83105cm)--(1.86374cm,5.69235cm)--(1.70818cm,5.81655cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.81741cm,3.08061cm)--(6.74033cm,3.06531cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.78248cm,3.07367cm)--(6.77941cm,3.08919cm)--
  (6.74033cm,3.06531cm)--(6.78556cm,3.05816cm)--(6.78248cm,3.07367cm)--cycle;
\draw (4.30916cm,6.29447cm)--(4.28359cm,6.28872cm);
\draw [fill](4.30243cm,6.29296cm)--(4.29896cm,6.30839cm)--
  (4.28359cm,6.28872cm)--(4.3059cm,6.27753cm)--(4.30243cm,6.29296cm)--cycle;
\draw (6.37384cm,6.40421cm)--(6.43171cm,6.37843cm);
\draw [fill](6.39314cm,6.39561cm)--(6.3867cm,6.38116cm)--
  (6.43171cm,6.37843cm)--(6.39957cm,6.41006cm)--(6.39314cm,6.39561cm)--cycle;
\draw (3.94393cm,6.35594cm)--(3.92281cm,6.33854cm);
\draw [fill](3.94102cm,6.35354cm)--(3.93096cm,6.36575cm)--
  (3.92281cm,6.33854cm)--(3.95108cm,6.34134cm)--(3.94102cm,6.35354cm)--cycle;
\draw (7.66057cm,3.42666cm)--(7.51448cm,3.37351cm);
\draw [fill](7.56586cm,3.3922cm)--(7.56045cm,3.40707cm)--
  (7.51448cm,3.37351cm)--(7.57127cm,3.37734cm)--(7.56586cm,3.3922cm)--cycle;
\pgfsetfillcolor{gray_76}
\pgfsetstrokecolor{gray_76}
\pgfsetlinewidth{0pt}
\draw [fill](2.95814cm,6.33089cm)--(3.16101cm,6.38378cm)--
  (3.28699cm,6.31997cm)--(3.09632cm,6.2595cm)--(2.95814cm,6.33089cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.73378cm,2.94917cm)--(3.89219cm,2.92088cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.83028cm,2.93193cm)--(3.8275cm,2.91636cm)--
  (3.89219cm,2.92088cm)--(3.83306cm,2.9475cm)--(3.83028cm,2.93193cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\pgfsetlinewidth{0pt}
\draw [fill](6.61669cm,6.27985cm)--(6.43728cm,6.32742cm)--
  (6.5638cm,6.38131cm)--(6.75752cm,6.34079cm)--(6.61669cm,6.27985cm)--cycle;
\pgfsetfillcolor{gray_17}
\pgfsetstrokecolor{gray_17}
\draw [fill](5.26067cm,2.84319cm)--(5.27533cm,2.86147cm)--
  (5.6839cm,2.88629cm)--(5.64756cm,2.86672cm)--(5.26067cm,2.84319cm)--cycle;
\pgfsetfillcolor{gray_57}
\pgfsetstrokecolor{gray_57}
\draw [fill](6.29231cm,6.27807cm)--(6.13352cm,6.31392cm)--
  (6.26164cm,6.35704cm)--(6.43728cm,6.32742cm)--(6.29231cm,6.27807cm)--cycle;
\pgfsetfillcolor{gray_8d}
\pgfsetstrokecolor{gray_8d}
\draw [fill](2.04395cm,6.0669cm)--(2.23199cm,6.17383cm)--
  (2.36895cm,6.07404cm)--(2.18786cm,5.95884cm)--(2.04395cm,6.0669cm)--cycle;
\pgfsetfillcolor{gray_62}
\pgfsetstrokecolor{gray_62}
\draw [fill](7.89098cm,3.74474cm)--(7.93577cm,3.87958cm)--
  (8.23966cm,4.02419cm)--(8.19092cm,3.88901cm)--(7.89098cm,3.74474cm)--cycle;
\pgfsetfillcolor{gray_87}
\pgfsetstrokecolor{gray_87}
\draw [fill](8.43435cm,4.96942cm)--(8.35724cm,5.13586cm)--
  (8.55677cm,5.27804cm)--(8.63715cm,5.11746cm)--(8.43435cm,4.96942cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.79035cm,5.27042cm)--(8.66885cm,5.08556cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.69683cm,5.12814cm)--(8.68362cm,5.13683cm)--
  (8.66885cm,5.08556cm)--(8.71005cm,5.11946cm)--(8.69683cm,5.12814cm)--cycle;
\pgfsetfillcolor{gray_28}
\pgfsetstrokecolor{gray_28}
\pgfsetlinewidth{0pt}
\draw [fill](6.08124cm,2.9318cm)--(6.13426cm,2.973cm)--
  (6.53221cm,3.04117cm)--(6.46101cm,2.99704cm)--(6.08124cm,2.9318cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.32329cm,5.67113cm)--(1.43686cm,5.46933cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.41466cm,5.50878cm)--(1.40088cm,5.50102cm)--
  (1.43686cm,5.46933cm)--(1.42844cm,5.51654cm)--(1.41466cm,5.50878cm)--cycle;
\draw (7.24813cm,3.23297cm)--(7.13368cm,3.20244cm);
\draw [fill](7.18346cm,3.21572cm)--(7.17939cm,3.231cm)--
  (7.13368cm,3.20244cm)--(7.18754cm,3.20044cm)--(7.18346cm,3.21572cm)--cycle;
\pgfsetfillcolor{gray_8e}
\pgfsetstrokecolor{gray_8e}
\pgfsetlinewidth{0pt}
\draw [fill](1.86856cm,5.94729cm)--(2.04395cm,6.0669cm)--
  (2.18786cm,5.95884cm)--(2.01867cm,5.83105cm)--(1.86856cm,5.94729cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.13027cm,6.27672cm)--(2.1885cm,6.15695cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.16969cm,6.19564cm)--(2.15547cm,6.18872cm)--
  (2.1885cm,6.15695cm)--(2.18391cm,6.20255cm)--(2.16969cm,6.19564cm)--cycle;
\pgfsetfillcolor{gray_1c}
\pgfsetstrokecolor{gray_1c}
\pgfsetlinewidth{0pt}
\draw [fill](5.26869cm,6.21523cm)--(5.22814cm,6.23244cm)--
  (5.36165cm,6.24319cm)--(5.42583cm,6.22791cm)--(5.26869cm,6.21523cm)--cycle;
\pgfsetfillcolor{gray_18}
\pgfsetstrokecolor{gray_18}
\draw [fill](4.48055cm,2.85666cm)--(4.45136cm,2.87568cm)--
  (4.86221cm,2.85791cm)--(4.86955cm,2.83981cm)--(4.48055cm,2.85666cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\draw [fill](7.14645cm,6.20782cm)--(6.95257cm,6.28281cm)--
  (7.08218cm,6.35559cm)--(7.28686cm,6.28851cm)--(7.14645cm,6.20782cm)--cycle;
\pgfsetfillcolor{gray_1b}
\pgfsetstrokecolor{gray_1b}
\draw [fill](4.62603cm,6.22305cm)--(4.68242cm,6.23907cm)--
  (4.8171cm,6.22994cm)--(4.78458cm,6.21228cm)--(4.62603cm,6.22305cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.70547cm,3.86783cm)--(1.9745cm,3.70086cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.92552cm,3.73126cm)--(1.91718cm,3.71782cm)--
  (1.9745cm,3.70086cm)--(1.93386cm,3.7447cm)--(1.92552cm,3.73126cm)--cycle;
\draw (3.36272cm,6.41939cm)--(3.36533cm,6.37643cm);
\draw [fill](3.36326cm,6.41058cm)--(3.34747cm,6.40962cm)--
  (3.36533cm,6.37643cm)--(3.37905cm,6.41154cm)--(3.36326cm,6.41058cm)--cycle;
\pgfsetfillcolor{gray_3d}
\pgfsetstrokecolor{gray_3d}
\pgfsetlinewidth{0pt}
\draw [fill](5.83534cm,6.24229cm)--(5.7215cm,6.26981cm)--
  (5.85631cm,6.2984cm)--(5.99087cm,6.27548cm)--(5.83534cm,6.24229cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.024cm,2.9099cm)--(6.01138cm,2.90986cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.0211cm,2.90989cm)--(6.02105cm,2.92571cm)--
  (6.01138cm,2.90986cm)--(6.02115cm,2.89408cm)--(6.0211cm,2.90989cm)--cycle;
\draw (3.66172cm,6.38808cm)--(3.65117cm,6.35829cm);
\draw [fill](3.66062cm,6.38496cm)--(3.64571cm,6.39024cm)--
  (3.65117cm,6.35829cm)--(3.67553cm,6.37968cm)--(3.66062cm,6.38496cm)--cycle;
\draw (1.36239cm,4.28781cm)--(1.61283cm,4.08162cm);
\draw [fill](1.57099cm,4.11607cm)--(1.56094cm,4.10386cm)--
  (1.61283cm,4.08162cm)--(1.58104cm,4.12828cm)--(1.57099cm,4.11607cm)--cycle;
\draw (7.39807cm,6.37289cm)--(7.41701cm,6.28687cm);
\draw [fill](7.40708cm,6.332cm)--(7.39163cm,6.3286cm)--
  (7.41701cm,6.28687cm)--(7.42252cm,6.3354cm)--(7.40708cm,6.332cm)--cycle;
\pgfsetfillcolor{gray_45}
\pgfsetstrokecolor{gray_45}
\pgfsetlinewidth{0pt}
\draw [fill](6.98478cm,3.19467cm)--(7.0546cm,3.27904cm)--
  (7.4225cm,3.39016cm)--(7.34099cm,3.30288cm)--(6.98478cm,3.19467cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.44959cm,5.81155cm)--(1.55358cm,5.6246cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.53174cm,5.66386cm)--(1.51792cm,5.65617cm)--
  (1.55358cm,5.6246cm)--(1.54556cm,5.67155cm)--(1.53174cm,5.66386cm)--cycle;
\draw (1.93796cm,6.17814cm)--(2.00818cm,6.04114cm);
\draw [fill](1.98827cm,6.07998cm)--(1.9742cm,6.07276cm)--
  (2.00818cm,6.04114cm)--(2.00235cm,6.08719cm)--(1.98827cm,6.07998cm)--cycle;
\pgfsetfillcolor{gray_56}
\pgfsetstrokecolor{gray_56}
\pgfsetlinewidth{0pt}
\draw [fill](3.60906cm,6.31042cm)--(3.77936cm,6.34218cm)--
  (3.91249cm,6.30056cm)--(3.75986cm,6.26277cm)--(3.60906cm,6.31042cm)--cycle;
\pgfsetfillcolor{gray_1a}
\pgfsetstrokecolor{gray_1a}
\draw [fill](5.10803cm,6.20834cm)--(5.09171cm,6.22661cm)--
  (5.22814cm,6.23244cm)--(5.26869cm,6.21523cm)--(5.10803cm,6.20834cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\draw [fill](4.86955cm,2.83981cm)--(4.86221cm,2.85791cm)--
  (5.27533cm,2.86147cm)--(5.26067cm,2.84319cm)--(4.86955cm,2.83981cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\draw [fill](1.36746cm,4.90431cm)--(1.42494cm,5.06745cm)--
  (1.64421cm,4.92158cm)--(1.58937cm,4.75343cm)--(1.36746cm,4.90431cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](3.28699cm,6.31997cm)--(3.47624cm,6.36289cm)--
  (3.60906cm,6.31042cm)--(3.43502cm,6.26062cm)--(3.28699cm,6.31997cm)--cycle;
\pgfsetfillcolor{gray_1a}
\pgfsetstrokecolor{gray_1a}
\draw [fill](4.78458cm,6.21228cm)--(4.8171cm,6.22994cm)--
  (4.95411cm,6.22577cm)--(4.94595cm,6.20736cm)--(4.78458cm,6.21228cm)--cycle;
\pgfsetfillcolor{gray_39}
\pgfsetstrokecolor{gray_39}
\draw [fill](6.53221cm,3.04117cm)--(6.59665cm,3.10428cm)--
  (6.98478cm,3.19467cm)--(6.9053cm,3.12844cm)--(6.53221cm,3.04117cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.61324cm,6.27873cm)--(5.66298cm,6.27597cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.63296cm,6.27764cm)--(5.63209cm,6.26185cm)--
  (5.66298cm,6.27597cm)--(5.63384cm,6.29343cm)--(5.63296cm,6.27764cm)--cycle;
\pgfsetfillcolor{gray_2a}
\pgfsetstrokecolor{gray_2a}
\pgfsetlinewidth{0pt}
\draw [fill](3.66326cm,2.97318cm)--(3.59796cm,3.01624cm)--
  (4.00288cm,2.9548cm)--(4.04956cm,2.91438cm)--(3.66326cm,2.97318cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.74322cm,4.63902cm)--(8.56927cm,4.47528cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.60841cm,4.51212cm)--(8.59757cm,4.52363cm)--
  (8.56927cm,4.47528cm)--(8.61925cm,4.5006cm)--(8.60841cm,4.51212cm)--cycle;
\draw (2.84598cm,6.40611cm)--(2.87458cm,6.33449cm);
\draw [fill](2.8593cm,6.37274cm)--(2.84462cm,6.36687cm)--
  (2.87458cm,6.33449cm)--(2.87399cm,6.37861cm)--(2.8593cm,6.37274cm)--cycle;
\draw (1.75889cm,6.06675cm)--(1.84093cm,5.91257cm);
\draw [fill](1.82019cm,5.95154cm)--(1.80623cm,5.94411cm)--
  (1.84093cm,5.91257cm)--(1.83416cm,5.95897cm)--(1.82019cm,5.95154cm)--cycle;
\draw (1.5954cm,5.94401cm)--(1.68879cm,5.77306cm);
\draw [fill](1.66743cm,5.81216cm)--(1.65355cm,5.80458cm)--
  (1.68879cm,5.77306cm)--(1.68131cm,5.81975cm)--(1.66743cm,5.81216cm)--cycle;
\pgfsetfillcolor{gray_19}
\pgfsetstrokecolor{gray_19}
\pgfsetlinewidth{0pt}
\draw [fill](4.94595cm,6.20736cm)--(4.95411cm,6.22577cm)--
  (5.09171cm,6.22661cm)--(5.10803cm,6.20834cm)--(4.94595cm,6.20736cm)--cycle;
\pgfsetfillcolor{gray_51}
\pgfsetstrokecolor{gray_51}
\draw [fill](2.35324cm,3.47323cm)--(2.27863cm,3.57878cm)--
  (2.6304cm,3.45453cm)--(2.6961cm,3.35123cm)--(2.35324cm,3.47323cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.42687cm,6.27156cm)--(4.40493cm,6.2658cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42018cm,6.26981cm)--(4.41616cm,6.28511cm)--
  (4.40493cm,6.2658cm)--(4.42419cm,6.25451cm)--(4.42018cm,6.26981cm)--cycle;
\pgfsetfillcolor{gray_75}
\pgfsetstrokecolor{gray_75}
\pgfsetlinewidth{0pt}
\draw [fill](1.55387cm,4.27245cm)--(1.54419cm,4.42674cm)--
  (1.81866cm,4.27736cm)--(1.82771cm,4.12115cm)--(1.55387cm,4.27245cm)--cycle;
\pgfsetfillcolor{gray_3c}
\pgfsetstrokecolor{gray_3c}
\draw [fill](4.05963cm,6.26381cm)--(4.18749cm,6.28834cm)--
  (4.32559cm,6.26137cm)--(4.21904cm,6.23248cm)--(4.05963cm,6.26381cm)--cycle;
\pgfsetfillcolor{gray_7c}
\pgfsetstrokecolor{gray_7c}
\draw [fill](8.27833cm,4.32601cm)--(8.26704cm,4.48902cm)--
  (8.52417cm,4.6386cm)--(8.53617cm,4.47861cm)--(8.27833cm,4.32601cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.15996cm,4.90367cm)--(1.35857cm,4.6748cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.32573cm,4.71264cm)--(1.31379cm,4.70227cm)--
  (1.35857cm,4.6748cm)--(1.33768cm,4.723cm)--(1.32573cm,4.71264cm)--cycle;
\draw (8.70795cm,5.42505cm)--(8.59782cm,5.2444cm);
\draw [fill](8.62445cm,5.28808cm)--(8.61094cm,5.29632cm)--
  (8.59782cm,5.2444cm)--(8.63795cm,5.27985cm)--(8.62445cm,5.28808cm)--cycle;
\pgfsetfillcolor{gray_8e}
\pgfsetstrokecolor{gray_8e}
\pgfsetlinewidth{0pt}
\draw [fill](8.35724cm,5.13586cm)--(8.25975cm,5.29998cm)--
  (8.45504cm,5.43562cm)--(8.55677cm,5.27804cm)--(8.35724cm,5.13586cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.87589cm,6.40588cm)--(6.9173cm,6.35114cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.89084cm,6.38612cm)--(6.87823cm,6.37657cm)--
  (6.9173cm,6.35114cm)--(6.90345cm,6.39566cm)--(6.89084cm,6.38612cm)--cycle;
\draw (5.98023cm,6.33154cm)--(6.03919cm,6.31785cm);
\draw [fill](6.00217cm,6.32645cm)--(5.99859cm,6.31104cm)--
  (6.03919cm,6.31785cm)--(6.00575cm,6.34185cm)--(6.00217cm,6.32645cm)--cycle;
\draw (4.09995cm,2.89337cm)--(4.23619cm,2.87858cm);
\draw [fill](4.17423cm,2.88531cm)--(4.17252cm,2.86958cm)--
  (4.23619cm,2.87858cm)--(4.17593cm,2.90103cm)--(4.17423cm,2.88531cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](2.75673cm,6.26114cm)--(2.95814cm,6.33089cm)--
  (3.09632cm,6.2595cm)--(2.90668cm,6.18195cm)--(2.75673cm,6.26114cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.29846cm,3.05081cm)--(3.49802cm,3.0073cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.43428cm,3.0212cm)--(3.43091cm,3.00575cm)--
  (3.49802cm,3.0073cm)--(3.43765cm,3.03665cm)--(3.43428cm,3.0212cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\pgfsetlinewidth{0pt}
\draw [fill](7.33659cm,6.11654cm)--(7.14645cm,6.20782cm)--
  (7.28686cm,6.28851cm)--(7.48723cm,6.20529cm)--(7.33659cm,6.11654cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\draw [fill](1.90389cm,3.83958cm)--(1.85636cm,3.97465cm)--
  (2.17586cm,3.83426cm)--(2.21912cm,3.69953cm)--(1.90389cm,3.83958cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.12384cm,3.7664cm)--(7.9423cm,3.67854cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.99373cm,3.70343cm)--(7.98684cm,3.71767cm)--
  (7.9423cm,3.67854cm)--(8.00062cm,3.6892cm)--(7.99373cm,3.70343cm)--cycle;
\draw (7.60577cm,6.29794cm)--(7.60994cm,6.19615cm);
\draw [fill](7.60799cm,6.24368cm)--(7.59219cm,6.24303cm)--
  (7.60994cm,6.19615cm)--(7.6238cm,6.24433cm)--(7.60799cm,6.24368cm)--cycle;
\draw (4.05977cm,6.32002cm)--(4.03868cm,6.30265cm);
\draw [fill](4.05568cm,6.31665cm)--(4.04563cm,6.32886cm)--
  (4.03868cm,6.30265cm)--(4.06573cm,6.30444cm)--(4.05568cm,6.31665cm)--cycle;
\draw (5.64756cm,2.86672cm)--(5.66451cm,2.8712cm);
\draw [fill](5.65025cm,2.86743cm)--(5.65429cm,2.85214cm)--
  (5.66451cm,2.8712cm)--(5.64622cm,2.88272cm)--(5.65025cm,2.86743cm)--cycle;
\draw (2.05132cm,3.60947cm)--(2.32637cm,3.4784cm);
\draw [fill](2.27129cm,3.50464cm)--(2.26449cm,3.49037cm)--
  (2.32637cm,3.4784cm)--(2.27809cm,3.51892cm)--(2.27129cm,3.50464cm)--cycle;
\pgfsetfillcolor{gray_77}
\pgfsetstrokecolor{gray_77}
\pgfsetlinewidth{0pt}
\draw [fill](6.79765cm,6.21456cm)--(6.61669cm,6.27985cm)--
  (6.75752cm,6.34079cm)--(6.95257cm,6.28281cm)--(6.79765cm,6.21456cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.49509cm,4.17959cm)--(8.30288cm,4.0518cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.34974cm,4.08295cm)--(8.34098cm,4.09612cm)--
  (8.30288cm,4.0518cm)--(8.35849cm,4.06978cm)--(8.34974cm,4.08295cm)--cycle;
\draw (5.49055cm,6.25869cm)--(5.53325cm,6.25508cm);
\draw [fill](5.50806cm,6.25721cm)--(5.50673cm,6.24145cm)--
  (5.53325cm,6.25508cm)--(5.50939cm,6.27297cm)--(5.50806cm,6.25721cm)--cycle;
\pgfsetfillcolor{gray_3c}
\pgfsetstrokecolor{gray_3c}
\pgfsetlinewidth{0pt}
\draw [fill](3.21595cm,3.09733cm)--(3.14131cm,3.16246cm)--
  (3.53887cm,3.07845cm)--(3.59796cm,3.01624cm)--(3.21595cm,3.09733cm)--cycle;
\pgfsetfillcolor{gray_49}
\pgfsetstrokecolor{gray_49}
\draw [fill](2.77389cm,3.26496cm)--(2.6961cm,3.35123cm)--
  (3.07573cm,3.24594cm)--(3.14131cm,3.16246cm)--(2.77389cm,3.26496cm)--cycle;
\pgfsetfillcolor{gray_3a}
\pgfsetstrokecolor{gray_3a}
\draw [fill](5.66883cm,6.21485cm)--(5.57741cm,6.2462cm)--
  (5.7215cm,6.26981cm)--(5.83534cm,6.24229cm)--(5.66883cm,6.21485cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.5518cm,6.25301cm)--(4.5352cm,6.24715cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.54631cm,6.25107cm)--(4.54105cm,6.26599cm)--
  (4.5352cm,6.24715cm)--(4.55158cm,6.23616cm)--(4.54631cm,6.25107cm)--cycle;
\pgfsetfillcolor{gray_55}
\pgfsetstrokecolor{gray_55}
\pgfsetlinewidth{0pt}
\draw [fill](6.13044cm,6.23402cm)--(5.99087cm,6.27548cm)--
  (6.13352cm,6.31392cm)--(6.29231cm,6.27807cm)--(6.13044cm,6.23402cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.60359cm,5.57598cm)--(8.50704cm,5.40155cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.53185cm,5.44637cm)--(8.51801cm,5.45403cm)--
  (8.50704cm,5.40155cm)--(8.54568cm,5.43871cm)--(8.53185cm,5.44637cm)--cycle;
\pgfsetfillcolor{gray_8e}
\pgfsetstrokecolor{gray_8e}
\pgfsetlinewidth{0pt}
\draw [fill](1.42494cm,5.06745cm)--(1.50438cm,5.23cm)--
  (1.71993cm,5.08994cm)--(1.64421cm,4.92158cm)--(1.42494cm,5.06745cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.26164cm,6.35704cm)--(6.31896cm,6.33058cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.28208cm,6.3476cm)--(6.27545cm,6.33324cm)--
  (6.31896cm,6.33058cm)--(6.28871cm,6.36196cm)--(6.28208cm,6.3476cm)--cycle;
\draw (6.5638cm,6.38131cm)--(6.6147cm,6.34115cm);
\draw [fill](6.58138cm,6.36745cm)--(6.57158cm,6.35503cm)--
  (6.6147cm,6.34115cm)--(6.59117cm,6.37986cm)--(6.58138cm,6.36745cm)--cycle;
\draw (6.46101cm,2.99704cm)--(6.40953cm,2.99439cm);
\draw [fill](6.44423cm,2.99618cm)--(6.44342cm,3.01197cm)--
  (6.40953cm,2.99439cm)--(6.44504cm,2.98038cm)--(6.44423cm,2.99618cm)--cycle;
\pgfsetfillcolor{gray_2e}
\pgfsetstrokecolor{gray_2e}
\pgfsetlinewidth{0pt}
\draw [fill](5.6839cm,2.88629cm)--(5.71758cm,2.92542cm)--
  (6.13426cm,2.973cm)--(6.08124cm,2.9318cm)--(5.6839cm,2.88629cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.48055cm,2.85666cm)--(4.59004cm,2.85218cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.53075cm,2.85461cm)--(4.53011cm,2.8388cm)--
  (4.59004cm,2.85218cm)--(4.5314cm,2.87041cm)--(4.53075cm,2.85461cm)--cycle;
\draw (7.80584cm,6.20785cm)--(7.79372cm,6.09082cm);
\draw [fill](7.79875cm,6.13932cm)--(7.78301cm,6.14095cm)--
  (7.79372cm,6.09082cm)--(7.81448cm,6.13769cm)--(7.79875cm,6.13932cm)--cycle;
\draw (2.86249cm,3.19633cm)--(3.09868cm,3.12965cm);
\draw [fill](3.03588cm,3.14738cm)--(3.03158cm,3.13216cm)--
  (3.09868cm,3.12965cm)--(3.04018cm,3.1626cm)--(3.03588cm,3.14738cm)--cycle;
\pgfsetfillcolor{gray_94}
\pgfsetstrokecolor{gray_94}
\pgfsetlinewidth{0pt}
\draw [fill](8.25975cm,5.29998cm)--(8.14311cm,5.45952cm)--
  (8.33322cm,5.58805cm)--(8.45504cm,5.43562cm)--(8.25975cm,5.29998cm)--cycle;
\pgfsetfillcolor{gray_39}
\pgfsetstrokecolor{gray_39}
\draw [fill](4.21904cm,6.23248cm)--(4.32559cm,6.26137cm)--
  (4.47238cm,6.2395cm)--(4.38876cm,6.20705cm)--(4.21904cm,6.23248cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.63571cm,6.34443cm)--(2.67917cm,6.25712cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.65984cm,6.29595cm)--(2.64568cm,6.2889cm)--
  (2.67917cm,6.25712cm)--(2.674cm,6.303cm)--(2.65984cm,6.29595cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\pgfsetlinewidth{0pt}
\draw [fill](7.49133cm,3.49418cm)--(7.54625cm,3.61405cm)--
  (7.89098cm,3.74474cm)--(7.82938cm,3.62353cm)--(7.49133cm,3.49418cm)--cycle;
\pgfsetfillcolor{gray_90}
\pgfsetstrokecolor{gray_90}
\draw [fill](7.5204cm,6.00997cm)--(7.33659cm,6.11654cm)--
  (7.48723cm,6.20529cm)--(7.6806cm,6.10687cm)--(7.5204cm,6.00997cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.26067cm,2.84319cm)--(5.30891cm,2.84848cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.27175cm,2.8444cm)--(5.27347cm,2.82868cm)--
  (5.30891cm,2.84848cm)--(5.27003cm,2.86012cm)--(5.27175cm,2.8444cm)--cycle;
\draw (2.44164cm,3.38382cm)--(2.7046cm,3.2872cm);
\draw [fill](2.64483cm,3.30916cm)--(2.63937cm,3.29432cm)--
  (2.7046cm,3.2872cm)--(2.65028cm,3.32401cm)--(2.64483cm,3.30916cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\pgfsetlinewidth{0pt}
\draw [fill](6.45475cm,6.22398cm)--(6.29231cm,6.27807cm)--
  (6.43728cm,6.32742cm)--(6.61669cm,6.27985cm)--(6.45475cm,6.22398cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.16101cm,6.38378cm)--(3.17717cm,6.32674cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.1666cm,6.36405cm)--(3.15138cm,6.35974cm)--
  (3.17717cm,6.32674cm)--(3.18181cm,6.36836cm)--(3.1666cm,6.36405cm)--cycle;
\pgfsetfillcolor{gray_73}
\pgfsetstrokecolor{gray_73}
\pgfsetlinewidth{0pt}
\draw [fill](7.93577cm,3.87958cm)--(7.96278cm,4.02658cm)--
  (8.26905cm,4.17043cm)--(8.23966cm,4.02419cm)--(7.93577cm,3.87958cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\draw [fill](3.75986cm,6.26277cm)--(3.91249cm,6.30056cm)--
  (4.05963cm,6.26381cm)--(3.92695cm,6.22063cm)--(3.75986cm,6.26277cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.47848cm,5.7212cm)--(8.3973cm,5.55495cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.41974cm,5.60091cm)--(8.40553cm,5.60784cm)--
  (8.3973cm,5.55495cm)--(8.43395cm,5.59397cm)--(8.41974cm,5.60091cm)--cycle;
\draw (4.86955cm,2.83981cm)--(4.94918cm,2.8421cm);
\draw [fill](4.8972cm,2.8406cm)--(4.89766cm,2.82479cm)--
  (4.94918cm,2.8421cm)--(4.89675cm,2.85641cm)--(4.8972cm,2.8406cm)--cycle;
\pgfsetfillcolor{gray_8b}
\pgfsetstrokecolor{gray_8b}
\pgfsetlinewidth{0pt}
\draw [fill](2.55945cm,6.17521cm)--(2.75673cm,6.26114cm)--
  (2.90668cm,6.18195cm)--(2.7206cm,6.08806cm)--(2.55945cm,6.17521cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.36165cm,6.24319cm)--(5.39619cm,6.2388cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.37605cm,6.24136cm)--(5.37406cm,6.22567cm)--
  (5.39619cm,6.2388cm)--(5.37805cm,6.25705cm)--(5.37605cm,6.24136cm)--cycle;
\draw (8.73073cm,4.79586cm)--(8.56047cm,4.62892cm);
\draw [fill](8.59934cm,4.66703cm)--(8.58826cm,4.67832cm)--
  (8.56047cm,4.62892cm)--(8.61041cm,4.65573cm)--(8.59934cm,4.66703cm)--cycle;
\draw (1.196cm,5.06103cm)--(1.3888cm,4.83711cm);
\draw [fill](1.35619cm,4.87498cm)--(1.3442cm,4.86466cm)--
  (1.3888cm,4.83711cm)--(1.36817cm,4.8853cm)--(1.35619cm,4.87498cm)--cycle;
\draw (7.9956cm,6.10371cm)--(7.96622cm,5.97233cm);
\draw [fill](7.97707cm,6.02083cm)--(7.96163cm,6.02428cm)--
  (7.96622cm,5.97233cm)--(7.9925cm,6.01738cm)--(7.97707cm,6.02083cm)--cycle;
\draw (3.77936cm,6.34218cm)--(3.76773cm,6.31238cm);
\draw [fill](3.77765cm,6.33778cm)--(3.76291cm,6.34353cm)--
  (3.76773cm,6.31238cm)--(3.79238cm,6.33203cm)--(3.77765cm,6.33778cm)--cycle;
\draw (4.68242cm,6.23907cm)--(4.67264cm,6.23312cm);
\draw [fill](4.67923cm,6.23713cm)--(4.67101cm,6.25064cm)--
  (4.67264cm,6.23312cm)--(4.68745cm,6.22362cm)--(4.67923cm,6.23713cm)--cycle;
\pgfsetfillcolor{gray_30}
\pgfsetstrokecolor{gray_30}
\pgfsetlinewidth{0pt}
\draw [fill](4.04956cm,2.91438cm)--(4.00288cm,2.9548cm)--
  (4.42432cm,2.91433cm)--(4.45136cm,2.87568cm)--(4.04956cm,2.91438cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.33025cm,4.43259cm)--(1.58414cm,4.2229cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.5422cm,4.25754cm)--(1.53213cm,4.24534cm)--
  (1.58414cm,4.2229cm)--(1.55227cm,4.26973cm)--(1.5422cm,4.25754cm)--cycle;
\draw (7.75213cm,3.51718cm)--(7.58949cm,3.45993cm);
\draw [fill](7.64427cm,3.47921cm)--(7.63902cm,3.49413cm)--
  (7.58949cm,3.45993cm)--(7.64952cm,3.4643cm)--(7.64427cm,3.47921cm)--cycle;
\pgfsetfillcolor{gray_78}
\pgfsetstrokecolor{gray_78}
\pgfsetlinewidth{0pt}
\draw [fill](3.09632cm,6.2595cm)--(3.28699cm,6.31997cm)--
  (3.43502cm,6.26062cm)--(3.25938cm,6.19299cm)--(3.09632cm,6.2595cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.33416cm,5.85877cm)--(8.26967cm,5.70253cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.28908cm,5.74956cm)--(8.27447cm,5.7556cm)--
  (8.26967cm,5.70253cm)--(8.3037cm,5.74353cm)--(8.28908cm,5.74956cm)--cycle;
\draw (7.08218cm,6.35559cm)--(7.11115cm,6.2854cm);
\draw [fill](7.09379cm,6.32746cm)--(7.07917cm,6.32143cm)--
  (7.11115cm,6.2854cm)--(7.10841cm,6.3335cm)--(7.09379cm,6.32746cm)--cycle;
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\pgfsetlinewidth{0pt}
\draw [fill](8.14311cm,5.45952cm)--(8.00889cm,5.6123cm)--
  (8.19287cm,5.73328cm)--(8.33322cm,5.58805cm)--(8.14311cm,5.45952cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.85631cm,6.2984cm)--(5.91157cm,6.2838cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.87799cm,6.29267cm)--(5.87395cm,6.27738cm)--
  (5.91157cm,6.2838cm)--(5.88203cm,6.30796cm)--(5.87799cm,6.29267cm)--cycle;
\draw (8.17249cm,5.98684cm)--(8.12546cm,5.8423cm);
\draw [fill](8.14106cm,5.89023cm)--(8.12602cm,5.89512cm)--
  (8.12546cm,5.8423cm)--(8.1561cm,5.88534cm)--(8.14106cm,5.89023cm)--cycle;
\draw (1.63543cm,3.99139cm)--(1.91663cm,3.81739cm);
\draw [fill](1.86712cm,3.84803cm)--(1.8588cm,3.83458cm)--
  (1.91663cm,3.81739cm)--(1.87544cm,3.86148cm)--(1.86712cm,3.84803cm)--cycle;
\draw (3.47624cm,6.36289cm)--(3.47784cm,6.31984cm);
\draw [fill](3.47659cm,6.35352cm)--(3.46078cm,6.35293cm)--
  (3.47784cm,6.31984cm)--(3.49239cm,6.35411cm)--(3.47659cm,6.35352cm)--cycle;
\pgfsetfillcolor{gray_88}
\pgfsetstrokecolor{gray_88}
\pgfsetlinewidth{0pt}
\draw [fill](8.26704cm,4.48902cm)--(8.23503cm,4.65733cm)--
  (8.49017cm,4.80292cm)--(8.52417cm,4.6386cm)--(8.26704cm,4.48902cm)--cycle;
\pgfsetfillcolor{gray_37}
\pgfsetstrokecolor{gray_37}
\draw [fill](5.49343cm,6.19358cm)--(5.42583cm,6.22791cm)--
  (5.57741cm,6.2462cm)--(5.66883cm,6.21485cm)--(5.49343cm,6.19358cm)--cycle;
\pgfsetfillcolor{gray_95}
\pgfsetstrokecolor{gray_95}
\draw [fill](7.69533cm,5.88935cm)--(7.5204cm,6.00997cm)--
  (7.6806cm,6.10687cm)--(7.86431cm,5.99441cm)--(7.69533cm,5.88935cm)--cycle;
\pgfsetfillcolor{gray_83}
\pgfsetstrokecolor{gray_83}
\draw [fill](1.54419cm,4.42674cm)--(1.55597cm,4.58775cm)--
  (1.82967cm,4.44132cm)--(1.81866cm,4.27736cm)--(1.54419cm,4.42674cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.9053cm,3.12844cm)--(6.81254cm,3.11522cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.862cm,3.12227cm)--(6.85977cm,3.13793cm)--
  (6.81254cm,3.11522cm)--(6.86423cm,3.10661cm)--(6.862cm,3.12227cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\pgfsetlinewidth{0pt}
\draw [fill](3.43502cm,6.26062cm)--(3.60906cm,6.31042cm)--
  (3.75986cm,6.26277cm)--(3.60364cm,6.20662cm)--(3.43502cm,6.26062cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.22814cm,6.23244cm)--(5.25376cm,6.2274cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.2388cm,6.23034cm)--(5.23574cm,6.21483cm)--
  (5.25376cm,6.2274cm)--(5.24185cm,6.24586cm)--(5.2388cm,6.23034cm)--cycle;
\draw (4.18749cm,6.28834cm)--(4.16816cm,6.2708cm);
\draw [fill](4.18302cm,6.28428cm)--(4.17239cm,6.29599cm)--
  (4.16816cm,6.2708cm)--(4.19365cm,6.27257cm)--(4.18302cm,6.28428cm)--cycle;
\draw (4.8171cm,6.22994cm)--(4.81532cm,6.22399cm);
\draw [fill](4.81668cm,6.22854cm)--(4.80152cm,6.23307cm)--
  (4.81532cm,6.22399cm)--(4.83183cm,6.22402cm)--(4.81668cm,6.22854cm)--cycle;
\pgfsetfillcolor{gray_95}
\pgfsetstrokecolor{gray_95}
\pgfsetlinewidth{0pt}
\draw [fill](1.50438cm,5.23cm)--(1.60487cm,5.38977cm)--
  (1.81564cm,5.2562cm)--(1.71993cm,5.08994cm)--(1.50438cm,5.23cm)--cycle;
\pgfsetfillcolor{gray_37}
\pgfsetstrokecolor{gray_37}
\draw [fill](4.38876cm,6.20705cm)--(4.47238cm,6.2395cm)--
  (4.62603cm,6.22305cm)--(4.56663cm,6.18792cm)--(4.38876cm,6.20705cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.34099cm,3.30288cm)--(7.20947cm,3.27114cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.26435cm,3.28438cm)--(7.26064cm,3.29976cm)--
  (7.20947cm,3.27114cm)--(7.26806cm,3.26901cm)--(7.26435cm,3.28438cm)--cycle;
\pgfsetfillcolor{gray_98}
\pgfsetstrokecolor{gray_98}
\pgfsetlinewidth{0pt}
\draw [fill](8.00889cm,5.6123cm)--(7.85893cm,5.75622cm)--
  (8.03585cm,5.86933cm)--(8.19287cm,5.73328cm)--(8.00889cm,5.6123cm)--cycle;
\draw [fill](7.85893cm,5.75622cm)--(7.69533cm,5.88935cm)--
  (7.86431cm,5.99441cm)--(8.03585cm,5.86933cm)--(7.85893cm,5.75622cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.66326cm,2.97318cm)--(3.84356cm,2.94805cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.7774cm,2.95727cm)--(3.77522cm,2.9416cm)--
  (3.84356cm,2.94805cm)--(3.77959cm,2.97293cm)--(3.7774cm,2.95727cm)--cycle;
\draw (5.09171cm,6.22661cm)--(5.10803cm,6.22108cm);
\draw [fill](5.09826cm,6.22439cm)--(5.09319cm,6.20941cm)--
  (5.10803cm,6.22108cm)--(5.10333cm,6.23937cm)--(5.09826cm,6.22439cm)--cycle;
\draw (4.95411cm,6.22577cm)--(4.96116cm,6.21994cm);
\draw [fill](4.95649cm,6.2238cm)--(4.94642cm,6.21161cm)--
  (4.96116cm,6.21994cm)--(4.96656cm,6.236cm)--(4.95649cm,6.2238cm)--cycle;
\pgfsetfillcolor{gray_84}
\pgfsetstrokecolor{gray_84}
\pgfsetlinewidth{0pt}
\draw [fill](6.97783cm,6.13202cm)--(6.79765cm,6.21456cm)--
  (6.95257cm,6.28281cm)--(7.14645cm,6.20782cm)--(6.97783cm,6.13202cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.43014cm,6.26671cm)--(2.48982cm,6.16312cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.46733cm,6.20216cm)--(2.45363cm,6.19426cm)--
  (2.48982cm,6.16312cm)--(2.48103cm,6.21005cm)--(2.46733cm,6.20216cm)--cycle;
\pgfsetfillcolor{gray_41}
\pgfsetstrokecolor{gray_41}
\pgfsetlinewidth{0pt}
\draw [fill](6.13426cm,2.973cm)--(6.18226cm,3.03363cm)--
  (6.59665cm,3.10428cm)--(6.53221cm,3.04117cm)--(6.13426cm,2.973cm)--cycle;
\pgfsetfillcolor{gray_32}
\pgfsetstrokecolor{gray_32}
\draw [fill](5.27533cm,2.86147cm)--(5.28892cm,2.89947cm)--
  (5.71758cm,2.92542cm)--(5.6839cm,2.88629cm)--(5.27533cm,2.86147cm)--cycle;
\pgfsetfillcolor{gray_93}
\pgfsetstrokecolor{gray_93}
\draw [fill](2.36895cm,6.07404cm)--(2.55945cm,6.17521cm)--
  (2.7206cm,6.08806cm)--(2.54062cm,5.97883cm)--(2.36895cm,6.07404cm)--cycle;
\pgfsetfillcolor{gray_53}
\pgfsetstrokecolor{gray_53}
\draw [fill](5.95357cm,6.19593cm)--(5.83534cm,6.24229cm)--
  (5.99087cm,6.27548cm)--(6.13044cm,6.23402cm)--(5.95357cm,6.19593cm)--cycle;
\pgfsetfillcolor{gray_5b}
\pgfsetstrokecolor{gray_5b}
\draw [fill](7.0546cm,3.27904cm)--(7.11358cm,3.38097cm)--
  (7.49133cm,3.49418cm)--(7.4225cm,3.39016cm)--(7.0546cm,3.27904cm)--cycle;
\pgfsetfillcolor{gray_36}
\pgfsetstrokecolor{gray_36}
\draw [fill](5.31142cm,6.17881cm)--(5.26869cm,6.21523cm)--
  (5.42583cm,6.22791cm)--(5.49343cm,6.19358cm)--(5.31142cm,6.17881cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.25521cm,5.21904cm)--(1.43958cm,5.00241cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.40729cm,5.04035cm)--(1.39524cm,5.0301cm)--
  (1.43958cm,5.00241cm)--(1.41933cm,5.0506cm)--(1.40729cm,5.04035cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\pgfsetlinewidth{0pt}
\draw [fill](2.27863cm,3.57878cm)--(2.21912cm,3.69953cm)--
  (2.57797cm,3.57397cm)--(2.6304cm,3.45453cm)--(2.27863cm,3.57878cm)--cycle;
\pgfsetfillcolor{gray_32}
\pgfsetstrokecolor{gray_32}
\draw [fill](4.45136cm,2.87568cm)--(4.42432cm,2.91433cm)--
  (4.85541cm,2.89575cm)--(4.86221cm,2.85791cm)--(4.45136cm,2.87568cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.08124cm,2.9318cm)--(6.06067cm,2.93833cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.07821cm,2.93276cm)--(6.083cm,2.94784cm)--
  (6.06067cm,2.93833cm)--(6.07342cm,2.91769cm)--(6.07821cm,2.93276cm)--cycle;
\draw (8.52631cm,4.32498cm)--(8.33036cm,4.19078cm);
\draw [fill](8.37779cm,4.22326cm)--(8.36885cm,4.23631cm)--
  (8.33036cm,4.19078cm)--(8.38672cm,4.21021cm)--(8.37779cm,4.22326cm)--cycle;
\draw (8.19092cm,3.88901cm)--(7.99817cm,3.79449cm);
\draw [fill](8.05131cm,3.82055cm)--(8.04434cm,3.83475cm)--
  (7.99817cm,3.79449cm)--(8.05827cm,3.80635cm)--(8.05131cm,3.82055cm)--cycle;
\pgfsetfillcolor{gray_35}
\pgfsetstrokecolor{gray_35}
\pgfsetlinewidth{0pt}
\draw [fill](4.56663cm,6.18792cm)--(4.62603cm,6.22305cm)--
  (4.78458cm,6.21228cm)--(4.7503cm,6.17538cm)--(4.56663cm,6.18792cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.69532cm,4.95603cm)--(8.53223cm,4.78747cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.57044cm,4.82696cm)--(8.55907cm,4.83796cm)--
  (8.53223cm,4.78747cm)--(8.58181cm,4.81596cm)--(8.57044cm,4.82696cm)--cycle;
\pgfsetfillcolor{gray_9a}
\pgfsetstrokecolor{gray_9a}
\pgfsetlinewidth{0pt}
\draw [fill](1.60487cm,5.38977cm)--(1.72518cm,5.54459cm)--
  (1.93012cm,5.41807cm)--(1.81564cm,5.2562cm)--(1.60487cm,5.38977cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.13352cm,6.31392cm)--(6.18896cm,6.28662cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.15426cm,6.30371cm)--(6.14727cm,6.28952cm)--
  (6.18896cm,6.28662cm)--(6.16125cm,6.3179cm)--(6.15426cm,6.30371cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\pgfsetlinewidth{0pt}
\draw [fill](6.59665cm,3.10428cm)--(6.65329cm,3.18615cm)--
  (7.0546cm,3.27904cm)--(6.98478cm,3.19467cm)--(6.59665cm,3.10428cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.75752cm,6.34079cm)--(6.79803cm,6.2857cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.77201cm,6.32107cm)--(6.75927cm,6.3117cm)--
  (6.79803cm,6.2857cm)--(6.78475cm,6.33045cm)--(6.77201cm,6.32107cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](1.85636cm,3.97465cm)--(1.82771cm,4.12115cm)--
  (2.14976cm,3.98148cm)--(2.17586cm,3.83426cm)--(1.85636cm,3.97465cm)--cycle;
\pgfsetfillcolor{gray_52}
\pgfsetstrokecolor{gray_52}
\draw [fill](3.92695cm,6.22063cm)--(4.05963cm,6.26381cm)--
  (4.21904cm,6.23248cm)--(4.10836cm,6.18467cm)--(3.92695cm,6.22063cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.28686cm,6.28851cm)--(7.30066cm,6.20292cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.2931cm,6.24983cm)--(7.27748cm,6.24731cm)--
  (7.30066cm,6.20292cm)--(7.30871cm,6.25234cm)--(7.2931cm,6.24983cm)--cycle;
\draw (5.7215cm,6.26981cm)--(5.77156cm,6.25426cm);
\draw [fill](5.74179cm,6.2635cm)--(5.7371cm,6.2484cm)--
  (5.77156cm,6.25426cm)--(5.74648cm,6.27861cm)--(5.74179cm,6.2635cm)--cycle;
\pgfsetfillcolor{gray_35}
\pgfsetstrokecolor{gray_35}
\pgfsetlinewidth{0pt}
\draw [fill](5.12523cm,6.17079cm)--(5.10803cm,6.20834cm)--
  (5.26869cm,6.21523cm)--(5.31142cm,6.17881cm)--(5.12523cm,6.17079cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.95814cm,6.33089cm)--(2.99045cm,6.25891cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.973cm,6.29778cm)--(2.95858cm,6.2913cm)--
  (2.99045cm,6.25891cm)--(2.98743cm,6.30425cm)--(2.973cm,6.29778cm)--cycle;
\pgfsetfillcolor{gray_99}
\pgfsetstrokecolor{gray_99}
\pgfsetlinewidth{0pt}
\draw [fill](2.18786cm,5.95884cm)--(2.36895cm,6.07404cm)--
  (2.54062cm,5.97883cm)--(2.36923cm,5.85556cm)--(2.18786cm,5.95884cm)--cycle;
\pgfsetfillcolor{gray_33}
\pgfsetstrokecolor{gray_33}
\draw [fill](4.86221cm,2.85791cm)--(4.85541cm,2.89575cm)--
  (5.28892cm,2.89947cm)--(5.27533cm,2.86147cm)--(4.86221cm,2.85791cm)--cycle;
\pgfsetfillcolor{gray_44}
\pgfsetstrokecolor{gray_44}
\draw [fill](3.59796cm,3.01624cm)--(3.53887cm,3.07845cm)--
  (3.96061cm,3.01475cm)--(4.00288cm,2.9548cm)--(3.59796cm,3.01624cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.23199cm,6.17383cm)--(2.30887cm,6.05367cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.2839cm,6.0927cm)--(2.27058cm,6.08417cm)--
  (2.30887cm,6.05367cm)--(2.29722cm,6.10122cm)--(2.2839cm,6.0927cm)--cycle;
\pgfsetfillcolor{gray_34}
\pgfsetstrokecolor{gray_34}
\pgfsetlinewidth{0pt}
\draw [fill](4.7503cm,6.17538cm)--(4.78458cm,6.21228cm)--
  (4.94595cm,6.20736cm)--(4.93734cm,6.16964cm)--(4.7503cm,6.17538cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.32559cm,6.26137cm)--(4.30969cm,6.24353cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.32161cm,6.2569cm)--(4.3098cm,6.26742cm)--
  (4.30969cm,6.24353cm)--(4.33342cm,6.24638cm)--(4.32161cm,6.2569cm)--cycle;
\draw (1.96928cm,3.71744cm)--(2.26154cm,3.57921cm);
\draw [fill](2.20551cm,3.60571cm)--(2.19875cm,3.59141cm)--
  (2.26154cm,3.57921cm)--(2.21228cm,3.62001cm)--(2.20551cm,3.60571cm)--cycle;
\pgfsetfillcolor{gray_93}
\pgfsetstrokecolor{gray_93}
\pgfsetlinewidth{0pt}
\draw [fill](8.23503cm,4.65733cm)--(8.18251cm,4.82871cm)--
  (8.43435cm,4.96942cm)--(8.49017cm,4.80292cm)--(8.23503cm,4.65733cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\draw [fill](6.61885cm,6.15187cm)--(6.45475cm,6.22398cm)--
  (6.61669cm,6.27985cm)--(6.79765cm,6.21456cm)--(6.61885cm,6.15187cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.43728cm,6.32742cm)--(6.48743cm,6.28662cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.45511cm,6.31292cm)--(6.44513cm,6.30065cm)--
  (6.48743cm,6.28662cm)--(6.46509cm,6.32519cm)--(6.45511cm,6.31292cm)--cycle;
\draw (1.32011cm,4.58484cm)--(1.57379cm,4.37373cm);
\draw [fill](1.53188cm,4.40861cm)--(1.52176cm,4.39645cm)--
  (1.57379cm,4.37373cm)--(1.542cm,4.42077cm)--(1.53188cm,4.40861cm)--cycle;
\pgfsetfillcolor{gray_86}
\pgfsetstrokecolor{gray_86}
\pgfsetlinewidth{0pt}
\draw [fill](2.90668cm,6.18195cm)--(3.09632cm,6.2595cm)--
  (3.25938cm,6.19299cm)--(3.0844cm,6.10805cm)--(2.90668cm,6.18195cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](6.27342cm,6.17402cm)--(6.13044cm,6.23402cm)--
  (6.29231cm,6.27807cm)--(6.45475cm,6.22398cm)--(6.27342cm,6.17402cm)--cycle;
\pgfsetfillcolor{gray_82}
\pgfsetstrokecolor{gray_82}
\draw [fill](7.96278cm,4.02658cm)--(7.97131cm,4.18397cm)--
  (8.27833cm,4.32601cm)--(8.26905cm,4.17043cm)--(7.96278cm,4.02658cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.91249cm,6.30056cm)--(3.90114cm,6.27052cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.91042cm,6.29507cm)--(3.89562cm,6.30066cm)--
  (3.90114cm,6.27052cm)--(3.92521cm,6.28948cm)--(3.91042cm,6.29507cm)--cycle;
\pgfsetfillcolor{gray_34}
\pgfsetstrokecolor{gray_34}
\pgfsetlinewidth{0pt}
\draw [fill](4.93734cm,6.16964cm)--(4.94595cm,6.20736cm)--
  (5.10803cm,6.20834cm)--(5.12523cm,6.17079cm)--(4.93734cm,6.16964cm)--cycle;
\pgfsetfillcolor{gray_9d}
\pgfsetstrokecolor{gray_9d}
\draw [fill](1.72518cm,5.54459cm)--(1.86374cm,5.69235cm)--
  (2.06181cm,5.57331cm)--(1.93012cm,5.41807cm)--(1.72518cm,5.54459cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.33707cm,5.37565cm)--(1.51059cm,5.16848cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.47873cm,5.20652cm)--(1.4666cm,5.19637cm)--
  (1.51059cm,5.16848cm)--(1.49085cm,5.21668cm)--(1.47873cm,5.20652cm)--cycle;
\pgfsetfillcolor{gray_8f}
\pgfsetstrokecolor{gray_8f}
\pgfsetlinewidth{0pt}
\draw [fill](1.55597cm,4.58775cm)--(1.58937cm,4.75343cm)--
  (1.86088cm,4.61092cm)--(1.82967cm,4.44132cm)--(1.55597cm,4.58775cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.21595cm,3.09733cm)--(3.4392cm,3.05355cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.37239cm,3.06665cm)--(3.36934cm,3.05113cm)--
  (3.4392cm,3.05355cm)--(3.37543cm,3.08217cm)--(3.37239cm,3.06665cm)--cycle;
\draw (4.04956cm,2.91438cm)--(4.20376cm,2.90457cm);
\draw [fill](4.13678cm,2.90883cm)--(4.13577cm,2.89305cm)--
  (4.20376cm,2.90457cm)--(4.13778cm,2.92462cm)--(4.13678cm,2.90883cm)--cycle;
\pgfsetfillcolor{gray_9c}
\pgfsetstrokecolor{gray_9c}
\pgfsetlinewidth{0pt}
\draw [fill](2.01867cm,5.83105cm)--(2.18786cm,5.95884cm)--
  (2.36923cm,5.85556cm)--(2.20887cm,5.7198cm)--(2.01867cm,5.83105cm)--cycle;
\pgfsetfillcolor{gray_74}
\pgfsetstrokecolor{gray_74}
\draw [fill](7.54625cm,3.61405cm)--(7.58619cm,3.74855cm)--
  (7.93577cm,3.87958cm)--(7.89098cm,3.74474cm)--(7.54625cm,3.61405cm)--cycle;
\pgfsetfillcolor{gray_5f}
\pgfsetstrokecolor{gray_5f}
\draw [fill](2.6961cm,3.35123cm)--(2.6304cm,3.45453cm)--
  (3.02032cm,3.34724cm)--(3.07573cm,3.24594cm)--(2.6961cm,3.35123cm)--cycle;
\pgfsetfillcolor{gray_90}
\pgfsetstrokecolor{gray_90}
\draw [fill](7.15483cm,6.03303cm)--(6.97783cm,6.13202cm)--
  (7.14645cm,6.20782cm)--(7.33659cm,6.11654cm)--(7.15483cm,6.03303cm)--cycle;
\pgfsetfillcolor{gray_9e}
\pgfsetstrokecolor{gray_9e}
\draw [fill](1.86374cm,5.69235cm)--(2.01867cm,5.83105cm)--
  (2.20887cm,5.7198cm)--(2.06181cm,5.57331cm)--(1.86374cm,5.69235cm)--cycle;
\pgfsetfillcolor{gray_51}
\pgfsetstrokecolor{gray_51}
\draw [fill](5.76385cm,6.16441cm)--(5.66883cm,6.21485cm)--
  (5.83534cm,6.24229cm)--(5.95357cm,6.19593cm)--(5.76385cm,6.16441cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.6839cm,2.88629cm)--(5.69801cm,2.89807cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.68345cm,2.88591cm)--(5.69359cm,2.87377cm)--
  (5.69801cm,2.89807cm)--(5.67332cm,2.89805cm)--(5.68345cm,2.88591cm)--cycle;
\draw (2.04395cm,6.0669cm)--(2.13851cm,5.93022cm);
\draw [fill](2.1116cm,5.96911cm)--(2.09859cm,5.96012cm)--
  (2.13851cm,5.93022cm)--(2.12461cm,5.97811cm)--(2.1116cm,5.96911cm)--cycle;
\pgfsetfillcolor{gray_54}
\pgfsetstrokecolor{gray_54}
\pgfsetlinewidth{0pt}
\draw [fill](3.14131cm,3.16246cm)--(3.07573cm,3.24594cm)--
  (3.48691cm,3.1596cm)--(3.53887cm,3.07845cm)--(3.14131cm,3.16246cm)--cycle;
\pgfsetfillcolor{gray_69}
\pgfsetstrokecolor{gray_69}
\draw [fill](3.60364cm,6.20662cm)--(3.75986cm,6.26277cm)--
  (3.92695cm,6.22063cm)--(3.79098cm,6.15882cm)--(3.60364cm,6.20662cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.28699cm,6.31997cm)--(3.30398cm,6.26272cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.29283cm,6.30029cm)--(3.27767cm,6.29579cm)--
  (3.30398cm,6.26272cm)--(3.30799cm,6.30479cm)--(3.29283cm,6.30029cm)--cycle;
\draw (8.63715cm,5.11746cm)--(8.48454cm,4.94904cm);
\draw [fill](8.52168cm,4.99002cm)--(8.50996cm,5.00064cm)--
  (8.48454cm,4.94904cm)--(8.5334cm,4.9794cm)--(8.52168cm,4.99002cm)--cycle;
\draw (1.58455cm,4.12676cm)--(1.87408cm,3.94693cm);
\draw [fill](1.82421cm,3.9779cm)--(1.81587cm,3.96447cm)--
  (1.87408cm,3.94693cm)--(1.83256cm,3.99134cm)--(1.82421cm,3.9779cm)--cycle;
\pgfsetfillcolor{gray_7a}
\pgfsetstrokecolor{gray_7a}
\pgfsetlinewidth{0pt}
\draw [fill](3.25938cm,6.19299cm)--(3.43502cm,6.26062cm)--
  (3.60364cm,6.20662cm)--(3.44574cm,6.13238cm)--(3.25938cm,6.19299cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.60906cm,6.31042cm)--(3.61047cm,6.26716cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.60939cm,6.3004cm)--(3.59358cm,6.29989cm)--
  (3.61047cm,6.26716cm)--(3.62519cm,6.30091cm)--(3.60939cm,6.3004cm)--cycle;
\draw (5.57741cm,6.2462cm)--(5.62099cm,6.22973cm);
\draw [fill](5.59531cm,6.23943cm)--(5.58972cm,6.22464cm)--
  (5.62099cm,6.22973cm)--(5.6009cm,6.25423cm)--(5.59531cm,6.23943cm)--cycle;
\draw (1.44073cm,5.5288cm)--(1.60124cm,5.33302cm);
\draw [fill](1.56994cm,5.37119cm)--(1.55771cm,5.36117cm)--
  (1.60124cm,5.33302cm)--(1.58217cm,5.38122cm)--(1.56994cm,5.37119cm)--cycle;
\draw (2.35324cm,3.47323cm)--(2.63738cm,3.37074cm);
\draw [fill](2.57613cm,3.39284cm)--(2.57076cm,3.37796cm)--
  (2.63738cm,3.37074cm)--(2.58149cm,3.40771cm)--(2.57613cm,3.39284cm)--cycle;
\draw (7.48723cm,6.20529cm)--(7.48354cm,6.10478cm);
\draw [fill](7.48536cm,6.15425cm)--(7.46955cm,6.15483cm)--
  (7.48354cm,6.10478cm)--(7.50116cm,6.15367cm)--(7.48536cm,6.15425cm)--cycle;
\draw (6.53221cm,3.04117cm)--(6.46864cm,3.04208cm);
\draw [fill](6.51233cm,3.04145cm)--(6.51255cm,3.05727cm)--
  (6.46864cm,3.04208cm)--(6.5121cm,3.02564cm)--(6.51233cm,3.04145cm)--cycle;
\draw (7.82938cm,3.62353cm)--(7.65271cm,3.56105cm);
\draw [fill](7.71025cm,3.5814cm)--(7.70498cm,3.59631cm)--
  (7.65271cm,3.56105cm)--(7.71553cm,3.56649cm)--(7.71025cm,3.5814cm)--cycle;
\draw (2.77389cm,3.26496cm)--(3.03355cm,3.19484cm);
\draw [fill](2.96857cm,3.21239cm)--(2.96445cm,3.19712cm)--
  (3.03355cm,3.19484cm)--(2.9727cm,3.22766cm)--(2.96857cm,3.21239cm)--cycle;
\pgfsetfillcolor{gray_51}
\pgfsetstrokecolor{gray_51}
\pgfsetlinewidth{0pt}
\draw [fill](4.10836cm,6.18467cm)--(4.21904cm,6.23248cm)--
  (4.38876cm,6.20705cm)--(4.30182cm,6.15545cm)--(4.10836cm,6.18467cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.47238cm,6.2395cm)--(4.46147cm,6.22133cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.46963cm,6.23492cm)--(4.45608cm,6.24306cm)--
  (4.46147cm,6.22133cm)--(4.48319cm,6.22678cm)--(4.46963cm,6.23492cm)--cycle;
\draw (1.86856cm,5.94729cm)--(1.98081cm,5.79444cm);
\draw [fill](1.95237cm,5.83316cm)--(1.93963cm,5.8238cm)--
  (1.98081cm,5.79444cm)--(1.96512cm,5.84252cm)--(1.95237cm,5.83316cm)--cycle;
\pgfsetfillcolor{gray_48}
\pgfsetstrokecolor{gray_48}
\pgfsetlinewidth{0pt}
\draw [fill](5.71758cm,2.92542cm)--(5.74808cm,2.98429cm)--
  (6.18226cm,3.03363cm)--(6.13426cm,2.973cm)--(5.71758cm,2.92542cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.45136cm,2.87568cm)--(4.57411cm,2.87754cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.50888cm,2.87655cm)--(4.50912cm,2.86074cm)--
  (4.57411cm,2.87754cm)--(4.50864cm,2.89237cm)--(4.50888cm,2.87655cm)--cycle;
\draw (1.56495cm,5.67643cm)--(1.71064cm,5.4937cm);
\draw [fill](1.68007cm,5.53204cm)--(1.6677cm,5.52218cm)--
  (1.71064cm,5.4937cm)--(1.69244cm,5.5419cm)--(1.68007cm,5.53204cm)--cycle;
\draw (8.53617cm,4.47861cm)--(8.34031cm,4.33872cm);
\draw [fill](8.38791cm,4.37271cm)--(8.37872cm,4.38558cm)--
  (8.34031cm,4.33872cm)--(8.3971cm,4.35984cm)--(8.38791cm,4.37271cm)--cycle;
\draw (1.70818cm,5.81655cm)--(1.83763cm,5.64824cm);
\draw [fill](1.808cm,5.68677cm)--(1.79547cm,5.67712cm)--
  (1.83763cm,5.64824cm)--(1.82054cm,5.69641cm)--(1.808cm,5.68677cm)--cycle;
\pgfsetfillcolor{gray_9b}
\pgfsetstrokecolor{gray_9b}
\pgfsetlinewidth{0pt}
\draw [fill](8.18251cm,4.82871cm)--(8.11cm,5.00082cm)--
  (8.35724cm,5.13586cm)--(8.43435cm,4.96942cm)--(8.18251cm,4.82871cm)--cycle;
\pgfsetfillcolor{gray_92}
\pgfsetstrokecolor{gray_92}
\draw [fill](2.7206cm,6.08806cm)--(2.90668cm,6.18195cm)--
  (3.0844cm,6.10805cm)--(2.91242cm,6.00658cm)--(2.7206cm,6.08806cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.75673cm,6.26114cm)--(2.80749cm,6.17362cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.78458cm,6.21312cm)--(2.7709cm,6.20519cm)--
  (2.80749cm,6.17362cm)--(2.79826cm,6.22105cm)--(2.78458cm,6.21312cm)--cycle;
\draw (5.27533cm,2.86147cm)--(5.32614cm,2.87428cm);
\draw [fill](5.28328cm,2.86348cm)--(5.28714cm,2.84814cm)--
  (5.32614cm,2.87428cm)--(5.27941cm,2.87881cm)--(5.28328cm,2.86348cm)--cycle;
\draw (5.99087cm,6.27548cm)--(6.04314cm,6.24726cm);
\draw [fill](6.01104cm,6.26459cm)--(6.00353cm,6.25068cm)--
  (6.04314cm,6.24726cm)--(6.01856cm,6.27851cm)--(6.01104cm,6.26459cm)--cycle;
\draw (6.95257cm,6.28281cm)--(6.97943cm,6.2127cm);
\draw [fill](6.96289cm,6.25588cm)--(6.94812cm,6.25022cm)--
  (6.97943cm,6.2127cm)--(6.97766cm,6.26154cm)--(6.96289cm,6.25588cm)--cycle;
\draw (4.86221cm,2.85791cm)--(4.94987cm,2.8674cm);
\draw [fill](4.89117cm,2.86105cm)--(4.89287cm,2.84532cm)--
  (4.94987cm,2.8674cm)--(4.88947cm,2.87677cm)--(4.89117cm,2.86105cm)--cycle;
\draw (6.98478cm,3.19467cm)--(6.87739cm,3.18175cm);
\draw [fill](6.93344cm,3.1885cm)--(6.93155cm,3.2042cm)--
  (6.87739cm,3.18175cm)--(6.93533cm,3.17279cm)--(6.93344cm,3.1885cm)--cycle;
\draw (7.4225cm,3.39016cm)--(7.27571cm,3.35563cm);
\draw [fill](7.3349cm,3.36955cm)--(7.33128cm,3.38495cm)--
  (7.27571cm,3.35563cm)--(7.33852cm,3.35416cm)--(7.3349cm,3.36955cm)--cycle;
\pgfsetfillcolor{gray_99}
\pgfsetstrokecolor{gray_99}
\pgfsetlinewidth{0pt}
\draw [fill](7.32621cm,5.91863cm)--(7.15483cm,6.03303cm)--
  (7.33659cm,6.11654cm)--(7.5204cm,6.00997cm)--(7.32621cm,5.91863cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.55677cm,5.27804cm)--(8.41765cm,5.11162cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.45323cm,5.15418cm)--(8.4411cm,5.16432cm)--
  (8.41765cm,5.11162cm)--(8.46536cm,5.14404cm)--(8.45323cm,5.15418cm)--cycle;
\draw (5.42583cm,6.22791cm)--(5.46193cm,6.21064cm);
\draw [fill](5.44054cm,6.22088cm)--(5.43371cm,6.20661cm)--
  (5.46193cm,6.21064cm)--(5.44736cm,6.23514cm)--(5.44054cm,6.22088cm)--cycle;
\pgfsetfillcolor{gray_9a}
\pgfsetstrokecolor{gray_9a}
\pgfsetlinewidth{0pt}
\draw [fill](1.58937cm,4.75343cm)--(1.64421cm,4.92158cm)--
  (1.91209cm,4.78387cm)--(1.86088cm,4.61092cm)--(1.58937cm,4.75343cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.6806cm,6.10687cm)--(7.65764cm,5.99227cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.66771cm,6.04255cm)--(7.65221cm,6.04565cm)--
  (7.65764cm,5.99227cm)--(7.68322cm,6.03944cm)--(7.66771cm,6.04255cm)--cycle;
\draw (1.33245cm,4.74275cm)--(1.58224cm,4.53236cm);
\draw [fill](1.54048cm,4.56753cm)--(1.53029cm,4.55544cm)--
  (1.58224cm,4.53236cm)--(1.55067cm,4.57963cm)--(1.54048cm,4.56753cm)--cycle;
\draw (8.23966cm,4.02419cm)--(8.03918cm,3.92272cm);
\draw [fill](8.09355cm,3.95024cm)--(8.08641cm,3.96435cm)--
  (8.03918cm,3.92272cm)--(8.10069cm,3.93613cm)--(8.09355cm,3.95024cm)--cycle;
\draw (4.05963cm,6.26381cm)--(4.04995cm,6.23339cm);
\draw [fill](4.0576cm,6.25743cm)--(4.04253cm,6.26222cm)--
  (4.04995cm,6.23339cm)--(4.07267cm,6.25263cm)--(4.0576cm,6.25743cm)--cycle;
\draw (4.62603cm,6.22305cm)--(4.62143cm,6.20461cm);
\draw [fill](4.62491cm,6.21854cm)--(4.60956cm,6.22237cm)--
  (4.62143cm,6.20461cm)--(4.64025cm,6.21471cm)--(4.62491cm,6.21854cm)--cycle;
\pgfsetfillcolor{gray_49}
\pgfsetstrokecolor{gray_49}
\pgfsetlinewidth{0pt}
\draw [fill](4.00288cm,2.9548cm)--(3.96061cm,3.01475cm)--
  (4.39983cm,2.97278cm)--(4.42432cm,2.91433cm)--(4.00288cm,2.9548cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\draw [fill](1.82771cm,4.12115cm)--(1.81866cm,4.27736cm)--
  (2.14151cm,4.13944cm)--(2.14976cm,3.98148cm)--(1.82771cm,4.12115cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\draw [fill](5.56374cm,6.13996cm)--(5.49343cm,6.19358cm)--
  (5.66883cm,6.21485cm)--(5.76385cm,6.16441cm)--(5.56374cm,6.13996cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\draw [fill](2.21912cm,3.69953cm)--(2.17586cm,3.83426cm)--
  (2.53983cm,3.70835cm)--(2.57797cm,3.57397cm)--(2.21912cm,3.69953cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\draw [fill](6.07482cm,6.13076cm)--(5.95357cm,6.19593cm)--
  (6.13044cm,6.23402cm)--(6.27342cm,6.17402cm)--(6.07482cm,6.13076cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\draw [fill](6.7825cm,6.06229cm)--(6.61885cm,6.15187cm)--
  (6.79765cm,6.21456cm)--(6.97783cm,6.13202cm)--(6.7825cm,6.06229cm)--cycle;
\pgfsetfillcolor{gray_70}
\pgfsetstrokecolor{gray_70}
\draw [fill](7.11358cm,3.38097cm)--(7.16067cm,3.4996cm)--
  (7.54625cm,3.61405cm)--(7.49133cm,3.49418cm)--(7.11358cm,3.38097cm)--cycle;
\pgfsetfillcolor{gray_91}
\pgfsetstrokecolor{gray_91}
\draw [fill](7.97131cm,4.18397cm)--(7.96093cm,4.34979cm)--
  (8.26704cm,4.48902cm)--(8.27833cm,4.32601cm)--(7.97131cm,4.18397cm)--cycle;
\pgfsetfillcolor{gray_50}
\pgfsetstrokecolor{gray_50}
\draw [fill](4.30182cm,6.15545cm)--(4.38876cm,6.20705cm)--
  (4.56663cm,6.18792cm)--(4.50482cm,6.13345cm)--(4.30182cm,6.15545cm)--cycle;
\pgfsetfillcolor{gray_a2}
\pgfsetstrokecolor{gray_a2}
\draw [fill](8.11cm,5.00082cm)--(8.01839cm,5.17127cm)--
  (8.25975cm,5.29998cm)--(8.35724cm,5.13586cm)--(8.11cm,5.00082cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.59796cm,3.01624cm)--(3.79913cm,2.9928cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.72935cm,3.00093cm)--(3.72752cm,2.98522cm)--
  (3.79913cm,2.9928cm)--(3.73118cm,3.01664cm)--(3.72935cm,3.00093cm)--cycle;
\draw (6.29231cm,6.27807cm)--(6.34089cm,6.23657cm);
\draw [fill](6.30994cm,6.26302cm)--(6.29966cm,6.25099cm)--
  (6.34089cm,6.23657cm)--(6.32021cm,6.27504cm)--(6.30994cm,6.26302cm)--cycle;
\draw (5.26869cm,6.21523cm)--(5.29661cm,6.19732cm);
\draw [fill](5.27963cm,6.20821cm)--(5.27109cm,6.1949cm)--
  (5.29661cm,6.19732cm)--(5.28817cm,6.22152cm)--(5.27963cm,6.20821cm)--cycle;
\draw (6.61669cm,6.27985cm)--(6.65617cm,6.22442cm);
\draw [fill](6.63069cm,6.26019cm)--(6.61781cm,6.25102cm)--
  (6.65617cm,6.22442cm)--(6.64358cm,6.26937cm)--(6.63069cm,6.26019cm)--cycle;
\draw (8.45504cm,5.43562cm)--(8.33205cm,5.27314cm);
\draw [fill](8.36551cm,5.31735cm)--(8.3529cm,5.32689cm)--
  (8.33205cm,5.27314cm)--(8.37812cm,5.3078cm)--(8.36551cm,5.31735cm)--cycle;
\pgfsetfillcolor{gray_5a}
\pgfsetstrokecolor{gray_5a}
\pgfsetlinewidth{0pt}
\draw [fill](6.18226cm,3.03363cm)--(6.22447cm,3.11351cm)--
  (6.65329cm,3.18615cm)--(6.59665cm,3.10428cm)--(6.18226cm,3.03363cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.78458cm,6.21228cm)--(4.78735cm,6.19369cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.7853cm,6.20746cm)--(4.76965cm,6.20513cm)--
  (4.78735cm,6.19369cm)--(4.80094cm,6.20979cm)--(4.7853cm,6.20746cm)--cycle;
\draw (7.86431cm,5.99441cm)--(7.82094cm,5.86691cm);
\draw [fill](7.83792cm,5.91684cm)--(7.82295cm,5.92194cm)--
  (7.82094cm,5.86691cm)--(7.8529cm,5.91175cm)--(7.83792cm,5.91684cm)--cycle;
\pgfsetfillcolor{gray_7b}
\pgfsetstrokecolor{gray_7b}
\pgfsetlinewidth{0pt}
\draw [fill](6.41806cm,6.09574cm)--(6.27342cm,6.17402cm)--
  (6.45475cm,6.22398cm)--(6.61885cm,6.15187cm)--(6.41806cm,6.09574cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\draw [fill](3.79098cm,6.15882cm)--(3.92695cm,6.22063cm)--
  (4.10836cm,6.18467cm)--(3.99481cm,6.11796cm)--(3.79098cm,6.15882cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.90389cm,3.83958cm)--(2.2096cm,3.69461cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.15285cm,3.72152cm)--(2.14608cm,3.70723cm)--
  (2.2096cm,3.69461cm)--(2.15963cm,3.73581cm)--(2.15285cm,3.72152cm)--cycle;
\draw (5.10803cm,6.20834cm)--(5.12742cm,6.18999cm);
\draw [fill](5.11501cm,6.20174cm)--(5.10414cm,6.19025cm)--
  (5.12742cm,6.18999cm)--(5.12588cm,6.21323cm)--(5.11501cm,6.20174cm)--cycle;
\draw (4.94595cm,6.20736cm)--(4.95684cm,6.18878cm);
\draw [fill](4.94931cm,6.20162cm)--(4.93567cm,6.19362cm)--
  (4.95684cm,6.18878cm)--(4.96296cm,6.20961cm)--(4.94931cm,6.20162cm)--cycle;
\pgfsetfillcolor{gray_a0}
\pgfsetstrokecolor{gray_a0}
\pgfsetlinewidth{0pt}
\draw [fill](7.48958cm,5.79017cm)--(7.32621cm,5.91863cm)--
  (7.5204cm,6.00997cm)--(7.69533cm,5.88935cm)--(7.48958cm,5.79017cm)--cycle;
\pgfsetfillcolor{gray_4c}
\pgfsetstrokecolor{gray_4c}
\draw [fill](5.28892cm,2.89947cm)--(5.30123cm,2.95737cm)--
  (5.74808cm,2.98429cm)--(5.71758cm,2.92542cm)--(5.28892cm,2.89947cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.13426cm,2.973cm)--(6.10593cm,2.98419cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.13257cm,2.97367cm)--(6.13838cm,2.98838cm)--
  (6.10593cm,2.98419cm)--(6.12676cm,2.95896cm)--(6.13257cm,2.97367cm)--cycle;
\draw (2.55945cm,6.17521cm)--(2.63053cm,6.07187cm);
\draw [fill](2.6033cm,6.11146cm)--(2.59027cm,6.10249cm)--
  (2.63053cm,6.07187cm)--(2.61633cm,6.12042cm)--(2.6033cm,6.11146cm)--cycle;
\draw (8.33322cm,5.58805cm)--(8.22847cm,5.43151cm);
\draw [fill](8.25916cm,5.47737cm)--(8.24602cm,5.48617cm)--
  (8.22847cm,5.43151cm)--(8.27231cm,5.46858cm)--(8.25916cm,5.47737cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\pgfsetlinewidth{0pt}
\draw [fill](6.65329cm,3.18615cm)--(6.70117cm,3.28628cm)--
  (7.11358cm,3.38097cm)--(7.0546cm,3.27904cm)--(6.65329cm,3.18615cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.09632cm,6.2595cm)--(3.13177cm,6.18744cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.11234cm,6.22692cm)--(3.09815cm,6.21994cm)--
  (3.13177cm,6.18744cm)--(3.12653cm,6.23391cm)--(3.11234cm,6.22692cm)--cycle;
\pgfsetfillcolor{gray_4f}
\pgfsetstrokecolor{gray_4f}
\pgfsetlinewidth{0pt}
\draw [fill](5.35589cm,6.12298cm)--(5.31142cm,6.17881cm)--
  (5.49343cm,6.19358cm)--(5.56374cm,6.13996cm)--(5.35589cm,6.12298cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.03585cm,5.86933cm)--(7.97158cm,5.73041cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.9942cm,5.7793cm)--(7.97984cm,5.78594cm)--
  (7.97158cm,5.73041cm)--(8.00855cm,5.77266cm)--(7.9942cm,5.7793cm)--cycle;
\pgfsetfillcolor{gray_85}
\pgfsetstrokecolor{gray_85}
\pgfsetlinewidth{0pt}
\draw [fill](7.58619cm,3.74855cm)--(7.61029cm,3.89619cm)--
  (7.96278cm,4.02658cm)--(7.93577cm,3.87958cm)--(7.58619cm,3.74855cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.55387cm,4.27245cm)--(1.8476cm,4.08818cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.79754cm,4.11959cm)--(1.78914cm,4.10619cm)--
  (1.8476cm,4.08818cm)--(1.80594cm,4.13299cm)--(1.79754cm,4.11959cm)--cycle;
\pgfsetfillcolor{gray_9c}
\pgfsetstrokecolor{gray_9c}
\pgfsetlinewidth{0pt}
\draw [fill](2.54062cm,5.97883cm)--(2.7206cm,6.08806cm)--
  (2.91242cm,6.00658cm)--(2.74581cm,5.88968cm)--(2.54062cm,5.97883cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.19287cm,5.73328cm)--(8.10791cm,5.58462cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.13503cm,5.63208cm)--(8.1213cm,5.63993cm)--
  (8.10791cm,5.58462cm)--(8.14877cm,5.62424cm)--(8.13503cm,5.63208cm)--cycle;
\draw (5.83534cm,6.24229cm)--(5.88327cm,6.21315cm);
\draw [fill](5.85412cm,6.23087cm)--(5.8459cm,6.21736cm)--
  (5.88327cm,6.21315cm)--(5.86233cm,6.24439cm)--(5.85412cm,6.23087cm)--cycle;
\draw (8.52417cm,4.6386cm)--(8.33233cm,4.49401cm);
\draw [fill](8.37967cm,4.52969cm)--(8.37015cm,4.54232cm)--
  (8.33233cm,4.49401cm)--(8.38919cm,4.51706cm)--(8.37967cm,4.52969cm)--cycle;
\pgfsetfillcolor{gray_8a}
\pgfsetstrokecolor{gray_8a}
\pgfsetlinewidth{0pt}
\draw [fill](3.0844cm,6.10805cm)--(3.25938cm,6.19299cm)--
  (3.44574cm,6.13238cm)--(3.28821cm,6.04059cm)--(3.0844cm,6.10805cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.75986cm,6.26277cm)--(3.76191cm,6.21919cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.76036cm,6.25204cm)--(3.74456cm,6.25129cm)--
  (3.76191cm,6.21919cm)--(3.77616cm,6.25278cm)--(3.76036cm,6.25204cm)--cycle;
\pgfsetfillcolor{gray_4f}
\pgfsetstrokecolor{gray_4f}
\pgfsetlinewidth{0pt}
\draw [fill](4.50482cm,6.13345cm)--(4.56663cm,6.18792cm)--
  (4.7503cm,6.17538cm)--(4.71463cm,6.11903cm)--(4.50482cm,6.13345cm)--cycle;
\pgfsetfillcolor{gray_4d}
\pgfsetstrokecolor{gray_4d}
\draw [fill](4.42432cm,2.91433cm)--(4.39983cm,2.97278cm)--
  (4.84924cm,2.95351cm)--(4.85541cm,2.89575cm)--(4.42432cm,2.91433cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.14645cm,6.20782cm)--(7.15667cm,6.12306cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.15082cm,6.17165cm)--(7.13511cm,6.16975cm)--
  (7.15667cm,6.12306cm)--(7.16652cm,6.17354cm)--(7.15082cm,6.17165cm)--cycle;
\pgfsetfillcolor{gray_a2}
\pgfsetstrokecolor{gray_a2}
\pgfsetlinewidth{0pt}
\draw [fill](1.64421cm,4.92158cm)--(1.71993cm,5.08994cm)--
  (1.98277cm,4.95781cm)--(1.91209cm,4.78387cm)--(1.64421cm,4.92158cm)--cycle;
\pgfsetfillcolor{gray_a6}
\pgfsetstrokecolor{gray_a6}
\draw [fill](8.01839cm,5.17127cm)--(7.9089cm,5.33769cm)--
  (8.14311cm,5.45952cm)--(8.25975cm,5.29998cm)--(8.01839cm,5.17127cm)--cycle;
\pgfsetfillcolor{gray_5c}
\pgfsetstrokecolor{gray_5c}
\draw [fill](3.53887cm,3.07845cm)--(3.48691cm,3.1596cm)--
  (3.92343cm,3.0941cm)--(3.96061cm,3.01475cm)--(3.53887cm,3.07845cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.36746cm,4.90431cm)--(1.60972cm,4.69684cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.56825cm,4.73235cm)--(1.55796cm,4.72034cm)--
  (1.60972cm,4.69684cm)--(1.57854cm,4.74437cm)--(1.56825cm,4.73235cm)--cycle;
\draw (4.21904cm,6.23248cm)--(4.21237cm,6.20163cm);
\draw [fill](4.2175cm,6.22537cm)--(4.20204cm,6.22871cm)--
  (4.21237cm,6.20163cm)--(4.23296cm,6.22202cm)--(4.2175cm,6.22537cm)--cycle;
\draw (3.43502cm,6.26062cm)--(3.453cm,6.2032cm);
\draw [fill](3.44117cm,6.24099cm)--(3.42607cm,6.23627cm)--
  (3.453cm,6.2032cm)--(3.45626cm,6.24572cm)--(3.44117cm,6.24099cm)--cycle;
\pgfsetfillcolor{gray_7c}
\pgfsetstrokecolor{gray_7c}
\pgfsetlinewidth{0pt}
\draw [fill](3.44574cm,6.13238cm)--(3.60364cm,6.20662cm)--
  (3.79098cm,6.15882cm)--(3.65336cm,6.07864cm)--(3.44574cm,6.13238cm)--cycle;
\pgfsetfillcolor{gray_a5}
\pgfsetstrokecolor{gray_a5}
\draw [fill](7.64258cm,5.64927cm)--(7.48958cm,5.79017cm)--
  (7.69533cm,5.88935cm)--(7.85893cm,5.75622cm)--(7.64258cm,5.64927cm)--cycle;
\pgfsetfillcolor{gray_75}
\pgfsetstrokecolor{gray_75}
\draw [fill](2.6304cm,3.45453cm)--(2.57797cm,3.57397cm)--
  (2.97607cm,3.46549cm)--(3.02032cm,3.34724cm)--(2.6304cm,3.45453cm)--cycle;
\pgfsetfillcolor{gray_4f}
\pgfsetstrokecolor{gray_4f}
\draw [fill](5.14313cm,6.11375cm)--(5.12523cm,6.17079cm)--
  (5.31142cm,6.17881cm)--(5.35589cm,6.12298cm)--(5.14313cm,6.11375cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.89098cm,3.74474cm)--(7.70329cm,3.67607cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.76298cm,3.6979cm)--(7.75754cm,3.71276cm)--
  (7.70329cm,3.67607cm)--(7.76841cm,3.68305cm)--(7.76298cm,3.6979cm)--cycle;
\pgfsetfillcolor{gray_4e}
\pgfsetstrokecolor{gray_4e}
\pgfsetlinewidth{0pt}
\draw [fill](4.85541cm,2.89575cm)--(4.84924cm,2.95351cm)--
  (5.30123cm,2.95737cm)--(5.28892cm,2.89947cm)--(4.85541cm,2.89575cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.14131cm,3.16246cm)--(3.38646cm,3.1171cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.31709cm,3.12993cm)--(3.31421cm,3.11438cm)--
  (3.38646cm,3.1171cm)--(3.31997cm,3.14549cm)--(3.31709cm,3.12993cm)--cycle;
\pgfsetfillcolor{gray_4f}
\pgfsetstrokecolor{gray_4f}
\pgfsetlinewidth{0pt}
\draw [fill](4.71463cm,6.11903cm)--(4.7503cm,6.17538cm)--
  (4.93734cm,6.16964cm)--(4.92838cm,6.11242cm)--(4.71463cm,6.11903cm)--cycle;
\pgfsetfillcolor{gray_a8}
\pgfsetstrokecolor{gray_a8}
\draw [fill](7.9089cm,5.33769cm)--(7.78303cm,5.49776cm)--
  (8.00889cm,5.6123cm)--(8.14311cm,5.45952cm)--(7.9089cm,5.33769cm)--cycle;
\draw [fill](7.78303cm,5.49776cm)--(7.64258cm,5.64927cm)--
  (7.85893cm,5.75622cm)--(8.00889cm,5.6123cm)--(7.78303cm,5.49776cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.27863cm,3.57878cm)--(2.58066cm,3.47009cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.51821cm,3.49256cm)--(2.51286cm,3.47768cm)--
  (2.58066cm,3.47009cm)--(2.52357cm,3.50744cm)--(2.51821cm,3.49256cm)--cycle;
\draw (4.00288cm,2.9548cm)--(4.17417cm,2.94829cm);
\draw [fill](4.10285cm,2.951cm)--(4.10225cm,2.93519cm)--
  (4.17417cm,2.94829cm)--(4.10345cm,2.9668cm)--(4.10285cm,2.951cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](5.86141cm,6.09493cm)--(5.76385cm,6.16441cm)--
  (5.95357cm,6.19593cm)--(6.07482cm,6.13076cm)--(5.86141cm,6.09493cm)--cycle;
\pgfsetfillcolor{gray_4f}
\pgfsetstrokecolor{gray_4f}
\draw [fill](4.92838cm,6.11242cm)--(4.93734cm,6.16964cm)--
  (5.12523cm,6.17079cm)--(5.14313cm,6.11375cm)--(4.92838cm,6.11242cm)--cycle;
\pgfsetfillcolor{gray_6b}
\pgfsetstrokecolor{gray_6b}
\draw [fill](3.07573cm,3.24594cm)--(3.02032cm,3.34724cm)--
  (3.44299cm,3.2592cm)--(3.48691cm,3.1596cm)--(3.07573cm,3.24594cm)--cycle;
\pgfsetfillcolor{gray_96}
\pgfsetstrokecolor{gray_96}
\draw [fill](6.94351cm,5.95607cm)--(6.7825cm,6.06229cm)--
  (6.97783cm,6.13202cm)--(7.15483cm,6.03303cm)--(6.94351cm,5.95607cm)--cycle;
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\draw [fill](1.81866cm,4.27736cm)--(1.82967cm,4.44132cm)--
  (2.15154cm,4.30615cm)--(2.14151cm,4.13944cm)--(1.81866cm,4.27736cm)--cycle;
\pgfsetfillcolor{gray_9d}
\pgfsetstrokecolor{gray_9d}
\draw [fill](7.96093cm,4.34979cm)--(7.93151cm,4.52186cm)--
  (8.23503cm,4.65733cm)--(8.26704cm,4.48902cm)--(7.96093cm,4.34979cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.26905cm,4.17043cm)--(8.06463cm,4.06198cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.11975cm,4.09123cm)--(8.11234cm,4.1052cm)--
  (8.06463cm,4.06198cm)--(8.12716cm,4.07725cm)--(8.11975cm,4.09123cm)--cycle;
\pgfsetfillcolor{gray_a4}
\pgfsetstrokecolor{gray_a4}
\pgfsetlinewidth{0pt}
\draw [fill](2.36923cm,5.85556cm)--(2.54062cm,5.97883cm)--
  (2.74581cm,5.88968cm)--(2.58692cm,5.7587cm)--(2.36923cm,5.85556cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.36895cm,6.07404cm)--(2.46173cm,5.95493cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.43108cm,5.99429cm)--(2.4186cm,5.98457cm)--
  (2.46173cm,5.95493cm)--(2.44355cm,6.004cm)--(2.43108cm,5.99429cm)--cycle;
\draw (2.6961cm,3.35123cm)--(2.97661cm,3.27674cm);
\draw [fill](2.90985cm,3.29447cm)--(2.90579cm,3.27918cm)--
  (2.97661cm,3.27674cm)--(2.91391cm,3.30976cm)--(2.90985cm,3.29447cm)--cycle;
\draw (5.71758cm,2.92542cm)--(5.72881cm,2.94253cm);
\draw [fill](5.71467cm,2.921cm)--(5.72789cm,2.91232cm)--
  (5.72881cm,2.94253cm)--(5.70145cm,2.92968cm)--(5.71467cm,2.921cm)--cycle;
\pgfsetfillcolor{gray_a8}
\pgfsetstrokecolor{gray_a8}
\pgfsetlinewidth{0pt}
\draw [fill](1.71993cm,5.08994cm)--(1.81564cm,5.2562cm)--
  (2.07204cm,5.1303cm)--(1.98277cm,4.95781cm)--(1.71993cm,5.08994cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.59665cm,3.10428cm)--(6.52175cm,3.10673cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.57418cm,3.10501cm)--(6.5747cm,3.12082cm)--
  (6.52175cm,3.10673cm)--(6.57366cm,3.08921cm)--(6.57418cm,3.10501cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](3.99481cm,6.11796cm)--(4.10836cm,6.18467cm)--
  (4.30182cm,6.15545cm)--(4.21254cm,6.08474cm)--(3.99481cm,6.11796cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.66883cm,6.21485cm)--(5.71139cm,6.18484cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.68547cm,6.20311cm)--(5.67636cm,6.19018cm)--
  (5.71139cm,6.18484cm)--(5.69458cm,6.21604cm)--(5.68547cm,6.20311cm)--cycle;
\pgfsetfillcolor{gray_8b}
\pgfsetstrokecolor{gray_8b}
\pgfsetlinewidth{0pt}
\draw [fill](2.17586cm,3.83426cm)--(2.14976cm,3.98148cm)--
  (2.51682cm,3.85619cm)--(2.53983cm,3.70835cm)--(2.17586cm,3.83426cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.13044cm,6.23402cm)--(6.17667cm,6.19179cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.14742cm,6.21851cm)--(6.13675cm,6.20684cm)--
  (6.17667cm,6.19179cm)--(6.15809cm,6.23019cm)--(6.14742cm,6.21851cm)--cycle;
\draw (1.42494cm,5.06745cm)--(1.65623cm,4.86504cm);
\draw [fill](1.6152cm,4.90095cm)--(1.60478cm,4.88905cm)--
  (1.65623cm,4.86504cm)--(1.62562cm,4.91286cm)--(1.6152cm,4.90095cm)--cycle;
\draw (8.49017cm,4.80292cm)--(8.30617cm,4.65486cm);
\draw [fill](8.35281cm,4.69239cm)--(8.3429cm,4.70471cm)--
  (8.30617cm,4.65486cm)--(8.36273cm,4.68007cm)--(8.35281cm,4.69239cm)--cycle;
\draw (6.79765cm,6.21456cm)--(6.8231cm,6.14468cm);
\draw [fill](6.80702cm,6.18884cm)--(6.79216cm,6.18343cm)--
  (6.8231cm,6.14468cm)--(6.82188cm,6.19425cm)--(6.80702cm,6.18884cm)--cycle;
\draw (7.49133cm,3.49418cm)--(7.33158cm,3.45536cm);
\draw [fill](7.39429cm,3.4706cm)--(7.39055cm,3.48597cm)--
  (7.33158cm,3.45536cm)--(7.39802cm,3.45523cm)--(7.39429cm,3.4706cm)--cycle;
\pgfsetfillcolor{gray_61}
\pgfsetstrokecolor{gray_61}
\pgfsetlinewidth{0pt}
\draw [fill](5.74808cm,2.98429cm)--(5.77491cm,3.06277cm)--
  (6.22447cm,3.11351cm)--(6.18226cm,3.03363cm)--(5.74808cm,2.98429cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.33659cm,6.11654cm)--(7.32765cm,6.0179cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.33231cm,6.06932cm)--(7.31656cm,6.07075cm)--
  (7.32765cm,6.0179cm)--(7.34807cm,6.0679cm)--(7.33231cm,6.06932cm)--cycle;
\draw (4.38876cm,6.20705cm)--(4.38631cm,6.17578cm);
\draw [fill](4.38815cm,6.19928cm)--(4.37239cm,6.20052cm)--
  (4.38631cm,6.17578cm)--(4.40392cm,6.19804cm)--(4.38815cm,6.19928cm)--cycle;
\draw (4.42432cm,2.91433cm)--(4.55963cm,2.92071cm);
\draw [fill](4.48905cm,2.91738cm)--(4.48979cm,2.90158cm)--
  (4.55963cm,2.92071cm)--(4.4883cm,2.93318cm)--(4.48905cm,2.91738cm)--cycle;
\draw (7.0546cm,3.27904cm)--(6.9341cm,3.26453cm);
\draw [fill](6.99585cm,3.27197cm)--(6.99396cm,3.28767cm)--
  (6.9341cm,3.26453cm)--(6.99774cm,3.25626cm)--(6.99585cm,3.27197cm)--cycle;
\draw (2.90668cm,6.18195cm)--(2.96332cm,6.09478cm);
\draw [fill](2.93719cm,6.135cm)--(2.92392cm,6.12639cm)--
  (2.96332cm,6.09478cm)--(2.95045cm,6.14362cm)--(2.93719cm,6.135cm)--cycle;
\pgfsetfillcolor{gray_a9}
\pgfsetstrokecolor{gray_a9}
\pgfsetlinewidth{0pt}
\draw [fill](2.20887cm,5.7198cm)--(2.36923cm,5.85556cm)--
  (2.58692cm,5.7587cm)--(2.43803cm,5.6153cm)--(2.20887cm,5.7198cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.28892cm,2.89947cm)--(5.34204cm,2.91782cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.29253cm,2.90072cm)--(5.29769cm,2.88577cm)--
  (5.34204cm,2.91782cm)--(5.28736cm,2.91567cm)--(5.29253cm,2.90072cm)--cycle;
\draw (6.45475cm,6.22398cm)--(6.49307cm,6.16822cm);
\draw [fill](6.46822cm,6.20437cm)--(6.45519cm,6.19541cm)--
  (6.49307cm,6.16822cm)--(6.48126cm,6.21333cm)--(6.46822cm,6.20437cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\pgfsetlinewidth{0pt}
\draw [fill](6.19762cm,6.04708cm)--(6.07482cm,6.13076cm)--
  (6.27342cm,6.17402cm)--(6.41806cm,6.09574cm)--(6.19762cm,6.04708cm)--cycle;
\pgfsetfillcolor{gray_84}
\pgfsetstrokecolor{gray_84}
\draw [fill](7.16067cm,3.4996cm)--(7.19494cm,3.63375cm)--
  (7.58619cm,3.74855cm)--(7.54625cm,3.61405cm)--(7.16067cm,3.4996cm)--cycle;
\pgfsetfillcolor{gray_8c}
\pgfsetstrokecolor{gray_8c}
\draw [fill](6.5625cm,5.99976cm)--(6.41806cm,6.09574cm)--
  (6.61885cm,6.15187cm)--(6.7825cm,6.06229cm)--(6.5625cm,5.99976cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.54419cm,4.42674cm)--(1.83779cm,4.23965cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.7877cm,4.27156cm)--(1.7792cm,4.25823cm)--
  (1.83779cm,4.23965cm)--(1.7962cm,4.2849cm)--(1.7877cm,4.27156cm)--cycle;
\draw (2.18786cm,5.95884cm)--(2.30312cm,5.82433cm);
\draw [fill](2.26975cm,5.86328cm)--(2.25774cm,5.85298cm)--
  (2.30312cm,5.82433cm)--(2.28176cm,5.87357cm)--(2.26975cm,5.86328cm)--cycle;
\pgfsetfillcolor{gray_ac}
\pgfsetstrokecolor{gray_ac}
\pgfsetlinewidth{0pt}
\draw [fill](1.81564cm,5.2562cm)--(1.93012cm,5.41807cm)--
  (2.17872cm,5.29894cm)--(2.07204cm,5.1303cm)--(1.81564cm,5.2562cm)--cycle;
\pgfsetfillcolor{gray_98}
\pgfsetstrokecolor{gray_98}
\draw [fill](2.91242cm,6.00658cm)--(3.0844cm,6.10805cm)--
  (3.28821cm,6.04059cm)--(3.13314cm,5.9321cm)--(2.91242cm,6.00658cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.92695cm,6.22063cm)--(3.9305cm,6.17669cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.92788cm,6.20918cm)--(3.91211cm,6.2079cm)--
  (3.9305cm,6.17669cm)--(3.94364cm,6.21045cm)--(3.92788cm,6.20918cm)--cycle;
\pgfsetfillcolor{gray_95}
\pgfsetstrokecolor{gray_95}
\pgfsetlinewidth{0pt}
\draw [fill](7.61029cm,3.89619cm)--(7.6179cm,4.05521cm)--
  (7.97131cm,4.18397cm)--(7.96278cm,4.02658cm)--(7.61029cm,3.89619cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.85541cm,2.89575cm)--(4.95062cm,2.9105cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.88528cm,2.90038cm)--(4.8877cm,2.88475cm)--
  (4.95062cm,2.9105cm)--(4.88286cm,2.91601cm)--(4.88528cm,2.90038cm)--cycle;
\draw (1.85636cm,3.97465cm)--(2.17132cm,3.82356cm);
\draw [fill](2.11407cm,3.85102cm)--(2.10723cm,3.83676cm)--
  (2.17132cm,3.82356cm)--(2.12091cm,3.86528cm)--(2.11407cm,3.85102cm)--cycle;
\draw (1.50438cm,5.23cm)--(1.72153cm,5.03474cm);
\draw [fill](1.6811cm,5.07109cm)--(1.67053cm,5.05933cm)--
  (1.72153cm,5.03474cm)--(1.69168cm,5.08285cm)--(1.6811cm,5.07109cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](5.63599cm,6.0671cm)--(5.56374cm,6.13996cm)--
  (5.76385cm,6.16441cm)--(5.86141cm,6.09493cm)--(5.63599cm,6.0671cm)--cycle;
\pgfsetfillcolor{gray_ad}
\pgfsetstrokecolor{gray_ad}
\draw [fill](2.06181cm,5.57331cm)--(2.20887cm,5.7198cm)--
  (2.43803cm,5.6153cm)--(2.3013cm,5.46135cm)--(2.06181cm,5.57331cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.49343cm,6.19358cm)--(5.52981cm,6.16284cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.50738cm,6.18179cm)--(5.49718cm,6.1697cm)--
  (5.52981cm,6.16284cm)--(5.51759cm,6.19387cm)--(5.50738cm,6.18179cm)--cycle;
\pgfsetfillcolor{gray_ae}
\pgfsetstrokecolor{gray_ae}
\pgfsetlinewidth{0pt}
\draw [fill](1.93012cm,5.41807cm)--(2.06181cm,5.57331cm)--
  (2.3013cm,5.46135cm)--(2.17872cm,5.29894cm)--(1.93012cm,5.41807cm)--cycle;
\pgfsetfillcolor{gray_63}
\pgfsetstrokecolor{gray_63}
\draw [fill](3.96061cm,3.01475cm)--(3.92343cm,3.0941cm)--
  (4.37828cm,3.05093cm)--(4.39983cm,2.97278cm)--(3.96061cm,3.01475cm)--cycle;
\pgfsetfillcolor{gray_a1}
\pgfsetstrokecolor{gray_a1}
\draw [fill](7.09965cm,5.83434cm)--(6.94351cm,5.95607cm)--
  (7.15483cm,6.03303cm)--(7.32621cm,5.91863cm)--(7.09965cm,5.83434cm)--cycle;
\pgfsetfillcolor{gray_a7}
\pgfsetstrokecolor{gray_a7}
\draw [fill](7.93151cm,4.52186cm)--(7.88326cm,4.69785cm)--
  (8.18251cm,4.82871cm)--(8.23503cm,4.65733cm)--(7.93151cm,4.52186cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\draw [fill](3.65336cm,6.07864cm)--(3.79098cm,6.15882cm)--
  (3.99481cm,6.11796cm)--(3.87975cm,6.03266cm)--(3.65336cm,6.07864cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.56663cm,6.18792cm)--(4.56945cm,6.1563cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.56738cm,6.17945cm)--(4.55163cm,6.17804cm)--
  (4.56945cm,6.1563cm)--(4.58314cm,6.18086cm)--(4.56738cm,6.17945cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](4.21254cm,6.08474cm)--(4.30182cm,6.15545cm)--
  (4.50482cm,6.13345cm)--(4.4413cm,6.0597cm)--(4.21254cm,6.08474cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.01867cm,5.83105cm)--(2.15656cm,5.68185cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.12104cm,5.72029cm)--(2.10943cm,5.70955cm)--
  (2.15656cm,5.68185cm)--(2.13266cm,5.73102cm)--(2.12104cm,5.72029cm)--cycle;
\draw (8.43435cm,4.96942cm)--(8.26185cm,4.81938cm);
\draw [fill](8.30728cm,4.8589cm)--(8.29691cm,4.87083cm)--
  (8.26185cm,4.81938cm)--(8.31766cm,4.84696cm)--(8.30728cm,4.8589cm)--cycle;
\draw (3.53887cm,3.07845cm)--(3.75931cm,3.05507cm);
\draw [fill](3.68651cm,3.06279cm)--(3.68484cm,3.04706cm)--
  (3.75931cm,3.05507cm)--(3.68818cm,3.07851cm)--(3.68651cm,3.06279cm)--cycle;
\pgfsetfillcolor{gray_a3}
\pgfsetstrokecolor{gray_a3}
\pgfsetlinewidth{0pt}
\draw [fill](1.82967cm,4.44132cm)--(1.86088cm,4.61092cm)--
  (2.17996cm,4.4794cm)--(2.15154cm,4.30615cm)--(1.82967cm,4.44132cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.5204cm,6.00997cm)--(7.49035cm,5.89862cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.50443cm,5.9508cm)--(7.48916cm,5.95492cm)--
  (7.49035cm,5.89862cm)--(7.5197cm,5.94668cm)--(7.50443cm,5.9508cm)--cycle;
\draw (3.25938cm,6.19299cm)--(3.2973cm,6.12108cm);
\draw [fill](3.27614cm,6.16121cm)--(3.26215cm,6.15384cm)--
  (3.2973cm,6.12108cm)--(3.29013cm,6.16859cm)--(3.27614cm,6.16121cm)--cycle;
\pgfsetfillcolor{gray_8e}
\pgfsetstrokecolor{gray_8e}
\pgfsetlinewidth{0pt}
\draw [fill](3.28821cm,6.04059cm)--(3.44574cm,6.13238cm)--
  (3.65336cm,6.07864cm)--(3.51588cm,5.9807cm)--(3.28821cm,6.04059cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.60487cm,5.38977cm)--(1.8051cm,5.20361cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.76548cm,5.24044cm)--(1.75471cm,5.22886cm)--
  (1.8051cm,5.20361cm)--(1.77625cm,5.25202cm)--(1.76548cm,5.24044cm)--cycle;
\draw (3.60364cm,6.20662cm)--(3.62274cm,6.14907cm);
\draw [fill](3.61013cm,6.18705cm)--(3.59512cm,6.18207cm)--
  (3.62274cm,6.14907cm)--(3.62514cm,6.19203cm)--(3.61013cm,6.18705cm)--cycle;
\pgfsetfillcolor{gray_72}
\pgfsetstrokecolor{gray_72}
\pgfsetlinewidth{0pt}
\draw [fill](6.22447cm,3.11351cm)--(6.26017cm,3.2122cm)--
  (6.70117cm,3.28628cm)--(6.65329cm,3.18615cm)--(6.22447cm,3.11351cm)--cycle;
\pgfsetfillcolor{gray_7d}
\pgfsetstrokecolor{gray_7d}
\draw [fill](6.70117cm,3.28628cm)--(6.7394cm,3.40383cm)--
  (7.16067cm,3.4996cm)--(7.11358cm,3.38097cm)--(6.70117cm,3.28628cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.27833cm,4.32601cm)--(8.07395cm,4.21086cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.12934cm,4.24206cm)--(8.12157cm,4.25584cm)--
  (8.07395cm,4.21086cm)--(8.1371cm,4.22828cm)--(8.12934cm,4.24206cm)--cycle;
\pgfsetfillcolor{gray_89}
\pgfsetstrokecolor{gray_89}
\pgfsetlinewidth{0pt}
\draw [fill](2.57797cm,3.57397cm)--(2.53983cm,3.70835cm)--
  (2.94387cm,3.59953cm)--(2.97607cm,3.46549cm)--(2.57797cm,3.57397cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.93577cm,3.87958cm)--(7.74046cm,3.80396cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.80169cm,3.82767cm)--(7.79598cm,3.84242cm)--
  (7.74046cm,3.80396cm)--(7.8074cm,3.81292cm)--(7.80169cm,3.82767cm)--cycle;
\draw (1.86374cm,5.69235cm)--(2.02375cm,5.52946cm);
\draw [fill](1.98653cm,5.56735cm)--(1.97525cm,5.55627cm)--
  (2.02375cm,5.52946cm)--(1.99781cm,5.57843cm)--(1.98653cm,5.56735cm)--cycle;
\draw (5.31142cm,6.17881cm)--(5.34108cm,6.1475cm);
\draw [fill](5.32235cm,6.16727cm)--(5.31087cm,6.1564cm)--
  (5.34108cm,6.1475cm)--(5.33383cm,6.17815cm)--(5.32235cm,6.16727cm)--cycle;
\draw (1.72518cm,5.54459cm)--(1.90618cm,5.36929cm);
\draw [fill](1.86761cm,5.40664cm)--(1.85661cm,5.39528cm)--
  (1.90618cm,5.36929cm)--(1.87862cm,5.418cm)--(1.86761cm,5.40664cm)--cycle;
\draw (6.18226cm,3.03363cm)--(6.14663cm,3.04732cm);
\draw [fill](6.18336cm,3.0332cm)--(6.18904cm,3.04797cm)--
  (6.14663cm,3.04732cm)--(6.17769cm,3.01844cm)--(6.18336cm,3.0332cm)--cycle;
\draw (5.95357cm,6.19593cm)--(5.99672cm,6.15299cm);
\draw [fill](5.96947cm,6.18011cm)--(5.95831cm,6.1689cm)--
  (5.99672cm,6.15299cm)--(5.98062cm,6.19132cm)--(5.96947cm,6.18011cm)--cycle;
\draw (4.7503cm,6.17538cm)--(4.75925cm,6.14356cm);
\draw [fill](4.75291cm,6.16609cm)--(4.73769cm,6.16181cm)--
  (4.75925cm,6.14356cm)--(4.76814cm,6.17037cm)--(4.75291cm,6.16609cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](5.40161cm,6.04777cm)--(5.35589cm,6.12298cm)--
  (5.56374cm,6.13996cm)--(5.63599cm,6.0671cm)--(5.40161cm,6.04777cm)--cycle;
\pgfsetfillcolor{gray_65}
\pgfsetstrokecolor{gray_65}
\draw [fill](5.30123cm,2.95737cm)--(5.31206cm,3.03508cm)--
  (5.77491cm,3.06277cm)--(5.74808cm,2.98429cm)--(5.30123cm,2.95737cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.12523cm,6.17079cm)--(5.14787cm,6.13911cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.13307cm,6.15981cm)--(5.12021cm,6.15062cm)--
  (5.14787cm,6.13911cm)--(5.14594cm,6.16901cm)--(5.13307cm,6.15981cm)--cycle;
\draw (6.97783cm,6.13202cm)--(6.98618cm,6.04837cm);
\draw [fill](6.98117cm,6.09856cm)--(6.96543cm,6.09699cm)--
  (6.98618cm,6.04837cm)--(6.99691cm,6.10013cm)--(6.98117cm,6.09856cm)--cycle;
\draw (4.93734cm,6.16964cm)--(4.95299cm,6.13779cm);
\draw [fill](4.94234cm,6.15946cm)--(4.92815cm,6.15249cm)--
  (4.95299cm,6.13779cm)--(4.95654cm,6.16643cm)--(4.94234cm,6.15946cm)--cycle;
\draw (2.7206cm,6.08806cm)--(2.80069cm,5.98585cm);
\draw [fill](2.76917cm,6.02608cm)--(2.75672cm,6.01632cm)--
  (2.80069cm,5.98585cm)--(2.78162cm,6.03583cm)--(2.76917cm,6.02608cm)--cycle;
\pgfsetfillcolor{gray_a4}
\pgfsetstrokecolor{gray_a4}
\pgfsetlinewidth{0pt}
\draw [fill](2.74581cm,5.88968cm)--(2.91242cm,6.00658cm)--
  (3.13314cm,5.9321cm)--(2.98269cm,5.80805cm)--(2.74581cm,5.88968cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.21912cm,3.69953cm)--(2.53515cm,3.58449cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.4718cm,3.60755cm)--(2.46639cm,3.59269cm)--
  (2.53515cm,3.58449cm)--(2.47721cm,3.62242cm)--(2.4718cm,3.60755cm)--cycle;
\draw (8.35724cm,5.13586cm)--(8.19959cm,4.98554cm);
\draw [fill](8.24324cm,5.02716cm)--(8.23232cm,5.0386cm)--
  (8.19959cm,4.98554cm)--(8.25415cm,5.01571cm)--(8.24324cm,5.02716cm)--cycle;
\draw (7.69533cm,5.88935cm)--(7.64288cm,5.76678cm);
\draw [fill](7.66494cm,5.81833cm)--(7.6504cm,5.82456cm)--
  (7.64288cm,5.76678cm)--(7.67948cm,5.81211cm)--(7.66494cm,5.81833cm)--cycle;
\draw (1.55597cm,4.58775cm)--(1.84506cm,4.39957cm);
\draw [fill](1.79511cm,4.43208cm)--(1.78649cm,4.41882cm)--
  (1.84506cm,4.39957cm)--(1.80374cm,4.44533cm)--(1.79511cm,4.43208cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](4.4413cm,6.0597cm)--(4.50482cm,6.13345cm)--
  (4.71463cm,6.11903cm)--(4.67795cm,6.04327cm)--(4.4413cm,6.0597cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.10836cm,6.18467cm)--(4.11422cm,6.14036cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.10997cm,6.17249cm)--(4.09429cm,6.17041cm)--
  (4.11422cm,6.14036cm)--(4.12565cm,6.17456cm)--(4.10997cm,6.17249cm)--cycle;
\pgfsetfillcolor{gray_ab}
\pgfsetstrokecolor{gray_ab}
\pgfsetlinewidth{0pt}
\draw [fill](7.24869cm,5.69851cm)--(7.09965cm,5.83434cm)--
  (7.32621cm,5.91863cm)--(7.48958cm,5.79017cm)--(7.24869cm,5.69851cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.07573cm,3.24594cm)--(3.34035cm,3.19766cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.26888cm,3.2107cm)--(3.26604cm,3.19514cm)--
  (3.34035cm,3.19766cm)--(3.27172cm,3.22626cm)--(3.26888cm,3.2107cm)--cycle;
\pgfsetfillcolor{gray_74}
\pgfsetstrokecolor{gray_74}
\pgfsetlinewidth{0pt}
\draw [fill](3.48691cm,3.1596cm)--(3.44299cm,3.2592cm)--
  (3.89199cm,3.19239cm)--(3.92343cm,3.0941cm)--(3.48691cm,3.1596cm)--cycle;
\pgfsetfillcolor{gray_af}
\pgfsetstrokecolor{gray_af}
\draw [fill](7.88326cm,4.69785cm)--(7.81668cm,4.87531cm)--
  (8.11cm,5.00082cm)--(8.18251cm,4.82871cm)--(7.88326cm,4.69785cm)--cycle;
\pgfsetfillcolor{gray_66}
\pgfsetstrokecolor{gray_66}
\draw [fill](4.39983cm,2.97278cm)--(4.37828cm,3.05093cm)--
  (4.84382cm,3.0311cm)--(4.84924cm,2.95351cm)--(4.39983cm,2.97278cm)--cycle;
\pgfsetfillcolor{gray_7e}
\pgfsetstrokecolor{gray_7e}
\draw [fill](5.96032cm,6.00672cm)--(5.86141cm,6.09493cm)--
  (6.07482cm,6.13076cm)--(6.19762cm,6.04708cm)--(5.96032cm,6.00672cm)--cycle;
\pgfsetfillcolor{gray_9b}
\pgfsetstrokecolor{gray_9b}
\draw [fill](2.14976cm,3.98148cm)--(2.14151cm,4.13944cm)--
  (2.50955cm,4.01571cm)--(2.51682cm,3.85619cm)--(2.14976cm,3.98148cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\draw [fill](3.02032cm,3.34724cm)--(2.97607cm,3.46549cm)--
  (3.4079cm,3.37644cm)--(3.44299cm,3.2592cm)--(3.02032cm,3.34724cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.6304cm,3.45453cm)--(2.92852cm,3.37485cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.86034cm,3.39307cm)--(2.85626cm,3.37779cm)--
  (2.92852cm,3.37485cm)--(2.86442cm,3.40835cm)--(2.86034cm,3.39307cm)--cycle;
\pgfsetfillcolor{gray_9c}
\pgfsetstrokecolor{gray_9c}
\pgfsetlinewidth{0pt}
\draw [fill](6.70481cm,5.88696cm)--(6.5625cm,5.99976cm)--
  (6.7825cm,6.06229cm)--(6.94351cm,5.95607cm)--(6.70481cm,5.88696cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\draw [fill](5.16154cm,6.03725cm)--(5.14313cm,6.11375cm)--
  (5.35589cm,6.12298cm)--(5.40161cm,6.04777cm)--(5.16154cm,6.03725cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.25975cm,5.29998cm)--(8.11982cm,5.15123cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.16103cm,5.19503cm)--(8.14951cm,5.20587cm)--
  (8.11982cm,5.15123cm)--(8.17255cm,5.1842cm)--(8.16103cm,5.19503cm)--cycle;
\pgfsetfillcolor{gray_ad}
\pgfsetstrokecolor{gray_ad}
\pgfsetlinewidth{0pt}
\draw [fill](1.86088cm,4.61092cm)--(1.91209cm,4.78387cm)--
  (2.22659cm,4.65684cm)--(2.17996cm,4.4794cm)--(1.86088cm,4.61092cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.27342cm,6.17402cm)--(6.31046cm,6.11794cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.28634cm,6.15446cm)--(6.27314cm,6.14574cm)--
  (6.31046cm,6.11794cm)--(6.29954cm,6.16317cm)--(6.28634cm,6.15446cm)--cycle;
\draw (7.85893cm,5.75622cm)--(7.78354cm,5.62415cm);
\draw [fill](7.81213cm,5.67424cm)--(7.7984cm,5.68209cm)--
  (7.78354cm,5.62415cm)--(7.82587cm,5.6664cm)--(7.81213cm,5.67424cm)--cycle;
\draw (3.96061cm,3.01475cm)--(4.14766cm,3.00967cm);
\draw [fill](4.0727cm,3.01171cm)--(4.07227cm,2.9959cm)--
  (4.14766cm,3.00967cm)--(4.07313cm,3.02752cm)--(4.0727cm,3.01171cm)--cycle;
\draw (7.54625cm,3.61405cm)--(7.3763cm,3.56953cm);
\draw [fill](7.44173cm,3.58667cm)--(7.43772cm,3.60197cm)--
  (7.3763cm,3.56953cm)--(7.44574cm,3.57137cm)--(7.44173cm,3.58667cm)--cycle;
\draw (6.61885cm,6.15187cm)--(6.64362cm,6.08231cm);
\draw [fill](6.6276cm,6.12731cm)--(6.6127cm,6.122cm)--
  (6.64362cm,6.08231cm)--(6.6425cm,6.13261cm)--(6.6276cm,6.12731cm)--cycle;
\pgfsetfillcolor{gray_67}
\pgfsetstrokecolor{gray_67}
\pgfsetlinewidth{0pt}
\draw [fill](4.84924cm,2.95351cm)--(4.84382cm,3.0311cm)--
  (5.31206cm,3.03508cm)--(5.30123cm,2.95737cm)--(4.84924cm,2.95351cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.65329cm,3.18615cm)--(6.56823cm,3.18804cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.62868cm,3.1867cm)--(6.62903cm,3.20251cm)--
  (6.56823cm,3.18804cm)--(6.62833cm,3.17088cm)--(6.62868cm,3.1867cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\pgfsetlinewidth{0pt}
\draw [fill](4.67795cm,6.04327cm)--(4.71463cm,6.11903cm)--
  (4.92838cm,6.11242cm)--(4.91917cm,6.03575cm)--(4.67795cm,6.04327cm)--cycle;
\pgfsetfillcolor{gray_a4}
\pgfsetstrokecolor{gray_a4}
\draw [fill](7.6179cm,4.05521cm)--(7.60864cm,4.2236cm)--
  (7.96093cm,4.34979cm)--(7.97131cm,4.18397cm)--(7.6179cm,4.05521cm)--cycle;
\pgfsetfillcolor{gray_7f}
\pgfsetstrokecolor{gray_7f}
\draw [fill](3.87975cm,6.03266cm)--(3.99481cm,6.11796cm)--
  (4.21254cm,6.08474cm)--(4.122cm,5.99523cm)--(3.87975cm,6.03266cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.82771cm,4.12115cm)--(2.14736cm,3.9648cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.08981cm,3.99295cm)--(2.08286cm,3.97874cm)--
  (2.14736cm,3.9648cm)--(2.09676cm,4.00715cm)--(2.08981cm,3.99295cm)--cycle;
\pgfsetfillcolor{gray_90}
\pgfsetstrokecolor{gray_90}
\pgfsetlinewidth{0pt}
\draw [fill](6.32042cm,5.94548cm)--(6.19762cm,6.04708cm)--
  (6.41806cm,6.09574cm)--(6.5625cm,5.99976cm)--(6.32042cm,5.94548cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.14311cm,5.45952cm)--(8.02325cm,5.31431cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](8.06124cm,5.36033cm)--(8.04904cm,5.3704cm)--
  (8.02325cm,5.31431cm)--(8.07343cm,5.35027cm)--(8.06124cm,5.36033cm)--cycle;
\draw (8.00889cm,5.6123cm)--(7.91077cm,5.47266cm);
\draw [fill](7.94462cm,5.52082cm)--(7.93167cm,5.52991cm)--
  (7.91077cm,5.47266cm)--(7.95756cm,5.51173cm)--(7.94462cm,5.52082cm)--cycle;
\draw (5.74808cm,2.98429cm)--(5.75653cm,3.0045cm);
\draw [fill](5.74362cm,2.97362cm)--(5.75821cm,2.96751cm)--
  (5.75653cm,3.0045cm)--(5.72903cm,2.97972cm)--(5.74362cm,2.97362cm)--cycle;
\pgfsetfillcolor{gray_96}
\pgfsetstrokecolor{gray_96}
\pgfsetlinewidth{0pt}
\draw [fill](7.19494cm,3.63375cm)--(7.21561cm,3.78194cm)--
  (7.61029cm,3.89619cm)--(7.58619cm,3.74855cm)--(7.19494cm,3.63375cm)--cycle;
\pgfsetfillcolor{gray_68}
\pgfsetstrokecolor{gray_68}
\draw [fill](4.91917cm,6.03575cm)--(4.92838cm,6.11242cm)--
  (5.14313cm,6.11375cm)--(5.16154cm,6.03725cm)--(4.91917cm,6.03575cm)--cycle;
\pgfsetfillcolor{gray_b2}
\pgfsetstrokecolor{gray_b2}
\draw [fill](7.38848cm,5.55029cm)--(7.24869cm,5.69851cm)--
  (7.48958cm,5.79017cm)--(7.64258cm,5.64927cm)--(7.38848cm,5.55029cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.76385cm,6.16441cm)--(5.80331cm,6.12081cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.77831cm,6.14843cm)--(5.76659cm,6.13782cm)--
  (5.80331cm,6.12081cm)--(5.79004cm,6.15904cm)--(5.77831cm,6.14843cm)--cycle;
\draw (8.26704cm,4.48902cm)--(8.06676cm,4.36772cm);
\draw [fill](8.1219cm,4.40111cm)--(8.11371cm,4.41464cm)--
  (8.06676cm,4.36772cm)--(8.13009cm,4.38758cm)--(8.1219cm,4.40111cm)--cycle;
\draw (7.11358cm,3.38097cm)--(6.98195cm,3.36302cm);
\draw [fill](7.04839cm,3.37208cm)--(7.04625cm,3.38775cm)--
  (6.98195cm,3.36302cm)--(7.05053cm,3.35641cm)--(7.04839cm,3.37208cm)--cycle;
\pgfsetfillcolor{gray_b5}
\pgfsetstrokecolor{gray_b5}
\pgfsetlinewidth{0pt}
\draw [fill](7.81668cm,4.87531cm)--(7.73262cm,5.05175cm)--
  (8.01839cm,5.17127cm)--(8.11cm,5.00082cm)--(7.81668cm,4.87531cm)--cycle;
\pgfsetfillcolor{gray_ae}
\pgfsetstrokecolor{gray_ae}
\draw [fill](2.58692cm,5.7587cm)--(2.74581cm,5.88968cm)--
  (2.98269cm,5.80805cm)--(2.83901cm,5.6699cm)--(2.58692cm,5.7587cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.54062cm,5.97883cm)--(2.64585cm,5.86199cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.61001cm,5.90178cm)--(2.59826cm,5.8912cm)--
  (2.64585cm,5.86199cm)--(2.62176cm,5.91237cm)--(2.61001cm,5.90178cm)--cycle;
\draw (3.0844cm,6.10805cm)--(3.14527cm,6.0217cm);
\draw [fill](3.11634cm,6.06274cm)--(3.10341cm,6.05363cm)--
  (3.14527cm,6.0217cm)--(3.12927cm,6.07185cm)--(3.11634cm,6.06274cm)--cycle;
\draw (3.79098cm,6.15882cm)--(3.81133cm,6.10116cm);
\draw [fill](3.79787cm,6.13929cm)--(3.78296cm,6.13402cm)--
  (3.81133cm,6.10116cm)--(3.81279cm,6.14455cm)--(3.79787cm,6.13929cm)--cycle;
\pgfsetfillcolor{gray_9e}
\pgfsetstrokecolor{gray_9e}
\pgfsetlinewidth{0pt}
\draw [fill](3.13314cm,5.9321cm)--(3.28821cm,6.04059cm)--
  (3.51588cm,5.9807cm)--(3.38037cm,5.86588cm)--(3.13314cm,5.9321cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.30182cm,6.15545cm)--(4.31074cm,6.11081cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.3044cm,6.14255cm)--(4.28889cm,6.13945cm)--
  (4.31074cm,6.11081cm)--(4.31991cm,6.14565cm)--(4.3044cm,6.14255cm)--cycle;
\draw (7.15483cm,6.03303cm)--(7.14346cm,5.93669cm);
\draw [fill](7.14977cm,5.99016cm)--(7.13406cm,5.99201cm)--
  (7.14346cm,5.93669cm)--(7.16547cm,5.9883cm)--(7.14977cm,5.99016cm)--cycle;
\pgfsetfillcolor{gray_91}
\pgfsetstrokecolor{gray_91}
\pgfsetlinewidth{0pt}
\draw [fill](3.51588cm,5.9807cm)--(3.65336cm,6.07864cm)--
  (3.87975cm,6.03266cm)--(3.76467cm,5.92939cm)--(3.51588cm,5.9807cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.58937cm,4.75343cm)--(1.86965cm,4.566cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.82004cm,4.59918cm)--(1.81124cm,4.58603cm)--
  (1.86965cm,4.566cm)--(1.82883cm,4.61232cm)--(1.82004cm,4.59918cm)--cycle;
\draw (4.39983cm,2.97278cm)--(4.54669cm,2.98162cm);
\draw [fill](4.47152cm,2.97709cm)--(4.47247cm,2.96131cm)--
  (4.54669cm,2.98162cm)--(4.47057cm,2.99288cm)--(4.47152cm,2.97709cm)--cycle;
\draw (7.96278cm,4.02658cm)--(7.76356cm,3.94351cm);
\draw [fill](7.82575cm,3.96944cm)--(7.81966cm,3.98404cm)--
  (7.76356cm,3.94351cm)--(7.83184cm,3.95484cm)--(7.82575cm,3.96944cm)--cycle;
\pgfsetfillcolor{gray_79}
\pgfsetstrokecolor{gray_79}
\pgfsetlinewidth{0pt}
\draw [fill](5.77491cm,3.06277cm)--(5.79761cm,3.16043cm)--
  (6.26017cm,3.2122cm)--(6.22447cm,3.11351cm)--(5.77491cm,3.06277cm)--cycle;
\pgfsetfillcolor{gray_b6}
\pgfsetstrokecolor{gray_b6}
\draw [fill](7.51696cm,5.39162cm)--(7.38848cm,5.55029cm)--
  (7.64258cm,5.64927cm)--(7.78303cm,5.49776cm)--(7.51696cm,5.39162cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.30123cm,2.95737cm)--(5.35639cm,2.97902cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.29946cm,2.95668cm)--(5.30524cm,2.94196cm)--
  (5.35639cm,2.97902cm)--(5.29368cm,2.9714cm)--(5.29946cm,2.95668cm)--cycle;
\pgfsetfillcolor{gray_b8}
\pgfsetstrokecolor{gray_b8}
\pgfsetlinewidth{0pt}
\draw [fill](7.73262cm,5.05175cm)--(7.63223cm,5.22467cm)--
  (7.9089cm,5.33769cm)--(8.01839cm,5.17127cm)--(7.73262cm,5.05175cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.44574cm,6.13238cm)--(3.48538cm,6.06082cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.46278cm,6.10162cm)--(3.44894cm,6.09396cm)--
  (3.48538cm,6.06082cm)--(3.47662cm,6.10929cm)--(3.46278cm,6.10162cm)--cycle;
\pgfsetfillcolor{gray_7f}
\pgfsetstrokecolor{gray_7f}
\pgfsetlinewidth{0pt}
\draw [fill](5.70929cm,5.97535cm)--(5.63599cm,6.0671cm)--
  (5.86141cm,6.09493cm)--(5.96032cm,6.00672cm)--(5.70929cm,5.97535cm)--cycle;
\pgfsetfillcolor{gray_b5}
\pgfsetstrokecolor{gray_b5}
\draw [fill](1.91209cm,4.78387cm)--(1.98277cm,4.95781cm)--
  (2.2909cm,4.836cm)--(2.22659cm,4.65684cm)--(1.91209cm,4.78387cm)--cycle;
\pgfsetfillcolor{gray_b8}
\pgfsetstrokecolor{gray_b8}
\draw [fill](7.63223cm,5.22467cm)--(7.51696cm,5.39162cm)--
  (7.78303cm,5.49776cm)--(7.9089cm,5.33769cm)--(7.63223cm,5.22467cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84924cm,2.95351cm)--(4.95135cm,2.97135cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87984cm,2.95886cm)--(4.88256cm,2.94328cm)--
  (4.95135cm,2.97135cm)--(4.87712cm,2.97443cm)--(4.87984cm,2.95886cm)--cycle;
\pgfsetfillcolor{gray_92}
\pgfsetstrokecolor{gray_92}
\pgfsetlinewidth{0pt}
\draw [fill](6.7394cm,3.40383cm)--(6.76724cm,3.53766cm)--
  (7.19494cm,3.63375cm)--(7.16067cm,3.4996cm)--(6.7394cm,3.40383cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.56374cm,6.13996cm)--(5.59901cm,6.09579cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.57649cm,6.124cm)--(5.56413cm,6.11413cm)--
  (5.59901cm,6.09579cm)--(5.58885cm,6.13387cm)--(5.57649cm,6.124cm)--cycle;
\pgfsetfillcolor{gray_a9}
\pgfsetstrokecolor{gray_a9}
\pgfsetlinewidth{0pt}
\draw [fill](6.84301cm,5.75853cm)--(6.70481cm,5.88696cm)--
  (6.94351cm,5.95607cm)--(7.09965cm,5.83434cm)--(6.84301cm,5.75853cm)--cycle;
\pgfsetfillcolor{gray_9b}
\pgfsetstrokecolor{gray_9b}
\draw [fill](2.53983cm,3.70835cm)--(2.51682cm,3.85619cm)--
  (2.92444cm,3.74787cm)--(2.94387cm,3.59953cm)--(2.53983cm,3.70835cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.48691cm,3.1596cm)--(3.72449cm,3.13458cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.64923cm,3.14251cm)--(3.64757cm,3.12678cm)--
  (3.72449cm,3.13458cm)--(3.65088cm,3.15824cm)--(3.64923cm,3.14251cm)--cycle;
\pgfsetfillcolor{gray_7b}
\pgfsetstrokecolor{gray_7b}
\pgfsetlinewidth{0pt}
\draw [fill](3.92343cm,3.0941cm)--(3.89199cm,3.19239cm)--
  (4.36005cm,3.14835cm)--(4.37828cm,3.05093cm)--(3.92343cm,3.0941cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\draw [fill](4.122cm,5.99523cm)--(4.21254cm,6.08474cm)--
  (4.4413cm,6.0597cm)--(4.37684cm,5.967cm)--(4.122cm,5.99523cm)--cycle;
\pgfsetfillcolor{gray_aa}
\pgfsetstrokecolor{gray_aa}
\draw [fill](2.14151cm,4.13944cm)--(2.15154cm,4.30615cm)--
  (2.5184cm,4.18488cm)--(2.50955cm,4.01571cm)--(2.14151cm,4.13944cm)--cycle;
\pgfsetfillcolor{gray_88}
\pgfsetstrokecolor{gray_88}
\draw [fill](6.26017cm,3.2122cm)--(6.28869cm,3.32889cm)--
  (6.7394cm,3.40383cm)--(6.70117cm,3.28628cm)--(6.26017cm,3.2122cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.36923cm,5.85556cm)--(2.5006cm,5.72482cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.46132cm,5.76392cm)--(2.45016cm,5.75271cm)--
  (2.5006cm,5.72482cm)--(2.47247cm,5.77513cm)--(2.46132cm,5.76392cm)--cycle;
\draw (2.17586cm,3.83426cm)--(2.50154cm,3.71293cm);
\draw [fill](2.43753cm,3.73678cm)--(2.43201cm,3.72196cm)--
  (2.50154cm,3.71293cm)--(2.44305cm,3.7516cm)--(2.43753cm,3.73678cm)--cycle;
\draw (8.23503cm,4.65733cm)--(8.04284cm,4.53077cm);
\draw [fill](8.0972cm,4.56656cm)--(8.0885cm,4.57977cm)--
  (8.04284cm,4.53077cm)--(8.10589cm,4.55336cm)--(8.0972cm,4.56656cm)--cycle;
\draw (4.50482cm,6.13345cm)--(4.51742cm,6.08856cm);
\draw [fill](4.50864cm,6.11985cm)--(4.49341cm,6.11557cm)--
  (4.51742cm,6.08856cm)--(4.52386cm,6.12412cm)--(4.50864cm,6.11985cm)--cycle;
\pgfsetfillcolor{gray_b6}
\pgfsetstrokecolor{gray_b6}
\pgfsetlinewidth{0pt}
\draw [fill](2.43803cm,5.6153cm)--(2.58692cm,5.7587cm)--
  (2.83901cm,5.6699cm)--(2.7042cm,5.51937cm)--(2.43803cm,5.6153cm)--cycle;
\pgfsetfillcolor{gray_b0}
\pgfsetstrokecolor{gray_b0}
\draw [fill](7.60864cm,4.2236cm)--(7.58239cm,4.3991cm)--
  (7.93151cm,4.52186cm)--(7.96093cm,4.34979cm)--(7.60864cm,4.2236cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.07482cm,6.13076cm)--(6.11048cm,6.07438cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.08716cm,6.11125cm)--(6.07379cm,6.1028cm)--
  (6.11048cm,6.07438cm)--(6.10053cm,6.11971cm)--(6.08716cm,6.11125cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\pgfsetlinewidth{0pt}
\draw [fill](1.98277cm,4.95781cm)--(2.07204cm,5.1303cm)--
  (2.37207cm,5.01434cm)--(2.2909cm,4.836cm)--(1.98277cm,4.95781cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.64421cm,4.92158cm)--(1.91158cm,4.73683cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.86251cm,4.77074cm)--(1.85351cm,4.75773cm)--
  (1.91158cm,4.73683cm)--(1.8715cm,4.78375cm)--(1.86251cm,4.77074cm)--cycle;
\draw (6.22447cm,3.11351cm)--(6.18224cm,3.12741cm);
\draw [fill](6.22991cm,3.11172cm)--(6.23486cm,3.12674cm)--
  (6.18224cm,3.12741cm)--(6.22497cm,3.0967cm)--(6.22991cm,3.11172cm)--cycle;
\draw (1.81866cm,4.27736cm)--(2.13825cm,4.11682cm);
\draw [fill](2.08062cm,4.14577cm)--(2.07352cm,4.13164cm)--
  (2.13825cm,4.11682cm)--(2.08772cm,4.1599cm)--(2.08062cm,4.14577cm)--cycle;
\draw (6.7825cm,6.06229cm)--(6.79072cm,5.9799cm);
\draw [fill](6.78556cm,6.03159cm)--(6.76982cm,6.03002cm)--
  (6.79072cm,5.9799cm)--(6.8013cm,6.03316cm)--(6.78556cm,6.03159cm)--cycle;
\draw (7.32621cm,5.91863cm)--(7.29309cm,5.81108cm);
\draw [fill](7.30985cm,5.86549cm)--(7.29473cm,5.87014cm)--
  (7.29309cm,5.81108cm)--(7.32496cm,5.86083cm)--(7.30985cm,5.86549cm)--cycle;
\pgfsetfillcolor{gray_93}
\pgfsetstrokecolor{gray_93}
\pgfsetlinewidth{0pt}
\draw [fill](6.05931cm,5.90041cm)--(5.96032cm,6.00672cm)--
  (6.19762cm,6.04708cm)--(6.32042cm,5.94548cm)--(6.05931cm,5.90041cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.35589cm,6.12298cm)--(5.38663cm,6.07838cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.36675cm,6.10722cm)--(5.35373cm,6.09824cm)--
  (5.38663cm,6.07838cm)--(5.37978cm,6.11619cm)--(5.36675cm,6.10722cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\pgfsetlinewidth{0pt}
\draw [fill](5.44802cm,5.95354cm)--(5.40161cm,6.04777cm)--
  (5.63599cm,6.0671cm)--(5.70929cm,5.97535cm)--(5.44802cm,5.95354cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.58619cm,3.74855cm)--(7.40918cm,3.69714cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.47656cm,3.71671cm)--(7.47215cm,3.7319cm)--
  (7.40918cm,3.69714cm)--(7.48098cm,3.70152cm)--(7.47656cm,3.71671cm)--cycle;
\draw (6.41806cm,6.09574cm)--(6.44288cm,6.02654cm);
\draw [fill](6.4265cm,6.07219cm)--(6.41162cm,6.06685cm)--
  (6.44288cm,6.02654cm)--(6.44139cm,6.07753cm)--(6.4265cm,6.07219cm)--cycle;
\draw (4.71463cm,6.11903cm)--(4.73141cm,6.074cm);
\draw [fill](4.71995cm,6.10475cm)--(4.70513cm,6.09923cm)--
  (4.73141cm,6.074cm)--(4.73477cm,6.11028cm)--(4.71995cm,6.10475cm)--cycle;
\pgfsetfillcolor{gray_bb}
\pgfsetstrokecolor{gray_bb}
\pgfsetlinewidth{0pt}
\draw [fill](2.3013cm,5.46135cm)--(2.43803cm,5.6153cm)--
  (2.7042cm,5.51937cm)--(2.58025cm,5.35844cm)--(2.3013cm,5.46135cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.91242cm,6.00658cm)--(2.99875cm,5.90622cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.96346cm,5.94725cm)--(2.95147cm,5.93694cm)--
  (2.99875cm,5.90622cm)--(2.97545cm,5.95756cm)--(2.96346cm,5.94725cm)--cycle;
\draw (3.02032cm,3.34724cm)--(3.30138cm,3.29473cm);
\draw [fill](3.22824cm,3.30839cm)--(3.22533cm,3.29285cm)--
  (3.30138cm,3.29473cm)--(3.23114cm,3.32394cm)--(3.22824cm,3.30839cm)--cycle;
\draw (3.99481cm,6.11796cm)--(4.01652cm,6.06026cm);
\draw [fill](4.00214cm,6.09848cm)--(3.98734cm,6.09291cm)--
  (4.01652cm,6.06026cm)--(4.01694cm,6.10405cm)--(4.00214cm,6.09848cm)--cycle;
\draw (2.57797cm,3.57397cm)--(2.8899cm,3.4884cm);
\draw [fill](2.82062cm,3.5074cm)--(2.81644cm,3.49215cm)--
  (2.8899cm,3.4884cm)--(2.82481cm,3.52266cm)--(2.82062cm,3.5074cm)--cycle;
\pgfsetfillcolor{gray_a1}
\pgfsetstrokecolor{gray_a1}
\pgfsetlinewidth{0pt}
\draw [fill](6.44154cm,5.82689cm)--(6.32042cm,5.94548cm)--
  (6.5625cm,5.99976cm)--(6.70481cm,5.88696cm)--(6.44154cm,5.82689cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.20887cm,5.7198cm)--(2.36664cm,5.57619cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.32461cm,5.61445cm)--(2.31396cm,5.60275cm)--
  (2.36664cm,5.57619cm)--(2.33525cm,5.62614cm)--(2.32461cm,5.61445cm)--cycle;
\pgfsetfillcolor{gray_a6}
\pgfsetstrokecolor{gray_a6}
\pgfsetlinewidth{0pt}
\draw [fill](7.21561cm,3.78194cm)--(7.22215cm,3.94238cm)--
  (7.6179cm,4.05521cm)--(7.61029cm,3.89619cm)--(7.21561cm,3.78194cm)--cycle;
\pgfsetfillcolor{gray_7e}
\pgfsetstrokecolor{gray_7e}
\draw [fill](5.31206cm,3.03508cm)--(5.32122cm,3.13217cm)--
  (5.79761cm,3.16043cm)--(5.77491cm,3.06277cm)--(5.31206cm,3.03508cm)--cycle;
\pgfsetfillcolor{gray_ac}
\pgfsetstrokecolor{gray_ac}
\draw [fill](2.98269cm,5.80805cm)--(3.13314cm,5.9321cm)--
  (3.38037cm,5.86588cm)--(3.24872cm,5.73538cm)--(2.98269cm,5.80805cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.71993cm,5.08994cm)--(1.97067cm,4.90981cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](1.92236cm,4.94452cm)--(1.91313cm,4.93167cm)--
  (1.97067cm,4.90981cm)--(1.93158cm,4.95736cm)--(1.92236cm,4.94452cm)--cycle;
\pgfsetfillcolor{gray_96}
\pgfsetstrokecolor{gray_96}
\pgfsetlinewidth{0pt}
\draw [fill](2.97607cm,3.46549cm)--(2.94387cm,3.59953cm)--
  (3.38236cm,3.51018cm)--(3.4079cm,3.37644cm)--(2.97607cm,3.46549cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.14313cm,6.11375cm)--(5.16916cm,6.06885cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.15205cm,6.09835cm)--(5.13837cm,6.09042cm)--
  (5.16916cm,6.06885cm)--(5.16573cm,6.10629cm)--(5.15205cm,6.09835cm)--cycle;
\pgfsetfillcolor{gray_8b}
\pgfsetstrokecolor{gray_8b}
\pgfsetlinewidth{0pt}
\draw [fill](3.44299cm,3.2592cm)--(3.4079cm,3.37644cm)--
  (3.86687cm,3.30884cm)--(3.89199cm,3.19239cm)--(3.44299cm,3.2592cm)--cycle;
\pgfsetfillcolor{gray_bd}
\pgfsetstrokecolor{gray_bd}
\draw [fill](2.07204cm,5.1303cm)--(2.17872cm,5.29894cm)--
  (2.46899cm,5.18931cm)--(2.37207cm,5.01434cm)--(2.07204cm,5.1303cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.92838cm,6.11242cm)--(4.9497cm,6.06739cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.93543cm,6.09754cm)--(4.92113cm,6.09077cm)--
  (4.9497cm,6.06739cm)--(4.94972cm,6.10431cm)--(4.93543cm,6.09754cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](4.37684cm,5.967cm)--(4.4413cm,6.0597cm)--
  (4.67795cm,6.04327cm)--(4.64071cm,5.94846cm)--(4.37684cm,5.967cm)--cycle;
\pgfsetfillcolor{gray_bd}
\pgfsetstrokecolor{gray_bd}
\draw [fill](2.17872cm,5.29894cm)--(2.3013cm,5.46135cm)--
  (2.58025cm,5.35844cm)--(2.46899cm,5.18931cm)--(2.17872cm,5.29894cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.97131cm,4.18397cm)--(7.77208cm,4.09327cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.83463cm,4.12175cm)--(7.82808cm,4.13614cm)--
  (7.77208cm,4.09327cm)--(7.84118cm,4.10735cm)--(7.83463cm,4.12175cm)--cycle;
\draw (8.18251cm,4.82871cm)--(8.0022cm,4.69809cm);
\draw [fill](8.05516cm,4.73646cm)--(8.04589cm,4.74927cm)--
  (8.0022cm,4.69809cm)--(8.06444cm,4.72365cm)--(8.05516cm,4.73646cm)--cycle;
\pgfsetfillcolor{gray_7f}
\pgfsetstrokecolor{gray_7f}
\pgfsetlinewidth{0pt}
\draw [fill](4.37828cm,3.05093cm)--(4.36005cm,3.14835cm)--
  (4.83923cm,3.12812cm)--(4.84382cm,3.0311cm)--(4.37828cm,3.05093cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.70117cm,3.28628cm)--(6.60744cm,3.28546cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.67481cm,3.28605cm)--(6.67468cm,3.30186cm)--
  (6.60744cm,3.28546cm)--(6.67495cm,3.27023cm)--(6.67481cm,3.28605cm)--cycle;
\pgfsetfillcolor{gray_94}
\pgfsetstrokecolor{gray_94}
\pgfsetlinewidth{0pt}
\draw [fill](3.76467cm,5.92939cm)--(3.87975cm,6.03266cm)--
  (4.122cm,5.99523cm)--(4.03135cm,5.88757cm)--(3.76467cm,5.92939cm)--cycle;
\pgfsetfillcolor{gray_b4}
\pgfsetstrokecolor{gray_b4}
\draw [fill](6.9751cm,5.61596cm)--(6.84301cm,5.75853cm)--
  (7.09965cm,5.83434cm)--(7.24869cm,5.69851cm)--(6.9751cm,5.61596cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.06181cm,5.57331cm)--(2.24546cm,5.41813cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.20124cm,5.45549cm)--(2.19104cm,5.44341cm)--
  (2.24546cm,5.41813cm)--(2.21145cm,5.46757cm)--(2.20124cm,5.45549cm)--cycle;
\draw (7.16067cm,3.4996cm)--(7.02025cm,3.47644cm);
\draw [fill](7.09034cm,3.488cm)--(7.08777cm,3.5036cm)--
  (7.02025cm,3.47644cm)--(7.09291cm,3.47239cm)--(7.09034cm,3.488cm)--cycle;
\draw (1.81564cm,5.2562cm)--(2.04648cm,5.0826cm);
\draw [fill](1.9992cm,5.11816cm)--(1.98969cm,5.10552cm)--
  (2.04648cm,5.0826cm)--(2.00871cm,5.1308cm)--(1.9992cm,5.11816cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](5.18023cm,5.94167cm)--(5.16154cm,6.03725cm)--
  (5.40161cm,6.04777cm)--(5.44802cm,5.95354cm)--(5.18023cm,5.94167cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.48958cm,5.79017cm)--(7.43336cm,5.6732cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.45915cm,5.72687cm)--(7.44489cm,5.73372cm)--
  (7.43336cm,5.6732cm)--(7.4734cm,5.72001cm)--(7.45915cm,5.72687cm)--cycle;
\draw (3.92343cm,3.0941cm)--(4.12447cm,3.08846cm);
\draw [fill](4.04657cm,3.09064cm)--(4.04613cm,3.07484cm)--
  (4.12447cm,3.08846cm)--(4.04702cm,3.10645cm)--(4.04657cm,3.09064cm)--cycle;
\draw (1.93012cm,5.41807cm)--(2.13837cm,5.25283cm);
\draw [fill](2.09243cm,5.28928cm)--(2.0826cm,5.27689cm)--
  (2.13837cm,5.25283cm)--(2.10227cm,5.30167cm)--(2.09243cm,5.28928cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\pgfsetlinewidth{0pt}
\draw [fill](7.58239cm,4.3991cm)--(7.53936cm,4.57932cm)--
  (7.88326cm,4.69785cm)--(7.93151cm,4.52186cm)--(7.58239cm,4.3991cm)--cycle;
\pgfsetfillcolor{gray_a3}
\pgfsetstrokecolor{gray_a3}
\draw [fill](3.38037cm,5.86588cm)--(3.51588cm,5.9807cm)--
  (3.76467cm,5.92939cm)--(3.65111cm,5.80907cm)--(3.38037cm,5.86588cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.65336cm,6.07864cm)--(3.69393cm,6.00756cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.67024cm,6.04908cm)--(3.6565cm,6.04124cm)--
  (3.69393cm,6.00756cm)--(3.68398cm,6.05692cm)--(3.67024cm,6.04908cm)--cycle;
\pgfsetfillcolor{gray_b6}
\pgfsetstrokecolor{gray_b6}
\pgfsetlinewidth{0pt}
\draw [fill](2.15154cm,4.30615cm)--(2.17996cm,4.4794cm)--
  (2.54345cm,4.36145cm)--(2.5184cm,4.18488cm)--(2.15154cm,4.30615cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.28821cm,6.04059cm)--(3.35149cm,5.95542cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.32029cm,5.99742cm)--(3.30759cm,5.98799cm)--
  (3.35149cm,5.95542cm)--(3.33298cm,6.00685cm)--(3.32029cm,5.99742cm)--cycle;
\draw (5.86141cm,6.09493cm)--(5.89561cm,6.03827cm);
\draw [fill](5.87316cm,6.07545cm)--(5.85962cm,6.06728cm)--
  (5.89561cm,6.03827cm)--(5.8867cm,6.08363cm)--(5.87316cm,6.07545cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\pgfsetlinewidth{0pt}
\draw [fill](4.64071cm,5.94846cm)--(4.67795cm,6.04327cm)--
  (4.91917cm,6.03575cm)--(4.90981cm,5.93997cm)--(4.64071cm,5.94846cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.77491cm,3.06277cm)--(5.7808cm,3.08368cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.76958cm,3.04383cm)--(5.7848cm,3.03955cm)--
  (5.7808cm,3.08368cm)--(5.75436cm,3.04812cm)--(5.76958cm,3.04383cm)--cycle;
\pgfsetfillcolor{gray_80}
\pgfsetstrokecolor{gray_80}
\pgfsetlinewidth{0pt}
\draw [fill](4.84382cm,3.0311cm)--(4.83923cm,3.12812cm)--
  (5.32122cm,3.13217cm)--(5.31206cm,3.03508cm)--(4.84382cm,3.0311cm)--cycle;
\pgfsetfillcolor{gray_81}
\pgfsetstrokecolor{gray_81}
\draw [fill](4.90981cm,5.93997cm)--(4.91917cm,6.03575cm)--
  (5.16154cm,6.03725cm)--(5.18023cm,5.94167cm)--(4.90981cm,5.93997cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.11cm,5.00082cm)--(7.94504cm,4.86763cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.99593cm,4.90871cm)--(7.98599cm,4.92102cm)--
  (7.94504cm,4.86763cm)--(8.00586cm,4.89641cm)--(7.99593cm,4.90871cm)--cycle;
\draw (1.82967cm,4.44132cm)--(2.14439cm,4.27789cm);
\draw [fill](2.08689cm,4.30775cm)--(2.0796cm,4.29371cm)--
  (2.14439cm,4.27789cm)--(2.09418cm,4.32179cm)--(2.08689cm,4.30775cm)--cycle;
\pgfsetfillcolor{gray_ac}
\pgfsetstrokecolor{gray_ac}
\pgfsetlinewidth{0pt}
\draw [fill](2.51682cm,3.85619cm)--(2.50955cm,4.01571cm)--
  (2.9183cm,3.90874cm)--(2.92444cm,3.74787cm)--(2.51682cm,3.85619cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.94351cm,5.95607cm)--(6.93259cm,5.86225cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.93907cm,5.91792cm)--(6.92336cm,5.91975cm)--
  (6.93259cm,5.86225cm)--(6.95478cm,5.9161cm)--(6.93907cm,5.91792cm)--cycle;
\draw (7.64258cm,5.64927cm)--(7.56268cm,5.52486cm);
\draw [fill](7.59599cm,5.57673cm)--(7.58268cm,5.58527cm)--
  (7.56268cm,5.52486cm)--(7.6093cm,5.56818cm)--(7.59599cm,5.57673cm)--cycle;
\draw (4.21254cm,6.08474cm)--(4.23571cm,6.02702cm);
\draw [fill](4.22035cm,6.06529cm)--(4.20567cm,6.05939cm)--
  (4.23571cm,6.02702cm)--(4.23503cm,6.07118cm)--(4.22035cm,6.06529cm)--cycle;
\draw (2.14976cm,3.98148cm)--(2.48038cm,3.85416cm);
\draw [fill](2.41598cm,3.87896cm)--(2.41029cm,3.8642cm)--
  (2.48038cm,3.85416cm)--(2.42166cm,3.89372cm)--(2.41598cm,3.87896cm)--cycle;
\pgfsetfillcolor{gray_a4}
\pgfsetstrokecolor{gray_a4}
\pgfsetlinewidth{0pt}
\draw [fill](6.76724cm,3.53766cm)--(6.78404cm,3.68629cm)--
  (7.21561cm,3.78194cm)--(7.19494cm,3.63375cm)--(6.76724cm,3.53766cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.74581cm,5.88968cm)--(2.85949cm,5.77609cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.81904cm,5.81651cm)--(2.80786cm,5.80532cm)--
  (2.85949cm,5.77609cm)--(2.83022cm,5.82769cm)--(2.81904cm,5.81651cm)--cycle;
\draw (4.37828cm,3.05093cm)--(4.53538cm,3.06001cm);
\draw [fill](4.45645cm,3.05545cm)--(4.45737cm,3.03966cm)--
  (4.53538cm,3.06001cm)--(4.45554cm,3.07124cm)--(4.45645cm,3.05545cm)--cycle;
\pgfsetfillcolor{gray_95}
\pgfsetstrokecolor{gray_95}
\pgfsetlinewidth{0pt}
\draw [fill](5.78271cm,5.86535cm)--(5.70929cm,5.97535cm)--
  (5.96032cm,6.00672cm)--(6.05931cm,5.90041cm)--(5.78271cm,5.86535cm)--cycle;
\pgfsetfillcolor{gray_90}
\pgfsetstrokecolor{gray_90}
\draw [fill](5.79761cm,3.16043cm)--(5.81575cm,3.2765cm)--
  (6.28869cm,3.32889cm)--(6.26017cm,3.2122cm)--(5.79761cm,3.16043cm)--cycle;
\pgfsetfillcolor{gray_b7}
\pgfsetstrokecolor{gray_b7}
\draw [fill](2.83901cm,5.6699cm)--(2.98269cm,5.80805cm)--
  (3.24872cm,5.73538cm)--(3.12284cm,5.59073cm)--(2.83901cm,5.6699cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (8.01839cm,5.17127cm)--(7.87177cm,5.03724cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.9198cm,5.08115cm)--(7.90913cm,5.09282cm)--
  (7.87177cm,5.03724cm)--(7.93047cm,5.06948cm)--(7.9198cm,5.08115cm)--cycle;
\draw (5.31206cm,3.03508cm)--(5.36895cm,3.05761cm);
\draw [fill](5.30404cm,3.0319cm)--(5.30986cm,3.0172cm)--
  (5.36895cm,3.05761cm)--(5.29821cm,3.04661cm)--(5.30404cm,3.0319cm)--cycle;
\pgfsetfillcolor{gray_bd}
\pgfsetstrokecolor{gray_bd}
\pgfsetlinewidth{0pt}
\draw [fill](7.09913cm,5.46104cm)--(6.9751cm,5.61596cm)--
  (7.24869cm,5.69851cm)--(7.38848cm,5.55029cm)--(7.09913cm,5.46104cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.78303cm,5.49776cm)--(7.67965cm,5.36802cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.71906cm,5.41748cm)--(7.70669cm,5.42734cm)--
  (7.67965cm,5.36802cm)--(7.73143cm,5.40762cm)--(7.71906cm,5.41748cm)--cycle;
\pgfsetfillcolor{gray_c1}
\pgfsetstrokecolor{gray_c1}
\pgfsetlinewidth{0pt}
\draw [fill](7.53936cm,4.57932cm)--(7.48001cm,4.7617cm)--
  (7.81668cm,4.87531cm)--(7.88326cm,4.69785cm)--(7.53936cm,4.57932cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.9089cm,5.33769cm)--(7.78302cm,5.20477cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.82728cm,5.25151cm)--(7.8158cm,5.26238cm)--
  (7.78302cm,5.20477cm)--(7.83877cm,5.24063cm)--(7.82728cm,5.25151cm)--cycle;
\pgfsetfillcolor{gray_b0}
\pgfsetstrokecolor{gray_b0}
\pgfsetlinewidth{0pt}
\draw [fill](6.5593cm,5.69256cm)--(6.44154cm,5.82689cm)--
  (6.70481cm,5.88696cm)--(6.84301cm,5.75853cm)--(6.5593cm,5.69256cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.84382cm,3.0311cm)--(4.952cm,3.04967cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.87511cm,3.03647cm)--(4.87779cm,3.02089cm)--
  (4.952cm,3.04967cm)--(4.87244cm,3.05206cm)--(4.87511cm,3.03647cm)--cycle;
\draw (6.19762cm,6.04708cm)--(6.22316cm,5.97822cm);
\draw [fill](6.20605cm,6.02435cm)--(6.19123cm,6.01885cm)--
  (6.22316cm,5.97822cm)--(6.22088cm,6.02985cm)--(6.20605cm,6.02435cm)--cycle;
\draw (7.96093cm,4.34979cm)--(7.76568cm,4.25161cm);
\draw [fill](7.82796cm,4.28293cm)--(7.82085cm,4.29706cm)--
  (7.76568cm,4.25161cm)--(7.83506cm,4.2688cm)--(7.82796cm,4.28293cm)--cycle;
\draw (7.61029cm,3.89619cm)--(7.42963cm,3.83695cm);
\draw [fill](7.49822cm,3.85944cm)--(7.49329cm,3.87447cm)--
  (7.42963cm,3.83695cm)--(7.50314cm,3.84441cm)--(7.49822cm,3.85944cm)--cycle;
\pgfsetfillcolor{gray_b5}
\pgfsetstrokecolor{gray_b5}
\pgfsetlinewidth{0pt}
\draw [fill](7.22215cm,3.94238cm)--(7.2142cm,4.11302cm)--
  (7.60864cm,4.2236cm)--(7.6179cm,4.05521cm)--(7.22215cm,3.94238cm)--cycle;
\pgfsetfillcolor{gray_96}
\pgfsetstrokecolor{gray_96}
\draw [fill](4.03135cm,5.88757cm)--(4.122cm,5.99523cm)--
  (4.37684cm,5.967cm)--(4.31226cm,5.85601cm)--(4.03135cm,5.88757cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.44299cm,3.2592cm)--(3.69503cm,3.23086cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.61783cm,3.23954cm)--(3.61607cm,3.22382cm)--
  (3.69503cm,3.23086cm)--(3.6196cm,3.25525cm)--(3.61783cm,3.23954cm)--cycle;
\draw (5.63599cm,6.0671cm)--(5.66866cm,6.01019cm);
\draw [fill](5.64715cm,6.04766cm)--(5.63343cm,6.03979cm)--
  (5.66866cm,6.01019cm)--(5.66086cm,6.05554cm)--(5.64715cm,6.04766cm)--cycle;
\pgfsetfillcolor{gray_9d}
\pgfsetstrokecolor{gray_9d}
\pgfsetlinewidth{0pt}
\draw [fill](6.28869cm,3.32889cm)--(6.30946cm,3.46245cm)--
  (6.76724cm,3.53766cm)--(6.7394cm,3.40383cm)--(6.28869cm,3.32889cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.5625cm,5.99976cm)--(6.5723cm,5.91868cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.56589cm,5.97171cm)--(6.55019cm,5.96981cm)--
  (6.5723cm,5.91868cm)--(6.58159cm,5.97361cm)--(6.56589cm,5.97171cm)--cycle;
\pgfsetfillcolor{gray_92}
\pgfsetstrokecolor{gray_92}
\pgfsetlinewidth{0pt}
\draw [fill](3.89199cm,3.19239cm)--(3.86687cm,3.30884cm)--
  (4.34548cm,3.26428cm)--(4.36005cm,3.14835cm)--(3.89199cm,3.19239cm)--cycle;
\pgfsetfillcolor{gray_bf}
\pgfsetstrokecolor{gray_bf}
\draw [fill](2.17996cm,4.4794cm)--(2.22659cm,4.65684cm)--
  (2.58455cm,4.54297cm)--(2.54345cm,4.36145cm)--(2.17996cm,4.4794cm)--cycle;
\pgfsetfillcolor{gray_a6}
\pgfsetstrokecolor{gray_a6}
\draw [fill](6.15706cm,5.77696cm)--(6.05931cm,5.90041cm)--
  (6.32042cm,5.94548cm)--(6.44154cm,5.82689cm)--(6.15706cm,5.77696cm)--cycle;
\pgfsetfillcolor{gray_c4}
\pgfsetstrokecolor{gray_c4}
\draw [fill](7.21327cm,5.2958cm)--(7.09913cm,5.46104cm)--
  (7.38848cm,5.55029cm)--(7.51696cm,5.39162cm)--(7.21327cm,5.2958cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.26017cm,3.2122cm)--(6.2123cm,3.22396cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.27128cm,3.20946cm)--(6.27506cm,3.22482cm)--
  (6.2123cm,3.22396cm)--(6.26751cm,3.19411cm)--(6.27128cm,3.20946cm)--cycle;
\draw (4.4413cm,6.0597cm)--(4.46599cm,6.00202cm);
\draw [fill](4.44962cm,6.04027cm)--(4.43508cm,6.03405cm)--
  (4.46599cm,6.00202cm)--(4.46416cm,6.0465cm)--(4.44962cm,6.04027cm)--cycle;
\draw (2.53983cm,3.70835cm)--(2.86131cm,3.61641cm);
\draw [fill](2.79124cm,3.63645cm)--(2.78689cm,3.62124cm)--
  (2.86131cm,3.61641cm)--(2.79559cm,3.65165cm)--(2.79124cm,3.63645cm)--cycle;
\draw (1.86088cm,4.61092cm)--(2.16598cm,4.44607cm);
\draw [fill](2.10885cm,4.47694cm)--(2.10134cm,4.46302cm)--
  (2.16598cm,4.44607cm)--(2.11637cm,4.49085cm)--(2.10885cm,4.47694cm)--cycle;
\pgfsetfillcolor{gray_a9}
\pgfsetstrokecolor{gray_a9}
\pgfsetlinewidth{0pt}
\draw [fill](2.94387cm,3.59953cm)--(2.92444cm,3.74787cm)--
  (3.36694cm,3.65893cm)--(3.38236cm,3.51018cm)--(2.94387cm,3.59953cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.97607cm,3.46549cm)--(3.27005cm,3.40758cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.19562cm,3.42224cm)--(3.19256cm,3.40672cm)--
  (3.27005cm,3.40758cm)--(3.19868cm,3.43776cm)--(3.19562cm,3.42224cm)--cycle;
\pgfsetfillcolor{gray_c6}
\pgfsetstrokecolor{gray_c6}
\pgfsetlinewidth{0pt}
\draw [fill](7.48001cm,4.7617cm)--(7.40513cm,4.94364cm)--
  (7.73262cm,5.05175cm)--(7.81668cm,4.87531cm)--(7.48001cm,4.7617cm)--cycle;
\pgfsetfillcolor{gray_b2}
\pgfsetstrokecolor{gray_b2}
\draw [fill](3.24872cm,5.73538cm)--(3.38037cm,5.86588cm)--
  (3.65111cm,5.80907cm)--(3.54067cm,5.67297cm)--(3.24872cm,5.73538cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.87975cm,6.03266cm)--(3.92048cm,5.96214cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.89607cm,6.0044cm)--(3.88238cm,5.99649cm)--
  (3.92048cm,5.96214cm)--(3.90977cm,6.01231cm)--(3.89607cm,6.0044cm)--cycle;
\draw (2.58692cm,5.7587cm)--(2.72909cm,5.63297cm);
\draw [fill](2.68448cm,5.67242cm)--(2.674cm,5.66058cm)--
  (2.72909cm,5.63297cm)--(2.69496cm,5.68427cm)--(2.68448cm,5.67242cm)--cycle;
\draw (7.09965cm,5.83434cm)--(7.06759cm,5.73086cm);
\draw [fill](7.08528cm,5.78796cm)--(7.07017cm,5.79264cm)--
  (7.06759cm,5.73086cm)--(7.10039cm,5.78328cm)--(7.08528cm,5.78796cm)--cycle;
\draw (3.13314cm,5.9321cm)--(3.2227cm,5.83411cm);
\draw [fill](3.18426cm,5.87617cm)--(3.17258cm,5.8655cm)--
  (3.2227cm,5.83411cm)--(3.19593cm,5.88684cm)--(3.18426cm,5.87617cm)--cycle;
\draw (5.40161cm,6.04777cm)--(5.43271cm,5.99063cm);
\draw [fill](5.41218cm,6.02835cm)--(5.39829cm,6.02079cm)--
  (5.43271cm,5.99063cm)--(5.42607cm,6.03591cm)--(5.41218cm,6.02835cm)--cycle;
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\pgfsetlinewidth{0pt}
\draw [fill](5.49453cm,5.84095cm)--(5.44802cm,5.95354cm)--
  (5.70929cm,5.97535cm)--(5.78271cm,5.86535cm)--(5.49453cm,5.84095cm)--cycle;
\pgfsetfillcolor{gray_c1}
\pgfsetstrokecolor{gray_c1}
\draw [fill](2.7042cm,5.51937cm)--(2.83901cm,5.6699cm)--
  (3.12284cm,5.59073cm)--(3.00459cm,5.43374cm)--(2.7042cm,5.51937cm)--cycle;
\pgfsetfillcolor{gray_a0}
\pgfsetstrokecolor{gray_a0}
\draw [fill](3.4079cm,3.37644cm)--(3.38236cm,3.51018cm)--
  (3.84857cm,3.44233cm)--(3.86687cm,3.30884cm)--(3.4079cm,3.37644cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.19494cm,3.63375cm)--(7.04842cm,3.60379cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.1211cm,3.61865cm)--(7.11793cm,3.63415cm)--
  (7.04842cm,3.60379cm)--(7.12426cm,3.60316cm)--(7.1211cm,3.61865cm)--cycle;
\pgfsetfillcolor{gray_a7}
\pgfsetstrokecolor{gray_a7}
\pgfsetlinewidth{0pt}
\draw [fill](3.65111cm,5.80907cm)--(3.76467cm,5.92939cm)--
  (4.03135cm,5.88757cm)--(3.94182cm,5.76273cm)--(3.65111cm,5.80907cm)--cycle;
\pgfsetfillcolor{gray_c7}
\pgfsetstrokecolor{gray_c7}
\draw [fill](7.31578cm,5.12252cm)--(7.21327cm,5.2958cm)--
  (7.51696cm,5.39162cm)--(7.63223cm,5.22467cm)--(7.31578cm,5.12252cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.7394cm,3.40383cm)--(6.63884cm,3.39824cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.71172cm,3.40229cm)--(6.71084cm,3.41808cm)--
  (6.63884cm,3.39824cm)--(6.7126cm,3.3865cm)--(6.71172cm,3.40229cm)--cycle;
\draw (4.67795cm,6.04327cm)--(4.70422cm,5.98567cm);
\draw [fill](4.6868cm,6.02387cm)--(4.67241cm,6.0173cm)--
  (4.70422cm,5.98567cm)--(4.70119cm,6.03043cm)--(4.6868cm,6.02387cm)--cycle;
\pgfsetfillcolor{gray_c8}
\pgfsetstrokecolor{gray_c8}
\pgfsetlinewidth{0pt}
\draw [fill](7.40513cm,4.94364cm)--(7.31578cm,5.12252cm)--
  (7.63223cm,5.22467cm)--(7.73262cm,5.05175cm)--(7.40513cm,4.94364cm)--cycle;
\pgfsetfillcolor{gray_95}
\pgfsetstrokecolor{gray_95}
\draw [fill](5.32122cm,3.13217cm)--(5.32855cm,3.2479cm)--
  (5.81575cm,3.2765cm)--(5.79761cm,3.16043cm)--(5.32122cm,3.13217cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.51588cm,5.9807cm)--(3.57972cm,5.89692cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.54685cm,5.94006cm)--(3.53427cm,5.93047cm)--
  (3.57972cm,5.89692cm)--(3.55943cm,5.94965cm)--(3.54685cm,5.94006cm)--cycle;
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\pgfsetlinewidth{0pt}
\draw [fill](4.31226cm,5.85601cm)--(4.37684cm,5.967cm)--
  (4.64071cm,5.94846cm)--(4.60338cm,5.83528cm)--(4.31226cm,5.85601cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.93151cm,4.52186cm)--(7.74415cm,4.41673cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.8055cm,4.45115cm)--(7.79776cm,4.46495cm)--
  (7.74415cm,4.41673cm)--(7.81324cm,4.43736cm)--(7.8055cm,4.45115cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\pgfsetlinewidth{0pt}
\draw [fill](2.50955cm,4.01571cm)--(2.5184cm,4.18488cm)--
  (2.92577cm,4.08006cm)--(2.9183cm,3.90874cm)--(2.50955cm,4.01571cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.14151cm,4.13944cm)--(2.47215cm,4.00668cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.40761cm,4.03259cm)--(2.40172cm,4.01792cm)--
  (2.47215cm,4.00668cm)--(2.41351cm,4.04727cm)--(2.40761cm,4.03259cm)--cycle;
\draw (5.16154cm,6.03725cm)--(5.19103cm,5.97993cm);
\draw [fill](5.17152cm,6.01785cm)--(5.15745cm,6.01062cm)--
  (5.19103cm,5.97993cm)--(5.18558cm,6.02509cm)--(5.17152cm,6.01785cm)--cycle;
\pgfsetfillcolor{gray_c7}
\pgfsetstrokecolor{gray_c7}
\pgfsetlinewidth{0pt}
\draw [fill](2.22659cm,4.65684cm)--(2.2909cm,4.836cm)--
  (2.64121cm,4.72687cm)--(2.58455cm,4.54297cm)--(2.22659cm,4.65684cm)--cycle;
\pgfsetfillcolor{gray_97}
\pgfsetstrokecolor{gray_97}
\draw [fill](4.36005cm,3.14835cm)--(4.34548cm,3.26428cm)--
  (4.83556cm,3.2438cm)--(4.83923cm,3.12812cm)--(4.36005cm,3.14835cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.91917cm,6.03575cm)--(4.94704cm,5.97826cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.92857cm,6.01635cm)--(4.91434cm,6.00945cm)--
  (4.94704cm,5.97826cm)--(4.9428cm,6.02325cm)--(4.92857cm,6.01635cm)--cycle;
\draw (1.91209cm,4.78387cm)--(2.20308cm,4.61924cm);
\draw [fill](2.14658cm,4.65121cm)--(2.13879cm,4.63744cm)--
  (2.20308cm,4.61924cm)--(2.15437cm,4.66497cm)--(2.14658cm,4.65121cm)--cycle;
\draw (3.89199cm,3.19239cm)--(4.10484cm,3.18417cm);
\draw [fill](4.02465cm,3.18727cm)--(4.02404cm,3.17146cm)--
  (4.10484cm,3.18417cm)--(4.02526cm,3.20307cm)--(4.02465cm,3.18727cm)--cycle;
\draw (5.96032cm,6.00672cm)--(5.98716cm,5.93814cm);
\draw [fill](5.969cm,5.98453cm)--(5.95427cm,5.97876cm)--
  (5.98716cm,5.93814cm)--(5.98373cm,5.99029cm)--(5.969cm,5.98453cm)--cycle;
\pgfsetfillcolor{gray_bd}
\pgfsetstrokecolor{gray_bd}
\pgfsetlinewidth{0pt}
\draw [fill](6.67198cm,5.54404cm)--(6.5593cm,5.69256cm)--
  (6.84301cm,5.75853cm)--(6.9751cm,5.61596cm)--(6.67198cm,5.54404cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.43803cm,5.6153cm)--(2.60902cm,5.47879cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.56108cm,5.51707cm)--(2.55121cm,5.50471cm)--
  (2.60902cm,5.47879cm)--(2.57094cm,5.52943cm)--(2.56108cm,5.51707cm)--cycle;
\pgfsetfillcolor{gray_c1}
\pgfsetstrokecolor{gray_c1}
\pgfsetlinewidth{0pt}
\draw [fill](7.2142cm,4.11302cm)--(7.19168cm,4.29157cm)--
  (7.58239cm,4.3991cm)--(7.60864cm,4.2236cm)--(7.2142cm,4.11302cm)--cycle;
\pgfsetfillcolor{gray_98}
\pgfsetstrokecolor{gray_98}
\draw [fill](5.19897cm,5.82768cm)--(5.18023cm,5.94167cm)--
  (5.44802cm,5.95354cm)--(5.49453cm,5.84095cm)--(5.19897cm,5.82768cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.79761cm,3.16043cm)--(5.80128cm,3.17958cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.79203cm,3.13127cm)--(5.80756cm,3.1283cm)--
  (5.80128cm,3.17958cm)--(5.7765cm,3.13425cm)--(5.79203cm,3.13127cm)--cycle;
\pgfsetfillcolor{gray_c8}
\pgfsetstrokecolor{gray_c8}
\pgfsetlinewidth{0pt}
\draw [fill](2.58025cm,5.35844cm)--(2.7042cm,5.51937cm)--
  (3.00459cm,5.43374cm)--(2.89574cm,5.26648cm)--(2.58025cm,5.35844cm)--cycle;
\pgfsetfillcolor{gray_b5}
\pgfsetstrokecolor{gray_b5}
\draw [fill](6.78404cm,3.68629cm)--(6.78935cm,3.84792cm)--
  (7.22215cm,3.94238cm)--(7.21561cm,3.78194cm)--(6.78404cm,3.68629cm)--cycle;
\pgfsetfillcolor{gray_98}
\pgfsetstrokecolor{gray_98}
\draw [fill](4.60338cm,5.83528cm)--(4.64071cm,5.94846cm)--
  (4.90981cm,5.93997cm)--(4.90043cm,5.82577cm)--(4.60338cm,5.83528cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.6179cm,4.05521cm)--(7.43721cm,3.98754cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.50622cm,4.01339cm)--(7.50068cm,4.0282cm)--
  (7.43721cm,3.98754cm)--(7.51177cm,3.99858cm)--(7.50622cm,4.01339cm)--cycle;
\draw (7.24869cm,5.69851cm)--(7.19414cm,5.58743cm);
\draw [fill](7.2219cm,5.64396cm)--(7.20771cm,5.65093cm)--
  (7.19414cm,5.58743cm)--(7.2361cm,5.63699cm)--(7.2219cm,5.64396cm)--cycle;
\draw (6.70481cm,5.88696cm)--(6.69718cm,5.79568cm);
\draw [fill](6.70203cm,5.85365cm)--(6.68627cm,5.85497cm)--
  (6.69718cm,5.79568cm)--(6.71779cm,5.85233cm)--(6.70203cm,5.85365cm)--cycle;
\pgfsetfillcolor{gray_98}
\pgfsetstrokecolor{gray_98}
\pgfsetlinewidth{0pt}
\draw [fill](4.83923cm,3.12812cm)--(4.83556cm,3.2438cm)--
  (5.32855cm,3.2479cm)--(5.32122cm,3.13217cm)--(4.83923cm,3.12812cm)--cycle;
\pgfsetfillcolor{gray_cb}
\pgfsetstrokecolor{gray_cb}
\draw [fill](2.2909cm,4.836cm)--(2.37207cm,5.01434cm)--
  (2.71268cm,4.91051cm)--(2.64121cm,4.72687cm)--(2.2909cm,4.836cm)--cycle;
\pgfsetfillcolor{gray_a9}
\pgfsetstrokecolor{gray_a9}
\draw [fill](5.85527cm,5.73809cm)--(5.78271cm,5.86535cm)--
  (6.05931cm,5.90041cm)--(6.15706cm,5.77696cm)--(5.85527cm,5.73809cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (1.98277cm,4.95781cm)--(2.25554cm,4.79515cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.19995cm,4.8283cm)--(2.19185cm,4.81471cm)--
  (2.25554cm,4.79515cm)--(2.20805cm,4.84188cm)--(2.19995cm,4.8283cm)--cycle;
\draw (4.122cm,5.99523cm)--(4.16217cm,5.92528cm);
\draw [fill](4.13745cm,5.96832cm)--(4.12374cm,5.96044cm)--
  (4.16217cm,5.92528cm)--(4.15117cm,5.97619cm)--(4.13745cm,5.96832cm)--cycle;
\pgfsetfillcolor{gray_99}
\pgfsetstrokecolor{gray_99}
\pgfsetlinewidth{0pt}
\draw [fill](4.90043cm,5.82577cm)--(4.90981cm,5.93997cm)--
  (5.18023cm,5.94167cm)--(5.19897cm,5.82768cm)--(4.90043cm,5.82577cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.32042cm,5.94548cm)--(6.33338cm,5.86563cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.3246cm,5.91972cm)--(6.30899cm,5.91719cm)--
  (6.33338cm,5.86563cm)--(6.34021cm,5.92226cm)--(6.3246cm,5.91972cm)--cycle;
\draw (2.3013cm,5.46135cm)--(2.5006cm,5.31563cm);
\draw [fill](2.44999cm,5.35263cm)--(2.44066cm,5.33986cm)--
  (2.5006cm,5.31563cm)--(2.45933cm,5.3654cm)--(2.44999cm,5.35263cm)--cycle;
\draw (7.88326cm,4.69785cm)--(7.70751cm,4.58668cm);
\draw [fill](7.76718cm,4.62443cm)--(7.75873cm,4.63779cm)--
  (7.70751cm,4.58668cm)--(7.77564cm,4.61106cm)--(7.76718cm,4.62443cm)--cycle;
\pgfsetfillcolor{gray_cc}
\pgfsetstrokecolor{gray_cc}
\pgfsetlinewidth{0pt}
\draw [fill](2.46899cm,5.18931cm)--(2.58025cm,5.35844cm)--
  (2.89574cm,5.26648cm)--(2.79794cm,5.09124cm)--(2.46899cm,5.18931cm)--cycle;
\pgfsetfillcolor{gray_a6}
\pgfsetstrokecolor{gray_a6}
\draw [fill](5.81575cm,3.2765cm)--(5.82896cm,3.40986cm)--
  (6.30946cm,3.46245cm)--(6.28869cm,3.32889cm)--(5.81575cm,3.2765cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.36005cm,3.14835cm)--(4.52577cm,3.15539cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.44395cm,3.15191cm)--(4.44462cm,3.13611cm)--
  (4.52577cm,3.15539cm)--(4.44328cm,3.16772cm)--(4.44395cm,3.15191cm)--cycle;
\draw (2.98269cm,5.80805cm)--(3.10049cm,5.69839cm);
\draw [fill](3.05608cm,5.73973cm)--(3.04531cm,5.72815cm)--
  (3.10049cm,5.69839cm)--(3.06686cm,5.7513cm)--(3.05608cm,5.73973cm)--cycle;
\pgfsetfillcolor{gray_b6}
\pgfsetstrokecolor{gray_b6}
\pgfsetlinewidth{0pt}
\draw [fill](6.25218cm,5.63766cm)--(6.15706cm,5.77696cm)--
  (6.44154cm,5.82689cm)--(6.5593cm,5.69256cm)--(6.25218cm,5.63766cm)--cycle;
\pgfsetfillcolor{gray_cd}
\pgfsetstrokecolor{gray_cd}
\draw [fill](2.37207cm,5.01434cm)--(2.46899cm,5.18931cm)--
  (2.79794cm,5.09124cm)--(2.71268cm,4.91051cm)--(2.37207cm,5.01434cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.07204cm,5.1303cm)--(2.32301cm,4.97144cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.26867cm,5.00584cm)--(2.26021cm,4.99248cm)--
  (2.32301cm,4.97144cm)--(2.27713cm,5.0192cm)--(2.26867cm,5.00584cm)--cycle;
\draw (2.17872cm,5.29894cm)--(2.40494cm,5.14574cm);
\draw [fill](2.35224cm,5.18143cm)--(2.34337cm,5.16833cm)--
  (2.40494cm,5.14574cm)--(2.36111cm,5.19452cm)--(2.35224cm,5.18143cm)--cycle;
\draw (2.51682cm,3.85619cm)--(2.84321cm,3.75762cm);
\draw [fill](2.77266cm,3.77893cm)--(2.76809cm,3.76379cm)--
  (2.84321cm,3.75762cm)--(2.77723cm,3.79407cm)--(2.77266cm,3.77893cm)--cycle;
\pgfsetfillcolor{gray_c0}
\pgfsetstrokecolor{gray_c0}
\pgfsetlinewidth{0pt}
\draw [fill](3.12284cm,5.59073cm)--(3.24872cm,5.73538cm)--
  (3.54067cm,5.67297cm)--(3.43496cm,5.52267cm)--(3.12284cm,5.59073cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.32122cm,3.13217cm)--(5.37953cm,3.15309cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.30651cm,3.1269cm)--(5.31185cm,3.11201cm)--
  (5.37953cm,3.15309cm)--(5.30117cm,3.14178cm)--(5.30651cm,3.1269cm)--cycle;
\pgfsetfillcolor{gray_b0}
\pgfsetstrokecolor{gray_b0}
\pgfsetlinewidth{0pt}
\draw [fill](6.30946cm,3.46245cm)--(6.32199cm,3.61141cm)--
  (6.78404cm,3.68629cm)--(6.76724cm,3.53766cm)--(6.30946cm,3.46245cm)--cycle;
\pgfsetfillcolor{gray_aa}
\pgfsetstrokecolor{gray_aa}
\draw [fill](3.94182cm,5.76273cm)--(4.03135cm,5.88757cm)--
  (4.31226cm,5.85601cm)--(4.24844cm,5.72772cm)--(3.94182cm,5.76273cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.4079cm,3.37644cm)--(3.67131cm,3.34316cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.59264cm,3.3531cm)--(3.59066cm,3.33741cm)--
  (3.67131cm,3.34316cm)--(3.59463cm,3.36879cm)--(3.59264cm,3.3531cm)--cycle;
\pgfsetfillcolor{gray_ba}
\pgfsetstrokecolor{gray_ba}
\pgfsetlinewidth{0pt}
\draw [fill](2.92444cm,3.74787cm)--(2.9183cm,3.90874cm)--
  (3.36207cm,3.82089cm)--(3.36694cm,3.65893cm)--(2.92444cm,3.74787cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.38848cm,5.55029cm)--(7.31084cm,5.43383cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.34722cm,5.4884cm)--(7.33406cm,5.49717cm)--
  (7.31084cm,5.43383cm)--(7.36038cm,5.47962cm)--(7.34722cm,5.4884cm)--cycle;
\draw (4.83923cm,3.12812cm)--(4.95251cm,3.14498cm);
\draw [fill](4.87129cm,3.13289cm)--(4.87362cm,3.11725cm)--
  (4.95251cm,3.14498cm)--(4.86896cm,3.14853cm)--(4.87129cm,3.13289cm)--cycle;
\draw (2.15154cm,4.30615cm)--(2.47719cm,4.16876cm);
\draw [fill](2.41278cm,4.19593cm)--(2.40664cm,4.18136cm)--
  (2.47719cm,4.16876cm)--(2.41893cm,4.2105cm)--(2.41278cm,4.19593cm)--cycle;
\draw (5.70929cm,5.97535cm)--(5.73791cm,5.90697cm);
\draw [fill](5.71848cm,5.95338cm)--(5.70389cm,5.94728cm)--
  (5.73791cm,5.90697cm)--(5.73307cm,5.95949cm)--(5.71848cm,5.95338cm)--cycle;
\pgfsetfillcolor{gray_c6}
\pgfsetstrokecolor{gray_c6}
\pgfsetlinewidth{0pt}
\draw [fill](2.5184cm,4.18488cm)--(2.54345cm,4.36145cm)--
  (2.94693cm,4.25951cm)--(2.92577cm,4.08006cm)--(2.5184cm,4.18488cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.81668cm,4.87531cm)--(7.65593cm,4.75936cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.71312cm,4.80061cm)--(7.70386cm,4.81344cm)--
  (7.65593cm,4.75936cm)--(7.72237cm,4.78779cm)--(7.71312cm,4.80061cm)--cycle;
\pgfsetfillcolor{gray_c8}
\pgfsetstrokecolor{gray_c8}
\pgfsetlinewidth{0pt}
\draw [fill](6.77791cm,5.38319cm)--(6.67198cm,5.54404cm)--
  (6.9751cm,5.61596cm)--(7.09913cm,5.46104cm)--(6.77791cm,5.38319cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.28869cm,3.32889cm)--(6.23635cm,3.33623cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.30606cm,3.32645cm)--(6.30826cm,3.34211cm)--
  (6.23635cm,3.33623cm)--(6.30386cm,3.31079cm)--(6.30606cm,3.32645cm)--cycle;
\draw (2.94387cm,3.59953cm)--(3.24678cm,3.53522cm);
\draw [fill](3.17145cm,3.55122cm)--(3.16816cm,3.53575cm)--
  (3.24678cm,3.53522cm)--(3.17473cm,3.56669cm)--(3.17145cm,3.55122cm)--cycle;
\draw (7.21561cm,3.78194cm)--(7.06595cm,3.74386cm);
\draw [fill](7.14015cm,3.76274cm)--(7.13625cm,3.77807cm)--
  (7.06595cm,3.74386cm)--(7.14405cm,3.74741cm)--(7.14015cm,3.76274cm)--cycle;
\pgfsetfillcolor{gray_ca}
\pgfsetstrokecolor{gray_ca}
\pgfsetlinewidth{0pt}
\draw [fill](7.19168cm,4.29157cm)--(7.15477cm,4.47552cm)--
  (7.53936cm,4.57932cm)--(7.58239cm,4.3991cm)--(7.19168cm,4.29157cm)--cycle;
\pgfsetfillcolor{gray_a8}
\pgfsetstrokecolor{gray_a8}
\draw [fill](3.86687cm,3.30884cm)--(3.84857cm,3.44233cm)--
  (4.33487cm,3.39759cm)--(4.34548cm,3.26428cm)--(3.86687cm,3.30884cm)--cycle;
\pgfsetfillcolor{gray_b8}
\pgfsetstrokecolor{gray_b8}
\draw [fill](3.54067cm,5.67297cm)--(3.65111cm,5.80907cm)--
  (3.94182cm,5.76273cm)--(3.85467cm,5.62201cm)--(3.54067cm,5.67297cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.76467cm,5.92939cm)--(3.82725cm,5.84709cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.79343cm,5.89158cm)--(3.78084cm,5.882cm)--
  (3.82725cm,5.84709cm)--(3.80602cm,5.90115cm)--(3.79343cm,5.89158cm)--cycle;
\pgfsetfillcolor{gray_b4}
\pgfsetstrokecolor{gray_b4}
\pgfsetlinewidth{0pt}
\draw [fill](3.38236cm,3.51018cm)--(3.36694cm,3.65893cm)--
  (3.83753cm,3.59138cm)--(3.84857cm,3.44233cm)--(3.38236cm,3.51018cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.38037cm,5.86588cm)--(3.47006cm,5.77055cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.42922cm,5.81395cm)--(3.4177cm,5.80311cm)--
  (3.47006cm,5.77055cm)--(3.44074cm,5.82478cm)--(3.42922cm,5.81395cm)--cycle;
\draw (4.37684cm,5.967cm)--(4.41582cm,5.89758cm);
\draw [fill](4.39121cm,5.94141cm)--(4.37742cm,5.93366cm)--
  (4.41582cm,5.89758cm)--(4.405cm,5.94915cm)--(4.39121cm,5.94141cm)--cycle;
\draw (7.51696cm,5.39162cm)--(7.4164cm,5.27207cm);
\draw [fill](7.45991cm,5.3238cm)--(7.44781cm,5.33398cm)--
  (7.4164cm,5.27207cm)--(7.47201cm,5.31362cm)--(7.45991cm,5.3238cm)--cycle;
\draw (7.73262cm,5.05175cm)--(7.5898cm,4.93263cm);
\draw [fill](7.64356cm,4.97747cm)--(7.63343cm,4.98962cm)--
  (7.5898cm,4.93263cm)--(7.65369cm,4.96533cm)--(7.64356cm,4.97747cm)--cycle;
\draw (7.60864cm,4.2236cm)--(7.43158cm,4.14726cm);
\draw [fill](7.50024cm,4.17686cm)--(7.49398cm,4.19139cm)--
  (7.43158cm,4.14726cm)--(7.5065cm,4.16234cm)--(7.50024cm,4.17686cm)--cycle;
\draw (6.76724cm,3.53766cm)--(6.66192cm,3.52539cm);
\draw [fill](6.73869cm,3.53434cm)--(6.73686cm,3.55005cm)--
  (6.66192cm,3.52539cm)--(6.74052cm,3.51863cm)--(6.73869cm,3.53434cm)--cycle;
\draw (7.63223cm,5.22467cm)--(7.5097cm,5.10428cm);
\draw [fill](7.55896cm,5.15267cm)--(7.54787cm,5.16395cm)--
  (7.5097cm,5.10428cm)--(7.57004cm,5.14139cm)--(7.55896cm,5.15267cm)--cycle;
\pgfsetfillcolor{gray_ac}
\pgfsetstrokecolor{gray_ac}
\pgfsetlinewidth{0pt}
\draw [fill](5.54052cm,5.71102cm)--(5.49453cm,5.84095cm)--
  (5.78271cm,5.86535cm)--(5.85527cm,5.73809cm)--(5.54052cm,5.71102cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.84301cm,5.75853cm)--(6.81605cm,5.65909cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.83241cm,5.71943cm)--(6.81714cm,5.72356cm)--
  (6.81605cm,5.65909cm)--(6.84767cm,5.71529cm)--(6.83241cm,5.71943cm)--cycle;
\pgfsetfillcolor{gray_c4}
\pgfsetstrokecolor{gray_c4}
\pgfsetlinewidth{0pt}
\draw [fill](6.78935cm,3.84792cm)--(6.78289cm,4.02045cm)--
  (7.2142cm,4.11302cm)--(7.22215cm,3.94238cm)--(6.78935cm,3.84792cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.44802cm,5.95354cm)--(5.47874cm,5.88523cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.45795cm,5.93145cm)--(5.44353cm,5.92496cm)--
  (5.47874cm,5.88523cm)--(5.47238cm,5.93793cm)--(5.45795cm,5.93145cm)--cycle;
\pgfsetfillcolor{gray_ad}
\pgfsetstrokecolor{gray_ad}
\pgfsetlinewidth{0pt}
\draw [fill](4.24844cm,5.72772cm)--(4.31226cm,5.85601cm)--
  (4.60338cm,5.83528cm)--(4.56647cm,5.70472cm)--(4.24844cm,5.72772cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.83901cm,5.6699cm)--(2.98625cm,5.55001cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.93698cm,5.59013cm)--(2.927cm,5.57786cm)--
  (2.98625cm,5.55001cm)--(2.94697cm,5.60239cm)--(2.93698cm,5.59013cm)--cycle;
\draw (6.05931cm,5.90041cm)--(6.07683cm,5.82161cm);
\draw [fill](6.06466cm,5.87633cm)--(6.04922cm,5.8729cm)--
  (6.07683cm,5.82161cm)--(6.0801cm,5.87976cm)--(6.06466cm,5.87633cm)--cycle;
\draw (4.64071cm,5.94846cm)--(4.67799cm,5.87951cm);
\draw [fill](4.65389cm,5.92409cm)--(4.63997cm,5.91657cm)--
  (4.67799cm,5.87951cm)--(4.6678cm,5.93161cm)--(4.65389cm,5.92409cm)--cycle;
\pgfsetfillcolor{gray_cb}
\pgfsetstrokecolor{gray_cb}
\pgfsetlinewidth{0pt}
\draw [fill](3.00459cm,5.43374cm)--(3.12284cm,5.59073cm)--
  (3.43496cm,5.52267cm)--(3.33554cm,5.36004cm)--(3.00459cm,5.43374cm)--cycle;
\pgfsetfillcolor{gray_ab}
\pgfsetstrokecolor{gray_ab}
\draw [fill](5.32855cm,3.2479cm)--(5.33388cm,3.38116cm)--
  (5.82896cm,3.40986cm)--(5.81575cm,3.2765cm)--(5.32855cm,3.2479cm)--cycle;
\pgfsetfillcolor{gray_cf}
\pgfsetstrokecolor{gray_cf}
\draw [fill](6.87548cm,5.21214cm)--(6.77791cm,5.38319cm)--
  (7.09913cm,5.46104cm)--(7.21327cm,5.2958cm)--(6.87548cm,5.21214cm)--cycle;
\pgfsetfillcolor{gray_d1}
\pgfsetstrokecolor{gray_d1}
\draw [fill](7.15477cm,4.47552cm)--(7.10388cm,4.66226cm)--
  (7.48001cm,4.7617cm)--(7.53936cm,4.57932cm)--(7.15477cm,4.47552cm)--cycle;
\pgfsetfillcolor{gray_c5}
\pgfsetstrokecolor{gray_c5}
\draw [fill](6.34329cm,5.48412cm)--(6.25218cm,5.63766cm)--
  (6.5593cm,5.69256cm)--(6.67198cm,5.54404cm)--(6.34329cm,5.48412cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.17996cm,4.4794cm)--(2.49571cm,4.33846cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.43172cm,4.36702cm)--(2.42527cm,4.35258cm)--
  (2.49571cm,4.33846cm)--(2.43816cm,4.38147cm)--(2.43172cm,4.36702cm)--cycle;
\draw (3.86687cm,3.30884cm)--(4.08899cm,3.29607cm);
\draw [fill](4.00711cm,3.30078cm)--(4.0062cm,3.28499cm)--
  (4.08899cm,3.29607cm)--(4.00801cm,3.31657cm)--(4.00711cm,3.30078cm)--cycle;
\draw (5.18023cm,5.94167cm)--(5.21321cm,5.87329cm);
\draw [fill](5.19111cm,5.91911cm)--(5.17687cm,5.91224cm)--
  (5.21321cm,5.87329cm)--(5.20536cm,5.92598cm)--(5.19111cm,5.91911cm)--cycle;
\draw (6.44154cm,5.82689cm)--(6.43982cm,5.73798cm);
\draw [fill](6.44098cm,5.79812cm)--(6.42517cm,5.79843cm)--
  (6.43982cm,5.73798cm)--(6.45679cm,5.79781cm)--(6.44098cm,5.79812cm)--cycle;
\draw (4.90981cm,5.93997cm)--(4.94504cm,5.87137cm);
\draw [fill](4.92179cm,5.91663cm)--(4.90773cm,5.90941cm)--
  (4.94504cm,5.87137cm)--(4.93586cm,5.92386cm)--(4.92179cm,5.91663cm)--cycle;
\pgfsetfillcolor{gray_d0}
\pgfsetstrokecolor{gray_d0}
\pgfsetlinewidth{0pt}
\draw [fill](2.54345cm,4.36145cm)--(2.58455cm,4.54297cm)--
  (2.98162cm,4.44459cm)--(2.94693cm,4.25951cm)--(2.54345cm,4.36145cm)--cycle;
\pgfsetfillcolor{gray_ac}
\pgfsetstrokecolor{gray_ac}
\draw [fill](4.34548cm,3.26428cm)--(4.33487cm,3.39759cm)--
  (4.83289cm,3.37703cm)--(4.83556cm,3.2438cm)--(4.34548cm,3.26428cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.81575cm,3.2765cm)--(5.81763cm,3.29147cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.81056cm,3.2353cm)--(5.82625cm,3.23332cm)--
  (5.81763cm,3.29147cm)--(5.79487cm,3.23727cm)--(5.81056cm,3.2353cm)--cycle;
\draw (2.50955cm,4.01571cm)--(2.83602cm,3.91055cm);
\draw [fill](2.76529cm,3.93334cm)--(2.76044cm,3.91828cm)--
  (2.83602cm,3.91055cm)--(2.77014cm,3.94839cm)--(2.76529cm,3.93334cm)--cycle;
\pgfsetfillcolor{gray_bb}
\pgfsetstrokecolor{gray_bb}
\pgfsetlinewidth{0pt}
\draw [fill](5.92593cm,5.59488cm)--(5.85527cm,5.73809cm)--
  (6.15706cm,5.77696cm)--(6.25218cm,5.63766cm)--(5.92593cm,5.59488cm)--cycle;
\pgfsetfillcolor{gray_ae}
\pgfsetstrokecolor{gray_ae}
\draw [fill](5.21751cm,5.69628cm)--(5.19897cm,5.82768cm)--
  (5.49453cm,5.84095cm)--(5.54052cm,5.71102cm)--(5.21751cm,5.69628cm)--cycle;
\pgfsetfillcolor{gray_d4}
\pgfsetstrokecolor{gray_d4}
\draw [fill](6.9632cm,5.03326cm)--(6.87548cm,5.21214cm)--
  (7.21327cm,5.2958cm)--(7.31578cm,5.12252cm)--(6.9632cm,5.03326cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.03135cm,5.88757cm)--(4.09099cm,5.80671cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.05703cm,5.85275cm)--(4.0443cm,5.84337cm)--
  (4.09099cm,5.80671cm)--(4.06976cm,5.86214cm)--(4.05703cm,5.85275cm)--cycle;
\draw (7.58239cm,4.3991cm)--(7.4126cm,4.31429cm);
\draw [fill](7.48006cm,4.34798cm)--(7.47299cm,4.36213cm)--
  (7.4126cm,4.31429cm)--(7.48713cm,4.33384cm)--(7.48006cm,4.34798cm)--cycle;
\pgfsetfillcolor{gray_d5}
\pgfsetstrokecolor{gray_d5}
\pgfsetlinewidth{0pt}
\draw [fill](7.10388cm,4.66226cm)--(7.03971cm,4.84908cm)--
  (7.40513cm,4.94364cm)--(7.48001cm,4.7617cm)--(7.10388cm,4.66226cm)--cycle;
\pgfsetfillcolor{gray_ae}
\pgfsetstrokecolor{gray_ae}
\draw [fill](4.56647cm,5.70472cm)--(4.60338cm,5.83528cm)--
  (4.90043cm,5.82577cm)--(4.89115cm,5.69417cm)--(4.56647cm,5.70472cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.9751cm,5.61596cm)--(6.92754cm,5.51067cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.95482cm,5.57106cm)--(6.9404cm,5.57757cm)--
  (6.92754cm,5.51067cm)--(6.96923cm,5.56455cm)--(6.95482cm,5.57106cm)--cycle;
\pgfsetfillcolor{gray_c8}
\pgfsetstrokecolor{gray_c8}
\pgfsetlinewidth{0pt}
\draw [fill](2.9183cm,3.90874cm)--(2.92577cm,4.08006cm)--
  (3.368cm,3.99397cm)--(3.36207cm,3.82089cm)--(2.9183cm,3.90874cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.7042cm,5.51937cm)--(2.88124cm,5.39093cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.82805cm,5.42952cm)--(2.81876cm,5.41672cm)--
  (2.88124cm,5.39093cm)--(2.83733cm,5.44232cm)--(2.82805cm,5.42952cm)--cycle;
\pgfsetfillcolor{gray_c1}
\pgfsetstrokecolor{gray_c1}
\pgfsetlinewidth{0pt}
\draw [fill](6.32199cm,3.61141cm)--(6.32596cm,3.77396cm)--
  (6.78935cm,3.84792cm)--(6.78404cm,3.68629cm)--(6.32199cm,3.61141cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.22215cm,3.94238cm)--(7.07243cm,3.89521cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.14711cm,3.91874cm)--(7.14236cm,3.93382cm)--
  (7.07243cm,3.89521cm)--(7.15186cm,3.90365cm)--(7.14711cm,3.91874cm)--cycle;
\pgfsetfillcolor{gray_ae}
\pgfsetstrokecolor{gray_ae}
\pgfsetlinewidth{0pt}
\draw [fill](4.83556cm,3.2438cm)--(4.83289cm,3.37703cm)--
  (5.33388cm,3.38116cm)--(5.32855cm,3.2479cm)--(4.83556cm,3.2438cm)--cycle;
\pgfsetfillcolor{gray_b9}
\pgfsetstrokecolor{gray_b9}
\draw [fill](5.82896cm,3.40986cm)--(5.83693cm,3.55905cm)--
  (6.32199cm,3.61141cm)--(6.30946cm,3.46245cm)--(5.82896cm,3.40986cm)--cycle;
\pgfsetfillcolor{gray_bd}
\pgfsetstrokecolor{gray_bd}
\draw [fill](3.85467cm,5.62201cm)--(3.94182cm,5.76273cm)--
  (4.24844cm,5.72772cm)--(4.18626cm,5.58347cm)--(3.85467cm,5.62201cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.24872cm,5.73538cm)--(3.36619cm,5.63cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.31864cm,5.67266cm)--(3.30807cm,5.66089cm)--
  (3.36619cm,5.63cm)--(3.3292cm,5.68443cm)--(3.31864cm,5.67266cm)--cycle;
\draw (2.22659cm,4.65684cm)--(2.52776cm,4.51367cm);
\draw [fill](2.46449cm,4.54375cm)--(2.4577cm,4.52946cm)--
  (2.52776cm,4.51367cm)--(2.47128cm,4.55803cm)--(2.46449cm,4.54375cm)--cycle;
\pgfsetfillcolor{gray_c7}
\pgfsetstrokecolor{gray_c7}
\pgfsetlinewidth{0pt}
\draw [fill](3.43496cm,5.52267cm)--(3.54067cm,5.67297cm)--
  (3.85467cm,5.62201cm)--(3.77117cm,5.46703cm)--(3.43496cm,5.52267cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.38236cm,3.51018cm)--(3.65364cm,3.4705cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.57395cm,3.48216cm)--(3.57167cm,3.46651cm)--
  (3.65364cm,3.4705cm)--(3.57624cm,3.49781cm)--(3.57395cm,3.48216cm)--cycle;
\pgfsetfillcolor{gray_d6}
\pgfsetstrokecolor{gray_d6}
\pgfsetlinewidth{0pt}
\draw [fill](7.03971cm,4.84908cm)--(6.9632cm,5.03326cm)--
  (7.31578cm,5.12252cm)--(7.40513cm,4.94364cm)--(7.03971cm,4.84908cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.34548cm,3.26428cm)--(4.51797cm,3.26705cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.43406cm,3.2657cm)--(4.43431cm,3.24989cm)--
  (4.51797cm,3.26705cm)--(4.4338cm,3.28151cm)--(4.43406cm,3.2657cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\pgfsetlinewidth{0pt}
\draw [fill](2.89574cm,5.26648cm)--(3.00459cm,5.43374cm)--
  (3.33554cm,5.36004cm)--(3.24395cm,5.18725cm)--(2.89574cm,5.26648cm)--cycle;
\pgfsetfillcolor{gray_af}
\pgfsetstrokecolor{gray_af}
\draw [fill](4.89115cm,5.69417cm)--(4.90043cm,5.82577cm)--
  (5.19897cm,5.82768cm)--(5.21751cm,5.69628cm)--(4.89115cm,5.69417cm)--cycle;
\pgfsetfillcolor{gray_d6}
\pgfsetstrokecolor{gray_d6}
\draw [fill](2.58455cm,4.54297cm)--(2.64121cm,4.72687cm)--
  (3.02943cm,4.63264cm)--(2.98162cm,4.44459cm)--(2.58455cm,4.54297cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.92444cm,3.74787cm)--(3.23198cm,3.67642cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.15609cm,3.69405cm)--(3.15251cm,3.67865cm)--
  (3.23198cm,3.67642cm)--(3.15967cm,3.70946cm)--(3.15609cm,3.69405cm)--cycle;
\draw (5.32855cm,3.2479cm)--(5.38794cm,3.26475cm);
\draw [fill](5.30763cm,3.24197cm)--(5.31195cm,3.22676cm)--
  (5.38794cm,3.26475cm)--(5.30332cm,3.25719cm)--(5.30763cm,3.24197cm)--cycle;
\draw (3.65111cm,5.80907cm)--(3.73792cm,5.71648cm);
\draw [fill](3.69561cm,5.76161cm)--(3.68407cm,5.7508cm)--
  (3.73792cm,5.71648cm)--(3.70715cm,5.77243cm)--(3.69561cm,5.76161cm)--cycle;
\draw (5.78271cm,5.86535cm)--(5.80589cm,5.78733cm);
\draw [fill](5.78962cm,5.84211cm)--(5.77445cm,5.8376cm)--
  (5.80589cm,5.78733cm)--(5.80478cm,5.84661cm)--(5.78962cm,5.84211cm)--cycle;
\pgfsetfillcolor{gray_d0}
\pgfsetstrokecolor{gray_d0}
\pgfsetlinewidth{0pt}
\draw [fill](6.78289cm,4.02045cm)--(6.76459cm,4.20156cm)--
  (7.19168cm,4.29157cm)--(7.2142cm,4.11302cm)--(6.78289cm,4.02045cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.30946cm,3.46245cm)--(6.25401cm,3.46322cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.33222cm,3.46213cm)--(6.33244cm,3.47794cm)--
  (6.25401cm,3.46322cm)--(6.332cm,3.44632cm)--(6.33222cm,3.46213cm)--cycle;
\pgfsetfillcolor{gray_bb}
\pgfsetstrokecolor{gray_bb}
\pgfsetlinewidth{0pt}
\draw [fill](3.84857cm,3.44233cm)--(3.83753cm,3.59138cm)--
  (4.32846cm,3.54683cm)--(4.33487cm,3.39759cm)--(3.84857cm,3.44233cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83556cm,3.2438cm)--(4.95283cm,3.25655cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86848cm,3.24738cm)--(4.87019cm,3.23165cm)--
  (4.95283cm,3.25655cm)--(4.86677cm,3.2631cm)--(4.86848cm,3.24738cm)--cycle;
\draw (2.58025cm,5.35844cm)--(2.78656cm,5.22329cm);
\draw [fill](2.73023cm,5.26019cm)--(2.72156cm,5.24696cm)--
  (2.78656cm,5.22329cm)--(2.7389cm,5.27341cm)--(2.73023cm,5.26019cm)--cycle;
\draw (6.78404cm,3.68629cm)--(6.67625cm,3.66569cm);
\draw [fill](6.75519cm,3.68078cm)--(6.75222cm,3.69631cm)--
  (6.67625cm,3.66569cm)--(6.75816cm,3.66524cm)--(6.75519cm,3.68078cm)--cycle;
\pgfsetfillcolor{gray_c5}
\pgfsetstrokecolor{gray_c5}
\pgfsetlinewidth{0pt}
\draw [fill](3.36694cm,3.65893cm)--(3.36207cm,3.82089cm)--
  (3.83404cm,3.75417cm)--(3.83753cm,3.59138cm)--(3.36694cm,3.65893cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.2909cm,4.836cm)--(2.57323cm,4.69213cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.51103cm,4.72383cm)--(2.50385cm,4.70974cm)--
  (2.57323cm,4.69213cm)--(2.51821cm,4.73792cm)--(2.51103cm,4.72383cm)--cycle;
\draw (7.53936cm,4.57932cm)--(7.38026cm,4.48664cm);
\draw [fill](7.44561cm,4.52471cm)--(7.43765cm,4.53837cm)--
  (7.38026cm,4.48664cm)--(7.45357cm,4.51104cm)--(7.44561cm,4.52471cm)--cycle;
\pgfsetfillcolor{gray_d1}
\pgfsetstrokecolor{gray_d1}
\pgfsetlinewidth{0pt}
\draw [fill](6.42902cm,5.31827cm)--(6.34329cm,5.48412cm)--
  (6.67198cm,5.54404cm)--(6.77791cm,5.38319cm)--(6.42902cm,5.31827cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.09913cm,5.46104cm)--(7.03038cm,5.35233cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.06745cm,5.41093cm)--(7.05408cm,5.41939cm)--
  (7.03038cm,5.35233cm)--(7.08081cm,5.40248cm)--(7.06745cm,5.41093cm)--cycle;
\draw (4.31226cm,5.85601cm)--(4.36748cm,5.77643cm);
\draw [fill](4.33433cm,5.82421cm)--(4.32134cm,5.81519cm)--
  (4.36748cm,5.77643cm)--(4.34732cm,5.83323cm)--(4.33433cm,5.82421cm)--cycle;
\pgfsetfillcolor{gray_d8}
\pgfsetstrokecolor{gray_d8}
\pgfsetlinewidth{0pt}
\draw [fill](2.79794cm,5.09124cm)--(2.89574cm,5.26648cm)--
  (3.24395cm,5.18725cm)--(3.16158cm,5.00669cm)--(2.79794cm,5.09124cm)--cycle;
\pgfsetfillcolor{gray_da}
\pgfsetstrokecolor{gray_da}
\draw [fill](2.64121cm,4.72687cm)--(2.71268cm,4.91051cm)--
  (3.08971cm,4.82092cm)--(3.02943cm,4.63264cm)--(2.64121cm,4.72687cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.46899cm,5.18931cm)--(2.70317cm,5.04935cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.64436cm,5.0845cm)--(2.63624cm,5.07092cm)--
  (2.70317cm,5.04935cm)--(2.65247cm,5.09807cm)--(2.64436cm,5.0845cm)--cycle;
\draw (6.5593cm,5.69256cm)--(6.5412cm,5.59686cm);
\draw [fill](6.55328cm,5.66076cm)--(6.53774cm,5.6637cm)--
  (6.5412cm,5.59686cm)--(6.56883cm,5.65782cm)--(6.55328cm,5.66076cm)--cycle;
\draw (2.5184cm,4.18488cm)--(2.84002cm,4.07348cm);
\draw [fill](2.76943cm,4.09793cm)--(2.76425cm,4.08299cm)--
  (2.84002cm,4.07348cm)--(2.7746cm,4.11288cm)--(2.76943cm,4.09793cm)--cycle;
\draw (2.37207cm,5.01434cm)--(2.63185cm,4.8715cm);
\draw [fill](2.57111cm,4.90489cm)--(2.56349cm,4.89104cm)--
  (2.63185cm,4.8715cm)--(2.57873cm,4.91875cm)--(2.57111cm,4.90489cm)--cycle;
\pgfsetfillcolor{gray_bf}
\pgfsetstrokecolor{gray_bf}
\pgfsetlinewidth{0pt}
\draw [fill](5.58533cm,5.56508cm)--(5.54052cm,5.71102cm)--
  (5.85527cm,5.73809cm)--(5.92593cm,5.59488cm)--(5.58533cm,5.56508cm)--cycle;
\pgfsetfillcolor{gray_db}
\pgfsetstrokecolor{gray_db}
\draw [fill](2.71268cm,4.91051cm)--(2.79794cm,5.09124cm)--
  (3.16158cm,5.00669cm)--(3.08971cm,4.82092cm)--(2.71268cm,4.91051cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.15706cm,5.77696cm)--(6.16353cm,5.69006cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.15893cm,5.75184cm)--(6.14316cm,5.75066cm)--
  (6.16353cm,5.69006cm)--(6.1747cm,5.75301cm)--(6.15893cm,5.75184cm)--cycle;
\draw (5.49453cm,5.84095cm)--(5.52414cm,5.76338cm);
\draw [fill](5.50345cm,5.81757cm)--(5.48868cm,5.81193cm)--
  (5.52414cm,5.76338cm)--(5.51823cm,5.82321cm)--(5.50345cm,5.81757cm)--cycle;
\pgfsetfillcolor{gray_c0}
\pgfsetstrokecolor{gray_c0}
\pgfsetlinewidth{0pt}
\draw [fill](4.18626cm,5.58347cm)--(4.24844cm,5.72772cm)--
  (4.56647cm,5.70472cm)--(4.53051cm,5.55814cm)--(4.18626cm,5.58347cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.48001cm,4.7617cm)--(7.33475cm,4.66222cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.39696cm,4.70482cm)--(7.38803cm,4.71787cm)--
  (7.33475cm,4.66222cm)--(7.4059cm,4.69177cm)--(7.39696cm,4.70482cm)--cycle;
\draw (7.21327cm,5.2958cm)--(7.12344cm,5.18612cm);
\draw [fill](7.16891cm,5.24163cm)--(7.15667cm,5.25165cm)--
  (7.12344cm,5.18612cm)--(7.18114cm,5.23161cm)--(7.16891cm,5.24163cm)--cycle;
\draw (7.2142cm,4.11302cm)--(7.0676cm,4.05617cm);
\draw [fill](7.14167cm,4.0849cm)--(7.13595cm,4.09964cm)--
  (7.0676cm,4.05617cm)--(7.14739cm,4.07015cm)--(7.14167cm,4.0849cm)--cycle;
\pgfsetfillcolor{gray_cb}
\pgfsetstrokecolor{gray_cb}
\pgfsetlinewidth{0pt}
\draw [fill](5.99366cm,5.4374cm)--(5.92593cm,5.59488cm)--
  (6.25218cm,5.63766cm)--(6.34329cm,5.48412cm)--(5.99366cm,5.4374cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.12284cm,5.59073cm)--(3.26926cm,5.47708cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.21615cm,5.5183cm)--(3.20646cm,5.50581cm)--
  (3.26926cm,5.47708cm)--(3.22585cm,5.5308cm)--(3.21615cm,5.5183cm)--cycle;
\pgfsetfillcolor{gray_d4}
\pgfsetstrokecolor{gray_d4}
\pgfsetlinewidth{0pt}
\draw [fill](2.92577cm,4.08006cm)--(2.94693cm,4.25951cm)--
  (3.38478cm,4.17581cm)--(3.368cm,3.99397cm)--(2.92577cm,4.08006cm)--cycle;
\pgfsetfillcolor{gray_bf}
\pgfsetstrokecolor{gray_bf}
\draw [fill](5.33388cm,3.38116cm)--(5.3371cm,3.53046cm)--
  (5.83693cm,3.55905cm)--(5.82896cm,3.40986cm)--(5.33388cm,3.38116cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.84857cm,3.44233cm)--(4.07713cm,3.42319cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.9941cm,3.43015cm)--(3.99278cm,3.41439cm)--
  (4.07713cm,3.42319cm)--(3.99542cm,3.44591cm)--(3.9941cm,3.43015cm)--cycle;
\draw (4.60338cm,5.83528cm)--(4.65302cm,5.75673cm);
\draw [fill](4.62166cm,5.80635cm)--(4.60829cm,5.79791cm)--
  (4.65302cm,5.75673cm)--(4.63503cm,5.8148cm)--(4.62166cm,5.80635cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\pgfsetlinewidth{0pt}
\draw [fill](3.33554cm,5.36004cm)--(3.43496cm,5.52267cm)--
  (3.77117cm,5.46703cm)--(3.69259cm,5.29975cm)--(3.33554cm,5.36004cm)--cycle;
\pgfsetfillcolor{gray_d9}
\pgfsetstrokecolor{gray_d9}
\draw [fill](6.76459cm,4.20156cm)--(6.73461cm,4.38868cm)--
  (7.15477cm,4.47552cm)--(7.19168cm,4.29157cm)--(6.76459cm,4.20156cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.40513cm,4.94364cm)--(7.27639cm,4.83882cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.33434cm,4.886cm)--(7.32436cm,4.89827cm)--
  (7.27639cm,4.83882cm)--(7.34433cm,4.87374cm)--(7.33434cm,4.886cm)--cycle;
\pgfsetfillcolor{gray_d0}
\pgfsetstrokecolor{gray_d0}
\pgfsetlinewidth{0pt}
\draw [fill](6.32596cm,3.77396cm)--(6.32114cm,3.94798cm)--
  (6.78289cm,4.02045cm)--(6.78935cm,3.84792cm)--(6.32596cm,3.77396cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.31578cm,5.12252cm)--(7.20573cm,5.01421cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.25813cm,5.06579cm)--(7.24704cm,5.07706cm)--
  (7.20573cm,5.01421cm)--(7.26923cm,5.05451cm)--(7.25813cm,5.06579cm)--cycle;
\draw (5.82896cm,3.40986cm)--(5.8296cm,3.41836cm);
\draw [fill](5.82484cm,3.35504cm)--(5.84061cm,3.35385cm)--
  (5.8296cm,3.41836cm)--(5.80907cm,3.35622cm)--(5.82484cm,3.35504cm)--cycle;
\draw (5.19897cm,5.82768cm)--(5.23541cm,5.75016cm);
\draw [fill](5.21048cm,5.80319cm)--(5.19617cm,5.79647cm)--
  (5.23541cm,5.75016cm)--(5.22479cm,5.80992cm)--(5.21048cm,5.80319cm)--cycle;
\pgfsetfillcolor{gray_c0}
\pgfsetstrokecolor{gray_c0}
\pgfsetlinewidth{0pt}
\draw [fill](4.33487cm,3.39759cm)--(4.32846cm,3.54683cm)--
  (4.83128cm,3.52636cm)--(4.83289cm,3.37703cm)--(4.33487cm,3.39759cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.90043cm,5.82577cm)--(4.94368cm,5.74793cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.9151cm,5.79937cm)--(4.90128cm,5.79169cm)--
  (4.94368cm,5.74793cm)--(4.92893cm,5.80705cm)--(4.9151cm,5.79937cm)--cycle;
\draw (3.94182cm,5.76273cm)--(4.02297cm,5.67274cm);
\draw [fill](3.9803cm,5.72006cm)--(3.96855cm,5.70947cm)--
  (4.02297cm,5.67274cm)--(3.99205cm,5.73065cm)--(3.9803cm,5.72006cm)--cycle;
\draw (2.9183cm,3.90874cm)--(3.22596cm,3.82968cm);
\draw [fill](3.14987cm,3.84923cm)--(3.14593cm,3.83392cm)--
  (3.22596cm,3.82968cm)--(3.15381cm,3.86455cm)--(3.14987cm,3.84923cm)--cycle;
\pgfsetfillcolor{gray_da}
\pgfsetstrokecolor{gray_da}
\pgfsetlinewidth{0pt}
\draw [fill](6.50805cm,5.14232cm)--(6.42902cm,5.31827cm)--
  (6.77791cm,5.38319cm)--(6.87548cm,5.21214cm)--(6.50805cm,5.14232cm)--cycle;
\pgfsetfillcolor{gray_cd}
\pgfsetstrokecolor{gray_cd}
\draw [fill](3.77117cm,5.46703cm)--(3.85467cm,5.62201cm)--
  (4.18626cm,5.58347cm)--(4.12665cm,5.42493cm)--(3.77117cm,5.46703cm)--cycle;
\pgfsetfillcolor{gray_c1}
\pgfsetstrokecolor{gray_c1}
\draw [fill](5.23557cm,5.54885cm)--(5.21751cm,5.69628cm)--
  (5.54052cm,5.71102cm)--(5.58533cm,5.56508cm)--(5.23557cm,5.54885cm)--cycle;
\pgfsetfillcolor{gray_cb}
\pgfsetstrokecolor{gray_cb}
\draw [fill](5.83693cm,3.55905cm)--(5.83945cm,3.72224cm)--
  (6.32596cm,3.77396cm)--(6.32199cm,3.61141cm)--(5.83693cm,3.55905cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.54067cm,5.67297cm)--(3.65348cm,5.57192cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.60379cm,5.61643cm)--(3.59324cm,5.60465cm)--
  (3.65348cm,5.57192cm)--(3.61435cm,5.62821cm)--(3.60379cm,5.61643cm)--cycle;
\draw (2.54345cm,4.36145cm)--(2.85541cm,4.24447cm);
\draw [fill](2.78527cm,4.27077cm)--(2.77972cm,4.25596cm)--
  (2.85541cm,4.24447cm)--(2.79083cm,4.28558cm)--(2.78527cm,4.27077cm)--cycle;
\draw (3.36694cm,3.65893cm)--(3.64233cm,3.61167cm);
\draw [fill](3.56203cm,3.62545cm)--(3.55936cm,3.60986cm)--
  (3.64233cm,3.61167cm)--(3.56471cm,3.64104cm)--(3.56203cm,3.62545cm)--cycle;
\pgfsetfillcolor{gray_c2}
\pgfsetstrokecolor{gray_c2}
\pgfsetlinewidth{0pt}
\draw [fill](4.53051cm,5.55814cm)--(4.56647cm,5.70472cm)--
  (4.89115cm,5.69417cm)--(4.88211cm,5.54652cm)--(4.53051cm,5.55814cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.67198cm,5.54404cm)--(6.63636cm,5.44407cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.65961cm,5.50933cm)--(6.64472cm,5.51463cm)--
  (6.63636cm,5.44407cm)--(6.67451cm,5.50402cm)--(6.65961cm,5.50933cm)--cycle;
\pgfsetfillcolor{gray_c2}
\pgfsetstrokecolor{gray_c2}
\pgfsetlinewidth{0pt}
\draw [fill](4.83289cm,3.37703cm)--(4.83128cm,3.52636cm)--
  (5.3371cm,3.53046cm)--(5.33388cm,3.38116cm)--(4.83289cm,3.37703cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.78935cm,3.84792cm)--(6.68151cm,3.8177cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.76085cm,3.83993cm)--(6.75659cm,3.85516cm)--
  (6.68151cm,3.8177cm)--(6.76512cm,3.8247cm)--(6.76085cm,3.83993cm)--cycle;
\draw (6.32199cm,3.61141cm)--(6.26493cm,3.60373cm);
\draw [fill](6.34759cm,3.61485cm)--(6.34549cm,3.63053cm)--
  (6.26493cm,3.60373cm)--(6.3497cm,3.59918cm)--(6.34759cm,3.61485cm)--cycle;
\draw (4.33487cm,3.39759cm)--(4.51206cm,3.39401cm);
\draw [fill](4.42681cm,3.39574cm)--(4.42649cm,3.37992cm)--
  (4.51206cm,3.39401cm)--(4.42713cm,3.41155cm)--(4.42681cm,3.39574cm)--cycle;
\draw (5.85527cm,5.73809cm)--(5.87177cm,5.6527cm);
\draw [fill](5.85972cm,5.71506cm)--(5.84419cm,5.71206cm)--
  (5.87177cm,5.6527cm)--(5.87524cm,5.71806cm)--(5.85972cm,5.71506cm)--cycle;
\pgfsetfillcolor{gray_e0}
\pgfsetstrokecolor{gray_e0}
\pgfsetlinewidth{0pt}
\draw [fill](6.73461cm,4.38868cm)--(6.69329cm,4.5791cm)--
  (7.10388cm,4.66226cm)--(7.15477cm,4.47552cm)--(6.73461cm,4.38868cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.00459cm,5.43374cm)--(3.18031cm,5.3138cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.12268cm,5.35313cm)--(3.11377cm,5.34007cm)--
  (3.18031cm,5.3138cm)--(3.1316cm,5.36619cm)--(3.12268cm,5.35313cm)--cycle;
\draw (5.33388cm,3.38116cm)--(5.39402cm,3.3916cm);
\draw [fill](5.30872cm,3.37679cm)--(5.31143cm,3.36121cm)--
  (5.39402cm,3.3916cm)--(5.30602cm,3.39237cm)--(5.30872cm,3.37679cm)--cycle;
\pgfsetfillcolor{gray_c2}
\pgfsetstrokecolor{gray_c2}
\pgfsetlinewidth{0pt}
\draw [fill](4.88211cm,5.54652cm)--(4.89115cm,5.69417cm)--
  (5.21751cm,5.69628cm)--(5.23557cm,5.54885cm)--(4.88211cm,5.54652cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.19168cm,4.29157cm)--(7.05131cm,4.22491cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.12365cm,4.25926cm)--(7.11687cm,4.27355cm)--
  (7.05131cm,4.22491cm)--(7.13044cm,4.24497cm)--(7.12365cm,4.25926cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\pgfsetlinewidth{0pt}
\draw [fill](3.36207cm,3.82089cm)--(3.368cm,3.99397cm)--
  (3.83828cm,3.9286cm)--(3.83404cm,3.75417cm)--(3.36207cm,3.82089cm)--cycle;
\pgfsetfillcolor{gray_dd}
\pgfsetstrokecolor{gray_dd}
\draw [fill](2.94693cm,4.25951cm)--(2.98162cm,4.44459cm)--
  (3.4123cm,4.36384cm)--(3.38478cm,4.17581cm)--(2.94693cm,4.25951cm)--cycle;
\pgfsetfillcolor{gray_cd}
\pgfsetstrokecolor{gray_cd}
\draw [fill](3.83753cm,3.59138cm)--(3.83404cm,3.75417cm)--
  (4.32644cm,3.71017cm)--(4.32846cm,3.54683cm)--(3.83753cm,3.59138cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83289cm,3.37703cm)--(4.95293cm,3.38343cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86669cm,3.37883cm)--(4.86753cm,3.36304cm)--
  (4.95293cm,3.38343cm)--(4.86585cm,3.39463cm)--(4.86669cm,3.37883cm)--cycle;
\draw (6.25218cm,5.63766cm)--(6.24622cm,5.54513cm);
\draw [fill](6.25055cm,5.61229cm)--(6.23476cm,5.61331cm)--
  (6.24622cm,5.54513cm)--(6.26633cm,5.61127cm)--(6.25055cm,5.61229cm)--cycle;
\pgfsetfillcolor{gray_e0}
\pgfsetstrokecolor{gray_e0}
\pgfsetlinewidth{0pt}
\draw [fill](6.57915cm,4.9587cm)--(6.50805cm,5.14232cm)--
  (6.87548cm,5.21214cm)--(6.9632cm,5.03326cm)--(6.57915cm,4.9587cm)--cycle;
\pgfsetfillcolor{gray_dd}
\pgfsetstrokecolor{gray_dd}
\draw [fill](3.24395cm,5.18725cm)--(3.33554cm,5.36004cm)--
  (3.69259cm,5.29975cm)--(3.62013cm,5.12238cm)--(3.24395cm,5.18725cm)--cycle;
\pgfsetfillcolor{gray_cf}
\pgfsetstrokecolor{gray_cf}
\draw [fill](5.6283cm,5.40483cm)--(5.58533cm,5.56508cm)--
  (5.92593cm,5.59488cm)--(5.99366cm,5.4374cm)--(5.6283cm,5.40483cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.58455cm,4.54297cm)--(2.88222cm,4.42142cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.81292cm,4.44972cm)--(2.80694cm,4.43508cm)--
  (2.88222cm,4.42142cm)--(2.8189cm,4.46436cm)--(2.81292cm,4.44972cm)--cycle;
\draw (4.24844cm,5.72772cm)--(4.32151cm,5.64cm);
\draw [fill](4.27987cm,5.68999cm)--(4.26772cm,5.67987cm)--
  (4.32151cm,5.64cm)--(4.29202cm,5.70011cm)--(4.27987cm,5.68999cm)--cycle;
\pgfsetfillcolor{gray_d8}
\pgfsetstrokecolor{gray_d8}
\pgfsetlinewidth{0pt}
\draw [fill](6.05743cm,5.26762cm)--(5.99366cm,5.4374cm)--
  (6.34329cm,5.48412cm)--(6.42902cm,5.31827cm)--(6.05743cm,5.26762cm)--cycle;
\pgfsetfillcolor{gray_e3}
\pgfsetstrokecolor{gray_e3}
\draw [fill](6.69329cm,4.5791cm)--(6.64121cm,4.77004cm)--
  (7.03971cm,4.84908cm)--(7.10388cm,4.66226cm)--(6.69329cm,4.5791cm)--cycle;
\draw [fill](6.64121cm,4.77004cm)--(6.57915cm,4.9587cm)--
  (6.9632cm,5.03326cm)--(7.03971cm,4.84908cm)--(6.64121cm,4.77004cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.77791cm,5.38319cm)--(6.72421cm,5.28156cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.75822cm,5.34592cm)--(6.74424cm,5.35331cm)--
  (6.72421cm,5.28156cm)--(6.7722cm,5.33853cm)--(6.75822cm,5.34592cm)--cycle;
\draw (2.89574cm,5.26648cm)--(3.10025cm,5.14231cm);
\draw [fill](3.03899cm,5.1795cm)--(3.03078cm,5.16599cm)--
  (3.10025cm,5.14231cm)--(3.04719cm,5.19302cm)--(3.03899cm,5.1795cm)--cycle;
\pgfsetfillcolor{gray_dc}
\pgfsetstrokecolor{gray_dc}
\pgfsetlinewidth{0pt}
\draw [fill](6.32114cm,3.94798cm)--(6.30748cm,4.13111cm)--
  (6.76459cm,4.20156cm)--(6.78289cm,4.02045cm)--(6.32114cm,3.94798cm)--cycle;
\pgfsetfillcolor{gray_d1}
\pgfsetstrokecolor{gray_d1}
\draw [fill](4.12665cm,5.42493cm)--(4.18626cm,5.58347cm)--
  (4.53051cm,5.55814cm)--(4.49601cm,5.39724cm)--(4.12665cm,5.42493cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.54052cm,5.71102cm)--(5.56834cm,5.62654cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.54808cm,5.68807cm)--(5.53305cm,5.68312cm)--
  (5.56834cm,5.62654cm)--(5.5631cm,5.69301cm)--(5.54808cm,5.68807cm)--cycle;
\draw (2.92577cm,4.08006cm)--(3.22897cm,3.9933cm);
\draw [fill](3.15304cm,4.01503cm)--(3.14868cm,3.99982cm)--
  (3.22897cm,3.9933cm)--(3.15739cm,4.03023cm)--(3.15304cm,4.01503cm)--cycle;
\pgfsetfillcolor{gray_e4}
\pgfsetstrokecolor{gray_e4}
\pgfsetlinewidth{0pt}
\draw [fill](2.98162cm,4.44459cm)--(3.02943cm,4.63264cm)--
  (3.45021cm,4.55532cm)--(3.4123cm,4.36384cm)--(2.98162cm,4.44459cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.15477cm,4.47552cm)--(7.02359cm,4.39942cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](7.09299cm,4.43968cm)--(7.08506cm,4.45336cm)--
  (7.02359cm,4.39942cm)--(7.10093cm,4.426cm)--(7.09299cm,4.43968cm)--cycle;
\draw (3.43496cm,5.52267cm)--(3.57485cm,5.41523cm);
\draw [fill](3.51893cm,5.45818cm)--(3.50929cm,5.44564cm)--
  (3.57485cm,5.41523cm)--(3.52856cm,5.47072cm)--(3.51893cm,5.45818cm)--cycle;
\draw (2.64121cm,4.72687cm)--(2.9204cm,4.60206cm);
\draw [fill](2.85233cm,4.63249cm)--(2.84587cm,4.61805cm)--
  (2.9204cm,4.60206cm)--(2.85878cm,4.64693cm)--(2.85233cm,4.63249cm)--cycle;
\draw (3.83753cm,3.59138cm)--(4.06945cm,3.56431cm);
\draw [fill](3.98579cm,3.57407cm)--(3.98395cm,3.55836cm)--
  (4.06945cm,3.56431cm)--(3.98762cm,3.58978cm)--(3.98579cm,3.57407cm)--cycle;
\pgfsetfillcolor{gray_da}
\pgfsetstrokecolor{gray_da}
\pgfsetlinewidth{0pt}
\draw [fill](3.69259cm,5.29975cm)--(3.77117cm,5.46703cm)--
  (4.12665cm,5.42493cm)--(4.07052cm,5.25409cm)--(3.69259cm,5.29975cm)--cycle;
\pgfsetfillcolor{gray_e3}
\pgfsetstrokecolor{gray_e3}
\draw [fill](3.16158cm,5.00669cm)--(3.24395cm,5.18725cm)--
  (3.62013cm,5.12238cm)--(3.55492cm,4.9374cm)--(3.16158cm,5.00669cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.79794cm,5.09124cm)--(3.02984cm,4.96493cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](2.9657cm,4.99986cm)--(2.95814cm,4.98597cm)--
  (3.02984cm,4.96493cm)--(2.97327cm,5.01375cm)--(2.9657cm,4.99986cm)--cycle;
\pgfsetfillcolor{gray_d0}
\pgfsetstrokecolor{gray_d0}
\pgfsetlinewidth{0pt}
\draw [fill](5.3371cm,3.53046cm)--(5.33812cm,3.69401cm)--
  (5.83945cm,3.72224cm)--(5.83693cm,3.55905cm)--(5.3371cm,3.53046cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.85467cm,5.62201cm)--(3.95885cm,5.525cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.90831cm,5.57206cm)--(3.89753cm,5.56049cm)--
  (3.95885cm,5.525cm)--(3.91908cm,5.58364cm)--(3.90831cm,5.57206cm)--cycle;
\pgfsetfillcolor{gray_d9}
\pgfsetstrokecolor{gray_d9}
\pgfsetlinewidth{0pt}
\draw [fill](5.83945cm,3.72224cm)--(5.83639cm,3.89731cm)--
  (6.32114cm,3.94798cm)--(6.32596cm,3.77396cm)--(5.83945cm,3.72224cm)--cycle;
\filldraw[color=rgb_000000] (5.83693cm,3.55905cm) circle(0.035146cm);
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.56647cm,5.70472cm)--(4.62957cm,5.61878cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.5906cm,5.67186cm)--(4.57785cm,5.6625cm)--
  (4.62957cm,5.61878cm)--(4.60335cm,5.68122cm)--(4.5906cm,5.67186cm)--cycle;
\draw (6.78289cm,4.02045cm)--(6.67748cm,3.97975cm);
\draw [fill](6.75547cm,4.00986cm)--(6.74977cm,4.02462cm)--
  (6.67748cm,3.97975cm)--(6.76116cm,3.99511cm)--(6.75547cm,4.00986cm)--cycle;
\draw (2.71268cm,4.91051cm)--(2.96972cm,4.78403cm);
\draw [fill](2.90335cm,4.81669cm)--(2.89637cm,4.8025cm)--
  (2.96972cm,4.78403cm)--(2.91033cm,4.83088cm)--(2.90335cm,4.81669cm)--cycle;
\draw (3.36207cm,3.82089cm)--(3.6376cm,3.76517cm);
\draw [fill](3.55711cm,3.78145cm)--(3.55397cm,3.76595cm)--
  (3.6376cm,3.76517cm)--(3.56024cm,3.79695cm)--(3.55711cm,3.78145cm)--cycle;
\draw (6.87548cm,5.21214cm)--(6.80376cm,5.11143cm);
\draw [fill](6.8476cm,5.17299cm)--(6.83472cm,5.18216cm)--
  (6.80376cm,5.11143cm)--(6.86048cm,5.16381cm)--(6.8476cm,5.17299cm)--cycle;
\draw (5.21751cm,5.69628cm)--(5.25731cm,5.61202cm);
\draw [fill](5.22927cm,5.67138cm)--(5.21497cm,5.66463cm)--
  (5.25731cm,5.61202cm)--(5.24357cm,5.67814cm)--(5.22927cm,5.67138cm)--cycle;
\pgfsetfillcolor{gray_d2}
\pgfsetstrokecolor{gray_d2}
\pgfsetlinewidth{0pt}
\draw [fill](4.32846cm,3.54683cm)--(4.32644cm,3.71017cm)--
  (4.83077cm,3.68995cm)--(4.83128cm,3.52636cm)--(4.32846cm,3.54683cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.89115cm,5.69417cm)--(4.94294cm,5.60941cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.90851cm,5.66576cm)--(4.89501cm,5.65751cm)--
  (4.94294cm,5.60941cm)--(4.92201cm,5.67401cm)--(4.90851cm,5.66576cm)--cycle;
\draw (7.10388cm,4.66226cm)--(6.98459cm,4.57758cm);
\draw [fill](7.04975cm,4.62383cm)--(7.04059cm,4.63673cm)--
  (6.98459cm,4.57758cm)--(7.0589cm,4.61094cm)--(7.04975cm,4.62383cm)--cycle;
\pgfsetfillcolor{gray_e7}
\pgfsetstrokecolor{gray_e7}
\pgfsetlinewidth{0pt}
\draw [fill](3.02943cm,4.63264cm)--(3.08971cm,4.82092cm)--
  (3.49799cm,4.74745cm)--(3.45021cm,4.55532cm)--(3.02943cm,4.63264cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\draw [fill](5.2529cm,5.38708cm)--(5.23557cm,5.54885cm)--
  (5.58533cm,5.56508cm)--(5.6283cm,5.40483cm)--(5.2529cm,5.38708cm)--cycle;
\pgfsetfillcolor{gray_df}
\pgfsetstrokecolor{gray_df}
\draw [fill](3.368cm,3.99397cm)--(3.38478cm,4.17581cm)--
  (3.85031cm,4.11226cm)--(3.83828cm,3.9286cm)--(3.368cm,3.99397cm)--cycle;
\pgfsetfillcolor{gray_e7}
\pgfsetstrokecolor{gray_e7}
\draw [fill](3.08971cm,4.82092cm)--(3.16158cm,5.00669cm)--
  (3.55492cm,4.9374cm)--(3.49799cm,4.74745cm)--(3.08971cm,4.82092cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.32596cm,3.77396cm)--(6.26887cm,3.7563cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.35097cm,3.78169cm)--(6.3463cm,3.7968cm)--
  (6.26887cm,3.7563cm)--(6.35564cm,3.76658cm)--(6.35097cm,3.78169cm)--cycle;
\pgfsetfillcolor{gray_e2}
\pgfsetstrokecolor{gray_e2}
\pgfsetlinewidth{0pt}
\draw [fill](6.11626cm,5.08779cm)--(6.05743cm,5.26762cm)--
  (6.42902cm,5.31827cm)--(6.50805cm,5.14232cm)--(6.11626cm,5.08779cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.34329cm,5.48412cm)--(6.32393cm,5.38865cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.33823cm,5.45918cm)--(6.32273cm,5.46232cm)--
  (6.32393cm,5.38865cm)--(6.35373cm,5.45604cm)--(6.33823cm,5.45918cm)--cycle;
\draw (5.92593cm,5.59488cm)--(5.93474cm,5.50475cm);
\draw [fill](5.928cm,5.57368cm)--(5.91226cm,5.57214cm)--
  (5.93474cm,5.50475cm)--(5.94374cm,5.57522cm)--(5.928cm,5.57368cm)--cycle;
\draw (6.9632cm,5.03326cm)--(6.87414cm,4.93587cm);
\draw [fill](6.92654cm,4.99317cm)--(6.91486cm,5.00384cm)--
  (6.87414cm,4.93587cm)--(6.93821cm,4.9825cm)--(6.92654cm,4.99317cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\pgfsetlinewidth{0pt}
\draw [fill](4.49601cm,5.39724cm)--(4.53051cm,5.55814cm)--
  (4.88211cm,5.54652cm)--(4.87344cm,5.38453cm)--(4.49601cm,5.39724cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (7.03971cm,4.84908cm)--(6.93462cm,4.75716cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.99413cm,4.80921cm)--(6.98372cm,4.82111cm)--
  (6.93462cm,4.75716cm)--(7.00454cm,4.7973cm)--(6.99413cm,4.80921cm)--cycle;
\pgfsetfillcolor{gray_e5}
\pgfsetstrokecolor{gray_e5}
\pgfsetlinewidth{0pt}
\draw [fill](6.30748cm,4.13111cm)--(6.28511cm,4.32072cm)--
  (6.73461cm,4.38868cm)--(6.76459cm,4.20156cm)--(6.30748cm,4.13111cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.32846cm,3.54683cm)--(4.50812cm,3.53506cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42223cm,3.54069cm)--(4.42119cm,3.52491cm)--
  (4.50812cm,3.53506cm)--(4.42326cm,3.55647cm)--(4.42223cm,3.54069cm)--cycle;
\pgfsetfillcolor{gray_d3}
\pgfsetstrokecolor{gray_d3}
\pgfsetlinewidth{0pt}
\draw [fill](4.83128cm,3.52636cm)--(4.83077cm,3.68995cm)--
  (5.33812cm,3.69401cm)--(5.3371cm,3.53046cm)--(4.83128cm,3.52636cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.94693cm,4.25951cm)--(3.24116cm,4.16534cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.16576cm,4.18947cm)--(3.16094cm,4.17441cm)--
  (3.24116cm,4.16534cm)--(3.17058cm,4.20453cm)--(3.16576cm,4.18947cm)--cycle;
\pgfsetfillcolor{gray_dc}
\pgfsetstrokecolor{gray_dc}
\pgfsetlinewidth{0pt}
\draw [fill](3.83404cm,3.75417cm)--(3.83828cm,3.9286cm)--
  (4.3289cm,3.88549cm)--(4.32644cm,3.71017cm)--(3.83404cm,3.75417cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.3371cm,3.53046cm)--(5.39765cm,3.53243cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.31094cm,3.52961cm)--(5.31145cm,3.5138cm)--
  (5.39765cm,3.53243cm)--(5.31042cm,3.54542cm)--(5.31094cm,3.52961cm)--cycle;
\pgfsetfillcolor{gray_d4}
\pgfsetstrokecolor{gray_d4}
\pgfsetlinewidth{0pt}
\draw [fill](4.87344cm,5.38453cm)--(4.88211cm,5.54652cm)--
  (5.23557cm,5.54885cm)--(5.2529cm,5.38708cm)--(4.87344cm,5.38453cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.33554cm,5.36004cm)--(3.50282cm,5.24847cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.44176cm,5.28919cm)--(3.43298cm,5.27604cm)--
  (3.50282cm,5.24847cm)--(3.45053cm,5.30235cm)--(3.44176cm,5.28919cm)--cycle;
\pgfsetfillcolor{gray_dd}
\pgfsetstrokecolor{gray_dd}
\pgfsetlinewidth{0pt}
\draw [fill](5.66879cm,5.23228cm)--(5.6283cm,5.40483cm)--
  (5.99366cm,5.4374cm)--(6.05743cm,5.26762cm)--(5.66879cm,5.23228cm)--cycle;
\pgfsetfillcolor{gray_e5}
\pgfsetstrokecolor{gray_e5}
\draw [fill](3.62013cm,5.12238cm)--(3.69259cm,5.29975cm)--
  (4.07052cm,5.25409cm)--(4.01872cm,5.07323cm)--(3.62013cm,5.12238cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83128cm,3.52636cm)--(4.95277cm,3.52438cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86586cm,3.5258cm)--(4.8656cm,3.50998cm)--
  (4.95277cm,3.52438cm)--(4.86611cm,3.54161cm)--(4.86586cm,3.5258cm)--cycle;
\draw (4.18626cm,5.58347cm)--(4.27837cm,5.48997cm);
\draw [fill](4.22866cm,5.54043cm)--(4.2174cm,5.52933cm)--
  (4.27837cm,5.48997cm)--(4.23993cm,5.55153cm)--(4.22866cm,5.54043cm)--cycle;
\draw (6.76459cm,4.20156cm)--(6.66405cm,4.14998cm);
\draw [fill](6.73893cm,4.1884cm)--(6.73171cm,4.20247cm)--
  (6.66405cm,4.14998cm)--(6.74615cm,4.17432cm)--(6.73893cm,4.1884cm)--cycle;
\pgfsetfillcolor{gray_df}
\pgfsetstrokecolor{gray_df}
\pgfsetlinewidth{0pt}
\draw [fill](4.07052cm,5.25409cm)--(4.12665cm,5.42493cm)--
  (4.49601cm,5.39724cm)--(4.4635cm,5.22404cm)--(4.07052cm,5.25409cm)--cycle;
\pgfsetfillcolor{gray_e9}
\pgfsetstrokecolor{gray_e9}
\draw [fill](6.16922cm,4.90044cm)--(6.11626cm,5.08779cm)--
  (6.50805cm,5.14232cm)--(6.57915cm,4.9587cm)--(6.16922cm,4.90044cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.77117cm,5.46703cm)--(3.89929cm,5.36536cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.84189cm,5.41091cm)--(3.83206cm,5.39852cm)--
  (3.89929cm,5.36536cm)--(3.85172cm,5.4233cm)--(3.84189cm,5.41091cm)--cycle;
\pgfsetfillcolor{gray_e9}
\pgfsetstrokecolor{gray_e9}
\pgfsetlinewidth{0pt}
\draw [fill](3.38478cm,4.17581cm)--(3.4123cm,4.36384cm)--
  (3.87002cm,4.30254cm)--(3.85031cm,4.11226cm)--(3.38478cm,4.17581cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.58533cm,5.56508cm)--(5.61077cm,5.47638cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.59124cm,5.54448cm)--(5.57603cm,5.54012cm)--
  (5.61077cm,5.47638cm)--(5.60644cm,5.54884cm)--(5.59124cm,5.54448cm)--cycle;
\draw (6.42902cm,5.31827cm)--(6.39576cm,5.22261cm);
\draw [fill](6.42067cm,5.29426cm)--(6.40573cm,5.29946cm)--
  (6.39576cm,5.22261cm)--(6.43561cm,5.28907cm)--(6.42067cm,5.29426cm)--cycle;
\draw (3.83404cm,3.75417cm)--(4.06611cm,3.71794cm);
\draw [fill](3.9823cm,3.73103cm)--(3.97986cm,3.7154cm)--
  (4.06611cm,3.71794cm)--(3.98474cm,3.74666cm)--(3.9823cm,3.73103cm)--cycle;
\pgfsetfillcolor{gray_eb}
\pgfsetstrokecolor{gray_eb}
\pgfsetlinewidth{0pt}
\draw [fill](6.28511cm,4.32072cm)--(6.2543cm,4.51405cm)--
  (6.69329cm,4.5791cm)--(6.73461cm,4.38868cm)--(6.28511cm,4.32072cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.368cm,3.99397cm)--(3.63966cm,3.9293cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.55937cm,3.94841cm)--(3.55571cm,3.93302cm)--
  (3.63966cm,3.9293cm)--(3.56303cm,3.9638cm)--(3.55937cm,3.94841cm)--cycle;
\pgfsetfillcolor{gray_e5}
\pgfsetstrokecolor{gray_e5}
\pgfsetlinewidth{0pt}
\draw [fill](5.83639cm,3.89731cm)--(5.8277cm,4.08185cm)--
  (6.30748cm,4.13111cm)--(6.32114cm,3.94798cm)--(5.83639cm,3.89731cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (2.98162cm,4.44459cm)--(3.26259cm,4.34369cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.18814cm,4.37043cm)--(3.18279cm,4.35554cm)--
  (3.26259cm,4.34369cm)--(3.19349cm,4.38531cm)--(3.18814cm,4.37043cm)--cycle;
\draw (3.24395cm,5.18725cm)--(3.4381cm,5.07381cm);
\draw [fill](3.37288cm,5.11192cm)--(3.3649cm,5.09826cm)--
  (3.4381cm,5.07381cm)--(3.38086cm,5.12557cm)--(3.37288cm,5.11192cm)--cycle;
\pgfsetfillcolor{gray_df}
\pgfsetstrokecolor{gray_df}
\pgfsetlinewidth{0pt}
\draw [fill](5.33812cm,3.69401cm)--(5.33688cm,3.86965cm)--
  (5.83639cm,3.89731cm)--(5.83945cm,3.72224cm)--(5.33812cm,3.69401cm)--cycle;
\pgfsetfillcolor{gray_ed}
\pgfsetstrokecolor{gray_ed}
\draw [fill](6.21547cm,4.70825cm)--(6.16922cm,4.90044cm)--
  (6.57915cm,4.9587cm)--(6.64121cm,4.77004cm)--(6.21547cm,4.70825cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.83945cm,3.72224cm)--(5.83947cm,3.71207cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.83935cm,3.78719cm)--(5.82354cm,3.78717cm)--
  (5.83947cm,3.71207cm)--(5.85517cm,3.78722cm)--(5.83935cm,3.78719cm)--cycle;
\draw (6.32114cm,3.94798cm)--(6.26566cm,3.91926cm);
\draw [fill](6.3427cm,3.95915cm)--(6.33543cm,3.97319cm)--
  (6.26566cm,3.91926cm)--(6.34997cm,3.9451cm)--(6.3427cm,3.95915cm)--cycle;
\draw (4.53051cm,5.55814cm)--(4.60782cm,5.46735cm);
\draw [fill](4.56119cm,5.52211cm)--(4.54914cm,5.51186cm)--
  (4.60782cm,5.46735cm)--(4.57323cm,5.53237cm)--(4.56119cm,5.52211cm)--cycle;
\draw (5.99366cm,5.4374cm)--(5.99404cm,5.34532cm);
\draw [fill](5.99373cm,5.41958cm)--(5.97792cm,5.41952cm)--
  (5.99404cm,5.34532cm)--(6.00955cm,5.41965cm)--(5.99373cm,5.41958cm)--cycle;
\draw (6.73461cm,4.38868cm)--(6.64124cm,4.32638cm);
\draw [fill](6.71128cm,4.37311cm)--(6.7025cm,4.38627cm)--
  (6.64124cm,4.32638cm)--(6.72006cm,4.35996cm)--(6.71128cm,4.37311cm)--cycle;
\pgfsetfillcolor{gray_ee}
\pgfsetstrokecolor{gray_ee}
\pgfsetlinewidth{0pt}
\draw [fill](6.2543cm,4.51405cm)--(6.21547cm,4.70825cm)--
  (6.64121cm,4.77004cm)--(6.69329cm,4.5791cm)--(6.2543cm,4.51405cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.23557cm,5.54885cm)--(5.27861cm,5.46054cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.24711cm,5.52517cm)--(5.23289cm,5.51825cm)--
  (5.27861cm,5.46054cm)--(5.26133cm,5.5321cm)--(5.24711cm,5.52517cm)--cycle;
\pgfsetfillcolor{gray_e1}
\pgfsetstrokecolor{gray_e1}
\pgfsetlinewidth{0pt}
\draw [fill](5.26923cm,5.21302cm)--(5.2529cm,5.38708cm)--
  (5.6283cm,5.40483cm)--(5.66879cm,5.23228cm)--(5.26923cm,5.21302cm)--cycle;
\pgfsetfillcolor{gray_ec}
\pgfsetstrokecolor{gray_ec}
\draw [fill](3.55492cm,4.9374cm)--(3.62013cm,5.12238cm)--
  (4.01872cm,5.07323cm)--(3.97209cm,4.88487cm)--(3.55492cm,4.9374cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.02943cm,4.63264cm)--(3.29321cm,4.52611cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.22017cm,4.5556cm)--(3.21425cm,4.54094cm)--
  (3.29321cm,4.52611cm)--(3.2261cm,4.57027cm)--(3.22017cm,4.5556cm)--cycle;
\pgfsetfillcolor{gray_e1}
\pgfsetstrokecolor{gray_e1}
\pgfsetlinewidth{0pt}
\draw [fill](4.32644cm,3.71017cm)--(4.3289cm,3.88549cm)--
  (4.83139cm,3.86567cm)--(4.83077cm,3.68995cm)--(4.32644cm,3.71017cm)--cycle;
\pgfsetfillcolor{gray_e9}
\pgfsetstrokecolor{gray_e9}
\draw [fill](5.70615cm,5.04973cm)--(5.66879cm,5.23228cm)--
  (6.05743cm,5.26762cm)--(6.11626cm,5.08779cm)--(5.70615cm,5.04973cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.88211cm,5.54652cm)--(4.94276cm,5.4575cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.90206cm,5.51724cm)--(4.88899cm,5.50834cm)--
  (4.94276cm,5.4575cm)--(4.91513cm,5.52615cm)--(4.90206cm,5.51724cm)--cycle;
\draw (3.16158cm,5.00669cm)--(3.38128cm,4.89359cm);
\draw [fill](3.31277cm,4.92886cm)--(3.30553cm,4.9148cm)--
  (3.38128cm,4.89359cm)--(3.32cm,4.94293cm)--(3.31277cm,4.92886cm)--cycle;
\draw (6.50805cm,5.14232cm)--(6.46087cm,5.04914cm);
\draw [fill](6.49653cm,5.11957cm)--(6.48242cm,5.12672cm)--
  (6.46087cm,5.04914cm)--(6.51064cm,5.11243cm)--(6.49653cm,5.11957cm)--cycle;
\pgfsetfillcolor{gray_e8}
\pgfsetstrokecolor{gray_e8}
\pgfsetlinewidth{0pt}
\draw [fill](3.83828cm,3.9286cm)--(3.85031cm,4.11226cm)--
  (4.33588cm,4.07036cm)--(4.3289cm,3.88549cm)--(3.83828cm,3.9286cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.08971cm,4.82092cm)--(3.33286cm,4.71021cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.26177cm,4.74258cm)--(3.25522cm,4.72819cm)--
  (3.33286cm,4.71021cm)--(3.26833cm,4.75697cm)--(3.26177cm,4.74258cm)--cycle;
\pgfsetfillcolor{gray_ee}
\pgfsetstrokecolor{gray_ee}
\pgfsetlinewidth{0pt}
\draw [fill](3.4123cm,4.36384cm)--(3.45021cm,4.55532cm)--
  (3.89716cm,4.49666cm)--(3.87002cm,4.30254cm)--(3.4123cm,4.36384cm)--cycle;
\pgfsetfillcolor{gray_e2}
\pgfsetstrokecolor{gray_e2}
\draw [fill](4.4635cm,5.22404cm)--(4.49601cm,5.39724cm)--
  (4.87344cm,5.38453cm)--(4.86526cm,5.21025cm)--(4.4635cm,5.22404cm)--cycle;
\draw [fill](4.83077cm,3.68995cm)--(4.83139cm,3.86567cm)--
  (5.33688cm,3.86965cm)--(5.33812cm,3.69401cm)--(4.83077cm,3.68995cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.32644cm,3.71017cm)--(4.50623cm,3.68872cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42032cm,3.69897cm)--(4.41845cm,3.68327cm)--
  (4.50623cm,3.68872cm)--(4.4222cm,3.71468cm)--(4.42032cm,3.69897cm)--cycle;
\draw (6.69329cm,4.5791cm)--(6.60918cm,4.50677cm);
\draw [fill](6.6727cm,4.56139cm)--(6.66239cm,4.57338cm)--
  (6.60918cm,4.50677cm)--(6.68301cm,4.5494cm)--(6.6727cm,4.56139cm)--cycle;
\draw (3.69259cm,5.29975cm)--(3.84487cm,5.19587cm);
\draw [fill](3.7817cm,5.23897cm)--(3.77278cm,5.2259cm)--
  (3.84487cm,5.19587cm)--(3.79061cm,5.25203cm)--(3.7817cm,5.23897cm)--cycle;
\pgfsetfillcolor{gray_f0}
\pgfsetstrokecolor{gray_f0}
\pgfsetlinewidth{0pt}
\draw [fill](3.49799cm,4.74745cm)--(3.55492cm,4.9374cm)--
  (3.97209cm,4.88487cm)--(3.93136cm,4.69173cm)--(3.49799cm,4.74745cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.33812cm,3.69401cm)--(5.39873cm,3.68579cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.31415cm,3.69726cm)--(5.31203cm,3.68158cm)--
  (5.39873cm,3.68579cm)--(5.31628cm,3.71293cm)--(5.31415cm,3.69726cm)--cycle;
\draw (4.12665cm,5.42493cm)--(4.23847cm,5.32821cm);
\draw [fill](4.18143cm,5.37755cm)--(4.17108cm,5.36559cm)--
  (4.23847cm,5.32821cm)--(4.19178cm,5.38951cm)--(4.18143cm,5.37755cm)--cycle;
\draw (6.57915cm,4.9587cm)--(6.51854cm,4.87047cm);
\draw [fill](6.56454cm,4.93744cm)--(6.5515cm,4.94639cm)--
  (6.51854cm,4.87047cm)--(6.57758cm,4.92848cm)--(6.56454cm,4.93744cm)--cycle;
\draw (3.38478cm,4.17581cm)--(3.64861cm,4.10213cm);
\draw [fill](3.56897cm,4.12437cm)--(3.56471cm,4.10914cm)--
  (3.64861cm,4.10213cm)--(3.57322cm,4.1396cm)--(3.56897cm,4.12437cm)--cycle;
\pgfsetfillcolor{gray_e3}
\pgfsetstrokecolor{gray_e3}
\pgfsetlinewidth{0pt}
\draw [fill](4.86526cm,5.21025cm)--(4.87344cm,5.38453cm)--
  (5.2529cm,5.38708cm)--(5.26923cm,5.21302cm)--(4.86526cm,5.21025cm)--cycle;
\pgfsetfillcolor{gray_ea}
\pgfsetstrokecolor{gray_ea}
\draw [fill](4.01872cm,5.07323cm)--(4.07052cm,5.25409cm)--
  (4.4635cm,5.22404cm)--(4.4335cm,5.04086cm)--(4.01872cm,5.07323cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83077cm,3.68995cm)--(4.95236cm,3.67795cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86583cm,3.68649cm)--(4.86427cm,3.67075cm)--
  (4.95236cm,3.67795cm)--(4.86738cm,3.70223cm)--(4.86583cm,3.68649cm)--cycle;
\draw (6.64121cm,4.77004cm)--(6.56815cm,4.6889cm);
\draw [fill](6.62357cm,4.75045cm)--(6.61182cm,4.76103cm)--
  (6.56815cm,4.6889cm)--(6.63532cm,4.73987cm)--(6.62357cm,4.75045cm)--cycle;
\pgfsetfillcolor{gray_f1}
\pgfsetstrokecolor{gray_f1}
\pgfsetlinewidth{0pt}
\draw [fill](3.45021cm,4.55532cm)--(3.49799cm,4.74745cm)--
  (3.93136cm,4.69173cm)--(3.89716cm,4.49666cm)--(3.45021cm,4.55532cm)--cycle;
\pgfsetfillcolor{gray_ee}
\pgfsetstrokecolor{gray_ee}
\draw [fill](5.8277cm,4.08185cm)--(5.81347cm,4.27321cm)--
  (6.28511cm,4.32072cm)--(6.30748cm,4.13111cm)--(5.8277cm,4.08185cm)--cycle;
\pgfsetfillcolor{gray_eb}
\pgfsetstrokecolor{gray_eb}
\draw [fill](5.33688cm,3.86965cm)--(5.33338cm,4.05496cm)--
  (5.8277cm,4.08185cm)--(5.83639cm,3.89731cm)--(5.33688cm,3.86965cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.83828cm,3.9286cm)--(4.06724cm,3.8824cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.98375cm,3.89924cm)--(3.98062cm,3.88374cm)--
  (4.06724cm,3.8824cm)--(3.98688cm,3.91475cm)--(3.98375cm,3.89924cm)--cycle;
\draw (6.30748cm,4.13111cm)--(6.25522cm,4.09074cm);
\draw [fill](6.324cm,4.14386cm)--(6.31433cm,4.15637cm)--
  (6.25522cm,4.09074cm)--(6.33366cm,4.13134cm)--(6.324cm,4.14386cm)--cycle;
\draw (5.6283cm,5.40483cm)--(5.65089cm,5.31479cm);
\draw [fill](5.63238cm,5.38859cm)--(5.61704cm,5.38474cm)--
  (5.65089cm,5.31479cm)--(5.64772cm,5.39244cm)--(5.63238cm,5.38859cm)--cycle;
\draw (6.05743cm,5.26762cm)--(6.04896cm,5.17643cm);
\draw [fill](6.05622cm,5.25454cm)--(6.04047cm,5.256cm)--
  (6.04896cm,5.17643cm)--(6.07197cm,5.25308cm)--(6.05622cm,5.25454cm)--cycle;
\pgfsetfillcolor{gray_f0}
\pgfsetstrokecolor{gray_f0}
\pgfsetlinewidth{0pt}
\draw [fill](5.73979cm,4.85975cm)--(5.70615cm,5.04973cm)--
  (6.11626cm,5.08779cm)--(6.16922cm,4.90044cm)--(5.73979cm,4.85975cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.83639cm,3.89731cm)--(5.83709cm,3.87575cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.83449cm,3.95532cm)--(5.81869cm,3.95481cm)--
  (5.83709cm,3.87575cm)--(5.8503cm,3.95584cm)--(5.83449cm,3.95532cm)--cycle;
\pgfsetfillcolor{gray_f1}
\pgfsetstrokecolor{gray_f1}
\pgfsetlinewidth{0pt}
\draw [fill](3.85031cm,4.11226cm)--(3.87002cm,4.30254cm)--
  (4.34731cm,4.26213cm)--(4.33588cm,4.07036cm)--(3.85031cm,4.11226cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.49601cm,5.39724cm)--(4.58796cm,5.30433cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.5339cm,5.35896cm)--(4.52265cm,5.34783cm)--
  (4.58796cm,5.30433cm)--(4.54514cm,5.37008cm)--(4.5339cm,5.35896cm)--cycle;
\draw (3.62013cm,5.12238cm)--(3.79609cm,5.01876cm);
\draw [fill](3.72818cm,5.05875cm)--(3.72015cm,5.04512cm)--
  (3.79609cm,5.01876cm)--(3.7362cm,5.07238cm)--(3.72818cm,5.05875cm)--cycle;
\pgfsetfillcolor{gray_ed}
\pgfsetstrokecolor{gray_ed}
\pgfsetlinewidth{0pt}
\draw [fill](5.28431cm,5.02898cm)--(5.26923cm,5.21302cm)--
  (5.66879cm,5.23228cm)--(5.70615cm,5.04973cm)--(5.28431cm,5.02898cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.4123cm,4.36384cm)--(3.66452cm,4.28155cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.58598cm,4.30717cm)--(3.58108cm,4.29214cm)--
  (3.66452cm,4.28155cm)--(3.59089cm,4.32221cm)--(3.58598cm,4.30717cm)--cycle;
\pgfsetfillcolor{gray_ed}
\pgfsetstrokecolor{gray_ed}
\pgfsetlinewidth{0pt}
\draw [fill](4.3289cm,3.88549cm)--(4.33588cm,4.07036cm)--
  (4.83315cm,4.0511cm)--(4.83139cm,3.86567cm)--(4.3289cm,3.88549cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.2529cm,5.38708cm)--(5.29899cm,5.29761cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.26363cm,5.36625cm)--(5.24957cm,5.359cm)--
  (5.29899cm,5.29761cm)--(5.27769cm,5.37349cm)--(5.26363cm,5.36625cm)--cycle;
\pgfsetfillcolor{gray_f4}
\pgfsetstrokecolor{gray_f4}
\pgfsetlinewidth{0pt}
\draw [fill](5.81347cm,4.27321cm)--(5.79387cm,4.46859cm)--
  (6.2543cm,4.51405cm)--(6.28511cm,4.32072cm)--(5.81347cm,4.27321cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.87344cm,5.38453cm)--(4.94306cm,5.29409cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.89581cm,5.35548cm)--(4.88327cm,5.34583cm)--
  (4.94306cm,5.29409cm)--(4.90834cm,5.36513cm)--(4.89581cm,5.35548cm)--cycle;
\pgfsetfillcolor{gray_f2}
\pgfsetstrokecolor{gray_f2}
\pgfsetlinewidth{0pt}
\draw [fill](3.97209cm,4.88487cm)--(4.01872cm,5.07323cm)--
  (4.4335cm,5.04086cm)--(4.40648cm,4.85027cm)--(3.97209cm,4.88487cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.28511cm,4.32072cm)--(6.23757cm,4.26869cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.29615cm,4.33279cm)--(6.28447cm,4.34346cm)--
  (6.23757cm,4.26869cm)--(6.30782cm,4.32212cm)--(6.29615cm,4.33279cm)--cycle;
\pgfsetfillcolor{gray_ee}
\pgfsetstrokecolor{gray_ee}
\pgfsetlinewidth{0pt}
\draw [fill](4.4335cm,5.04086cm)--(4.4635cm,5.22404cm)--
  (4.86526cm,5.21025cm)--(4.85771cm,5.02601cm)--(4.4335cm,5.04086cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.3289cm,3.88549cm)--(4.50645cm,3.8533cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.42113cm,3.86877cm)--(4.41831cm,3.8532cm)--
  (4.50645cm,3.8533cm)--(4.42395cm,3.88433cm)--(4.42113cm,3.86877cm)--cycle;
\pgfsetfillcolor{gray_f5}
\pgfsetstrokecolor{gray_f5}
\pgfsetlinewidth{0pt}
\draw [fill](5.76919cm,4.66508cm)--(5.73979cm,4.85975cm)--
  (6.16922cm,4.90044cm)--(6.21547cm,4.70825cm)--(5.76919cm,4.66508cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.11626cm,5.08779cm)--(6.09884cm,5.00026cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.11479cm,5.08041cm)--(6.09928cm,5.0835cm)--
  (6.09884cm,5.00026cm)--(6.1303cm,5.07733cm)--(6.11479cm,5.08041cm)--cycle;
\draw (4.07052cm,5.25409cm)--(4.20217cm,5.1568cm);
\draw [fill](4.13872cm,5.20369cm)--(4.12932cm,5.19097cm)--
  (4.20217cm,5.1568cm)--(4.14812cm,5.21641cm)--(4.13872cm,5.20369cm)--cycle;
\pgfsetfillcolor{gray_ee}
\pgfsetstrokecolor{gray_ee}
\pgfsetlinewidth{0pt}
\draw [fill](4.83139cm,3.86567cm)--(4.83315cm,4.0511cm)--
  (5.33338cm,4.05496cm)--(5.33688cm,3.86965cm)--(4.83139cm,3.86567cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.55492cm,4.9374cm)--(3.75336cm,4.83635cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.68167cm,4.87286cm)--(3.67449cm,4.85877cm)--
  (3.75336cm,4.83635cm)--(3.68884cm,4.88695cm)--(3.68167cm,4.87286cm)--cycle;
\draw (3.45021cm,4.55532cm)--(3.68736cm,4.46532cm);
\draw [fill](3.61046cm,4.4945cm)--(3.60485cm,4.47972cm)--
  (3.68736cm,4.46532cm)--(3.61607cm,4.50929cm)--(3.61046cm,4.4945cm)--cycle;
\draw (3.85031cm,4.11226cm)--(4.07292cm,4.05574cm);
\draw [fill](3.99025cm,4.07673cm)--(3.98636cm,4.0614cm)--
  (4.07292cm,4.05574cm)--(3.99414cm,4.09206cm)--(3.99025cm,4.07673cm)--cycle;
\pgfsetfillcolor{gray_f6}
\pgfsetstrokecolor{gray_f6}
\pgfsetlinewidth{0pt}
\draw [fill](5.79387cm,4.46859cm)--(5.76919cm,4.66508cm)--
  (6.21547cm,4.70825cm)--(6.2543cm,4.51405cm)--(5.79387cm,4.46859cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.33688cm,3.86965cm)--(5.3972cm,3.84998cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.31705cm,3.87611cm)--(5.31215cm,3.86108cm)--
  (5.3972cm,3.84998cm)--(5.32196cm,3.89115cm)--(5.31705cm,3.87611cm)--cycle;
\draw (5.66879cm,5.23228cm)--(5.68819cm,5.14381cm);
\draw [fill](5.67097cm,5.22232cm)--(5.65552cm,5.21894cm)--
  (5.68819cm,5.14381cm)--(5.68642cm,5.22571cm)--(5.67097cm,5.22232cm)--cycle;
\draw (3.49799cm,4.74745cm)--(3.71703cm,4.65106cm);
\draw [fill](3.64238cm,4.68391cm)--(3.63601cm,4.66944cm)--
  (3.71703cm,4.65106cm)--(3.64875cm,4.69839cm)--(3.64238cm,4.68391cm)--cycle;
\pgfsetfillcolor{gray_ef}
\pgfsetstrokecolor{gray_ef}
\pgfsetlinewidth{0pt}
\draw [fill](4.85771cm,5.02601cm)--(4.86526cm,5.21025cm)--
  (5.26923cm,5.21302cm)--(5.28431cm,5.02898cm)--(4.85771cm,5.02601cm)--cycle;
\pgfsetfillcolor{gray_f6}
\pgfsetstrokecolor{gray_f6}
\draw [fill](3.87002cm,4.30254cm)--(3.89716cm,4.49666cm)--
  (4.36305cm,4.45799cm)--(4.34731cm,4.26213cm)--(3.87002cm,4.30254cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.83139cm,3.86567cm)--(4.9517cm,3.84244cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.86646cm,3.8589cm)--(4.86346cm,3.84337cm)--
  (4.9517cm,3.84244cm)--(4.86946cm,3.87443cm)--(4.86646cm,3.8589cm)--cycle;
\pgfsetfillcolor{gray_f4}
\pgfsetstrokecolor{gray_f4}
\pgfsetlinewidth{0pt}
\draw [fill](5.33338cm,4.05496cm)--(5.32763cm,4.24728cm)--
  (5.81347cm,4.27321cm)--(5.8277cm,4.08185cm)--(5.33338cm,4.05496cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (6.2543cm,4.51405cm)--(6.21283cm,4.45092cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](6.26032cm,4.52322cm)--(6.2471cm,4.5319cm)--
  (6.21283cm,4.45092cm)--(6.27354cm,4.51453cm)--(6.26032cm,4.52322cm)--cycle;
\draw (6.16922cm,4.90044cm)--(6.1431cm,4.81906cm);
\draw [fill](6.1688cm,4.89915cm)--(6.15374cm,4.90398cm)--
  (6.1431cm,4.81906cm)--(6.18386cm,4.89431cm)--(6.1688cm,4.89915cm)--cycle;
\pgfsetfillcolor{gray_f7}
\pgfsetstrokecolor{gray_f7}
\pgfsetlinewidth{0pt}
\draw [fill](3.93136cm,4.69173cm)--(3.97209cm,4.88487cm)--
  (4.40648cm,4.85027cm)--(4.38288cm,4.65501cm)--(3.93136cm,4.69173cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.8277cm,4.08185cm)--(5.82975cm,4.04819cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.8247cm,4.13114cm)--(5.80891cm,4.13018cm)--
  (5.82975cm,4.04819cm)--(5.84049cm,4.1321cm)--(5.8247cm,4.13114cm)--cycle;
\draw (6.21547cm,4.70825cm)--(6.18123cm,4.63516cm);
\draw [fill](6.21757cm,4.71273cm)--(6.20325cm,4.71944cm)--
  (6.18123cm,4.63516cm)--(6.23189cm,4.70602cm)--(6.21757cm,4.71273cm)--cycle;
\pgfsetfillcolor{gray_f5}
\pgfsetstrokecolor{gray_f5}
\pgfsetlinewidth{0pt}
\draw [fill](5.29788cm,4.83756cm)--(5.28431cm,5.02898cm)--
  (5.70615cm,5.04973cm)--(5.73979cm,4.85975cm)--(5.29788cm,4.83756cm)--cycle;
\pgfsetfillcolor{gray_f9}
\pgfsetstrokecolor{gray_f9}
\draw [fill](3.89716cm,4.49666cm)--(3.93136cm,4.69173cm)--
  (4.38288cm,4.65501cm)--(4.36305cm,4.45799cm)--(3.89716cm,4.49666cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.4635cm,5.22404cm)--(4.5701cm,5.1318cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.50915cm,5.18454cm)--(4.4988cm,5.17258cm)--
  (4.5701cm,5.1318cm)--(4.5195cm,5.1965cm)--(4.50915cm,5.18454cm)--cycle;
\pgfsetfillcolor{gray_f5}
\pgfsetstrokecolor{gray_f5}
\pgfsetlinewidth{0pt}
\draw [fill](4.33588cm,4.07036cm)--(4.34731cm,4.26213cm)--
  (4.83602cm,4.24356cm)--(4.83315cm,4.0511cm)--(4.33588cm,4.07036cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.01872cm,5.07323cm)--(4.16977cm,4.97795cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.10092cm,5.02138cm)--(4.09248cm,5.008cm)--
  (4.16977cm,4.97795cm)--(4.10936cm,5.03476cm)--(4.10092cm,5.02138cm)--cycle;
\pgfsetfillcolor{gray_f6}
\pgfsetstrokecolor{gray_f6}
\pgfsetlinewidth{0pt}
\draw [fill](4.40648cm,4.85027cm)--(4.4335cm,5.04086cm)--
  (4.85771cm,5.02601cm)--(4.85092cm,4.83438cm)--(4.40648cm,4.85027cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.26923cm,5.21302cm)--(5.31814cm,5.1253cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.27848cm,5.19642cm)--(5.26467cm,5.18872cm)--
  (5.31814cm,5.1253cm)--(5.2923cm,5.20413cm)--(5.27848cm,5.19642cm)--cycle;
\draw (3.87002cm,4.30254cm)--(4.08321cm,4.23588cm);
\draw [fill](4.00189cm,4.26131cm)--(3.99717cm,4.24621cm)--
  (4.08321cm,4.23588cm)--(4.00661cm,4.2764cm)--(4.00189cm,4.26131cm)--cycle;
\pgfsetfillcolor{gray_fa}
\pgfsetstrokecolor{gray_fa}
\pgfsetlinewidth{0pt}
\draw [fill](5.32763cm,4.24728cm)--(5.31972cm,4.44378cm)--
  (5.79387cm,4.46859cm)--(5.81347cm,4.27321cm)--(5.32763cm,4.24728cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.33588cm,4.07036cm)--(4.50885cm,4.02687cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.4247cm,4.04802cm)--(4.42085cm,4.03269cm)--
  (4.50885cm,4.02687cm)--(4.42856cm,4.06336cm)--(4.4247cm,4.04802cm)--cycle;
\draw (4.86526cm,5.21025cm)--(4.94376cm,5.12126cm);
\draw [fill](4.88986cm,5.18236cm)--(4.878cm,5.1719cm)--
  (4.94376cm,5.12126cm)--(4.90172cm,5.19283cm)--(4.88986cm,5.18236cm)--cycle;
\draw (5.70615cm,5.04973cm)--(5.72218cm,4.96562cm);
\draw [fill](5.70652cm,5.0478cm)--(5.69098cm,5.04483cm)--
  (5.72218cm,4.96562cm)--(5.72205cm,5.05076cm)--(5.70652cm,5.0478cm)--cycle;
\pgfsetfillcolor{gray_f7}
\pgfsetstrokecolor{gray_f7}
\pgfsetlinewidth{0pt}
\draw [fill](4.83315cm,4.0511cm)--(4.83602cm,4.24356cm)--
  (5.32763cm,4.24728cm)--(5.33338cm,4.05496cm)--(4.83315cm,4.0511cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.81347cm,4.27321cm)--(5.81748cm,4.22735cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.81003cm,4.31253cm)--(5.79428cm,4.31115cm)--
  (5.81748cm,4.22735cm)--(5.82579cm,4.3139cm)--(5.81003cm,4.31253cm)--cycle;
\pgfsetfillcolor{gray_f7}
\pgfsetstrokecolor{gray_f7}
\pgfsetlinewidth{0pt}
\draw [fill](4.85092cm,4.83438cm)--(4.85771cm,5.02601cm)--
  (5.28431cm,5.02898cm)--(5.29788cm,4.83756cm)--(4.85092cm,4.83438cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.33338cm,4.05496cm)--(5.39306cm,4.02311cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.3185cm,4.0629cm)--(5.31106cm,4.04894cm)--
  (5.39306cm,4.02311cm)--(5.32595cm,4.07685cm)--(5.3185cm,4.0629cm)--cycle;
\draw (3.97209cm,4.88487cm)--(4.1415cm,4.79402cm);
\draw [fill](4.06826cm,4.8333cm)--(4.06079cm,4.81936cm)--
  (4.1415cm,4.79402cm)--(4.07574cm,4.84724cm)--(4.06826cm,4.8333cm)--cycle;
\pgfsetfillcolor{gray_fa}
\pgfsetstrokecolor{gray_fa}
\pgfsetlinewidth{0pt}
\draw [fill](5.30975cm,4.64153cm)--(5.29788cm,4.83756cm)--
  (5.73979cm,4.85975cm)--(5.76919cm,4.66508cm)--(5.30975cm,4.64153cm)--cycle;
\pgfsetfillcolor{gray_fb}
\pgfsetstrokecolor{gray_fb}
\draw [fill](4.34731cm,4.26213cm)--(4.36305cm,4.45799cm)--
  (4.83999cm,4.44022cm)--(4.83602cm,4.24356cm)--(4.34731cm,4.26213cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (3.89716cm,4.49666cm)--(4.09811cm,4.42055cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.01874cm,4.45061cm)--(4.01314cm,4.43582cm)--
  (4.09811cm,4.42055cm)--(4.02435cm,4.4654cm)--(4.01874cm,4.45061cm)--cycle;
\draw (4.83315cm,4.0511cm)--(4.95082cm,4.01594cm);
\draw [fill](4.86767cm,4.04078cm)--(4.86315cm,4.02563cm)--
  (4.95082cm,4.01594cm)--(4.8722cm,4.05594cm)--(4.86767cm,4.04078cm)--cycle;
\draw (3.93136cm,4.69173cm)--(4.11757cm,4.60741cm);
\draw [fill](4.04086cm,4.64215cm)--(4.03434cm,4.62774cm)--
  (4.11757cm,4.60741cm)--(4.04739cm,4.65655cm)--(4.04086cm,4.64215cm)--cycle;
\draw (5.73979cm,4.85975cm)--(5.75245cm,4.78251cm);
\draw [fill](5.73857cm,4.86722cm)--(5.72296cm,4.86466cm)--
  (5.75245cm,4.78251cm)--(5.75417cm,4.86978cm)--(5.73857cm,4.86722cm)--cycle;
\draw (4.4335cm,5.04086cm)--(4.55435cm,4.95199cm);
\draw [fill](4.48729cm,5.00131cm)--(4.47792cm,4.98857cm)--
  (4.55435cm,4.95199cm)--(4.49666cm,5.01405cm)--(4.48729cm,5.00131cm)--cycle;
\pgfsetfillcolor{gray_fc}
\pgfsetstrokecolor{gray_fc}
\pgfsetlinewidth{0pt}
\draw [fill](5.31972cm,4.44378cm)--(5.30975cm,4.64153cm)--
  (5.76919cm,4.66508cm)--(5.79387cm,4.46859cm)--(5.31972cm,4.44378cm)--cycle;
\pgfsetfillcolor{gray_fb}
\pgfsetstrokecolor{gray_fb}
\draw [fill](4.38288cm,4.65501cm)--(4.40648cm,4.85027cm)--
  (4.85092cm,4.83438cm)--(4.84498cm,4.63815cm)--(4.38288cm,4.65501cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.79387cm,4.46859cm)--(5.80038cm,4.411cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.79064cm,4.49723cm)--(5.77492cm,4.49545cm)--
  (5.80038cm,4.411cm)--(5.80635cm,4.499cm)--(5.79064cm,4.49723cm)--cycle;
\pgfsetfillcolor{gray_fd}
\pgfsetstrokecolor{gray_fd}
\pgfsetlinewidth{0pt}
\draw [fill](4.36305cm,4.45799cm)--(4.38288cm,4.65501cm)--
  (4.84498cm,4.63815cm)--(4.83999cm,4.44022cm)--(4.36305cm,4.45799cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.28431cm,5.02898cm)--(5.33578cm,4.94581cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.29132cm,5.01766cm)--(5.27787cm,5.00933cm)--
  (5.33578cm,4.94581cm)--(5.30476cm,5.02598cm)--(5.29132cm,5.01766cm)--cycle;
\draw (5.76919cm,4.66508cm)--(5.77862cm,4.59684cm);
\draw [fill](5.76672cm,4.68291cm)--(5.75106cm,4.68075cm)--
  (5.77862cm,4.59684cm)--(5.78239cm,4.68508cm)--(5.76672cm,4.68291cm)--cycle;
\draw (4.34731cm,4.26213cm)--(4.51346cm,4.20734cm);
\draw [fill](4.43112cm,4.23449cm)--(4.42617cm,4.21947cm)--
  (4.51346cm,4.20734cm)--(4.43607cm,4.24951cm)--(4.43112cm,4.23449cm)--cycle;
\draw (4.85771cm,5.02601cm)--(4.94476cm,4.94123cm);
\draw [fill](4.88437cm,5.00004cm)--(4.87333cm,4.98871cm)--
  (4.94476cm,4.94123cm)--(4.8954cm,5.01137cm)--(4.88437cm,5.00004cm)--cycle;
\pgfsetfillcolor{gray_fc}
\pgfsetstrokecolor{gray_fc}
\pgfsetlinewidth{0pt}
\draw [fill](4.83602cm,4.24356cm)--(4.83999cm,4.44022cm)--
  (5.31972cm,4.44378cm)--(5.32763cm,4.24728cm)--(4.83602cm,4.24356cm)--cycle;
\pgfsetfillcolor{gray_fd}
\pgfsetstrokecolor{gray_fd}
\draw [fill](4.84498cm,4.63815cm)--(4.85092cm,4.83438cm)--
  (5.29788cm,4.83756cm)--(5.30975cm,4.64153cm)--(4.84498cm,4.63815cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (5.32763cm,4.24728cm)--(5.38633cm,4.20309cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](5.31798cm,4.25454cm)--(5.30847cm,4.24191cm)--
  (5.38633cm,4.20309cm)--(5.3275cm,4.26718cm)--(5.31798cm,4.25454cm)--cycle;
\pgfsetfillcolor{gray_fe}
\pgfsetstrokecolor{gray_fe}
\pgfsetlinewidth{0pt}
\draw [fill](4.83999cm,4.44022cm)--(4.84498cm,4.63815cm)--
  (5.30975cm,4.64153cm)--(5.31972cm,4.44378cm)--(4.83999cm,4.44022cm)--cycle;
\pgfsetstrokecolor{rgb_000000}
\pgfsetlinewidth{0.4pt}
\draw (4.40648cm,4.85027cm)--(4.54077cm,4.76722cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](4.46852cm,4.8119cm)--(4.4602cm,4.79845cm)--
  (4.54077cm,4.76722cm)--(4.47684cm,4.82535cm)--(4.46852cm,4.8119cm)--cycle;
\draw (4.83602cm,4.24356cm)--(4.94974cm,4.19637cm);
\draw [fill](4.8695cm,4.22967cm)--(4.86343cm,4.21506cm)--
  (4.94974cm,4.19637cm)--(4.87556cm,4.24428cm)--(4.8695cm,4.22967cm)--cycle;
\draw (4.36305cm,4.45799cm)--(4.52031cm,4.39247cm);
\draw [fill](4.44049cm,4.42573cm)--(4.4344cm,4.41113cm)--
  (4.52031cm,4.39247cm)--(4.44657cm,4.44032cm)--(4.44049cm,4.42573cm)--cycle;
\draw (5.29788cm,4.83756cm)--(5.35164cm,4.76146cm);
\draw [fill](5.30183cm,4.83198cm)--(5.28891cm,4.82285cm)--
  (5.35164cm,4.76146cm)--(5.31475cm,4.8411cm)--(5.30183cm,4.83198cm)--cycle;
\draw (4.38288cm,4.65501cm)--(4.52942cm,4.5799cm);
\draw [fill](4.45292cm,4.61911cm)--(4.44571cm,4.60503cm)--
  (4.52942cm,4.5799cm)--(4.46014cm,4.63318cm)--(4.45292cm,4.61911cm)--cycle;
\draw (5.31972cm,4.44378cm)--(5.3771cm,4.3877cm);
\draw [fill](5.31517cm,4.44823cm)--(5.30411cm,4.43692cm)--
  (5.3771cm,4.3877cm)--(5.32622cm,4.45954cm)--(5.31517cm,4.44823cm)--cycle;
\draw (4.85092cm,4.83438cm)--(4.94594cm,4.75632cm);
\draw [fill](4.87948cm,4.81091cm)--(4.86944cm,4.79869cm)--
  (4.94594cm,4.75632cm)--(4.88952cm,4.82313cm)--(4.87948cm,4.81091cm)--cycle;
\draw (5.30975cm,4.64153cm)--(5.36548cm,4.57462cm);
\draw [fill](5.30981cm,4.64146cm)--(5.29766cm,4.63133cm)--
  (5.36548cm,4.57462cm)--(5.32196cm,4.65158cm)--(5.30981cm,4.64146cm)--cycle;
\draw (4.83999cm,4.44022cm)--(4.94852cm,4.38147cm);
\draw [fill](4.87202cm,4.42288cm)--(4.86449cm,4.40897cm)--
  (4.94852cm,4.38147cm)--(4.87955cm,4.43679cm)--(4.87202cm,4.42288cm)--cycle;
\draw (4.84498cm,4.63815cm)--(4.94723cm,4.56893cm);
\draw [fill](4.87534cm,4.61759cm)--(4.86648cm,4.60449cm)--
  (4.94723cm,4.56893cm)--(4.88421cm,4.63069cm)--(4.87534cm,4.61759cm)--cycle;
\end{tikzpicture}

